Improving the measurement of air-water flow properties using remote distance sensing technology

In recent years, there has been an increasing research interest in the application of remote sensing technology to highly aerated flows, which is because this technology holds the ultimate promise to enable safe and accurate measurements of real-word air-water flows in natural and human made environments. Despite the increasing number of publications, some fundamental questions, such as ``what do we measure'' or ``what can we measure'', have not been answered conclusively. In this study, we hypothesize that laser distance sensors are able to measure the concentration of entrapped air, which we demonstrate using two seminal air-water flow types, namely a submerged hydraulic jump and flows down a stepped spillway. By converting our free-surface signals into time series of instantaneous air concentrations, we also show that a dual laser triangulation setup enables the extraction of basic air-water flow parameters of the upper flow region, comprising interface count rates, interfacial velocities, and turbulence levels, while we acknowledge that some sensor characteristics, such as beam diameters, can lead to measurement biases. Overall, this study represents a major advancement in the remote measurement of air-water flow properties. Future collective research effort is required to overcome remaining challenges.

==> Figures/Fig10.tex <==
% This file includes the Laser AWCC data for all datayield (also < 0.05)

\pgfplotstableread{
% urms = u'/umean, Tu = u'^2/u_star^2
y u urms datayield ufull Tu
0.200000000000000	NaN	NaN	0	2.57978723404255	NaN
0.257142857142857	2.81244058121993	0.302247446022382	0.00602409638554207	2.77142857142857	5.60966426345287
0.314285714285714	2.83625730994152	0	0.00286532951289402	2.85294117647059	0
0.371428571428571	2.31227132948992	0.198067916552634	0.0127877237851662	2.90419161676647	1.62836115511745
0.428571428571429	3.14127008005008	0.118759162866674	0.0196560196560198	2.95731707317073	1.08041272136808
0.485714285714286	3.11912976880985	0.181414728235890	0.0780287474332650	2.97546012269939	2.48574658096109
0.542857142857143	3.20610535412527	0.177762628883112	0.117187500000000	3.03125000000000	2.52163013434739
0.600000000000000	3.15068194661887	0.240585886586257	0.192452830188679	2.95731707317073	4.46061048717214
0.657142857142857	3.14457379044191	0.166486842702220	0.310696095076401	3.06962025316456	2.12778769836751
0.714285714285714	3.30671979468237	0.193532358124973	0.487883683360258	3.12903225806452	3.17941226699228
0.771428571428572	3.20801537690129	0.182786878972436	0.599041533546326	3.12903225806452	2.66936398085332
0.828571428571429	3.23442295163595	0.172797101041670	0.745331069609508	3.12903225806452	2.42499810220301
0.885714285714286	3.30323258599992	0.186641456170792	0.743197278911565	3.14935064935065	2.95079755580962
0.942857142857143	3.29196622696161	0.182479456478472	0.829629629629630	3.14935064935065	2.80145453031458
1	3.32473227851426	0.170038655800221	0.815415821501014	3.21192052980132	2.48115310553150
1.05714285714286	3.34341389425846	0.180930184663461	0.867132867132867	3.19078947368421	2.84084289680609
1.11428571428571	3.29862380008178	0.173774414568465	0.830097087378641	3.19078947368421	2.55083356457935
1.17142857142857	3.42278024902551	0.179006316498089	0.864705882352941	3.21192052980132	2.91433602563180
1.22857142857143	3.42438151863154	0.171703429238590	0.868613138686131	3.16993464052288	2.68390478919533
1.28571428571429	3.34704344186700	0.150968445539976	0.876106194690265	3.21192052980132	1.98216563950339
1.34285714285714	3.33508487455129	0.163881331619876	0.882681564245810	3.16993464052288	2.31909013384253
1.40000000000000	3.28722561867356	0.151240163105461	0.861111111111111	3.16993464052288	1.91883741618930
1.45714285714286	3.30642671364868	0.159357776729673	0.908333333333333	3.23333333333333	2.15530732447699
1.51428571428571	3.32608379158084	0.145196007482884	0.879120879120879	3.29931972789116	1.81059200905972
1.57142857142857	3.32987926917325	0.125128547074231	0.847222222222222	3.14935064935065	1.34776649995675
1.62857142857143	3.32798089934315	0.184082056386463	0.950000000000000	3.23333333333333	2.91359674266544
1.68571428571429	3.53254427213058	0.169703831714580	0.977272727272727	3.16993464052288	2.78999485155103
1.74285714285714	3.40798933774863	0.123592062439091	0.771428571428571	3.32191780821918	1.37728079708322
1.80000000000000	3.21226071769397	0.117450211675294	0.870967741935484	3.19078947368421	1.10502997725271
}\qsevenPD

\pgfplotstableread{
y u urms datayield Tu
0.285714285714286	0.000519726862680423	0	0.333333333333333	0
0.314285714285714	NaN	NaN	0	NaN
0.342857142857143	NaN	NaN	0	NaN
0.371428571428571	3.28101265822785	0	0.0625000000000000	0
0.400000000000000	1.60485736577819	0.740150172545110	0.0740740740740740	10.9536143796143
0.428571428571429	0.731151282867386	1.47465193321121	0.102564102564102	9.02481732899006
0.457142857142857	-0.00181400851876928	-2.28497990003128	0.103448275862069	0.000133379256177099
0.485714285714286	-0.00855708117683855	-0.315121004454026	0.0595238095238095	5.64483025179584e-05
0.514285714285714	0.00149653226870788	12.3391256022171	0.0975609756097561	0.00264719430490833
0.542857142857143	-0.0166542560992211	-0.602171947036327	0.0662650602409639	0.000780793869559826
0.571428571428571	-0.0349498784745098	-3.36978147483039	0.121212121212121	0.107681152551317
0.600000000000000	-0.00468302466780808	-21.3742374170648	0.130872483221476	0.0777819859436639
0.628571428571429	-0.0325480616977865	-1.03089437571023	0.0729166666666666	0.00874024245278994
0.657142857142857	-0.0648895903563915	-2.10004907474886	0.0990099009900990	0.144163006427511
0.685714285714286	-0.0587142028925059	-2.48492834712259	0.0998389694041867	0.165256654941867
0.714285714285714	1.67504964502994	1.22640142779548	0.235741444866920	32.7616329017496
0.742857142857143	2.05172781811873	0.915180674371343	0.227226202661208	27.3714656741957
0.771428571428572	2.31713885271188	0.850028132117121	0.264878457669740	30.1172695142925
0.800000000000000	2.20514813730426	0.824436325470877	0.289583333333333	25.6587004097622
0.828571428571429	2.38353360383367	0.761447350592790	0.307508939213349	25.5721472505253
0.857142857142857	2.30209788136089	0.682203540272627	0.325425477050026	19.1478663037179
0.885714285714286	2.50586091241813	0.624887757495426	0.357600732600733	19.0354362648551
0.914285714285714	2.58223888293789	0.550101063869102	0.415132924335378	15.6647216030974
0.942857142857143	2.61518073449379	0.496218260063907	0.422147900408770	13.0735574022120
0.971428571428571	2.68351815369435	0.492119331105450	0.439100346020761	13.5392561167545
1	2.67705407973150	0.501343863100263	0.456395348837209	13.9839729064465
1.02857142857143	2.69734469547336	0.466951142625262	0.464583977729663	12.3157442272036
1.05714285714286	2.68913516928155	0.474407709269093	0.472537313432836	12.6349526652390
1.08571428571429	2.68424112265362	0.452260419565653	0.476706709639613	11.4410291470464
1.11428571428571	2.69348798328984	0.461059863136447	0.479367866549605	11.9726309867453
1.14285714285714	2.73483571868593	0.466705074313215	0.472775959535852	12.6471424717661
1.17142857142857	2.70689602761218	0.471299130867234	0.473843362564258	12.6351762896710
1.20000000000000	2.74785438962261	0.487792915317218	0.469261662032746	13.9477221123023
1.22857142857143	2.72188129887802	0.473932809570094	0.454723127035831	12.9186398890577
1.25714285714286	2.76453513074996	0.473045120846212	0.431459904043866	13.2768252638077
1.28571428571429	2.66947840385113	0.477319328826332	0.411483253588517	12.6042133122179
1.31428571428571	2.72547072186948	0.520140127615061	0.400000000000000	15.6015820799522
1.34285714285714	2.61523330774662	0.519302538574438	0.375318066157761	14.3188007992216
1.37142857142857	2.60129328309842	0.549162036866542	0.353023255813953	15.8425297690422
1.40000000000000	2.65405070879148	0.570309733853675	0.350622406639004	17.7862699360980
1.42857142857143	2.68429347119910	0.601824646633571	0.316933638443936	20.2602503561641
1.45714285714286	2.66611135650024	0.615314689559160	0.305936073059361	20.8927695763694
1.48571428571429	2.61514105985425	0.636492076574471	0.302941176470588	21.5090446381843
1.51428571428571	2.59651000015831	0.672391891651899	0.272959183673469	23.6630005000909
1.54285714285714	2.63211010347770	0.699885674983144	0.264150943396226	26.3455453082577
1.57142857142857	2.39723491464906	0.745841456517684	0.243458475540387	24.8175614473829
1.60000000000000	2.33657456534768	0.746629899570568	0.249336870026525	23.6273450474955
1.62857142857143	2.15932171155191	0.921883495348805	0.202786377708978	30.7632107755050
1.65714285714286	2.38276684221402	1.00108214516736	0.212653778558875	44.1720347887995
1.68571428571429	2.42259350817874	0.991085235046614	0.202020202020202	44.7536013500342
1.71428571428571	2.10988233069522	1.00280877110415	0.196796338672769	34.7534238059226
1.74285714285714	2.10294435274378	1.30721616796087	0.160762942779292	58.6671864952361
1.77142857142857	2.37424750064630	1.01935414911424	0.163987138263666	45.4723131851829
1.80000000000000	2.56941988637735	1.04658975183005	0.183823529411765	56.1394296722191
1.82857142857143	1.84623039633069	0.828696138726340	0.144104803493450	18.1721914172404
1.85714285714286	2.30409982339676	0.896638681207849	0.126984126984127	33.1346510086273
1.88571428571429	1.83014890641326	0.894339544565412	0.177514792899408	20.7980491458701
1.91428571428571	1.67452205851860	0.780981263346438	0.121621621621622	13.2772414706711
1.94285714285714	-0.0209001190804202	-1.20231460478454	0.0403225806451613	0.00490206025026905
1.97142857142857	1.59599858769356	0.842439007417656	0.0796460176991151	14.0341727927698
2	0.00722180552214754	1.74658887588705	0.0495049504950495	0.00123514469120409
2.02857142857143	-0.00939461736404167	-0.394143907171526	0.0555555555555556	0.000106441921520837
2.05714285714286	-0.0131151348908798	-2.52016553404129	0.0625000000000000	0.00848102879143917
2.08571428571429	-0.00203599128979484	-6.64514537959143	0.0555555555555556	0.00142103797277617
2.11428571428571	-0.00417705809038112	-0.0662413981788274	0.0298507462686567	5.94353589466333e-07
2.14285714285714	1.52182504038955	0.921257001662270	0.101694915254237	15.2593464412082
2.17142857142857	-0.00392244781183336	-3.95068299735022	0.111111111111111	0.00186424760181260
2.20000000000000	0.00375543766994640	2.75774742951746	0.0600000000000000	0.000832673938161467
2.22857142857143	-0.0117506722484017	-0.232697853845003	0.0681818181818183	5.80436961773826e-05
2.25714285714286	-0.00748127516487957	0	0.0256410256410257	0
2.28571428571429	0.00329398133502139	0.202847647360125	0.0571428571428572	3.46598833357631e-06
2.31428571428571	-0.00464813934633362	-0.0199704977469905	0.0666666666666667	6.68930404004328e-08
2.34285714285714	0.00403339376162207	0	0.0370370370370371	0
2.37142857142857	-0.00740585168885703	-0.404874873648117	0.115384615384615	6.97969669259628e-05
2.40000000000000	-0.0153343965162546	-0.362892223872288	0.0869565217391305	0.000240399511495290
2.42857142857143	1.70830420172939	1.12652313688541	0.0952380952380952	28.7511703767334
2.45714285714286	0.00300436397776863	0	0.0555555555555556	0
2.48571428571429	-0.00249672497495569	0	0.0666666666666667	0
2.51428571428571	-0.00249673699977364	0	0.0909090909090909	0
2.54285714285714	NaN	NaN	0	NaN
}\qsevenLasernfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qsevenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.371428571428571	NaN	NaN	0	NaN
0.400000000000000	NaN	NaN	0	NaN
0.428571428571429	3.55068493150685	0	0.0769230769230769	0
0.457142857142857	3.26037735849057	0	0.0526315789473685	0
0.485714285714286	NaN	NaN	0	NaN
0.514285714285714	NaN	NaN	0	NaN
0.542857142857143	2.06533864541833	0	0.0181818181818181	0
0.571428571428571	1.78655672952302	0.917795913730505	0.0259740259740259	20.8723207613383
0.600000000000000	2.73445479965944	0.0448980462794230	0.0202020202020202	0.117014926132654
0.628571428571429	2.60057611583562	0.0664550708837197	0.0468750000000000	0.231867707852017
0.657142857142857	2.59672892174855	0.0599352579257014	0.0297619047619048	0.188045465664016
0.685714285714286	2.93060120650230	0.231962116862124	0.0531400966183575	3.58750449111978
0.714285714285714	2.68392578981343	0.239461461469746	0.0646387832699620	3.20669122152206
0.742857142857143	2.77528587758467	0.249178491211883	0.129230769230769	3.71262798129274
0.771428571428572	2.86644830727374	0.297168989777550	0.151133501259446	5.63300429928952
0.800000000000000	2.68484780347982	0.245268634134740	0.197916666666667	3.36641960358742
0.828571428571429	2.81908577038305	0.271054797927510	0.248658318425760	4.53289496204849
0.857142857142857	2.60688498966928	0.245437914805967	0.267801857585139	3.17813196588720
0.885714285714286	2.70870168143733	0.277422309370826	0.300824175824176	4.38379259183340
0.914285714285714	2.74242751184546	0.270469573760314	0.363190184049080	4.27122082990469
0.942857142857143	2.80633231214808	0.274720039148604	0.394648829431438	4.61427794837012
0.971428571428571	2.81293708753918	0.282484553046610	0.443406022845275	4.90178575826219
1	2.75941517670063	0.273420007062723	0.452519379844961	4.41915827074506
1.02857142857143	2.70239700073972	0.247765030672384	0.479108635097493	3.48035223578374
1.05714285714286	2.73928346156016	0.256591525541520	0.490143369175627	3.83533626541085
1.08571428571429	2.77120065217886	0.248476102633576	0.518029903254178	3.68086658531593
1.11428571428571	2.77495402294085	0.262436270397115	0.535557506584724	4.11722097436026
1.14285714285714	2.83365536186783	0.275547415072175	0.509821428571429	4.73294675377444
1.17142857142857	2.81752452958229	0.279113276829018	0.536297640653358	4.80110584839512
1.20000000000000	2.81363306334118	0.283938213899690	0.506950880444856	4.95481550798501
1.22857142857143	2.81188951539802	0.257776187968959	0.487781036168133	4.07874897119257
1.25714285714286	2.84600410121313	0.248073691149771	0.484567901234568	3.86970036968540
1.28571428571429	2.85200405646871	0.252034341933283	0.450828729281768	4.01111024661503
1.31428571428571	2.84861420524656	0.254298743674328	0.409356725146199	4.07380820923929
1.34285714285714	2.84507451193092	0.259840983103396	0.391857506361323	4.24275027027429
1.37142857142857	2.78356105740445	0.234342531666174	0.358938547486033	3.30330456299073
1.40000000000000	2.87940449956975	0.245270541561896	0.344236760124611	3.87205053211766
1.42857142857143	2.90448690645137	0.219956911401824	0.285223367697595	3.16853821904022
1.45714285714286	2.83552946626809	0.207923390974444	0.258317025440313	2.69848436844854
1.48571428571429	2.85897006726633	0.213937064257205	0.231788079470199	2.90426445195669
1.51428571428571	2.78911833099859	0.183937146620834	0.219387755102041	2.04323184463491
1.54285714285714	2.81541598026079	0.201890202654926	0.205970149253731	2.50819044499974
1.57142857142857	2.78220271763322	0.198980064266372	0.201365187713311	2.37925808096820
1.60000000000000	2.85143567823281	0.213659717354689	0.171314741035857	2.88149145642447
1.62857142857143	2.61215013002527	0.127056322753305	0.120930232558139	0.855133085706308
1.65714285714286	3.11876706182294	0.210431038045476	0.111111111111111	3.34372345227842
1.68571428571429	2.71502657655548	0.178803638792914	0.103030303030303	1.82955619846697
1.71428571428571	2.61636038170631	0.179051131602474	0.0965517241379310	1.70370401561788
1.74285714285714	2.67357294543501	0.174114579155074	0.0819672131147542	1.68228366931099
1.77142857142857	3.06991773869276	0.252685436151467	0.0970873786407766	4.67152608385603
1.80000000000000	2.58763994004541	0.180922626050039	0.0444444444444444	1.70152500497285
1.82857142857143	2.67717406820491	0.171571316006529	0.0526315789473685	1.63790030087563
1.85714285714286	2.70173709240552	0.218414794917202	0.0317460317460318	2.70330567005490
1.88571428571429	2.88306339653417	0.168434148891626	0.0714285714285714	1.83068471654799
1.91428571428571	2.89608938547486	0	0.0204081632653062	0
1.94285714285714	NaN	NaN	0	NaN
1.97142857142857	NaN	NaN	0	NaN
2	2.30400000000000	0	0.0303030303030303	0
2.02857142857143	NaN	NaN	0	NaN
2.05714285714286	NaN	NaN	0	NaN
2.08571428571429	NaN	NaN	0	NaN
2.11428571428571	NaN	NaN	0	NaN
2.14285714285714	NaN	NaN	0	NaN
2.17142857142857	NaN	NaN	0	NaN
2.20000000000000	NaN	NaN	0	NaN
2.22857142857143	NaN	NaN	0	NaN
2.25714285714286	NaN	NaN	0	NaN
2.28571428571429	NaN	NaN	0	NaN
2.31428571428571	NaN	NaN	0	NaN
2.34285714285714	NaN	NaN	0	NaN
2.37142857142857	NaN	NaN	0	NaN
2.40000000000000	NaN	NaN	0	NaN
2.42857142857143	NaN	NaN	0	NaN
2.45714285714286	NaN	NaN	0	NaN
2.48571428571429	NaN	NaN	0	NaN
2.51428571428571	NaN	NaN	0	NaN
}\qsevenLasernfifteen

%\pgfplotstableread{
%y u urms datayield Tu
%}\qsevenLaserntwenty

\pgfplotstableread{
y u urms datayield Tu
0.371428571428571	NaN	NaN	0	NaN
0.400000000000000	NaN	NaN	0	NaN
0.428571428571429	NaN	NaN	0	NaN
0.457142857142857	NaN	NaN	0	NaN
0.485714285714286	NaN	NaN	0	NaN
0.514285714285714	NaN	NaN	0	NaN
0.542857142857143	NaN	NaN	0	NaN
0.571428571428571	NaN	NaN	0	NaN
0.600000000000000	2.77229383512794	0.0293846046186020	0.0338983050847457	0.0515184869640551
0.628571428571429	2.86223504488105	0.327027011197217	0.0263157894736842	6.80178215886597
0.657142857142857	2.97589320132763	0.0925411249994246	0.0198019801980198	0.588774660227419
0.685714285714286	2.59352596097007	0.223788871436034	0.0887096774193549	2.61518881396219
0.714285714285714	2.81118718251781	0.118744579580357	0.0636942675159236	0.865071481170715
0.742857142857143	2.68011997264491	0.193589110864431	0.0871794871794872	2.08985040229412
0.771428571428572	2.78985091870797	0.247680656128413	0.113445378151261	3.70673083179101
0.800000000000000	2.74428263319650	0.198733838181600	0.194444444444444	2.30911835468835
0.828571428571429	2.68553741540777	0.208175365119063	0.226865671641791	2.42641992373427
0.857142857142857	2.69305382573232	0.211829731934925	0.281653746770026	2.52643878049781
0.885714285714286	2.67390131895136	0.205364554537698	0.314220183486239	2.34092017367065
0.914285714285714	2.64460908689893	0.192474765083855	0.376278118609407	2.01147873950714
0.942857142857143	2.80148305003396	0.212282096745474	0.444237918215613	2.74566541925290
0.971428571428571	2.74615737044727	0.201940924033341	0.480968858131488	2.38750560091052
1	2.71592179784771	0.216883694615900	0.497576736672052	2.69360063399134
1.02857142857143	2.68523793402557	0.211273443728185	0.532507739938080	2.49862021117270
1.05714285714286	2.76032705722622	0.215208260742866	0.541791044776119	2.73957906438090
1.08571428571429	2.78755816121127	0.221691204853762	0.590909090909091	2.96476094421136
1.11428571428571	2.77073204017040	0.233476560656718	0.573938506588580	3.24878152144558
1.14285714285714	2.75709558326659	0.219795086323495	0.558035714285714	2.85091639796086
1.17142857142857	2.79310623164243	0.228111428444748	0.582450832072617	3.15147505695796
1.20000000000000	2.76834102996428	0.216992615303130	0.559505409582689	2.80139252725263
1.22857142857143	2.76623202187427	0.199406523447917	0.548859934853420	2.36211376790333
1.25714285714286	2.79231470043221	0.220241295794614	0.538593481989709	2.93610181182022
1.28571428571429	2.79093541531238	0.197245013821953	0.508287292817680	2.35264564434559
1.31428571428571	2.81225025575225	0.238616332972740	0.469785575048733	3.49585284279189
1.34285714285714	2.80487998489644	0.195976808884105	0.422505307855626	2.34575585343237
1.37142857142857	2.80071216027417	0.214377038718667	0.409302325581395	2.79858413357002
1.40000000000000	2.86697979169940	0.210163267234202	0.374025974025974	2.81843332247764
1.42857142857143	2.94433377002289	0.196215365134963	0.340974212034384	2.59110483368413
1.45714285714286	2.91291449108312	0.164530066962151	0.297385620915033	1.78316240615049
1.48571428571429	2.86311744240709	0.165771956731063	0.283088235294118	1.74882088669646
1.51428571428571	2.80960496987571	0.146962185973412	0.251063829787234	1.32356907008032
1.54285714285714	2.86282223138685	0.157159021645101	0.253731343283582	1.57149235911191
1.57142857142857	2.68832658944244	0.145768305558405	0.205714285714286	1.19216164275787
1.60000000000000	2.79670107993666	0.173313869006270	0.200000000000000	1.82391087804576
1.62857142857143	2.94945690803258	0.179781005299580	0.116279069767442	2.18281333630283
1.65714285714286	2.73420587307839	0.121384634401706	0.0884955752212390	0.855135096873195
1.68571428571429	2.63165126377169	0.168993062799148	0.0808080808080808	1.53546283166594
1.71428571428571	2.73808833934478	0.144868134691698	0.0689655172413794	1.22147765415863
1.74285714285714	3.70285714285714	0	0.0136986301369863	0
1.77142857142857	2.41112185512661	0.0247879291048319	0.0322580645161290	0.0277308823593651
1.80000000000000	2.91481973521720	0.142258443091984	0.0370370370370371	1.33482515935858
1.82857142857143	2.84269394175869	0.198547793674278	0.0444444444444444	2.47306321208966
1.85714285714286	NaN	NaN	0	NaN
1.88571428571429	2.41116279069767	0	0.0303030303030303	0
1.91428571428571	2.89608938547486	1.53340988740666e-16	0.0344827586206897	1.53103571136408e-30
1.94285714285714	NaN	NaN	0	NaN
1.97142857142857	NaN	NaN	0	NaN
2	NaN	NaN	0	NaN
2.02857142857143	NaN	NaN	0	NaN
2.05714285714286	NaN	NaN	0	NaN
2.08571428571429	NaN	NaN	0	NaN
2.11428571428571	NaN	NaN	0	NaN
2.14285714285714	NaN	NaN	0	NaN
2.17142857142857	NaN	NaN	0	NaN
2.20000000000000	NaN	NaN	0	NaN
2.22857142857143	NaN	NaN	0	NaN
2.25714285714286	NaN	NaN	0	NaN
2.28571428571429	NaN	NaN	0	NaN
2.31428571428571	NaN	NaN	0	NaN
2.34285714285714	NaN	NaN	0	NaN
2.37142857142857	NaN	NaN	0	NaN
2.40000000000000	NaN	NaN	0	NaN
2.42857142857143	NaN	NaN	0	NaN
2.45714285714286	NaN	NaN	0	NaN
2.48571428571429	NaN	NaN	0	NaN
}\qsevenLaserntwentyfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qsevenLasernthirty

\pgfplotstableread{
y u urms datayield ufull Tu
0.155555555555556	NaN	NaN	0	2.62162162162162	NaN
0.200000000000000	NaN	NaN	0	3.12903225806452	NaN
0.244444444444444	NaN	NaN	0	3.06962025316456	NaN
0.288888888888889	NaN	NaN	0	3.10897435897436	NaN
0.333333333333333	NaN	NaN	0	2.86982248520710	NaN
0.377777777777778	NaN	NaN	0	3.01242236024845	NaN
0.422222222222222	3.61940298507463	0	0.00369003690036891	3.03125000000000	0
0.466666666666667	2.53441404930767	0.0130370996245015	0.00664451827242530	3.19078947368421	0.00626756854011532
0.511111111111111	3.19415624486715	0.213867987044539	0.0267062314540060	3.05031446540880	2.67908112547298
0.555555555555556	3.69044555587740	0.216110307093163	0.0487106017191977	3.23333333333333	3.65166185561182
0.600000000000000	3.77543258785721	0.198628684478656	0.0935960591133005	3.32191780821918	3.22848937516872
0.644444444444445	3.69003291477192	0.191202064200130	0.206730769230769	3.34482758620690	2.85777229704210
0.688888888888889	3.39981541598279	0.172507059889201	0.273127753303965	3.27702702702703	1.97472403907394
0.733333333333333	3.50656716127534	0.191022804877418	0.487234042553191	3.36805555555556	2.57582733006279
0.777777777777778	3.53194620197994	0.181116610284243	0.521384928716904	3.34482758620690	2.34923634586565
0.822222222222222	3.48076351411439	0.165593418083028	0.622448979591837	3.36805555555556	1.90729190705741
0.866666666666667	3.50379173641606	0.167801557455502	0.807615230460922	3.39160839160839	1.98449738780900
0.911111111111111	3.50585058173936	0.160296516956535	0.867803837953092	3.36805555555556	1.81307999292231
0.955555555555556	3.55106274616432	0.164185158339120	0.875268817204301	3.36805555555556	1.95149064345411
1	3.66231172886459	0.172473973769257	0.926886792452830	3.43971631205674	2.29054982652142
1.04444444444444	3.58460408785516	0.170471273330554	0.941025641025641	3.36805555555556	2.14371373412838
1.08888888888889	3.65290592342037	0.164741894166314	0.921787709497207	3.48920863309353	2.07906024478851
1.13333333333333	3.61247101451299	0.167257936098087	0.936102236421725	3.43971631205674	2.09586930764782
1.17777777777778	3.82789840617800	0.171070383628177	0.934306569343066	3.56617647058823	2.46179821876074
1.22222222222222	3.60912037006734	0.143748615804008	0.958333333333333	3.39160839160839	1.54522620650266
1.26666666666667	3.77377001174485	0.147166694379402	0.928571428571429	3.54014598540146	1.77072825275245
1.31111111111111	3.65570783118315	0.149262224288768	0.943820224719101	3.41549295774648	1.70932547469274
1.35555555555556	3.66258028498119	0.155491311122938	0.974358974358974	3.43971631205674	1.86195228140523
1.40000000000000	3.67612972717815	0.137318490754009	0.906779661016949	3.54014598540146	1.46292374597485
1.44444444444444	3.72138966522805	0.151807704639894	0.948453608247423	3.56617647058823	1.83222966552205
1.48888888888889	3.77000157201926	0.154952230182121	0.950617283950617	3.51449275362319	1.95911853685731
1.53333333333333	3.51800960163544	0.0953479083295657	0.903225806451613	3.39160839160839	0.645949207987960
1.57777777777778	3.52623817097451	0.113738843068217	0.942307692307692	3.48920863309353	0.923470201077966
1.62222222222222	3.66065226250794	0.124942775110277	0.894736842105263	3.39160839160839	1.20093979455960
1.66666666666667	3.78959710384938	0.135091720025463	0.904761904761905	3.64661654135338	1.50461549797258
1.71111111111111	4.00673011857570	0.171276480810095	0.964285714285714	3.70229007633588	2.70369458948160
}\qelevenPD

\pgfplotstableread{
y u urms datayield Tu
0.333333333333333	NaN	NaN	0	NaN
0.355555555555556	0.00177852797990922	0	0.166666666666667	0
0.377777777777778	0.296059394631639	0	0.0833333333333334	0
0.400000000000000	0.000796290881278423	2.89953002857608	0.117647058823529	3.06041763044233e-05
0.422222222222222	-0.00130182252109103	-0.281626755819877	0.0869565217391305	7.71673123042415e-07
0.444444444444444	-0.00859834143815497	-0.686621644613951	0.0967741935483872	0.000200099655915127
0.466666666666667	-0.0173958147973849	-0.362961140214048	0.0638297872340425	0.000228871544562041
0.488888888888889	0.000545849681095695	17.4881300542208	0.0597014925373134	0.000523136303342461
0.511111111111111	-0.0161713674436627	-2.13474597560604	0.0851063829787235	0.00684176079507598
0.533333333333333	-0.00603436373239833	-4.04319452480832	0.108527131782946	0.00341738753239302
0.555555555555556	0.0103028986317271	1.73714098851122	0.0588235294117648	0.00183895447494160
0.577777777777778	-0.0118633686402201	-4.66370096031479	0.120171673819742	0.0175735471544852
0.600000000000000	-0.0455560213727969	-1.92097144327490	0.0957095709570957	0.0439658407310564
0.622222222222222	-0.0251445534469725	-3.25030335625018	0.101298701298701	0.0383457852454803
0.644444444444445	-0.00526466742464007	-15.7811832244143	0.0785123966942149	0.0396280767967004
0.666666666666667	2.04303651174193	1.25540901267091	0.192810457516340	37.7663252661933
0.688888888888889	2.80647631161822	1.15675147664813	0.186596583442838	60.5041098016619
0.711111111111111	2.72385234891901	1.06413803002465	0.214902807775378	48.2330851275498
0.733333333333333	2.56122233072400	1.11901156178911	0.242095754290876	47.1569486261962
0.755555555555556	2.77695077158438	0.833940941495092	0.244309559939302	30.7885291237122
0.777777777777778	2.87717733057290	0.751687737142217	0.244274809160305	26.8528372054347
0.800000000000000	2.87380886340049	0.752198169588317	0.301719356627843	26.8263936427857
0.822222222222222	2.93934523985305	0.711341203302868	0.304807692307692	25.0980001255086
0.844444444444444	2.95259560364942	0.636029079126355	0.320363164721141	20.2462161982402
0.866666666666667	2.96040127393490	0.603425845376904	0.336825766395033	18.3202319791848
0.888888888888889	3.02324777990779	0.554001480285265	0.367503486750349	16.1046512403624
0.911111111111111	3.12146451226593	0.567644242108261	0.386929796182465	18.0240036324747
0.933333333333333	3.14075150260325	0.519550776335286	0.400122361578464	15.2863971038574
0.955555555555556	3.12849593904331	0.452972411968110	0.393480125822133	11.5291339374078
0.977777777777778	3.22409642024919	0.524947754755723	0.427827992330868	16.4448606062167
1	3.21212385510630	0.463559905913527	0.437863564251719	12.7285310475467
1.02222222222222	3.22060286891837	0.468422128556520	0.436976987447699	13.0656537862731
1.04444444444444	3.21249783270413	0.483274658427096	0.449449705656514	13.8374390345703
1.06666666666667	3.17181843771585	0.479402699896035	0.451886066204773	13.2739316930949
1.08888888888889	3.19244043448606	0.474640233442703	0.449117341640706	13.1812528858205
1.11111111111111	3.30917153044002	0.515130169090107	0.433747685797408	16.6822458939494
1.13333333333333	3.16209311783536	0.531101333857778	0.426898992649061	16.1914626698681
1.15555555555556	3.16540155587772	0.460564741585785	0.401253918495298	12.2017180922770
1.17777777777778	3.21045479994370	0.516569332701350	0.400773579291877	15.7896443464361
1.20000000000000	3.15263765414576	0.477855860314952	0.392244119516847	13.0293856363822
1.22222222222222	3.15802854258000	0.521375460943298	0.360242179616549	15.5637864799578
1.24444444444444	3.00523768247832	0.548915677426311	0.344464609800363	15.6225135387168
1.26666666666667	3.04183116185012	0.576267101238050	0.344759653270292	17.6400516078930
1.28888888888889	3.07590399624756	0.542801539257987	0.333189655172414	16.0033050035172
1.31111111111111	2.94277711366318	0.650100205377248	0.310279488394126	21.0115134129000
1.33333333333333	2.94334437984306	0.593729585873183	0.295752490823283	17.5324063370070
1.35555555555556	2.84321497126931	0.637361492169919	0.307870370370370	18.8526769221173
1.37777777777778	2.93693646899079	0.656497861507621	0.273376623376623	21.3421282000464
1.40000000000000	2.85936170742353	0.751128636136024	0.258321273516643	26.4818804771942
1.42222222222222	2.78634655697389	0.841779706767562	0.281150159744409	31.5826927595544
1.44444444444444	2.81578706103810	0.775137993939489	0.259623992837959	27.3488869423594
1.46666666666667	3.07678083677173	0.702771766476548	0.232232232232232	26.8413109827423
1.48888888888889	3.00230255446054	0.715119144326761	0.233074361820200	26.4635260209653
1.51111111111111	2.87297000967616	0.804890051007425	0.227160493827161	30.6985096720369
1.53333333333333	2.61625267528965	0.862124849731665	0.233983286908078	29.2066459560470
1.55555555555556	2.72105547684105	0.665152011105762	0.211656441717791	18.8060938135982
1.57777777777778	2.74445115537980	0.735265987263277	0.198630136986301	23.3766326922146
1.60000000000000	2.82103544632670	0.650813176933714	0.170777988614801	19.3513714722172
1.62222222222222	2.96372603918899	0.852175665907787	0.205020920502092	36.6198328553863
1.64444444444444	2.66612540651210	0.915390640889708	0.215102974828375	34.1944853136023
1.66666666666667	2.73929611187639	0.804857670080584	0.185279187817259	27.9060343874457
1.68888888888889	2.26426905099202	1.26412483592025	0.204419889502762	47.0346565781189
1.71111111111111	2.10181230774091	1.11886124408270	0.204747774480712	31.7484342416381
1.73333333333333	-0.00949893521899158	-6.25699046327890	0.0990415335463258	0.0202797607217442
1.75555555555556	2.44074649051634	1.08924078089257	0.156583629893238	40.5765502626374
1.77777777777778	2.68150671620086	1.20548575378990	0.135338345864662	59.9879376551532
1.80000000000000	2.13742218292640	1.14136568187958	0.149797570850202	34.1674237422964
1.82222222222222	-0.0120833288511507	-4.80230873381206	0.0638297872340425	0.0193310450301719
1.84444444444444	-0.0248890056817164	-1.96220405060848	0.0672645739910314	0.0136925841353325
1.86666666666667	2.16063378130409	1.46442811291135	0.140000000000000	57.4751915919086
1.88888888888889	-0.0139700496480245	-0.899975097282342	0.0585106382978722	0.000907483782868366
1.91111111111111	-0.0264655623995401	-1.07351533165946	0.0568181818181817	0.00463405032498700
1.93333333333333	1.84252165808948	1.54745761155092	0.164634146341463	46.6707429819007
1.95555555555556	2.05079113696689	1.02438414813701	0.128205128205128	25.3367292809654
1.97777777777778	1.28914408491069	1.17168051522222	0.150684931506849	13.0979498935693
2	2.14879160575216	1.01755455583642	0.154411764705882	27.4464381675259
2.02222222222222	-0.00311683602816820	-7.52820150320611	0.0639999999999999	0.00316076617820993
2.04444444444444	-0.00649807374186416	-1.89579110867381	0.0789473684210526	0.000871228801080453
2.06666666666667	-0.0178632123503333	-2.36149799695957	0.0970873786407766	0.0102158915454469
2.08888888888889	-0.0304391487803504	-1.18910676986216	0.0510204081632652	0.00752122704046445
2.11111111111111	-0.0197140749451679	-2.57805701622195	0.0666666666666667	0.0148292719986873
2.13333333333333	-0.00241945184006299	-3.31900731038253	0.109756097560976	0.000370196552627790
2.15555555555556	-0.00476178730009486	-0.146959241315576	0.0410958904109590	2.81135556281745e-06
2.17777777777778	-0.0283438807571430	-1.96064625140422	0.0606060606060606	0.0177296066297682
2.20000000000000	-0.00589298962626359	-1.41919768595692	0.114754098360656	0.000401549537997545
2.22222222222222	-0.00953777646742960	-0.954934463511448	0.0754716981132076	0.000476237295173434
2.24444444444444	0.0401574366901189	26.9950417250660	0.0666666666666667	6.74655338935505
2.26666666666667	-0.00206210346564801	-0.469343379796941	0.166666666666667	5.37754787858248e-06
2.28888888888889	NaN	NaN	0	NaN
}\qelevenLasernfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qelevenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.377777777777778	NaN	NaN	0	NaN
0.400000000000000	NaN	NaN	0	NaN
0.422222222222222	NaN	NaN	0	NaN
0.444444444444444	NaN	NaN	0	NaN
0.466666666666667	3.75652173913043	0	0.0666666666666667	0
0.488888888888889	NaN	NaN	0	NaN
0.511111111111111	2.67216494845361	1.66190792266420e-16	0.0322580645161290	1.13219812402672e-30
0.533333333333333	NaN	NaN	0	NaN
0.555555555555556	NaN	NaN	0	NaN
0.577777777777778	4.18064516129032	0	0.0129870129870130	0
0.600000000000000	7.10136986301370	1.25071420984007e-16	0.00990099009900988	4.52879249610688e-30
0.622222222222222	2.70565062474022	0.0283571825457455	0.0156250000000000	0.0337949321719374
0.644444444444445	2.30021182810454	0.0679354892848766	0.0124223602484473	0.140188073825577
0.666666666666667	2.94320894552150	0.323159620565703	0.0392156862745098	5.19347873090134
0.688888888888889	2.93583861884700	0.394953496604816	0.0553359683794467	7.71859533880766
0.711111111111111	3.33245582637833	0.338466817218998	0.0876623376623377	7.30370101101341
0.733333333333333	3.19059525174515	0.234296258686813	0.111111111111111	3.20816077956174
0.755555555555556	3.44404043612079	0.289051983909337	0.152619589977221	5.68945126041110
0.777777777777778	3.22602977691538	0.301931696406523	0.196564885496183	5.44673374859392
0.800000000000000	3.32196374973699	0.277636628603270	0.221297836938436	4.88343364203864
0.822222222222222	3.34533126007704	0.237843134781562	0.245310245310245	3.63447333336211
0.844444444444444	3.30392584002754	0.237207724035642	0.259403372243839	3.52614545330918
0.866666666666667	3.16972030773519	0.239701230613533	0.301513387660070	3.31409078103063
0.888888888888889	3.26290853733236	0.265023734984562	0.327405857740586	4.29300436017809
0.911111111111111	3.27364059847879	0.279092842499860	0.372815533980583	4.79227114735250
0.933333333333333	3.24864962828445	0.260246563146813	0.401285583103765	4.10353123526170
0.955555555555556	3.32279922567099	0.276063633538553	0.418884120171674	4.83068356164096
0.977777777777778	3.32769385220915	0.285879258770435	0.433032046014791	5.19557971108897
1	3.23893266593858	0.269747846847651	0.424603174603175	4.38229693823648
1.02222222222222	3.33840237050456	0.283276195510197	0.434850863422292	5.13427954597408
1.04444444444444	3.36698719061997	0.288339811629090	0.450076804915515	5.41095768669781
1.06666666666667	3.30629255038015	0.263832380179386	0.443418013856813	4.36838328649317
1.08888888888889	3.30742552281579	0.259948439590642	0.453271028037383	4.24362075870513
1.11111111111111	3.31070014424204	0.257617371360207	0.452380952380952	4.17611041942829
1.13333333333333	3.36227732523439	0.264347484560887	0.441176470588235	4.53523104196978
1.15555555555556	3.40779937006222	0.280744638770533	0.435414884516681	5.25476100416036
1.17777777777778	3.32237413249552	0.263932381755925	0.414285714285714	4.41432613368763
1.20000000000000	3.29582250281147	0.248048090414279	0.385496183206107	3.83690807041565
1.22222222222222	3.24405191981541	0.248793122863825	0.367305751765893	3.73967898756943
1.24444444444444	3.31775681873909	0.266457152472211	0.346405228758170	4.48668783716715
1.26666666666667	3.31679231772232	0.240124351304212	0.301418439716312	3.64158922724130
1.28888888888889	3.35925258035807	0.267863348867927	0.311772315653299	4.64829728472301
1.31111111111111	3.29786344700794	0.285839058967382	0.314366998577525	5.10141287201661
1.33333333333333	3.26233253132022	0.238540227540115	0.277165354330709	3.47665583554431
1.35555555555556	3.39409946383549	0.227515568145429	0.265625000000000	3.42336619406871
1.37777777777778	3.34219651105663	0.218707503105528	0.243664717348928	3.06742050637539
1.40000000000000	3.31658544630092	0.222350893115057	0.226086956521739	3.12206633552713
1.42222222222222	3.30372446416779	0.239096362401640	0.206235011990408	3.58208234315350
1.44444444444444	3.37501066657979	0.199645880480230	0.204301075268817	2.60647158551641
1.46666666666667	3.52688674043113	0.218585954550296	0.168168168168168	3.41200391103465
1.48888888888889	3.35846177589716	0.242175876895780	0.173333333333333	3.79773423966715
1.51111111111111	3.35450795434027	0.208898507220153	0.148148148148148	2.81909891107176
1.53333333333333	3.43704390208011	0.259479948583883	0.125523012552301	4.56625072419835
1.55555555555556	3.06218787356196	0.210919121473828	0.129032258064516	2.39484583096534
1.57777777777778	3.43466822545027	0.238970177829893	0.103092783505155	3.86757716127275
1.60000000000000	3.25628762791820	0.256753813098328	0.102857142857143	4.01292747790386
1.62222222222222	3.24974828268418	0.275079108236883	0.100628930817610	4.58771731772565
1.64444444444444	2.97395872380646	0.119598634984547	0.0482758620689656	0.726280372588119
1.66666666666667	3.04062203707009	0.0958605878564329	0.0610687022900763	0.487738504213379
1.68888888888889	3.34012921750920	0.164693874982165	0.0666666666666667	1.73725440420152
1.71111111111111	2.79334485429671	0.0937912077576076	0.0357142857142857	0.394053650937563
1.73333333333333	3.03243611186498	0.168372193986173	0.0576923076923077	1.49660106650603
1.75555555555556	3.02419611672533	0.266155202503037	0.0537634408602150	3.71939078593483
1.77777777777778	3.74212506498966	0.291212398217355	0.0681818181818183	6.81770658170970
1.80000000000000	4.10635306780387	0.297760539316374	0.0731707317073170	8.58279715935603
1.82222222222222	2.98261732985049	0.131128590586304	0.0769230769230769	0.878156356041561
1.84444444444444	2.90549572561106	0.0167136606618637	0.0405405405405406	0.0135383466881769
1.86666666666667	2.52734073450567	0.0721597504962186	0.0303030303030303	0.190941191733200
1.88888888888889	2.84835164835165	0	0.0161290322580645	0
1.91111111111111	2.96228571428571	1.49914374467131e-16	0.0172413793103449	1.13219812402672e-30
1.93333333333333	2.90485716827198	0.0166999236293194	0.0555555555555556	0.0135101610098845
1.95555555555556	3.39739717547263	0.104853548534691	0.0576923076923077	0.728519023859435
1.97777777777778	3.28078035417976	0.00632884458922993	0.0416666666666666	0.00247505675783535
2	3.68345802616962	0.0388944018566656	0.0444444444444444	0.117833189524165
2.02222222222222	3.24000000000000	0	0.0243902439024390	0
2.04444444444444	3.24000000000000	0	0.0263157894736842	0
2.06666666666667	NaN	NaN	0	NaN
2.08888888888889	2.94545454545455	0	0.0312500000000000	0
2.11111111111111	3.47919463087248	1.27641381689158e-16	0.0333333333333333	1.13219812402672e-30
2.13333333333333	2.78709677419355	0	0.0370370370370371	0
2.15555555555556	2.86408839779006	0	0.0416666666666666	0
2.17777777777778	NaN	NaN	0	NaN
2.20000000000000	NaN	NaN	0	NaN
2.22222222222222	NaN	NaN	0	NaN
2.24444444444444	NaN	NaN	0	NaN
2.26666666666667	NaN	NaN	0	NaN
}\qelevenLasernfifteen

%5\pgfplotstableread{
%y u urms datayield Tu
%}\qelevenLaserntwenty

\pgfplotstableread{
y u urms datayield Tu
0.400000000000000	NaN	NaN	0	NaN
0.422222222222222	NaN	NaN	0	NaN
0.444444444444444	NaN	NaN	0	NaN
0.466666666666667	NaN	NaN	0	NaN
0.488888888888889	NaN	NaN	0	NaN
0.511111111111111	NaN	NaN	0	NaN
0.533333333333333	3.36623376623377	0	0.0400000000000000	0
0.555555555555556	NaN	NaN	0	NaN
0.577777777777778	NaN	NaN	0	NaN
0.600000000000000	4.05000000000000	0	0.0166666666666667	0
0.622222222222222	3.14214349403407	0.161527997550038	0.0259740259740259	1.47886876280936
0.644444444444445	3.78394160583942	1.17361538868554e-16	0.0104166666666666	1.13219812402672e-30
0.666666666666667	2.74317700031411	0.216916013359140	0.0327868852459017	2.03269808726177
0.688888888888889	2.43211796983685	0.0579043951797333	0.0263157894736842	0.113860823675188
0.711111111111111	2.83364121969424	0.178092126814415	0.0486486486486486	1.46204638800527
0.733333333333333	2.99209557711670	0.275743843662982	0.0950226244343891	3.90791008841427
0.755555555555556	3.10635486959644	0.185462205542559	0.133079847908745	1.90543862695278
0.777777777777778	3.45463500944551	0.234212698483650	0.165605095541401	3.75843638752560
0.800000000000000	3.13588953415428	0.201959966821596	0.233333333333333	2.30268261130718
0.822222222222222	3.20727416374068	0.183454378505037	0.242788461538462	1.98751458050538
0.844444444444444	3.22452480309243	0.186508925501510	0.257575757575758	2.07640790027278
0.866666666666667	3.22739007013340	0.213797974495486	0.320388349514563	2.73333006540805
0.888888888888889	3.18938164148300	0.206740385895979	0.352530541012216	2.49600593640846
0.911111111111111	3.31593526131235	0.244979401044438	0.432038834951456	3.78837717815293
0.933333333333333	3.27507994395912	0.205766548396250	0.422664624808576	2.60720598796495
0.955555555555556	3.31472707740971	0.234623057427859	0.450643776824034	3.47231343273858
0.977777777777778	3.33602444382979	0.219448370784225	0.469863013698630	3.07684174237323
1	3.33395968946556	0.233346603533725	0.497354497354497	3.47460664226153
1.02222222222222	3.33565862674600	0.228187717061787	0.496073298429319	3.32605718728085
1.04444444444444	3.28766650616781	0.220179630020801	0.489116517285531	3.00823512796733
1.06666666666667	3.25934084268752	0.219773445810644	0.494223363286265	2.94572351268308
1.08888888888889	3.30662709927177	0.217730327232442	0.476623376623377	2.97570778082904
1.11111111111111	3.38494959295534	0.229500029170102	0.497354497354497	3.46459034166035
1.13333333333333	3.24458460265747	0.207976815134710	0.461852861035422	2.61414721497113
1.15555555555556	3.22128429418871	0.206727686233179	0.465049928673324	2.54587681917558
1.17777777777778	3.22049046054952	0.201996032614212	0.467261904761905	2.42947090283508
1.20000000000000	3.22526800740167	0.200666780944263	0.424483306836248	2.40472032306847
1.22222222222222	3.27056166630857	0.215175529844671	0.422558922558923	2.84323289476181
1.24444444444444	3.28148408092619	0.209693477477840	0.377495462794918	2.71826902338566
1.26666666666667	3.24943654011977	0.193020245597826	0.370808678500986	2.25841544952164
1.28888888888889	3.25432693029377	0.191473312918112	0.334051724137931	2.22905534728614
1.31111111111111	3.26639873096816	0.204803667203788	0.327014218009479	2.56918775057311
1.33333333333333	3.22738360832347	0.187390247885687	0.286089238845144	2.09979616359358
1.35555555555556	3.36183357683569	0.203979837128407	0.260869565217391	2.69965887590952
1.37777777777778	3.30707561230577	0.175238041673846	0.282467532467532	1.92808874883917
1.40000000000000	3.33101710613276	0.191780858188091	0.224637681159420	2.34285941931110
1.42222222222222	3.24110027561458	0.160557616980492	0.216000000000000	1.55463611207106
1.44444444444444	3.14825504134380	0.149123802257240	0.188340807174888	1.26536477541260
1.46666666666667	3.28997393893398	0.163394958542905	0.175879396984925	1.65899168456403
1.48888888888889	3.34447306174862	0.180658397501062	0.177777777777778	2.09581864837124
1.51111111111111	3.27632554354569	0.171653252843537	0.141975308641975	1.81576717070526
1.53333333333333	3.40196575742045	0.186132649100189	0.118881118881119	2.30190280052979
1.55555555555556	3.14675036901908	0.139962944816660	0.0769230769230769	1.11360895642004
1.57777777777778	3.31042876474938	0.183672458887230	0.0948275862068965	2.12245535013785
1.60000000000000	3.32063850274243	0.168916177449079	0.0952380952380952	1.80620764777899
1.62222222222222	3.17063752284061	0.117162172076312	0.147368421052632	0.792227671351150
1.64444444444444	3.01029872672137	0.0945770464359065	0.0574712643678161	0.465342450965412
1.66666666666667	2.86732720267636	0.0250891836304634	0.0384615384615384	0.0297104725148139
1.68888888888889	3.04434985159788	0.0452609902670276	0.0416666666666666	0.108998171061558
1.71111111111111	2.80216216216216	0	0.0298507462686567	0
1.73333333333333	3.93662374398624	0.0912754415476744	0.0483870967741935	0.741203888426709
1.75555555555556	2.80977593870752	0.0160796363854057	0.0357142857142857	0.0117186562296298
1.77777777777778	3.77175622370915	0.212130488875797	0.0566037735849056	3.67515284559090
1.80000000000000	4.51863744290011	0.0858226538746554	0.0408163265306123	0.863377769411973
1.82222222222222	4.42867858707846	0.0427715096235847	0.0425531914893617	0.205986838158098
1.84444444444444	NaN	NaN	0	NaN
1.86666666666667	NaN	NaN	0	NaN
1.88888888888889	3.60000000000000	0	0.0270270270270269	0
1.91111111111111	3.84000000000000	1.15648231731787e-16	0.0285714285714286	1.13219812402672e-30
1.93333333333333	NaN	NaN	0	NaN
1.95555555555556	NaN	NaN	0	NaN
1.97777777777778	NaN	NaN	0	NaN
2	2.67216494845361	0	0.0370370370370371	0
2.02222222222222	NaN	NaN	0	NaN
2.04444444444444	NaN	NaN	0	NaN
2.06666666666667	2.99653179190751	0	0.0500000000000000	0
2.08888888888889	NaN	NaN	0	NaN
2.11111111111111	NaN	NaN	0	NaN
2.13333333333333	NaN	NaN	0	NaN
2.15555555555556	NaN	NaN	0	NaN
2.17777777777778	NaN	NaN	0	NaN
2.20000000000000	NaN	NaN	0	NaN
2.22222222222222	NaN	NaN	0	NaN
2.24444444444444	NaN	NaN	0	NaN
2.26666666666667	NaN	NaN	0	NaN
}\qelevenLaserntwentyfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qelevenLasernthirty

\pgfplotstableread{
y u urms datayield ufull Tu
0.137254901960784	NaN	NaN	0	3.48920863309353	NaN
0.176470588235294	NaN	NaN	0	2.97546012269939	NaN
0.215686274509804	NaN	NaN	0	3.46428571428571	NaN
0.254901960784314	NaN	NaN	0	3.46428571428571	NaN
0.294117647058824	NaN	NaN	0	3.21192052980132	NaN
0.333333333333333	NaN	NaN	0	3.19078947368421	NaN
0.372549019607843	NaN	NaN	0	3.27702702702703	NaN
0.411764705882353	NaN	NaN	0	3.32191780821918	NaN
0.450980392156863	NaN	NaN	0	3.56617647058823	NaN
0.490196078431373	3.61940298507463	1.22696812618368e-16	0.00454545454545453	3.41549295774648	9.22269429595599e-31
0.529411764705882	3.76238136726957	0.0641803258897887	0.00769230769230774	3.46428571428571	0.272675951301985
0.568627450980392	4.35330262758298	0.208767727668005	0.0199335548172758	3.41549295774648	3.86261850982526
0.607843137254902	3.78751423832374	0.278621822209085	0.0388349514563106	3.54014598540146	5.20782252636232
0.647058823529412	3.60506756403106	0.214586327070365	0.0679012345679013	3.51449275362319	2.79864801295666
0.686274509803922	4.34764870401641	0.304142228267848	0.0838150289017341	3.56617647058823	8.17673096153382
0.725490196078431	3.86741486643884	0.174484853571049	0.155555555555556	3.56617647058823	2.12948390714413
0.764705882352941	4.03065137613302	0.163893549812937	0.289002557544757	3.64661654135338	2.04075828011155
0.803921568627451	4.02072836831642	0.172536450968050	0.396788990825688	3.81889763779527	2.25054945168687
0.843137254901961	3.95074414546201	0.191263152651358	0.564044943820225	3.73076923076923	2.67016317240522
0.882352941176471	3.91998641060154	0.162689592825255	0.645922746781116	3.73076923076923	1.90198040534151
0.921568627450980	3.89780685687520	0.159067148261815	0.809935205183585	3.78906250000000	1.79770734116776
0.960784313725490	4.02181356426219	0.162239388323120	0.871964679911700	3.84920634920635	1.99101183074461
1	4.09647491531997	0.160137043269042	0.891774891774892	3.94308943089431	2.01243370188102
1.03921568627451	4.10825230548795	0.157912514135785	0.939814814814815	3.91129032258064	1.96817940209544
1.07843137254902	4.08766544801738	0.145923062574425	0.955773955773956	3.91129032258064	1.66385674251848
1.11764705882353	4.10623941487555	0.157912946199801	0.961538461538462	3.84920634920635	1.96626196510856
1.15686274509804	4.08509839573445	0.154008631853022	0.980113636363636	3.88000000000000	1.85102608909350
1.19607843137255	4.17498660369539	0.154347922443473	0.950000000000000	3.91129032258064	1.94191009754341
1.23529411764706	4.21701705391831	0.140812531798907	0.943396226415094	4.00826446280992	1.64896219933043
1.27450980392157	4.15977606834810	0.156478681610279	0.983805668016194	4.00826446280992	1.98137934750894
1.31372549019608	4.20861233590037	0.155817180316588	0.957943925233645	3.94308943089431	2.01106404174625
1.35294117647059	4.11766734799747	0.144719732472542	0.965714285714286	3.88000000000000	1.66063960089730
1.39215686274510	4.18137187823042	0.146250888965838	0.966442953020134	3.91129032258064	1.74884769251831
1.43137254901961	4.19723941392523	0.162365358861554	0.964912280701754	3.84920634920635	2.17185891286590
1.47058823529412	4.17136739253924	0.138413644529714	0.935779816513762	3.94308943089431	1.55894955771724
1.50980392156863	4.23303114017682	0.142952327716636	0.967032967032967	4.00826446280992	1.71239030634841
1.54901960784314	4.11935292708042	0.139425336657698	0.933333333333333	3.81889763779527	1.54261936352562
1.58823529411765	4.16904392268608	0.124521955981325	0.982758620689655	3.91129032258064	1.26032392369243
1.62745098039216	4.05224842267128	0.112205385896537	0.933333333333333	3.84920634920635	0.966800579925197
1.66666666666667	4.19871204142957	0.0908903510119199	0.823529411764706	4.07563025210084	0.681059591525340
1.70588235294118	4.19194625346859	0.119562653167588	0.909090909090909	4.00826446280992	1.17473489654765
}\qfifteenPD

\pgfplotstableread{
y u urms datayield Tu
0.215686274509804	NaN	NaN	0	NaN
0.235294117647059	NaN	NaN	0	NaN
0.254901960784314	NaN	NaN	0	NaN
0.274509803921569	NaN	NaN	0	NaN
0.294117647058824	NaN	NaN	0	NaN
0.313725490196078	NaN	NaN	0	NaN
0.333333333333333	NaN	NaN	0	NaN
0.352941176470588	0.0696399785061795	0	0.0833333333333334	0
0.372549019607843	NaN	NaN	0	NaN
0.392156862745098	0.0696493349455865	0	0.0555555555555556	0
0.411764705882353	-0.00153391792673562	-0.605028057865028	0.0909090909090909	4.02784405496378e-06
0.431372549019608	0.00214842227188878	2.12405333732712	0.0645161290322581	9.73839753732715e-05
0.450980392156863	0.00231201802149169	3.05456413569617	0.0540540540540540	0.000233237456976834
0.470588235294118	2.39284021651650	0.940866766651628	0.0851063829787235	23.7028750368881
0.490196078431373	0.00246927141921620	12.5984893069083	0.0483870967741935	0.00452576473222464
0.509803921568627	-0.00594021270732659	-0.380435508594637	0.0519480519480520	2.38827017742935e-05
0.529411764705882	-0.00152156316946292	-31.8964071632116	0.0927835051546391	0.0110149081172054
0.549019607843137	0.0137583792752393	5.10646906811712	0.0645161290322581	0.0230830576920016
0.568627450980392	0.0172934433486175	2.24521849641399	0.0687500000000000	0.00705013681238949
0.588235294117647	-0.0186976270375998	-1.72477167877009	0.0516431924882629	0.00486355219479888
0.607843137254902	-0.0303176229340787	-0.834274110077035	0.0524344569288390	0.00299174930184360
0.627450980392157	-0.00959067098840080	-6.11139407696674	0.0830860534124629	0.0160655624323953
0.647058823529412	-0.0333946301330367	-2.03540802276042	0.0765550239234449	0.0216059621300688
0.666666666666667	-0.0447752924373709	-2.94293832079625	0.0657640232108318	0.0812000979751978
0.686274509803922	-0.0628406316280025	-1.21509624786753	0.0631067961165049	0.0272658985119436
0.705882352941177	-0.0460306372163235	-3.84887972335740	0.0954907161803713	0.146784441418133
0.725490196078431	-0.0509528068299117	-4.07772058869436	0.0782608695652173	0.201877782139671
0.745098039215686	1.85362385919498	1.21969819169682	0.174617461746175	23.9037122817924
0.764705882352941	2.26788166017346	1.29379960484675	0.186326070623591	40.2617063866172
0.784313725490196	2.67300833844714	1.21424014662627	0.219417475728155	49.2637166916734
0.803921568627451	2.47328202636588	1.23014279572054	0.232884399551066	43.2888161492783
0.823529411764706	2.77061064612688	1.02328210051865	0.245338567222767	37.5888572890876
0.843137254901961	3.00250286888572	0.797720368465691	0.260113092648978	26.8278330786775
0.862745098039216	2.78910048517647	0.803259904545682	0.252347417840376	23.4724202470389
0.882352941176471	3.05018263178135	0.866755159048537	0.289911504424779	32.6860115112753
0.901960784313726	2.95296647279505	0.693967113574977	0.288659793814433	19.6386750254965
0.921568627450980	3.21208287840808	0.799843310739118	0.307738095238095	30.8674455049583
0.941176470588235	3.22851060877214	0.678400316618958	0.323537565844192	22.4333375219372
0.960784313725490	3.42648478020329	0.675044178645674	0.343979057591623	25.0195433091705
0.980392156862745	3.46764386977479	0.626140944030903	0.350086655112652	22.0460382086888
1	3.50346478183415	0.593151499763939	0.359494274809160	20.1950135576432
1.01960784313725	3.49617006332369	0.617052381733071	0.384757933750290	21.7643918546652
1.03921568627451	3.50991823258306	0.572076430871168	0.380498866213152	18.8546936558754
1.05882352941176	3.45801939591236	0.546516637034964	0.389445557782231	16.7024044275839
1.07843137254902	3.53910868945476	0.582509710042877	0.416387586514847	19.8752001238535
1.09803921568627	3.49909190657039	0.575546129728521	0.399954730647352	18.9665502609489
1.11764705882353	3.45969284624960	0.580320339432328	0.378390804597701	18.8507243426327
1.13725490196078	3.58153273960978	0.561557963274886	0.374823529411765	18.9166575786956
1.15686274509804	3.60685598858878	0.575860195168010	0.355907429963459	20.1747934140747
1.17647058823529	3.48074983827284	0.566779648706280	0.353986795327578	18.2008424238471
1.19607843137255	3.47777864174716	0.586282551906698	0.344301765650080	19.4417422939970
1.21568627450980	3.48503126143486	0.576093094940983	0.331920903954802	18.8502045389579
1.23529411764706	3.53053120492646	0.616390143641763	0.319964349376114	22.1466912401192
1.25490196078431	3.49702702384654	0.619663507550026	0.305590851334180	21.9597397977240
1.27450980392157	3.41295013542298	0.652627287492189	0.302907369844490	23.2010539619826
1.29411764705882	3.38865141834324	0.703543335705734	0.279347826086957	26.5798711305145
1.31372549019608	3.56420932575601	0.694789482496898	0.264659890539484	28.6780915411458
1.33333333333333	3.39744628484796	0.676153452343231	0.266891891891892	24.6781789345231
1.35294117647059	3.04811947935069	0.650840525384027	0.250344510794672	18.4047752216578
1.37254901960784	3.18797245331384	0.709547254655983	0.239562624254473	23.9281509251515
1.39215686274510	3.34944056640796	0.917546191111577	0.246619794483505	44.1690233488680
1.41176470588235	3.03704348133522	0.781140680585068	0.223591549295775	26.3195162134880
1.43137254901961	3.18912132162579	0.797496700729362	0.200645161290323	30.2494333371970
1.45098039215686	3.05294129395932	1.01754968757807	0.209302325581395	45.1300202098087
1.47058823529412	2.77278722031354	1.05557584935606	0.189642041127190	40.0616976808887
1.49019607843137	3.02949964590933	0.944118311011613	0.186201163757274	38.2570981174730
1.50980392156863	2.95875207351253	0.952255338736503	0.174545454545455	37.1228537158154
1.52941176470588	2.77136453086457	0.962300214585427	0.162882527147088	33.2602757199392
1.54901960784314	2.61187298605226	1.03531275861798	0.163090128755365	34.1951576573639
1.56862745098039	2.74331139012777	0.932406372053896	0.141852286049238	30.5969438886248
1.58823529411765	2.27267448057755	1.18790618053739	0.165613147914033	34.0844370663885
1.60784313725490	2.23479889105667	1.34181476747153	0.183955739972338	42.0512974361377
1.62745098039216	1.76549803989752	1.13491484795072	0.138138138138138	18.7749334504830
1.64705882352941	2.05001774509974	1.35902036451242	0.123778501628665	36.2981541693247
1.66666666666667	2.25156481934933	1.18494112451791	0.109375000000000	33.2873961210059
1.68627450980392	2.28520808068143	1.31717575139972	0.117318435754190	42.3697915290293
1.70588235294118	2.38638589471867	1.12840074078713	0.118609406952965	33.9098167617226
1.72549019607843	-0.0384105426249702	-4.95906482715694	0.0583153347732181	0.169674988049409
1.74509803921569	-0.0162881256595446	-4.74162518085648	0.0431818181818183	0.0278942079739009
1.76470588235294	-0.0230127292277634	-5.71423085934949	0.0456730769230769	0.0808666012602630
1.78431372549020	2.12739360571115	1.05204845435874	0.122762148337596	23.4252673136222
1.80392156862745	0.0652025292900700	2.29099545467003	0.0599455040871935	0.104350542679683
1.82352941176471	-0.0550229081810680	-0.485402888727243	0.0372492836676219	0.00333587037066786
1.84313725490196	-0.0305955493515431	-1.31505297661003	0.0338461538461539	0.00757042705745186
1.86274509803922	-0.0216085715376610	-2.53795489536402	0.0614886731391586	0.0140649206582318
1.88235294117647	-0.00628905072703167	-7.52643020705873	0.0416666666666666	0.0104776923900526
1.90196078431373	-0.0279132410996827	-1.31914946052201	0.0469314079422382	0.00634053512906183
1.92156862745098	-0.0122681627319864	-3.79545943557526	0.0496183206106871	0.0101392337560594
1.94117647058824	-0.00969062039765882	-4.40319876760657	0.0404858299595142	0.00851446012091179
1.96078431372549	-0.0151280538672487	-3.50563028246404	0.0423728813559322	0.0131527243711688
1.98039215686275	-0.0162862375910676	-2.04513077734017	0.0442477876106194	0.00518801320060247
2	-0.0254848368868060	-1.80769372307939	0.0560747663551402	0.00992500622069671
2.01960784313726	-0.00130223982328988	-35.4927078778962	0.0441176470588235	0.00999027825840514
2.03921568627451	0.00130502233890951	34.8568866677265	0.0666666666666667	0.00967677072989428
2.05882352941176	-0.000596894942651608	-61.6181404131351	0.0552486187845304	0.00632601685287576
2.07843137254902	-0.0112689607235495	-2.60859043468748	0.0459770114942529	0.00404107486639860
2.09803921568627	0.0196106427899122	1.31615306081489	0.0552147239263803	0.00311540007002414
2.11764705882353	-0.0164274928269764	-0.185270021038894	0.0264900662251655	4.33181843493538e-05
2.13725490196078	0.00720657039434901	3.85116215433174	0.0567375886524822	0.00360212058906225
2.15686274509804	-0.00934792703968073	-3.63916799069845	0.0620155038759690	0.00541193045310797
2.17647058823529	0.0164427422834948	1.92659359038081	0.0608695652173913	0.00469295179279584
2.19607843137255	-0.00753402505825049	-2.60382561417055	0.0421052631578948	0.00179967996356871
2.21568627450980	-0.0847376292036309	-1.71743299661535	0.0410958904109590	0.0990443245423831
2.23529411764706	-0.0154589827183068	-3.87787903999043	0.0784313725490196	0.0168061297073262
2.25490196078431	2.30400000000000	1.92747052886312e-16	0.0476190476190477	9.22269429595599e-31
}\qfifteenLasernfive

%%\pgfplotstableread{
%y u urms datayield Tu
%}\qfifteenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.333333333333333	NaN	NaN	0	NaN
0.352941176470588	NaN	NaN	0	NaN
0.372549019607843	NaN	NaN	0	NaN
0.392156862745098	NaN	NaN	0	NaN
0.411764705882353	NaN	NaN	0	NaN
0.431372549019608	NaN	NaN	0	NaN
0.450980392156863	NaN	NaN	0	NaN
0.470588235294118	NaN	NaN	0	NaN
0.490196078431373	NaN	NaN	0	NaN
0.509803921568627	NaN	NaN	0	NaN
0.529411764705882	NaN	NaN	0	NaN
0.549019607843137	2.16000000000000	0	0.0243902439024390	0
0.568627450980392	NaN	NaN	0	NaN
0.588235294117647	NaN	NaN	0	NaN
0.607843137254902	NaN	NaN	0	NaN
0.627450980392157	NaN	NaN	0	NaN
0.647058823529412	1.25995675389182	0.877348190003681	0.0143884892086331	5.71442606077530
0.666666666666667	2.61818181818182	0	0.00581395348837205	0
0.686274509803922	2.77518199221396	0.0587632481594904	0.00970873786407765	0.124368929372293
0.705882352941177	5.37630253682768	0.514696420088948	0.0278884462151395	35.8085771884400
0.725490196078431	3.27703050335457	0.0984818614451997	0.0130718954248366	0.487069389291899
0.745098039215686	3.82402869428947	0.298252286933922	0.0405405405405406	6.08313172417844
0.764705882352941	3.40887793881953	0.212265645250469	0.0428893905191873	2.44849765860214
0.784313725490196	3.70184993624273	0.264619156793078	0.0621359223300971	4.48742861153393
0.803921568627451	3.87369015328475	0.298126139474159	0.0841750841750842	6.23687791570746
0.823529411764706	3.96517471285702	0.308496358981774	0.117820324005891	6.99748719086118
0.843137254901961	3.74620731969435	0.291927177809255	0.135770234986945	5.59306729604077
0.862745098039216	3.59331641196528	0.214763913565540	0.133802816901408	2.78503663119941
0.882352941176471	3.73803980451200	0.294000820177532	0.171094580233794	5.64809897245595
0.901960784313726	3.67977799365719	0.278422453250592	0.185686653771760	4.90872970185963
0.921568627450980	3.78901131086239	0.340101534493430	0.201785714285714	7.76580278578541
0.941176470588235	3.69490356000493	0.299205611593830	0.237104825291181	5.71561615199075
0.960784313725490	3.80549498201693	0.315066845108971	0.267871170463472	6.72272098081638
0.980392156862745	3.77669180519904	0.329493791446974	0.291233283803863	7.24160670451948
1	3.78983504478264	0.336881968941782	0.287043664996421	7.62278234231656
1.01960784313725	3.74679146540507	0.292107083249319	0.310632383599722	5.60170961884105
1.03921568627451	3.75436017057059	0.304130598589586	0.319727891156463	6.09690562069303
1.05882352941176	3.77120841632883	0.304860209833511	0.332665330661323	6.18130151438231
1.07843137254902	3.73030112784012	0.311700852849830	0.330207635632954	6.32238786432022
1.09803921568627	3.67853740167090	0.286656953487676	0.336956521739131	5.19987238432227
1.11764705882353	3.83041581586177	0.300086883596602	0.340000000000000	6.17878725064747
1.13725490196078	3.75691007778275	0.287493803710204	0.315677966101695	5.45551745177110
1.15686274509804	3.81936560643236	0.289786440167180	0.311403508771930	5.72869837699933
1.17647058823529	3.83626277763705	0.289923973466821	0.295731707317073	5.78498614654490
1.19607843137255	3.75051934610563	0.280999796407742	0.301765650080257	5.19412266269417
1.21568627450980	3.77796800502216	0.305158514492808	0.294067796610169	6.21562645573345
1.23529411764706	3.77701720491157	0.277746912857763	0.244206773618538	5.14652134404993
1.25490196078431	3.81723107780627	0.290685953460541	0.246901811248808	5.75787676562693
1.27450980392157	3.80517570360555	0.296300021603536	0.235294117647059	5.94470307606647
1.29411764705882	3.81532297864485	0.287008030969863	0.226086956521739	5.60748455231373
1.31372549019608	3.90125358827695	0.314708113178478	0.196009389671361	7.04922887766227
1.33333333333333	3.77801338821992	0.300926010616284	0.177439797211660	6.04454773605792
1.35294117647059	3.90506759009017	0.288232252729203	0.164137931034483	5.92460817570952
1.37254901960784	3.66365807107104	0.263230864224927	0.159701492537314	4.34931496081056
1.39215686274510	3.69872837682497	0.279166089665597	0.147727272727273	4.98594606522558
1.41176470588235	3.60785321449339	0.274371964996490	0.119718309859155	4.58241648026399
1.43137254901961	3.98327286368279	0.335876087837584	0.137596899224806	8.37058206211699
1.45098039215686	3.71248608180843	0.237314102984623	0.112050739957717	3.62989560842183
1.47058823529412	3.49429064688834	0.300062063258322	0.100686498855835	5.14111839011110
1.49019607843137	3.51136677380268	0.218803272415836	0.102244389027431	2.76043412582916
1.50980392156863	3.80957780445246	0.213298648371219	0.0956284153005464	3.08778656633735
1.52941176470588	3.52127139063677	0.187377017022452	0.0771513353115726	2.03586515476975
1.54901960784314	3.60228033193910	0.181584842553383	0.0709677419354838	2.00092851091038
1.56862745098039	3.66261766115517	0.198868362296228	0.0669014084507043	2.48102954554745
1.58823529411765	3.70766776161973	0.195126244058176	0.0684410646387833	2.44765589684816
1.60784313725490	3.76801280385087	0.212074842899212	0.0663900414937760	2.98621050378842
1.62745098039216	3.61236088620696	0.205498868134340	0.0540540540540540	2.57702422914051
1.64705882352941	3.19332944626929	0.0338044630161120	0.0294117647058823	0.0544945292918237
1.66666666666667	3.52462303944243	0.0729831562279121	0.0208333333333334	0.309448231065804
1.68627450980392	3.31608724035620	0.199668739737312	0.0335195530726257	2.05016785438412
1.70588235294118	3.49385524581714	0.207291266951342	0.0306748466257669	2.45295283870874
1.72549019607843	3.53696718535111	0.177414982400387	0.0324675324675324	1.84145036514531
1.74509803921569	3.14461581457663	0.0467417184952820	0.0205479452054794	0.101032688664904
1.76470588235294	3.41946517170066	0.172648115799698	0.0362318840579711	1.62988673966913
1.78431372549020	4.17336554788518	0.141530607093754	0.0153846153846153	1.63151459524941
1.80392156862745	3.21987577639752	0	0.0163934426229508	0
1.82352941176471	4.72993530582233	0.513728671996018	0.0172413793103449	27.6118421846711
1.84313725490196	8.31924163616072	0.956485657275130	0.0185185185185185	296.102294479975
1.86274509803922	4.94712491846433	0.642701396513529	0.0194174757281553	47.2760966389552
1.88235294117647	9.74720942826978	1.18042918783445	0.0208333333333334	619.095781752884
1.90196078431373	3.65070422535211	0	0.0108695652173914	0
1.92156862745098	7.13215805727337	0.904297715434085	0.0229885057471265	194.528015634116
1.94117647058824	3.35371800485039	0.0126091776022921	0.0243902439024390	0.00836265113543802
1.96078431372549	NaN	NaN	0	NaN
1.98039215686275	NaN	NaN	0	NaN
2	NaN	NaN	0	NaN
2.01960784313726	2.59200000000000	0	0.0147058823529412	0
2.03921568627451	NaN	NaN	0	NaN
2.05882352941176	NaN	NaN	0	NaN
2.07843137254902	NaN	NaN	0	NaN
2.09803921568627	NaN	NaN	0	NaN
2.11764705882353	NaN	NaN	0	NaN
2.13725490196078	NaN	NaN	0	NaN
2.15686274509804	NaN	NaN	0	NaN
2.17647058823529	NaN	NaN	0	NaN
2.19607843137255	NaN	NaN	0	NaN
2.21568627450980	NaN	NaN	0	NaN
2.23529411764706	NaN	NaN	0	NaN
2.25490196078431	NaN	NaN	0	NaN
}\qfifteenLasernfifteen

\pgfplotstableread{
y u urms datayield Tu
0.392156862745098	NaN	NaN	0	NaN
0.411764705882353	NaN	NaN	0	NaN
0.431372549019608	NaN	NaN	0	NaN
0.450980392156863	NaN	NaN	0	NaN
0.470588235294118	NaN	NaN	0	NaN
0.490196078431373	NaN	NaN	0	NaN
0.509803921568627	NaN	NaN	0	NaN
0.529411764705882	NaN	NaN	0	NaN
0.549019607843137	NaN	NaN	0	NaN
0.568627450980392	NaN	NaN	0	NaN
0.588235294117647	NaN	NaN	0	NaN
0.607843137254902	NaN	NaN	0	NaN
0.627450980392157	NaN	NaN	0	NaN
0.647058823529412	NaN	NaN	0	NaN
0.666666666666667	NaN	NaN	0	NaN
0.686274509803922	2.97931034482759	1.49057720898748e-16	0.00813008130081300	9.22269429595599e-31
0.705882352941177	3.94884379081617	0.180306216370814	0.0133333333333333	2.37071135298766
0.725490196078431	3.27581503377495	0.106228613267373	0.0163043478260869	0.566290320975117
0.745098039215686	3.29284114340878	0.108917899891558	0.0360360360360360	0.601530216322957
0.764705882352941	3.61346738387317	0.220791866359687	0.0413533834586465	2.97667753800832
0.784313725490196	3.29606352103170	0.166452399993323	0.0517799352750809	1.40763040592261
0.803921568627451	3.66818206260188	0.188776174127359	0.0674157303370787	2.24240212851424
0.823529411764706	3.98140697412373	0.266995313032568	0.0958230958230958	5.28442565121583
0.843137254901961	3.86004529441404	0.230119127313179	0.106753812636166	3.68984063576109
0.862745098039216	3.70456530537934	0.206351545077374	0.140900195694716	2.73279674251187
0.882352941176471	3.72683678964906	0.206289638870265	0.146902654867257	2.76409490384991
0.901960784313726	3.77900759039071	0.264357462720741	0.156451612903226	4.66719610485283
0.921568627450980	3.80324849563586	0.221221833647705	0.175595238095238	3.31041736076245
0.941176470588235	3.61619491356943	0.211593557871974	0.213592233009709	2.73795253726785
0.960784313725490	3.68649751803401	0.239358507566619	0.253926701570681	3.64118713299507
0.980392156862745	3.73910882724842	0.206941916095805	0.268897149938042	2.79995153454037
1	3.77589132798905	0.260654558681265	0.281622911694511	4.52988309385768
1.01960784313725	3.71341361523742	0.220558228668967	0.297798377752028	3.13697135065186
1.03921568627451	3.69216807527544	0.223843075748757	0.318594104308390	3.19424060445323
1.05882352941176	3.75748924378113	0.241075229728712	0.329621380846325	3.83723186034562
1.07843137254902	3.73921649471137	0.253890206157849	0.338547486033520	4.21473709174226
1.09803921568627	3.67656580836946	0.264552938105636	0.352208380520951	4.42412345395271
1.11764705882353	3.84512479299454	0.247390478560944	0.327586206896552	4.23159612884653
1.13725490196078	3.73903325820859	0.246245198744786	0.321176470588235	3.96434616863628
1.15686274509804	3.86155017201724	0.228417971742295	0.334957369062119	3.63832320665220
1.17647058823529	3.72796602927781	0.224422127292009	0.298602287166455	3.27335127107860
1.19607843137255	3.67609222122795	0.215030818120919	0.294511378848728	2.92207649869257
1.21568627450980	3.69254957274628	0.198901223937053	0.286723163841808	2.52258001716665
1.23529411764706	3.67271298439702	0.212175708638101	0.245170876671620	2.83976678034149
1.25490196078431	3.80436178782340	0.225936508557476	0.238473767885532	3.45504588324150
1.27450980392157	3.80872180943485	0.224341842790335	0.226734348561760	3.41425883974220
1.29411764705882	3.81091340805955	0.233764904492463	0.211956521739130	3.71136914994706
1.31372549019608	3.80504619576505	0.248992960742671	0.193737769080235	4.19769980674276
1.33333333333333	3.85063481487321	0.269109253618225	0.188160676532770	5.02156745214672
1.35294117647059	3.58276977011880	0.247348677845981	0.156321839080460	3.67260617375670
1.37254901960784	3.69823652131430	0.232322341205538	0.139303482587065	3.45214229265724
1.39215686274510	3.45667076715404	0.177762019108110	0.127371273712737	1.76567738227460
1.41176470588235	3.78410028279001	0.269873922218158	0.123529411764706	4.87713174480436
1.43137254901961	3.20365285887717	0.214917714194415	0.103225806451613	2.21693366456264
1.45098039215686	3.48431212024158	0.176158917563661	0.0883392226148409	1.76181677353898
1.47058823529412	3.43782070679556	0.170906585143639	0.0610687022900763	1.61436380065230
1.49019607843137	3.45783999620274	0.193251290060600	0.0916666666666667	2.08819937473895
1.50980392156863	3.22769465193376	0.109468472436276	0.0500000000000000	0.583821886583702
1.52941176470588	3.21507967006010	0.0257981425285660	0.0247524752475248	0.0321719751958700
1.54901960784314	3.54665202516999	0.178091299183637	0.0430107526881720	1.86569194301519
1.56862745098039	3.86320450907466	0.191917922584360	0.0352941176470588	2.57065525105039
1.58823529411765	3.53444762904812	0.137920968602288	0.0443037974683544	1.11127378643132
1.60784313725490	3.97205423459781	0.215668112254422	0.0138888888888889	3.43178115038110
1.62745098039216	4.00493470230339	0.191801022287743	0.0375939849624061	2.75937093512517
1.64705882352941	4.23718680705579	0.192775959234037	0.0163934426229508	3.12017059352635
1.66666666666667	3.21987577639752	0	0.00869565217391298	0
1.68627450980392	5.45684210526316	0	0.00934579439252332	0
1.70588235294118	3.07788170626893	0.0581924860280685	0.0206185567010310	0.150022031387830
1.72549019607843	3.70285714285714	0	0.0108695652173914	0
1.74509803921569	3.70285714285714	1.19931499573705e-16	0.0113636363636364	9.22269429595599e-31
1.76470588235294	8.64000000000000	0	0.0120481927710844	0
1.78431372549020	NaN	NaN	0	NaN
1.80392156862745	NaN	NaN	0	NaN
1.82352941176471	3.16097560975610	0	0.0144927536231883	0
1.84313725490196	NaN	NaN	0	NaN
1.86274509803922	3.16097560975610	0	0.0163934426229508	0
1.88235294117647	NaN	NaN	0	NaN
1.90196078431373	NaN	NaN	0	NaN
1.92156862745098	NaN	NaN	0	NaN
1.94117647058824	NaN	NaN	0	NaN
1.96078431372549	NaN	NaN	0	NaN
1.98039215686275	NaN	NaN	0	NaN
2	NaN	NaN	0	NaN
2.01960784313726	NaN	NaN	0	NaN
2.03921568627451	NaN	NaN	0	NaN
2.05882352941176	NaN	NaN	0	NaN
2.07843137254902	NaN	NaN	0	NaN
2.09803921568627	NaN	NaN	0	NaN
2.11764705882353	NaN	NaN	0	NaN
2.13725490196078	NaN	NaN	0	NaN
2.15686274509804	NaN	NaN	0	NaN
2.17647058823529	NaN	NaN	0	NaN
2.19607843137255	NaN	NaN	0	NaN
2.21568627450980	NaN	NaN	0	NaN
2.23529411764706	NaN	NaN	0	NaN
2.25490196078431	NaN	NaN	0	NaN
}\qfifteenLaserntwentyfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qfifteenLaserntwenty

%\pgfplotstableread{
%y u urms datayield Tu
%}\qfifteenLasernthirty

\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.4cm},
     width = 1\textwidth]



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/\delta$},
     xlabel={$\overline{u}$ (m/s)},
     grid=both,
     %xtick={0, 3, 6},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]


\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{a})};




\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, \overline{u'u'}/{u_{\star}^2}$(LTS, AWCC, $n=5$) \,};



\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, \overline{u'u'}/{u_{\star}^2}$ (LTS, AWCC, $n=15$) \,};

\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, \overline{u'u'}/{u_{\star}^2}$ (LTS, AWCC, $n=25$, selected) \,};


\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u},  \, \overline{u'u'}/{u_{\star}^2}$ (PD, AWCC, $n=10$) \,};


\addplot+[densely dashdotted,mark=none,color=blue,line width=2,draw opacity=.6] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}$ (PD, classic) \,};

\addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$5.29 (\exp(-y/\delta))^2$ \cite{Nezu1993} \,};
 

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =u] {\qsevenPD};

\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y,  x =u] {\qsevenLasernfive};

 
\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y,  x =u] {\qsevenLasernfifteen};

\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y,  x =u] {\qsevenLaserntwentyfive};


\addplot [densely dashdotted,mark=none,color=blue,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qsevenPD};

%\addplot [fill=magenta,mark=square*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
%table [y=y,  x =u] {\qsevenLaser};

\node[align=left,anchor=south east,fill=white,fill opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel={$\overline{u}$ (m/s)},
 ylabel={$y/\delta$},
     grid=both,
    % xtick={0, 3, 4},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=2,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]

\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{b})};
   


\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =u] {\qelevenPD};

\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y,  x =u] {\qelevenLasernfive};

 
\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y,  x =u] {\qelevenLasernfifteen};

\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y,  x =u] {\qelevenLaserntwentyfive};


\addplot [densely dashdotted,mark=none,color=blue,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qelevenPD};

\node[align=left,anchor=south east,fill=white,fill opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
    ylabel={$y/\delta$},
     xlabel={$\overline{u}$ (m/s)},
     grid=both,
    % xtick={0, 3, 6},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=2,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

%\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
%};  


\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{c})};



\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =u] {\qfifteenPD};

\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y,  x =u] {\qfifteenLasernfive};

 
\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y,  x =u] {\qfifteenLasernfifteen};

\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y,  x =u] {\qfifteenLaserntwentyfive};



\addplot [densely dashdotted,mark=none,color=blue,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qfifteenPD};

\node[align=left,anchor=south east,fill=white,fill opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
 ylabel={$y/\delta$},
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=15,
     ymin=0,
     ymax=2,
   domain=0:6,samples=400,
   ]

\node[align=left,anchor=south east,fill=white,fill opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  


\addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] ({5.29*(exp(-x))^2},{x});

\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{d})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =Tu] {\qsevenPD};

\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y,  x =Tu] {\qsevenLasernfive};

 
\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y,  x =Tu] {\qsevenLasernfifteen};

\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y,  x =Tu] {\qsevenLaserntwentyfive};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
 ylabel={$y/\delta$},     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=15,
     ymin=0,
     ymax=2,
    legend columns=4,
   domain=0:6,samples=400,
   ]

\node[align=left,anchor=south east,fill=white,fill opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  



\addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] ({5.29*(exp(-x))^2},{x});

\node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.9) {(\textit{e})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =Tu] {\qelevenPD};

\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y,  x =Tu] {\qelevenLasernfive};

 
\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y,  x =Tu] {\qelevenLasernfifteen};

\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y,  x =Tu] {\qelevenLaserntwentyfive};



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
   ylabel={$y/\delta$},
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=15,
     ymin=0,
     ymax=2,
     domain=0:6,samples=400,
   ]

\node[align=left,anchor=south east,fill=white,fill opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  


\addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] ({5.29*(exp(-x))^2},{x});
   
\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{f})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenPD};

\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y,  x =Tu] {\qfifteenLasernfive};

 
\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenLasernfifteen};

\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y,  x =Tu] {\qfifteenLaserntwentyfive};



\end{groupplot}



\end{tikzpicture}

%y90=46.2806; ustar=0.3013;
%y90=59.7277; ustar=0.3504;
%y90=69.6179; ustar=0.3883;



==> Figures/Fig2.tex <==
\begin{tikzpicture}

\node[anchor=north west] at  (0,0)
{\includegraphics{Figures/Fig2a.pdf} };  

\node[anchor=north west] at  (6.7,0)
{\includegraphics[width= 5.5cm]{Figures/Fig2b.jpg} }; 


\node[align=center,color=black,anchor=north west] at (0cm,0cm) {(\textit{a})};


\node[align=center,color=black,anchor=north west] at (6cm,0cm) {(\textit{b})};


\node (A) at (7.3, -6.9){};
\node (B) at (8.3, -6.2){};

% arrows
\draw[-latex, line width = 1.7] (A) edge (B);


\node[align=center,color=black,anchor=north west,fill=white,fill opacity=0.2,text opacity=1] at (8cm,-3.4cm) {\normalsize{Splitter plate}};

\node[align=center,color=black,anchor=north west,fill=white,fill opacity=0.2,text opacity=1] at (8cm,-6.5cm) {\normalsize{$q$}};

\node[align=center,color=black,anchor=north west,fill=white,fill opacity=0.4,text opacity=1] at (8.5cm,-0.6cm) {\normalsize{dual-LTS}};

%\node[align=center,color=black,anchor=north west,fill=white,fill opacity=0.2,text opacity=1] at (2.3cm,-1.4cm) {\large{droplet region}};


%\node[align=center,color=white,anchor=north west,rotate=45,opacity=0.3] at (-0.8cm,-5.2cm) {step edge 5};

%\node[align=center,color=white,anchor=north %west,rotate=45,opacity=0.3] at (2.4cm,-5.2cm) {step edge 6};

%\node[align=center,color=white,anchor=north west,rotate=45,opacity=0.3] at (5.6cm,-5.2cm) {step edge 7};


\end{tikzpicture}

==> Figures/Fig3.tex <==
\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

\begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.8cm},
     width = 1\textwidth]


\nextgroupplot[height = 5.3cm,
     width = 5.3cm,
    xmin=0,
     xmax=30,
     ymin=-100,
     ymax=400,
     grid=both,
     domain=0:1,samples=400,
     xlabel={$t$ (s)},
     ylabel style={align=center},
     ytick={0, 100, 200, 300, 400},
     yticklabels={0, 0.1, 0.2, 0.3, 0.4},
     ylabel={$h$ (m)},
     clip mode =individual,
     legend columns=4,
     %transpose legend,
     legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small}
     ]


\addplot [mark=star,only marks,fill opacity=0.1,mark size=2,color = gray,fill opacity=0.2,draw opacity=0.5]
table[row sep=crcr]{%
-1 -1 \\
}; \addlegendentry{LTS - raw signals \, \, }

\addplot [mark=o,only marks,fill opacity=0.1,mark size=2.5,color = gray,fill opacity=0.2,draw opacity=0.5]
table[row sep=crcr]{%
-1 -1 \\
}; \addlegendentry{LTS - step 1 \, \, }


\addplot+[mark=none,color=red,line width=1] 
table[row sep=crcr]{%
-1 -1 \\
}; \addlegendentry{LTS - filtered signal \, \,}

\addplot+[mark=none,color=blue,line width=1] 
table[row sep=crcr]{%
-1 -1 \\
}; \addlegendentry{ADM \, \,}


\addplot [mark=star,only marks,fill opacity=0.1,mark size=2.5,color = gray,fill opacity=0.2,draw opacity=0.5]
table[row sep=crcr]{%
0	264.0964786	\\
0.006666667	214.1120569	\\
0.013333333	-23.7644699	\\
0.02	221.9527505	\\
0.026666667	176.2364483	\\
0.033333333	187.4284061	\\
0.04	137.6336786	\\
0.046666667	85.214848	\\
0.053333333	-23.5747757	\\
0.06	282.4652003	\\
0.066666667	262.1046895	\\
0.073333333	-23.4799286	\\
0.08	-22.4998419	\\
0.086666667	174.1498121	\\
0.093333333	248.3202443	\\
0.1	205.8603592	\\
0.106666667	208.6109251	\\
0.113333333	-19.5595818	\\
0.12	-22.2469163	\\
0.126666667	321.6686683	\\
0.133333333	226.537027	\\
0.14	145.2530623	\\
0.146666667	217.052317	\\
0.153333333	291.0014393	\\
0.16	272.5694862	\\
0.166666667	-21.4565238	\\
0.173333333	242.7242654	\\
0.18	-21.7410651	\\
0.186666667	-23.9541641	\\
0.193333333	-23.7012385	\\
0.2	296.8819595	\\
0.206666667	-23.6380071	\\
0.213333333	-23.54316	\\
0.22	-23.1005402	\\
0.226666667	276.1420603	\\
0.233333333	-23.7644699	\\
0.24	-23.7012385	\\
0.246666667	-23.7012385	\\
0.253333333	274.8774323	\\
0.26	-23.1953873	\\
0.266666667	-22.6263047	\\
0.273333333	-23.859317	\\
0.28	-23.3534658	\\
0.286666667	248.3202443	\\
0.293333333	231.1213035	\\
0.3	207.1566029	\\
0.306666667	257.6784915	\\
0.313333333	-23.6696228	\\
0.32	247.2453105	\\
0.326666667	203.457566	\\
0.333333333	268.3962138	\\
0.34	-23.9541641	\\
0.346666667	-23.4799286	\\
0.353333333	-23.1005402	\\
0.36	237.2231336	\\
0.366666667	254.9279256	\\
0.373333333	-22.2469163	\\
0.38	-23.0056931	\\
0.386666667	-23.5747757	\\
0.393333333	170.1346182	\\
0.4	212.5945033	\\
0.406666667	246.8659221	\\
0.413333333	-23.859317	\\
0.42	225.5253246	\\
0.426666667	231.0580721	\\
0.433333333	236.021737	\\
0.44	-21.8675279	\\
0.446666667	184.7726873	\\
0.453333333	206.4294418	\\
0.46	264.9184868	\\
0.466666667	241.0170176	\\
0.473333333	257.3939502	\\
0.48	-23.7960856	\\
0.486666667	-23.6380071	\\
0.493333333	217.7478624	\\
0.5	229.1295144	\\
0.506666667	-20.6661313	\\
0.513333333	-22.4049948	\\
0.52	-23.8277013	\\
0.526666667	229.4456714	\\
0.533333333	287.0178611	\\
0.54	230.963225	\\
0.546666667	211.0769497	\\
0.553333333	234.6306462	\\
0.56	-23.7644699	\\
0.566666667	201.2760827	\\
0.573333333	249.1738682	\\
0.58	101.1491608	\\
0.586666667	-23.8277013	\\
0.593333333	241.9654886	\\
0.6	214.1120569	\\
0.606666667	-21.646218	\\
0.613333333	278.0073866	\\
0.62	-21.7726808	\\
0.626666667	-23.7328542	\\
0.633333333	-23.7644699	\\
0.64	232.8917827	\\
0.646666667	258.3108055	\\
0.653333333	224.6084693	\\
0.66	233.176324	\\
0.666666667	226.3473328	\\
0.673333333	240.6376292	\\
0.68	78.3858568	\\
0.686666667	290.6536666	\\
0.693333333	298.2098189	\\
0.7	-23.0689245	\\
0.706666667	257.1410246	\\
0.713333333	211.2982596	\\
0.72	226.5054113	\\
0.726666667	242.5029555	\\
0.733333333	-23.6380071	\\
0.74	234.3777206	\\
0.746666667	-22.6579204	\\
0.753333333	247.7511617	\\
0.76	239.5626954	\\
0.766666667	241.7441787	\\
0.773333333	252.9361365	\\
0.78	233.0814769	\\
0.786666667	295.0798646	\\
0.793333333	278.1654651	\\
0.8	283.2239771	\\
0.806666667	237.286365	\\
0.813333333	205.0699667	\\
0.82	241.0486333	\\
0.826666667	221.6682092	\\
0.833333333	258.5953468	\\
0.84	-23.6380071	\\
0.846666667	210.6659456	\\
0.853333333	-23.3850815	\\
0.86	-23.7644699	\\
0.866666667	261.8833796	\\
0.873333333	261.314297	\\
0.88	242.5345712	\\
0.886666667	-22.7527675	\\
0.893333333	-23.8277013	\\
0.9	-21.9939907	\\
0.906666667	59.8590566	\\
0.913333333	-23.6063914	\\
0.92	218.1904822	\\
0.926666667	-22.1204535	\\
0.933333333	129.9194478	\\
0.94	-23.6063914	\\
0.946666667	218.633102	\\
0.953333333	302.6676326	\\
0.96	-23.7960856	\\
0.966666667	-23.6696228	\\
0.973333333	-23.5747757	\\
0.98	-23.1637716	\\
0.986666667	-22.9740774	\\
0.993333333	207.9469954	\\
1	307.0938306	\\
1.006666667	-22.2469163	\\
1.013333333	359.3861984	\\
1.02	262.1363052	\\
1.026666667	-22.6579204	\\
1.033333333	269.9453831	\\
1.04	272.9488746	\\
1.046666667	-23.8909327	\\
1.053333333	239.4362326	\\
1.06	-22.9740774	\\
1.066666667	252.778058	\\
1.073333333	214.6495238	\\
1.08	226.6634898	\\
1.086666667	253.8529918	\\
1.093333333	-23.7012385	\\
1.1	-21.1403668	\\
1.106666667	-23.1005402	\\
1.113333333	-21.5197552	\\
1.12	-23.6063914	\\
1.126666667	230.5206052	\\
1.133333333	200.2011489	\\
1.14	309.0223883	\\
1.146666667	-21.962375	\\
1.153333333	215.1869907	\\
1.16	117.3363992	\\
1.166666667	213.0055074	\\
1.173333333	-22.3733791	\\
1.18	299.2215213	\\
1.186666667	-23.54316	\\
1.193333333	-23.3218501	\\
1.2	-21.6778337	\\
1.206666667	-21.8359122	\\
1.213333333	-23.5747757	\\
1.22	215.6296105	\\
1.226666667	243.0720381	\\
1.233333333	252.9677522	\\
1.24	52.0499787	\\
1.246666667	220.1822713	\\
1.253333333	226.0627915	\\
1.26	260.3342103	\\
1.266666667	299.2847527	\\
1.273333333	-23.6380071	\\
1.28	-23.6380071	\\
1.286666667	225.9679444	\\
1.293333333	135.8631994	\\
1.3	151.2284296	\\
1.306666667	212.6577347	\\
1.313333333	123.1853037	\\
1.32	315.9146109	\\
1.326666667	266.3411933	\\
1.333333333	315.3139126	\\
1.34	292.2660673	\\
1.346666667	-23.6380071	\\
1.353333333	-23.7012385	\\
1.36	64.8227215	\\
1.366666667	276.7427586	\\
1.373333333	299.3795998	\\
1.38	211.4563381	\\
1.386666667	216.1354617	\\
1.393333333	-28.1906679	\\
1.4	-21.962375	\\
1.406666667	-23.3534658	\\
1.413333333	325.9367878	\\
1.42	31.5313894	\\
1.426666667	295.1114803	\\
1.433333333	-22.1520692	\\
1.44	473.6453382	\\
1.446666667	346.8031498	\\
1.453333333	303.9006449	\\
1.46	-23.7960856	\\
1.466666667	-23.1005402	\\
1.473333333	412.2160331	\\
1.48	-22.0888378	\\
1.486666667	-23.5747757	\\
1.493333333	-22.1520692	\\
1.5	98.4302106	\\
1.506666667	268.1116725	\\
1.513333333	223.9445396	\\
1.52	229.2875929	\\
1.526666667	-23.6063914	\\
1.533333333	267.1632015	\\
1.54	-21.2352139	\\
1.546666667	259.101198	\\
1.553333333	270.0402302	\\
1.56	-23.4799286	\\
1.566666667	172.1896387	\\
1.573333333	210.2549415	\\
1.58	254.9595413	\\
1.586666667	227.6751922	\\
1.593333333	233.2079397	\\
1.6	263.1480076	\\
1.606666667	263.6222431	\\
1.613333333	-23.5115443	\\
1.62	-23.2586187	\\
1.626666667	259.9232062	\\
1.633333333	217.9691723	\\
1.64	-23.6063914	\\
1.646666667	-23.4799286	\\
1.653333333	204.722194	\\
1.66	216.7045443	\\
1.666666667	214.3333668	\\
1.673333333	216.2935402	\\
1.68	222.426986	\\
1.686666667	109.1795486	\\
1.693333333	218.4750235	\\
1.7	220.5616597	\\
1.706666667	229.698597	\\
1.713333333	-23.1321559	\\
1.72	243.1352695	\\
1.726666667	231.1529192	\\
1.733333333	229.38244	\\
1.74	235.1364974	\\
1.746666667	255.0227727	\\
1.753333333	238.7090715	\\
1.76	-23.7960856	\\
1.766666667	-22.9424617	\\
1.773333333	247.3401576	\\
1.78	295.5857158	\\
1.786666667	279.4933245	\\
1.793333333	198.7784424	\\
1.8	201.4657769	\\
1.806666667	-23.2586187	\\
1.813333333	-22.1836849	\\
1.82	-23.6696228	\\
1.826666667	-22.7527675	\\
1.833333333	190.2738191	\\
1.84	245.6012941	\\
1.846666667	-23.4166972	\\
1.853333333	255.6867024	\\
1.86	249.5532566	\\
1.866666667	239.8472367	\\
1.873333333	194.4470915	\\
1.88	-23.54316	\\
1.886666667	152.872446	\\
1.893333333	267.1632015	\\
1.9	-23.3850815	\\
1.906666667	218.7279491	\\
1.913333333	-22.8792303	\\
1.92	274.2135026	\\
1.926666667	-23.7012385	\\
1.933333333	-23.5115443	\\
1.94	266.4044247	\\
1.946666667	-12.9835162	\\
1.953333333	-22.0888378	\\
1.96	258.9431195	\\
1.966666667	256.255785	\\
1.973333333	233.3660182	\\
1.98	237.0966708	\\
1.986666667	-23.0373088	\\
1.993333333	351.9881246	\\
2	224.640085	\\
2.006666667	239.5943111	\\
2.013333333	-22.278532	\\
2.02	-23.7644699	\\
2.026666667	-23.7328542	\\
2.033333333	-23.8909327	\\
2.04	-23.7328542	\\
2.046666667	-23.5747757	\\
2.053333333	-21.2668296	\\
2.06	243.4514265	\\
2.066666667	229.3192086	\\
2.073333333	241.2383275	\\
2.08	22.6473777	\\
2.086666667	205.354508	\\
2.093333333	-23.6696228	\\
2.1	-21.5829866	\\
2.106666667	211.6460323	\\
2.113333333	-10.3277974	\\
2.12	259.2908922	\\
2.126666667	-23.8277013	\\
2.133333333	227.2325724	\\
2.14	168.8699902	\\
2.146666667	-23.6063914	\\
2.153333333	240.7957077	\\
2.16	-23.4166972	\\
2.166666667	-23.5747757	\\
2.173333333	239.0568442	\\
2.18	251.5766614	\\
2.186666667	225.0827048	\\
2.193333333	-24.0490112	\\
2.2	-23.0689245	\\
2.206666667	216.9574699	\\
2.213333333	286.0377744	\\
2.22	314.6499829	\\
2.226666667	-23.7960856	\\
2.233333333	235.2629602	\\
2.24	-23.6380071	\\
2.246666667	195.8381823	\\
2.253333333	-23.7328542	\\
2.26	-23.7960856	\\
2.266666667	-22.8159989	\\
2.273333333	-22.3101477	\\
2.28	-21.4565238	\\
2.286666667	-21.330061	\\
2.293333333	186.6063979	\\
2.3	105.5753588	\\
2.306666667	-24.0806269	\\
2.313333333	-23.227003	\\
2.32	184.9939972	\\
2.326666667	190.811286	\\
2.333333333	215.6296105	\\
2.34	-23.6380071	\\
2.346666667	463.9393183	\\
2.353333333	-22.1204535	\\
2.36	-20.9822883	\\
2.366666667	245.3483685	\\
2.373333333	-23.3218501	\\
2.38	-23.0373088	\\
2.386666667	218.3485607	\\
2.393333333	-23.0373088	\\
2.4	223.8496925	\\
2.406666667	-21.5829866	\\
2.413333333	273.2018002	\\
2.42	-23.4799286	\\
2.426666667	199.0945994	\\
2.433333333	-22.4366105	\\
2.44	-21.1087511	\\
2.446666667	-21.3932924	\\
2.453333333	-23.7644699	\\
2.46	-23.6380071	\\
2.466666667	225.3040147	\\
2.473333333	244.241819	\\
2.48	214.1436726	\\
2.486666667	-23.2902344	\\
2.493333333	210.9821026	\\
2.5	180.5994149	\\
2.506666667	252.3670539	\\
2.513333333	263.9700158	\\
2.52	240.8589391	\\
2.526666667	225.1143205	\\
2.533333333	292.1079888	\\
2.54	-21.6146023	\\
2.546666667	317.8115529	\\
2.553333333	224.1342338	\\
2.56	245.6645255	\\
2.566666667	-23.4799286	\\
2.573333333	206.4610575	\\
2.58	276.0788289	\\
2.586666667	231.2477663	\\
2.593333333	232.9866298	\\
2.6	235.3578073	\\
2.606666667	261.630454	\\
2.613333333	232.54401	\\
2.62	240.447935	\\
2.626666667	293.4990796	\\
2.633333333	-23.227003	\\
2.64	281.2954194	\\
2.646666667	235.5791172	\\
2.653333333	211.8357265	\\
2.66	176.4893739	\\
2.666666667	211.9305736	\\
2.673333333	-22.8476146	\\
2.68	176.9952251	\\
2.686666667	267.32128	\\
2.693333333	224.5768536	\\
2.7	251.9560498	\\
2.706666667	-23.7328542	\\
2.713333333	74.1177373	\\
2.72	106.3657513	\\
2.726666667	145.7589135	\\
2.733333333	-21.0771354	\\
2.74	-23.6380071	\\
2.746666667	123.4382293	\\
2.753333333	-23.3218501	\\
2.76	300.0119138	\\
2.766666667	-23.6696228	\\
2.773333333	141.2062527	\\
2.78	155.1803921	\\
2.786666667	-23.2586187	\\
2.793333333	-23.1637716	\\
2.8	214.0172098	\\
2.806666667	-22.910846	\\
2.813333333	-23.9225484	\\
2.82	-23.9857798	\\
2.826666667	174.4027377	\\
2.833333333	-23.3534658	\\
2.84	45.379066	\\
2.846666667	-21.3932924	\\
2.853333333	264.6971769	\\
2.86	141.9650295	\\
2.866666667	211.2982596	\\
2.873333333	256.8564833	\\
2.88	262.9266977	\\
2.886666667	208.7690036	\\
2.893333333	274.5296596	\\
2.9	-22.4366105	\\
2.906666667	-21.7726808	\\
2.913333333	225.2407833	\\
2.92	217.8110938	\\
2.926666667	-23.7328542	\\
2.933333333	238.7406872	\\
2.94	295.2379431	\\
2.946666667	234.6306462	\\
2.953333333	-23.7328542	\\
2.96	-23.2586187	\\
2.966666667	-23.7012385	\\
2.973333333	224.7349321	\\
2.98	-23.4483129	\\
2.986666667	232.7969356	\\
2.993333333	137.064596	\\
3	211.6460323	\\
3.006666667	260.2393632	\\
3.013333333	434.6631801	\\
3.02	263.9700158	\\
3.026666667	212.2783463	\\
3.033333333	205.5125865	\\
3.04	230.1728325	\\
3.046666667	-23.2902344	\\
3.053333333	243.8624306	\\
3.06	-20.5712842	\\
3.066666667	224.956242	\\
3.073333333	246.5813808	\\
3.08	-23.1005402	\\
3.086666667	272.1584821	\\
3.093333333	233.8718694	\\
3.1	-19.0853463	\\
3.106666667	-22.5630733	\\
3.113333333	272.9488746	\\
3.12	219.0124904	\\
3.126666667	-21.2984453	\\
3.133333333	-23.8909327	\\
3.14	-23.6696228	\\
3.146666667	331.8805394	\\
3.153333333	264.0648629	\\
3.16	265.4875694	\\
3.166666667	277.3750726	\\
3.173333333	279.6830187	\\
3.18	202.8884834	\\
3.186666667	294.3527035	\\
3.193333333	281.864502	\\
3.2	247.9408559	\\
3.206666667	262.4840779	\\
3.213333333	214.7127552	\\
3.22	216.5780815	\\
3.226666667	237.4444435	\\
3.233333333	287.2075553	\\
3.24	-23.8909327	\\
3.246666667	200.8966943	\\
3.253333333	286.3223157	\\
3.26	-21.8675279	\\
3.266666667	-23.7960856	\\
3.273333333	-23.5115443	\\
3.28	287.0494768	\\
3.286666667	-22.6263047	\\
3.293333333	-21.3616767	\\
3.3	-23.8277013	\\
3.306666667	-23.7960856	\\
3.313333333	-21.6778337	\\
3.32	-23.3218501	\\
3.326666667	-23.4166972	\\
3.333333333	-23.8909327	\\
3.34	-22.9740774	\\
3.346666667	-23.5115443	\\
3.353333333	243.6727364	\\
3.36	232.227853	\\
3.366666667	-23.6063914	\\
3.373333333	190.3686662	\\
3.38	158.0890365	\\
3.386666667	-21.7094494	\\
3.393333333	59.6693624	\\
3.4	-21.5829866	\\
3.406666667	122.1419856	\\
3.413333333	-21.8675279	\\
3.42	367.5746647	\\
3.426666667	148.0984753	\\
3.433333333	-23.1637716	\\
3.44	-20.7925941	\\
3.446666667	-21.1403668	\\
3.453333333	-23.7960856	\\
3.46	206.0816691	\\
3.466666667	-23.1005402	\\
3.473333333	-23.0373088	\\
3.48	118.0319446	\\
3.486666667	238.9303814	\\
3.493333333	-23.4166972	\\
3.5	192.4869181	\\
3.506666667	-23.6380071	\\
3.513333333	204.2479585	\\
3.52	-24.0806269	\\
3.526666667	217.052317	\\
3.533333333	282.812973	\\
3.54	258.6901939	\\
3.546666667	-23.7012385	\\
3.553333333	-22.8792303	\\
3.56	224.5452379	\\
3.566666667	233.1130926	\\
3.573333333	232.1646216	\\
3.58	-23.3218501	\\
3.586666667	-23.6696228	\\
3.593333333	-23.7328542	\\
3.6	212.1518835	\\
3.606666667	-12.0350452	\\
3.613333333	246.4865337	\\
3.62	-23.0689245	\\
3.626666667	218.3485607	\\
3.633333333	243.2301166	\\
3.64	268.9652964	\\
3.646666667	-21.7094494	\\
3.653333333	249.0790211	\\
3.66	212.4996562	\\
3.666666667	-21.9307593	\\
3.673333333	253.1574464	\\
3.68	-23.6380071	\\
3.686666667	186.8277078	\\
3.693333333	293.6887738	\\
3.7	-21.0771354	\\
3.706666667	-23.8909327	\\
3.713333333	262.7686192	\\
3.72	375.8263624	\\
3.726666667	-23.7644699	\\
3.733333333	-23.4483129	\\
3.74	210.7607927	\\
3.746666667	252.3354382	\\
3.753333333	-22.7843832	\\
3.76	306.9673678	\\
3.766666667	180.2832579	\\
3.773333333	-23.4483129	\\
3.78	-23.6696228	\\
3.786666667	181.1052661	\\
3.793333333	212.5945033	\\
3.8	249.0790211	\\
3.806666667	257.6468758	\\
3.813333333	276.2369074	\\
3.82	-23.7012385	\\
3.826666667	-23.6063914	\\
3.833333333	175.6989814	\\
3.84	273.2018002	\\
3.846666667	194.4787072	\\
3.853333333	364.9505616	\\
3.86	140.1945503	\\
3.866666667	237.0334394	\\
3.873333333	202.1297066	\\
3.88	204.5641155	\\
3.886666667	-23.7960856	\\
3.893333333	-23.3218501	\\
3.9	-23.7012385	\\
3.906666667	-23.0689245	\\
3.913333333	-22.9424617	\\
3.92	221.5101307	\\
3.926666667	-23.3218501	\\
3.933333333	-23.4799286	\\
3.94	-21.8675279	\\
3.946666667	280.3785641	\\
3.953333333	-23.859317	\\
3.96	228.3707376	\\
3.966666667	-23.1005402	\\
3.973333333	-23.6380071	\\
3.98	-23.0056931	\\
3.986666667	-21.2984453	\\
3.993333333	251.6398928	\\
4	-21.9939907	\\
4.006666667	237.0334394	\\
4.013333333	-23.7960856	\\
4.02	159.1007389	\\
4.026666667	-23.7644699	\\
4.033333333	218.3485607	\\
4.04	190.3054348	\\
4.046666667	229.2243615	\\
4.053333333	-23.8277013	\\
4.06	273.5811886	\\
4.066666667	-23.6696228	\\
4.073333333	-22.8792303	\\
4.08	186.1005467	\\
4.086666667	-22.6579204	\\
4.093333333	323.2178376	\\
4.1	-21.8675279	\\
4.106666667	-23.3534658	\\
4.113333333	-23.7328542	\\
4.12	198.082897	\\
4.126666667	-22.5630733	\\
4.133333333	106.3025199	\\
4.14	-23.227003	\\
4.146666667	-23.6380071	\\
4.153333333	-23.54316	\\
4.16	-21.6778337	\\
4.166666667	-23.7960856	\\
4.173333333	-23.3534658	\\
4.18	-21.5829866	\\
4.186666667	-22.910846	\\
4.193333333	-23.5115443	\\
4.2	242.1867985	\\
4.206666667	227.1377253	\\
4.213333333	185.7843897	\\
4.22	230.963225	\\
4.226666667	235.70558	\\
4.233333333	-34.608655	\\
4.24	223.5019198	\\
4.246666667	240.0685466	\\
4.253333333	-22.4366105	\\
4.26	253.9478389	\\
4.266666667	217.7162467	\\
4.273333333	-23.6696228	\\
4.28	215.0289122	\\
4.286666667	265.2346438	\\
4.293333333	136.3058192	\\
4.3	228.1494277	\\
4.306666667	212.7209661	\\
4.313333333	9.2423209	\\
4.32	-23.8277013	\\
4.326666667	215.8509204	\\
4.333333333	253.726529	\\
4.34	-23.7012385	\\
4.346666667	-23.7644699	\\
4.353333333	251.9876655	\\
4.36	289.3574229	\\
4.366666667	279.7462501	\\
4.373333333	-23.5115443	\\
4.38	-23.7960856	\\
4.386666667	228.7185103	\\
4.393333333	93.9723969	\\
4.4	269.2498377	\\
4.406666667	216.3251559	\\
4.413333333	-23.7328542	\\
4.42	239.9104681	\\
4.426666667	247.6246989	\\
4.433333333	91.3166781	\\
4.44	-22.6895361	\\
4.446666667	214.4598296	\\
4.453333333	-23.1637716	\\
4.46	-22.8159989	\\
4.466666667	241.4912531	\\
4.473333333	52.1764415	\\
4.48	473.2027184	\\
4.486666667	476.3959041	\\
4.493333333	219.6448044	\\
4.5	239.5626954	\\
4.506666667	263.2744704	\\
4.513333333	244.5895917	\\
4.52	240.6376292	\\
4.526666667	244.6212074	\\
4.533333333	233.6505595	\\
4.54	242.5978026	\\
4.546666667	218.6647177	\\
4.553333333	354.2328393	\\
4.56	208.4844623	\\
4.566666667	-21.2984453	\\
4.573333333	217.5897839	\\
4.58	186.701245	\\
4.586666667	231.911696	\\
4.593333333	254.1691488	\\
4.6	267.005123	\\
4.606666667	-23.6063914	\\
4.613333333	256.0660908	\\
4.62	257.9314171	\\
4.626666667	220.0241928	\\
4.633333333	-31.4154693	\\
4.64	233.9351008	\\
4.646666667	54.9902388	\\
4.653333333	-22.9740774	\\
4.66	216.8626228	\\
4.666666667	246.6446122	\\
4.673333333	251.2921201	\\
4.68	292.5189929	\\
4.686666667	99.5999915	\\
4.693333333	201.5922397	\\
4.7	231.0896878	\\
4.706666667	73.2641134	\\
4.713333333	-23.2586187	\\
4.72	253.5684505	\\
4.726666667	278.4183907	\\
4.733333333	-23.2586187	\\
4.74	241.2383275	\\
4.746666667	242.9139596	\\
4.753333333	221.5101307	\\
4.76	227.2958038	\\
4.766666667	216.6096972	\\
4.773333333	219.2338003	\\
4.78	213.1952016	\\
4.786666667	249.3951781	\\
4.793333333	260.7135987	\\
4.8	249.932645	\\
4.806666667	285.2473819	\\
4.813333333	-22.8476146	\\
4.82	249.7745665	\\
4.826666667	231.7536175	\\
4.833333333	254.1059174	\\
4.84	243.5146579	\\
4.846666667	93.43493	\\
4.853333333	-23.5115443	\\
4.86	242.977191	\\
4.866666667	238.5826087	\\
4.873333333	237.4444435	\\
4.88	229.2243615	\\
4.886666667	259.6702806	\\
4.893333333	-22.0572221	\\
4.9	297.1981165	\\
4.906666667	262.262768	\\
4.913333333	227.8332707	\\
4.92	253.094215	\\
4.926666667	228.6868946	\\
4.933333333	241.4596374	\\
4.94	221.0042795	\\
4.946666667	231.8168489	\\
4.953333333	226.7583369	\\
4.96	256.7932519	\\
4.966666667	283.3504399	\\
4.973333333	259.1644294	\\
4.98	232.3859315	\\
4.986666667	271.431321	\\
4.993333333	-4.5421243	\\
5	335.6744234	\\
5.006666667	302.6676326	\\
5.013333333	-23.7012385	\\
5.02	218.9176433	\\
5.026666667	253.6316819	\\
5.033333333	-23.4799286	\\
5.04	261.0613714	\\
5.046666667	252.8096737	\\
5.053333333	414.5872106	\\
5.06	207.8205326	\\
5.066666667	-23.6696228	\\
5.073333333	251.7979713	\\
5.08	-21.1719825	\\
5.086666667	208.3896152	\\
5.093333333	234.2828735	\\
5.1	235.4842701	\\
5.106666667	-23.54316	\\
5.113333333	233.6821752	\\
5.12	239.8788524	\\
5.126666667	-23.54316	\\
5.133333333	-22.6579204	\\
5.14	-21.2984453	\\
5.146666667	229.8882912	\\
5.153333333	248.9209426	\\
5.16	237.6341377	\\
5.166666667	242.1551828	\\
5.173333333	218.949259	\\
5.18	-22.8792303	\\
5.186666667	237.7289848	\\
5.193333333	235.6107329	\\
5.2	233.8402537	\\
5.206666667	259.1328137	\\
5.213333333	280.1572542	\\
5.22	222.8063744	\\
5.226666667	257.2674874	\\
5.233333333	-23.4166972	\\
5.24	187.3651747	\\
5.246666667	265.1397967	\\
5.253333333	61.3133788	\\
5.26	-23.4483129	\\
5.266666667	270.6093128	\\
5.273333333	247.4350047	\\
5.28	273.7076514	\\
5.286666667	293.4358482	\\
5.293333333	251.0075788	\\
5.3	107.3774537	\\
5.306666667	-22.3101477	\\
5.313333333	262.9266977	\\
5.32	268.6491394	\\
5.326666667	255.4337768	\\
5.333333333	253.1258307	\\
5.34	257.8049543	\\
5.346666667	273.4547258	\\
5.353333333	-23.7328542	\\
5.36	283.1923614	\\
5.366666667	-23.1005402	\\
5.373333333	272.3165606	\\
5.38	242.8191125	\\
5.386666667	243.5462736	\\
5.393333333	-23.8277013	\\
5.4	262.2311523	\\
5.406666667	225.8730973	\\
5.413333333	-23.54316	\\
5.42	251.8612027	\\
5.426666667	248.4150914	\\
5.433333333	231.4058448	\\
5.44	268.4910609	\\
5.446666667	100.8013881	\\
5.453333333	-22.6579204	\\
5.46	297.1665008	\\
5.466666667	-22.6263047	\\
5.473333333	281.4218822	\\
5.48	-23.6380071	\\
5.486666667	283.2555928	\\
5.493333333	-23.1005402	\\
5.5	237.5392906	\\
5.506666667	249.3635624	\\
5.513333333	-23.5747757	\\
5.52	228.4655847	\\
5.526666667	237.0966708	\\
5.533333333	253.1890621	\\
5.54	269.4395319	\\
5.546666667	214.6495238	\\
5.553333333	260.6187516	\\
5.56	237.7922162	\\
5.566666667	236.1798155	\\
5.573333333	257.9314171	\\
5.58	-23.5115443	\\
5.586666667	291.6337533	\\
5.593333333	238.8987657	\\
5.6	235.7688114	\\
5.606666667	227.8332707	\\
5.613333333	-23.4799286	\\
5.62	238.2032203	\\
5.626666667	254.6117686	\\
5.633333333	235.1048817	\\
5.64	211.8989579	\\
5.646666667	274.4664282	\\
5.653333333	65.3918041	\\
5.66	196.3756492	\\
5.666666667	209.0851606	\\
5.673333333	344.9062078	\\
5.68	403.2371743	\\
5.686666667	-23.7012385	\\
5.693333333	239.2465384	\\
5.7	254.2323802	\\
5.706666667	225.1459362	\\
5.713333333	50.7221193	\\
5.72	248.5099385	\\
5.726666667	226.537027	\\
5.733333333	-23.7012385	\\
5.74	184.8991501	\\
5.746666667	229.0030516	\\
5.753333333	-22.1204535	\\
5.76	258.9747352	\\
5.766666667	-23.6063914	\\
5.773333333	221.5417464	\\
5.78	-18.800805	\\
5.786666667	317.5586273	\\
5.793333333	-23.5747757	\\
5.8	134.6934185	\\
5.806666667	112.6888913	\\
5.813333333	244.9057487	\\
5.82	144.8736739	\\
5.826666667	-23.4166972	\\
5.833333333	-23.5115443	\\
5.84	98.8728304	\\
5.846666667	155.2436235	\\
5.853333333	254.6433843	\\
5.86	223.6283826	\\
5.866666667	232.5756257	\\
5.873333333	216.1986931	\\
5.88	-23.54316	\\
5.886666667	-23.6063914	\\
5.893333333	213.0371231	\\
5.9	224.5452379	\\
5.906666667	-22.7211518	\\
5.913333333	220.4351969	\\
5.92	-12.477665	\\
5.926666667	223.1225314	\\
5.933333333	233.9351008	\\
5.94	247.5614675	\\
5.946666667	236.7805138	\\
5.953333333	231.0896878	\\
5.96	-23.1321559	\\
5.966666667	74.2442001	\\
5.973333333	-21.3932924	\\
5.98	265.5191851	\\
5.986666667	228.8133574	\\
5.993333333	220.3087341	\\
6	128.6864355	\\
6.006666667	21.5408282	\\
6.013333333	-22.8792303	\\
6.02	-22.5630733	\\
6.026666667	105.3856646	\\
6.033333333	245.3483685	\\
6.04	250.8178846	\\
6.046666667	-23.5747757	\\
6.053333333	-22.8792303	\\
6.06	-21.8675279	\\
6.066666667	-23.7012385	\\
6.073333333	-23.3218501	\\
6.08	237.8870633	\\
6.086666667	207.883764	\\
6.093333333	211.2034125	\\
6.1	-23.8277013	\\
6.106666667	-23.5115443	\\
6.113333333	321.2576642	\\
6.12	-21.3616767	\\
6.126666667	71.936254	\\
6.133333333	-23.4483129	\\
6.14	252.9361365	\\
6.146666667	227.3274195	\\
6.153333333	-23.6696228	\\
6.16	239.8472367	\\
6.166666667	-23.1637716	\\
6.173333333	232.9233984	\\
6.18	-21.7726808	\\
6.186666667	315.5668382	\\
6.193333333	249.5848723	\\
6.2	224.8613949	\\
6.206666667	232.3543158	\\
6.213333333	262.1679209	\\
6.22	283.4136713	\\
6.226666667	237.6657534	\\
6.233333333	176.4261425	\\
6.24	-23.54316	\\
6.246666667	202.7304049	\\
6.253333333	230.7102994	\\
6.26	233.9351008	\\
6.266666667	239.1516913	\\
6.273333333	251.4501986	\\
6.28	237.1915179	\\
6.286666667	246.771075	\\
6.293333333	252.8096737	\\
6.3	-23.9541641	\\
6.306666667	217.052317	\\
6.313333333	-23.6380071	\\
6.32	236.5592039	\\
6.326666667	-23.859317	\\
6.333333333	-23.6380071	\\
6.34	250.7862689	\\
6.346666667	256.888099	\\
6.353333333	222.110829	\\
6.36	217.4633211	\\
6.366666667	233.7770223	\\
6.373333333	263.8119373	\\
6.38	226.4737956	\\
6.386666667	244.7160545	\\
6.393333333	238.5826087	\\
6.4	265.0765653	\\
6.406666667	289.0728816	\\
6.413333333	215.7244576	\\
6.42	233.1447083	\\
6.426666667	217.7478624	\\
6.433333333	244.0837405	\\
6.44	222.9644529	\\
6.446666667	254.4220744	\\
6.453333333	234.6622619	\\
6.46	237.0334394	\\
6.466666667	238.6458401	\\
6.473333333	233.2395554	\\
6.48	191.3487529	\\
6.486666667	-23.5747757	\\
6.493333333	217.0207013	\\
6.5	224.323928	\\
6.506666667	227.9913492	\\
6.513333333	216.2303088	\\
6.52	240.0685466	\\
6.526666667	262.8634663	\\
6.533333333	-23.2586187	\\
6.54	256.6351734	\\
6.546666667	235.4842701	\\
6.553333333	251.2921201	\\
6.56	248.984174	\\
6.566666667	71.6517127	\\
6.573333333	44.1460537	\\
6.58	-23.5747757	\\
6.586666667	-23.5747757	\\
6.593333333	286.9546297	\\
6.6	-23.7960856	\\
6.606666667	253.1890621	\\
6.613333333	260.9032929	\\
6.62	235.0416503	\\
6.626666667	232.2910844	\\
6.633333333	227.2641881	\\
6.64	237.5076749	\\
6.646666667	293.5939267	\\
6.653333333	277.7228453	\\
6.66	191.8546041	\\
6.666666667	241.9022572	\\
6.673333333	241.7441787	\\
6.68	209.6858589	\\
6.686666667	302.2882442	\\
6.693333333	-21.8991436	\\
6.7	246.3916866	\\
6.706666667	-23.7644699	\\
6.713333333	288.6934932	\\
6.72	279.335246	\\
6.726666667	242.8191125	\\
6.733333333	-23.4483129	\\
6.74	282.7813573	\\
6.746666667	-23.2902344	\\
6.753333333	-21.6778337	\\
6.76	310.2237849	\\
6.766666667	-23.7328542	\\
6.773333333	327.2646472	\\
6.78	253.5052191	\\
6.786666667	215.5663791	\\
6.793333333	345.6017532	\\
6.8	278.2286965	\\
6.806666667	-23.4166972	\\
6.813333333	222.4586017	\\
6.82	290.3375096	\\
6.826666667	280.1888699	\\
6.833333333	-0.3056205	\\
6.84	239.9420838	\\
6.846666667	250.2804177	\\
6.853333333	-24.1122426	\\
6.86	-23.859317	\\
6.866666667	-22.6895361	\\
6.873333333	210.096863	\\
6.88	201.0547728	\\
6.886666667	42.6601158	\\
6.893333333	-23.4799286	\\
6.9	229.7618284	\\
6.906666667	206.0500534	\\
6.913333333	173.9601179	\\
6.92	-22.8159989	\\
6.926666667	-23.1953873	\\
6.933333333	-22.910846	\\
6.94	-21.9939907	\\
6.946666667	228.9398202	\\
6.953333333	-23.7328542	\\
6.96	-23.8277013	\\
6.966666667	216.0089989	\\
6.973333333	255.1176198	\\
6.98	214.0804412	\\
6.986666667	115.5343043	\\
6.993333333	-23.9225484	\\
7	203.2046404	\\
7.006666667	215.471532	\\
7.013333333	254.3272273	\\
7.02	254.9279256	\\
7.026666667	-23.7328542	\\
7.033333333	227.2641881	\\
7.04	371.65309	\\
7.046666667	-23.5115443	\\
7.053333333	219.5183416	\\
7.06	-23.3218501	\\
7.066666667	-23.2902344	\\
7.073333333	263.7803216	\\
7.08	448.9850922	\\
7.086666667	-21.646218	\\
7.093333333	-23.7644699	\\
7.1	-23.7328542	\\
7.106666667	-23.54316	\\
7.113333333	-22.7211518	\\
7.12	-23.7012385	\\
7.126666667	-22.9740774	\\
7.133333333	-23.5115443	\\
7.14	-23.5747757	\\
7.146666667	291.3175963	\\
7.153333333	-23.6063914	\\
7.16	-23.6696228	\\
7.166666667	-23.54316	\\
7.173333333	-22.7843832	\\
7.18	151.8607436	\\
7.186666667	-23.0689245	\\
7.193333333	-23.1005402	\\
7.2	299.6957568	\\
7.206666667	-23.54316	\\
7.213333333	525.2737763	\\
7.22	42.217496	\\
7.226666667	125.3984027	\\
7.233333333	-21.4249081	\\
7.24	239.3413855	\\
7.246666667	254.4220744	\\
7.253333333	258.8482724	\\
7.26	226.9164154	\\
7.266666667	-23.7960856	\\
7.273333333	156.9192556	\\
7.28	-21.0771354	\\
7.286666667	268.7123708	\\
7.293333333	-23.0373088	\\
7.3	212.8474289	\\
7.306666667	241.712563	\\
7.313333333	238.3929145	\\
7.32	245.6012941	\\
7.326666667	-23.4166972	\\
7.333333333	207.883764	\\
7.34	249.932645	\\
7.346666667	223.5967669	\\
7.353333333	-23.9541641	\\
7.36	533.1777013	\\
7.366666667	198.4939011	\\
7.373333333	223.3122256	\\
7.38	226.8215683	\\
7.386666667	227.7068079	\\
7.393333333	229.3192086	\\
7.4	228.6552789	\\
7.406666667	234.2512578	\\
7.413333333	-20.8242098	\\
7.42	-21.2984453	\\
7.426666667	-23.7328542	\\
7.433333333	-22.3417634	\\
7.44	-21.2035982	\\
7.446666667	-21.962375	\\
7.453333333	216.5780815	\\
7.46	225.4620932	\\
7.466666667	212.0254207	\\
7.473333333	219.6448044	\\
7.48	-23.2586187	\\
7.486666667	131.3421543	\\
7.493333333	-23.3218501	\\
7.5	-23.6063914	\\
7.506666667	235.5475015	\\
7.513333333	-23.8909327	\\
7.52	-23.7012385	\\
7.526666667	-21.8042965	\\
7.533333333	179.0186299	\\
7.54	222.6166802	\\
7.546666667	242.0919514	\\
7.553333333	-23.7960856	\\
7.56	189.8311993	\\
7.566666667	214.9972965	\\
7.573333333	-23.7012385	\\
7.58	-23.6696228	\\
7.586666667	176.900378	\\
7.593333333	162.3887717	\\
7.6	277.5331511	\\
7.606666667	-23.7328542	\\
7.613333333	-22.1520692	\\
7.62	-22.7211518	\\
7.626666667	-23.6380071	\\
7.633333333	5.0058171	\\
7.64	-23.2586187	\\
7.646666667	-23.7960856	\\
7.653333333	205.7655121	\\
7.66	-23.3850815	\\
7.666666667	-23.5115443	\\
7.673333333	196.2175707	\\
7.68	-23.8909327	\\
7.686666667	-23.0689245	\\
7.693333333	-21.1087511	\\
7.7	-23.4799286	\\
7.706666667	379.6202464	\\
7.713333333	-23.5747757	\\
7.72	226.1260229	\\
7.726666667	195.869798	\\
7.733333333	-21.9939907	\\
7.74	-23.0689245	\\
7.746666667	226.6002584	\\
7.753333333	134.6618028	\\
7.76	175.4776715	\\
7.766666667	220.6881225	\\
7.773333333	229.38244	\\
7.78	221.2572051	\\
7.786666667	242.1867985	\\
7.793333333	195.4587939	\\
7.8	208.7373879	\\
7.806666667	180.5045678	\\
7.813333333	220.6881225	\\
7.82	-3.4988062	\\
7.826666667	-22.7211518	\\
7.833333333	199.4739878	\\
7.84	-23.5747757	\\
7.846666667	257.9630328	\\
7.853333333	286.606857	\\
7.86	229.2875929	\\
7.866666667	242.7874968	\\
7.873333333	-23.5747757	\\
7.88	251.0391945	\\
7.886666667	271.5261681	\\
7.893333333	-23.4483129	\\
7.9	239.0252285	\\
7.906666667	-23.8909327	\\
7.913333333	-23.6696228	\\
7.92	-23.1637716	\\
7.926666667	-23.4799286	\\
7.933333333	-23.0373088	\\
7.94	-1.5702485	\\
7.946666667	-22.278532	\\
7.953333333	-21.1403668	\\
7.96	268.6807551	\\
7.966666667	246.0755296	\\
7.973333333	227.2009567	\\
7.98	233.7137909	\\
7.986666667	227.485498	\\
7.993333333	233.5240967	\\
8	57.6143419	\\
8.006666667	242.7242654	\\
8.013333333	202.2561694	\\
8.02	255.6550867	\\
8.026666667	-24.0806269	\\
8.033333333	268.1749039	\\
8.04	264.7604083	\\
8.046666667	238.2980674	\\
8.053333333	225.0510891	\\
8.06	319.0761809	\\
8.066666667	245.3799842	\\
8.073333333	242.4397241	\\
8.08	-23.7644699	\\
8.086666667	219.6131887	\\
8.093333333	-23.3850815	\\
8.1	-23.7960856	\\
8.106666667	207.9786111	\\
8.113333333	-22.2153006	\\
8.12	-22.9424617	\\
8.126666667	-23.6696228	\\
8.133333333	154.1686897	\\
8.14	283.445287	\\
8.146666667	249.7113351	\\
8.153333333	208.3579995	\\
8.16	-23.6063914	\\
8.166666667	272.0320193	\\
8.173333333	227.5171137	\\
8.18	252.3986696	\\
8.186666667	237.286365	\\
8.193333333	265.4559537	\\
8.2	-21.9307593	\\
8.206666667	-20.6345156	\\
8.213333333	-20.1918958	\\
8.22	203.0781776	\\
8.226666667	246.4233023	\\
8.233333333	86.8904801	\\
8.24	-22.2469163	\\
8.246666667	249.6797194	\\
8.253333333	227.3590352	\\
8.26	-22.6263047	\\
8.266666667	-22.3101477	\\
8.273333333	216.2619245	\\
8.28	193.9412403	\\
8.286666667	-23.7960856	\\
8.293333333	-23.859317	\\
8.3	199.3791407	\\
8.306666667	239.7523896	\\
8.313333333	-22.8476146	\\
8.32	246.1071453	\\
8.326666667	-23.4483129	\\
8.333333333	228.3075062	\\
8.34	230.9948407	\\
8.346666667	251.3869672	\\
8.353333333	217.052317	\\
8.36	-23.6380071	\\
8.366666667	242.2816456	\\
8.373333333	-21.8359122	\\
8.38	-23.4799286	\\
8.386666667	326.3477919	\\
8.393333333	212.4048091	\\
8.4	-23.54316	\\
8.406666667	167.3208209	\\
8.413333333	215.2818378	\\
8.42	227.3906509	\\
8.426666667	201.5922397	\\
8.433333333	-23.0373088	\\
8.44	206.0184377	\\
8.446666667	-21.7410651	\\
8.453333333	180.1567951	\\
8.46	-23.4799286	\\
8.466666667	281.2638037	\\
8.473333333	235.0100346	\\
8.48	218.5382549	\\
8.486666667	-22.0888378	\\
8.493333333	-23.6380071	\\
8.5	233.6189438	\\
8.506666667	249.4584095	\\
8.513333333	264.9184868	\\
8.52	-22.0256064	\\
8.526666667	104.816582	\\
8.533333333	236.5908196	\\
8.54	221.6682092	\\
8.546666667	243.1352695	\\
8.553333333	221.5733621	\\
8.56	-22.6895361	\\
8.566666667	265.8353421	\\
8.573333333	-22.5314576	\\
8.58	195.4271782	\\
8.586666667	228.0229649	\\
8.593333333	212.4364248	\\
8.6	-22.1520692	\\
8.606666667	173.5807295	\\
8.613333333	227.0112625	\\
8.62	289.768427	\\
8.626666667	-23.7644699	\\
8.633333333	233.9034851	\\
8.64	250.3120334	\\
8.646666667	304.943963	\\
8.653333333	235.70558	\\
8.66	245.0954429	\\
8.666666667	189.7363522	\\
8.673333333	227.3590352	\\
8.68	247.8143931	\\
8.686666667	-23.54316	\\
8.693333333	187.9974887	\\
8.7	-23.2586187	\\
8.706666667	324.6405441	\\
8.713333333	260.3342103	\\
8.72	-21.2984453	\\
8.726666667	258.2475741	\\
8.733333333	226.4105642	\\
8.74	236.4959725	\\
8.746666667	219.1073375	\\
8.753333333	237.602522	\\
8.76	-22.3733791	\\
8.766666667	-23.0056931	\\
8.773333333	-22.2469163	\\
8.78	247.9408559	\\
8.786666667	-23.0056931	\\
8.793333333	263.0847762	\\
8.8	234.124795	\\
8.806666667	-23.0689245	\\
8.813333333	-22.1836849	\\
8.82	258.5321154	\\
8.826666667	239.0884599	\\
8.833333333	-22.1836849	\\
8.84	-23.4483129	\\
8.846666667	265.6456479	\\
8.853333333	275.5097463	\\
8.86	205.6074336	\\
8.866666667	76.3940677	\\
8.873333333	214.4598296	\\
8.88	213.1319702	\\
8.886666667	-22.7527675	\\
8.893333333	-23.859317	\\
8.9	-23.6380071	\\
8.906666667	230.2044482	\\
8.913333333	241.2383275	\\
8.92	-23.4799286	\\
8.926666667	228.8449731	\\
8.933333333	248.8260955	\\
8.94	220.4668126	\\
8.946666667	233.5873281	\\
8.953333333	247.2136948	\\
8.96	181.4530388	\\
8.966666667	-23.54316	\\
8.973333333	-23.4483129	\\
8.98	213.0055074	\\
8.986666667	-23.54316	\\
8.993333333	-23.6063914	\\
9	235.5475015	\\
9.006666667	-23.1953873	\\
9.013333333	-22.2153006	\\
9.02	-23.1637716	\\
9.026666667	-22.7527675	\\
9.033333333	164.4121765	\\
9.04	299.4428312	\\
9.046666667	-22.3101477	\\
9.053333333	-8.0198513	\\
9.06	-23.1321559	\\
9.066666667	226.0627915	\\
9.073333333	-23.6696228	\\
9.08	216.6413129	\\
9.086666667	-22.1204535	\\
9.093333333	-23.7644699	\\
9.1	238.8987657	\\
9.106666667	-21.330061	\\
9.113333333	-23.7644699	\\
9.12	221.2572051	\\
9.126666667	-21.9939907	\\
9.133333333	-23.5747757	\\
9.14	-23.6380071	\\
9.146666667	202.5407107	\\
9.153333333	254.2639959	\\
9.16	-22.7527675	\\
9.166666667	-23.6696228	\\
9.173333333	-21.9939907	\\
9.18	284.709915	\\
9.186666667	-21.5829866	\\
9.193333333	104.3423465	\\
9.2	-22.6263047	\\
9.206666667	-21.4881395	\\
9.213333333	-22.8159989	\\
9.22	267.953594	\\
9.226666667	-23.9225484	\\
9.233333333	269.3130691	\\
9.24	216.9258542	\\
9.246666667	-21.9307593	\\
9.253333333	252.5251324	\\
9.26	-22.0572221	\\
9.266666667	239.7840053	\\
9.273333333	-23.1953873	\\
9.28	256.4138635	\\
9.286666667	230.8999936	\\
9.293333333	248.035703	\\
9.3	282.6865102	\\
9.306666667	-23.7328542	\\
9.313333333	-23.6380071	\\
9.32	241.8074101	\\
9.326666667	245.6961412	\\
9.333333333	-23.4799286	\\
9.34	266.5308875	\\
9.346666667	263.1163919	\\
9.353333333	-21.8675279	\\
9.36	-21.2984453	\\
9.366666667	233.7137909	\\
9.373333333	-23.6696228	\\
9.38	-22.5630733	\\
9.386666667	-23.6380071	\\
9.393333333	-23.6380071	\\
9.4	-22.4998419	\\
9.406666667	-23.6380071	\\
9.413333333	214.9024494	\\
9.42	-23.8277013	\\
9.426666667	299.6325254	\\
9.433333333	-22.278532	\\
9.44	-22.7211518	\\
9.446666667	202.3194008	\\
9.453333333	224.2290809	\\
9.46	-24.175474	\\
9.466666667	-23.7960856	\\
9.473333333	-23.0689245	\\
9.48	215.6928419	\\
9.486666667	-22.6895361	\\
9.493333333	-21.3932924	\\
9.5	-23.3850815	\\
9.506666667	-23.7960856	\\
9.513333333	200.1063018	\\
9.52	230.4889895	\\
9.526666667	242.8823439	\\
9.533333333	229.9831383	\\
9.54	236.0533527	\\
9.546666667	185.9108525	\\
9.553333333	-23.7012385	\\
9.56	279.8094815	\\
9.566666667	126.9159563	\\
9.573333333	-23.6696228	\\
9.58	424.6410032	\\
9.586666667	-23.7012385	\\
9.593333333	379.9364034	\\
9.6	-23.6696228	\\
9.606666667	-22.910846	\\
9.613333333	-22.5630733	\\
9.62	-23.2586187	\\
9.626666667	281.0424938	\\
9.633333333	-22.0572221	\\
9.64	220.1190399	\\
9.646666667	155.0223136	\\
9.653333333	-23.0056931	\\
9.66	192.5501495	\\
9.666666667	-23.6063914	\\
9.673333333	-22.0572221	\\
9.68	-23.7012385	\\
9.686666667	248.4467071	\\
9.693333333	-21.2352139	\\
9.7	-23.54316	\\
9.706666667	228.5288161	\\
9.713333333	259.9864376	\\
9.72	214.3017511	\\
9.726666667	228.9398202	\\
9.733333333	-23.7328542	\\
9.74	220.0558085	\\
9.746666667	227.6435765	\\
9.753333333	245.1586743	\\
9.76	52.33452	\\
9.766666667	240.0369309	\\
9.773333333	255.9712437	\\
9.78	251.829587	\\
9.786666667	239.183307	\\
9.793333333	248.6047856	\\
9.8	-23.5747757	\\
9.806666667	244.9373644	\\
9.813333333	248.1937815	\\
9.82	-23.7012385	\\
9.826666667	237.918679	\\
9.833333333	214.7127552	\\
9.84	-22.4049948	\\
9.846666667	247.2769262	\\
9.853333333	224.5136222	\\
9.86	231.6587704	\\
9.866666667	226.6634898	\\
9.873333333	199.0629837	\\
9.88	226.6634898	\\
9.886666667	-22.0256064	\\
9.893333333	208.199921	\\
9.9	302.2566285	\\
9.906666667	280.1256385	\\
9.913333333	227.6751922	\\
9.92	220.1822713	\\
9.926666667	220.5616597	\\
9.933333333	-21.9939907	\\
9.94	-21.3932924	\\
9.946666667	148.9520992	\\
9.953333333	226.3157171	\\
9.96	215.7244576	\\
9.966666667	6.3652922	\\
9.973333333	248.3834757	\\
9.98	-23.6696228	\\
9.986666667	239.2781541	\\
9.993333333	242.8507282	\\
10	-23.7012385	\\
10.00666667	199.6320663	\\
10.01333333	-22.4049948	\\
10.02	268.5226766	\\
10.02666667	244.1469719	\\
10.03333333	241.3647903	\\
10.04	-23.5747757	\\
10.04666667	-23.1953873	\\
10.05333333	-23.0689245	\\
10.06	-22.0572221	\\
10.06666667	335.8325019	\\
10.07333333	262.0414581	\\
10.08	-23.7328542	\\
10.08666667	226.1576386	\\
10.09333333	301.5610831	\\
10.1	-23.6063914	\\
10.10666667	-21.2668296	\\
10.11333333	255.623471	\\
10.12	228.0545806	\\
10.12666667	147.2132357	\\
10.13333333	-22.7527675	\\
10.14	197.9880499	\\
10.14666667	-21.7726808	\\
10.15333333	216.1986931	\\
10.16	-23.5747757	\\
10.16666667	227.9597335	\\
10.17333333	-23.1005402	\\
10.18	-23.8277013	\\
10.18666667	256.7616362	\\
10.19333333	215.9141518	\\
10.2	260.1445161	\\
10.20666667	-23.2586187	\\
10.21333333	-22.3101477	\\
10.22	-23.6380071	\\
10.22666667	157.2037969	\\
10.23333333	-22.4366105	\\
10.24	228.433969	\\
10.24666667	-23.7644699	\\
10.25333333	208.4528466	\\
10.26	200.8650786	\\
10.26666667	129.160671	\\
10.27333333	-23.3218501	\\
10.28	-23.7644699	\\
10.28666667	37.3170625	\\
10.29333333	-21.962375	\\
10.3	199.6952977	\\
10.30666667	-23.0056931	\\
10.31333333	264.8552554	\\
10.32	222.6482959	\\
10.32666667	223.8813082	\\
10.33333333	214.8708337	\\
10.34	-22.9424617	\\
10.34666667	-21.1719825	\\
10.35333333	-22.3733791	\\
10.36	306.5879794	\\
10.36666667	54.0417678	\\
10.37333333	292.9616127	\\
10.38	243.3249637	\\
10.38666667	-23.1637716	\\
10.39333333	245.6012941	\\
10.4	-22.4998419	\\
10.40666667	261.6620697	\\
10.41333333	302.7940954	\\
10.42	266.6257346	\\
10.42666667	241.1434804	\\
10.43333333	-23.7644699	\\
10.44	222.0475976	\\
10.44666667	228.6236632	\\
10.45333333	-21.8675279	\\
10.46	219.0441061	\\
10.46666667	274.4031968	\\
10.47333333	-23.7328542	\\
10.48	149.6160289	\\
10.48666667	-23.54316	\\
10.49333333	205.038351	\\
10.5	-23.227003	\\
10.50666667	224.2606966	\\
10.51333333	202.2877851	\\
10.52	250.2171863	\\
10.52666667	259.8599748	\\
10.53333333	-23.1953873	\\
10.54	231.4374605	\\
10.54666667	183.4448279	\\
10.55333333	246.0755296	\\
10.56	252.2089754	\\
10.56666667	-23.4483129	\\
10.57333333	-23.6696228	\\
10.58	-21.0771354	\\
10.58666667	131.5950799	\\
10.59333333	-23.7328542	\\
10.6	-23.2902344	\\
10.60666667	212.626119	\\
10.61333333	-23.1321559	\\
10.62	-22.3417634	\\
10.62666667	229.9831383	\\
10.63333333	-21.330061	\\
10.64	292.5189929	\\
10.64666667	267.1315858	\\
10.65333333	247.3717733	\\
10.66	216.5148501	\\
10.66666667	82.0216623	\\
10.67333333	197.5138144	\\
10.68	246.9607692	\\
10.68666667	-23.6696228	\\
10.69333333	-23.6063914	\\
10.7	-23.54316	\\
10.70666667	-23.7012385	\\
10.71333333	-23.7012385	\\
10.72	369.1554497	\\
10.72666667	268.3013667	\\
10.73333333	240.447935	\\
10.74	-23.54316	\\
10.74666667	229.4140557	\\
10.75333333	210.8556398	\\
10.76	-21.3932924	\\
10.76666667	274.4348125	\\
10.77333333	236.7805138	\\
10.78	228.6868946	\\
10.78666667	238.6142244	\\
10.79333333	225.9679444	\\
10.8	-23.4483129	\\
10.80666667	-22.0256064	\\
10.81333333	100.4852311	\\
10.82	-23.6063914	\\
10.82666667	236.3695097	\\
10.83333333	303.679335	\\
10.84	372.5383296	\\
10.84666667	-23.7644699	\\
10.85333333	220.213887	\\
10.86	261.4407598	\\
10.86666667	239.499464	\\
10.87333333	253.3471406	\\
10.88	280.3153327	\\
10.88666667	142.0598766	\\
10.89333333	274.9406637	\\
10.9	-22.8476146	\\
10.90666667	284.6782993	\\
10.91333333	245.1270586	\\
10.92	145.6956821	\\
10.92666667	182.1169685	\\
10.93333333	223.4386884	\\
10.94	201.4341612	\\
10.94666667	196.4388806	\\
10.95333333	258.785041	\\
10.96	-23.6063914	\\
10.96666667	-22.8476146	\\
10.97333333	223.8180768	\\
10.98	-23.7328542	\\
10.98666667	-23.5115443	\\
10.99333333	212.2783463	\\
11	-23.3850815	\\
11.00666667	-21.0455197	\\
11.01333333	222.0792133	\\
11.02	235.9901213	\\
11.02666667	-23.5115443	\\
11.03333333	222.4902174	\\
11.04	253.1258307	\\
11.04666667	238.7406872	\\
11.05333333	223.7232297	\\
11.06	-23.7012385	\\
11.06666667	-22.7527675	\\
11.07333333	224.7349321	\\
11.08	-21.5829866	\\
11.08666667	202.5407107	\\
11.09333333	217.4633211	\\
11.1	230.8683779	\\
11.10666667	254.1691488	\\
11.11333333	204.3744213	\\
11.12	215.9141518	\\
11.12666667	215.3134535	\\
11.13333333	-22.4998419	\\
11.14	233.7454066	\\
11.14666667	213.8275156	\\
11.15333333	231.6903861	\\
11.16	260.7135987	\\
11.16666667	212.626119	\\
11.17333333	236.9069766	\\
11.18	248.7312484	\\
11.18666667	-23.7328542	\\
11.19333333	215.9457675	\\
11.2	-22.7843832	\\
11.20666667	240.3214722	\\
11.21333333	243.4830422	\\
11.22	211.5828009	\\
11.22666667	165.3290318	\\
11.23333333	239.1516913	\\
11.24	256.0977065	\\
11.24666667	-23.6063914	\\
11.25333333	203.3311032	\\
11.26	222.426986	\\
11.26666667	252.2722068	\\
11.27333333	-23.7328542	\\
11.28	219.7396515	\\
11.28666667	105.7334373	\\
11.29333333	220.1822713	\\
11.3	-21.962375	\\
11.30666667	-23.5747757	\\
11.31333333	259.6386649	\\
11.32	262.0730738	\\
11.32666667	307.6945289	\\
11.33333333	240.131778	\\
11.34	-23.3534658	\\
11.34666667	237.286365	\\
11.35333333	222.4902174	\\
11.36	248.5099385	\\
11.36666667	256.5087106	\\
11.37333333	258.9431195	\\
11.38	262.3259994	\\
11.38666667	-23.7644699	\\
11.39333333	264.1913257	\\
11.4	252.7464423	\\
11.40666667	254.042686	\\
11.41333333	245.2219057	\\
11.42	267.8903626	\\
11.42666667	-21.8675279	\\
11.43333333	267.3845114	\\
11.44	340.8910139	\\
11.44666667	291.8234475	\\
11.45333333	-23.4799286	\\
11.46	271.4945524	\\
11.46666667	328.6873537	\\
11.47333333	404.4385709	\\
11.48	289.768427	\\
11.48666667	288.5354147	\\
11.49333333	234.3777206	\\
11.5	281.8328863	\\
11.50666667	241.1750961	\\
11.51333333	253.4736034	\\
11.52	243.6411207	\\
11.52666667	247.5298518	\\
11.53333333	239.3097698	\\
11.54	220.6565068	\\
11.54666667	241.4280217	\\
11.55333333	270.8306227	\\
11.56	286.1010058	\\
11.56666667	253.9162232	\\
11.57333333	257.2674874	\\
11.58	-23.8277013	\\
11.58666667	212.0886521	\\
11.59333333	339.5947702	\\
11.6	240.6692449	\\
11.60666667	199.8533762	\\
11.61333333	-14.5326855	\\
11.62	-20.2235115	\\
11.62666667	216.8942385	\\
11.63333333	-23.5115443	\\
11.64	171.3992462	\\
11.64666667	203.2046404	\\
11.65333333	206.619136	\\
11.66	218.8227962	\\
11.66666667	225.4937089	\\
11.67333333	221.7314406	\\
11.68	270.7357756	\\
11.68666667	175.9202913	\\
11.69333333	52.5242142	\\
11.7	368.6812142	\\
11.70666667	-22.7527675	\\
11.71333333	-21.3932924	\\
11.72	-23.4799286	\\
11.72666667	202.6987892	\\
11.73333333	241.1434804	\\
11.74	250.564959	\\
11.74666667	229.6669813	\\
11.75333333	245.8858354	\\
11.76	229.7302127	\\
11.76666667	228.0545806	\\
11.77333333	237.5076749	\\
11.78	256.6351734	\\
11.78666667	324.6405441	\\
11.79333333	217.2103955	\\
11.8	217.7162467	\\
11.80666667	247.4982361	\\
11.81333333	251.4818143	\\
11.82	-22.2153006	\\
11.82666667	245.9806825	\\
11.83333333	-22.4366105	\\
11.84	240.8273234	\\
11.84666667	247.4666204	\\
11.85333333	247.5614675	\\
11.86	-23.7012385	\\
11.86666667	274.5296596	\\
11.87333333	259.5122021	\\
11.88	248.35186	\\
11.88666667	238.4877616	\\
11.89333333	-23.1321559	\\
11.9	236.6856667	\\
11.90666667	256.3506321	\\
11.91333333	274.0554241	\\
11.92	242.2184142	\\
11.92666667	249.8377979	\\
11.93333333	292.1396045	\\
11.94	-23.1637716	\\
11.94666667	-21.7410651	\\
11.95333333	224.9246263	\\
11.96	256.1609379	\\
11.96666667	-22.7527675	\\
11.97333333	171.6521718	\\
11.98	249.4900252	\\
11.98666667	234.0299479	\\
11.99333333	227.1377253	\\
12	250.5965747	\\
12.00666667	249.0790211	\\
12.01333333	272.6327176	\\
12.02	304.7858845	\\
12.02666667	-23.1321559	\\
12.03333333	317.8115529	\\
12.04	254.5169215	\\
12.04666667	-22.6263047	\\
12.05333333	-22.3101477	\\
12.06	251.3237358	\\
12.06666667	-23.7328542	\\
12.07333333	-23.5115443	\\
12.08	-23.3850815	\\
12.08666667	237.3812121	\\
12.09333333	243.2617323	\\
12.1	235.1681131	\\
12.10666667	229.0030516	\\
12.11333333	224.0393867	\\
12.12	311.6464914	\\
12.12666667	-23.5115443	\\
12.13333333	223.9761553	\\
12.14	206.0500534	\\
12.14666667	221.0991266	\\
12.15333333	-23.3218501	\\
12.16	171.3043991	\\
12.16666667	-23.6380071	\\
12.17333333	-23.4166972	\\
12.18	244.5895917	\\
12.18666667	190.1473563	\\
12.19333333	238.3929145	\\
12.2	245.3483685	\\
12.20666667	-23.8277013	\\
12.21333333	-20.7293627	\\
12.22	333.2716302	\\
12.22666667	-23.4166972	\\
12.23333333	246.5813808	\\
12.24	252.9677522	\\
12.24666667	225.1143205	\\
12.25333333	-23.0373088	\\
12.26	226.5054113	\\
12.26666667	89.4197361	\\
12.27333333	170.6720851	\\
12.28	265.0765653	\\
12.28666667	-22.594689	\\
12.29333333	320.2143461	\\
12.3	243.5146579	\\
12.30666667	-23.1953873	\\
12.31333333	150.9122726	\\
12.32	219.6131887	\\
12.32666667	269.1549906	\\
12.33333333	125.366787	\\
12.34	-23.859317	\\
12.34666667	-23.54316	\\
12.35333333	-23.1321559	\\
12.36	-21.6778337	\\
12.36666667	217.4000897	\\
12.37333333	214.2701354	\\
12.38	278.3551593	\\
12.38666667	-22.9424617	\\
12.39333333	168.7119117	\\
12.4	219.1705689	\\
12.40666667	-23.4483129	\\
12.41333333	-23.7012385	\\
12.42	232.1646216	\\
12.42666667	239.183307	\\
12.43333333	43.798281	\\
12.44	-23.3850815	\\
12.44666667	-23.6696228	\\
12.45333333	260.2709789	\\
12.46	-23.4483129	\\
12.46666667	28.3382037	\\
12.47333333	225.4620932	\\
12.48	-23.9857798	\\
12.48666667	-23.7960856	\\
12.49333333	157.3934911	\\
12.5	236.6224353	\\
12.50666667	194.9845584	\\
12.51333333	243.3881951	\\
12.52	-21.9939907	\\
12.52666667	258.3108055	\\
12.53333333	225.8414816	\\
12.54	230.647068	\\
12.54666667	224.8930106	\\
12.55333333	-23.7960856	\\
12.56	156.4766358	\\
12.56666667	197.450583	\\
12.57333333	255.2124669	\\
12.58	-23.6063914	\\
12.58666667	209.5910118	\\
12.59333333	230.8999936	\\
12.6	237.602522	\\
12.60666667	-23.7328542	\\
12.61333333	-23.7328542	\\
12.62	218.3801764	\\
12.62666667	219.6764201	\\
12.63333333	-21.4881395	\\
12.64	-21.1087511	\\
12.64666667	211.3931067	\\
12.65333333	258.468884	\\
12.66	237.1599022	\\
12.66666667	292.3925301	\\
12.67333333	-19.3066562	\\
12.68	219.4234945	\\
12.68666667	-22.6895361	\\
12.69333333	238.1716046	\\
12.7	271.4629367	\\
12.70666667	252.5567481	\\
12.71333333	255.8763966	\\
12.72	272.3165606	\\
12.72666667	275.7310562	\\
12.73333333	283.5085184	\\
12.74	260.1761318	\\
12.74666667	283.6982126	\\
12.75333333	294.9534018	\\
12.76	252.461901	\\
12.76666667	-23.4483129	\\
12.77333333	252.8729051	\\
12.78	207.3146814	\\
12.78666667	309.9076279	\\
12.79333333	255.0227727	\\
12.8	284.2040638	\\
12.80666667	222.9012215	\\
12.81333333	-21.8042965	\\
12.82	220.7513539	\\
12.82666667	-21.2352139	\\
12.83333333	-23.7328542	\\
12.84	-22.7843832	\\
12.84666667	-24.5232467	\\
12.85333333	-22.4049948	\\
12.86	168.364139	\\
12.86666667	-23.7960856	\\
12.87333333	212.5312719	\\
12.88	229.2875929	\\
12.88666667	244.1785876	\\
12.89333333	223.7548454	\\
12.9	214.3649825	\\
12.90666667	255.3705454	\\
12.91333333	308.2003801	\\
12.92	235.8004271	\\
12.92666667	250.5965747	\\
12.93333333	281.3586508	\\
12.94	259.6070492	\\
12.94666667	231.8800803	\\
12.95333333	274.8142009	\\
12.96	230.1728325	\\
12.96666667	219.9293457	\\
12.97333333	319.5188007	\\
12.98	-22.1520692	\\
12.98666667	-23.8277013	\\
12.99333333	38.4868434	\\
13	218.6963334	\\
13.00666667	285.026072	\\
13.01333333	-23.6063914	\\
13.02	285.6267703	\\
13.02666667	-23.3218501	\\
13.03333333	-23.0689245	\\
13.04	210.5710985	\\
13.04666667	258.7534253	\\
13.05333333	-23.7328542	\\
13.06	-20.7925941	\\
13.06666667	242.8507282	\\
13.07333333	251.3237358	\\
13.08	-23.3534658	\\
13.08666667	249.7745665	\\
13.09333333	219.7712672	\\
13.1	221.9527505	\\
13.10666667	217.9059409	\\
13.11333333	227.801655	\\
13.12	256.4138635	\\
13.12666667	-21.5197552	\\
13.13333333	198.0196656	\\
13.14	229.5721342	\\
13.14666667	-23.7644699	\\
13.15333333	207.7256855	\\
13.16	256.0028594	\\
13.16666667	234.8835718	\\
13.17333333	246.8026907	\\
13.18	225.3988618	\\
13.18666667	237.7289848	\\
13.19333333	249.5532566	\\
13.2	-23.0056931	\\
13.20666667	244.7476702	\\
13.21333333	246.3284552	\\
13.22	209.5910118	\\
13.22666667	156.7611771	\\
13.23333333	-23.7012385	\\
13.24	234.3144892	\\
13.24666667	146.865463	\\
13.25333333	-21.7726808	\\
13.26	129.7613693	\\
13.26666667	-23.6063914	\\
13.27333333	227.0112625	\\
13.28	273.7708828	\\
13.28666667	263.4641646	\\
13.29333333	283.7930597	\\
13.3	-21.8675279	\\
13.30666667	207.3779128	\\
13.31333333	208.4212309	\\
13.32	261.6620697	\\
13.32666667	219.2970317	\\
13.33333333	-22.8159989	\\
13.34	-23.2902344	\\
13.34666667	-23.7960856	\\
13.35333333	-23.3850815	\\
13.36	42.8814257	\\
13.36666667	-23.6696228	\\
13.37333333	-23.4799286	\\
13.38	282.9710515	\\
13.38666667	-22.1204535	\\
13.39333333	254.4853058	\\
13.4	-23.5747757	\\
13.40666667	-23.54316	\\
13.41333333	220.7197382	\\
13.42	-22.4366105	\\
13.42666667	-28.8862133	\\
13.43333333	-23.8277013	\\
13.44	-22.9424617	\\
13.44666667	-22.3101477	\\
13.45333333	-21.2984453	\\
13.46	-23.7960856	\\
13.46666667	-23.7012385	\\
13.47333333	-23.7012385	\\
13.48	-23.6380071	\\
13.48666667	-23.4483129	\\
13.49333333	203.1730247	\\
13.5	237.6973691	\\
13.50666667	211.1401811	\\
13.51333333	232.9233984	\\
13.52	250.0274921	\\
13.52666667	255.4970082	\\
13.53333333	-22.8159989	\\
13.54	-22.7211518	\\
13.54666667	272.9804903	\\
13.55333333	178.79732	\\
13.56	233.6821752	\\
13.56666667	193.2456949	\\
13.57333333	230.1728325	\\
13.58	224.3871594	\\
13.58666667	238.1399889	\\
13.59333333	-23.6696228	\\
13.6	283.2555928	\\
13.60666667	-23.6380071	\\
13.61333333	253.6316819	\\
13.62	187.0490177	\\
13.62666667	218.7911805	\\
13.63333333	-22.8476146	\\
13.64	228.2126591	\\
13.64666667	253.2206778	\\
13.65333333	121.7942129	\\
13.66	210.4446357	\\
13.66666667	199.6320663	\\
13.67333333	205.6074336	\\
13.68	248.3202443	\\
13.68666667	298.8105172	\\
13.69333333	-18.0736439	\\
13.7	206.2397476	\\
13.70666667	-23.6380071	\\
13.71333333	207.6308384	\\
13.72	350.5970338	\\
13.72666667	-21.1403668	\\
13.73333333	-23.1637716	\\
13.74	-21.5829866	\\
13.74666667	218.0956351	\\
13.75333333	-23.859317	\\
13.76	-22.0572221	\\
13.76666667	-21.6146023	\\
13.77333333	232.860167	\\
13.78	192.7398437	\\
13.78666667	257.8049543	\\
13.79333333	-21.6146023	\\
13.8	216.4832344	\\
13.80666667	242.3764927	\\
13.81333333	314.2073631	\\
13.82	225.6834031	\\
13.82666667	256.888099	\\
13.83333333	184.3616832	\\
13.84	-22.4366105	\\
13.84666667	283.761444	\\
13.85333333	347.941315	\\
13.86	-23.6063914	\\
13.86666667	212.2467306	\\
13.87333333	180.3148736	\\
13.88	267.4477428	\\
13.88666667	-23.1005402	\\
13.89333333	203.2678718	\\
13.9	-23.1953873	\\
13.90666667	-23.0056931	\\
13.91333333	-23.1637716	\\
13.92	-23.7644699	\\
13.92666667	224.4187751	\\
13.93333333	259.0695823	\\
13.94	220.6248911	\\
13.94666667	161.3770693	\\
13.95333333	-23.227003	\\
13.96	-21.5513709	\\
13.96666667	207.7256855	\\
13.97333333	253.1890621	\\
13.98	-23.8909327	\\
13.98666667	-23.7012385	\\
13.99333333	209.5277804	\\
14	234.5041834	\\
14.00666667	286.5436256	\\
14.01333333	178.1017746	\\
14.02	-23.2902344	\\
14.02666667	15.4073824	\\
14.03333333	206.619136	\\
14.04	215.9141518	\\
14.04666667	-23.6380071	\\
14.05333333	-23.7012385	\\
14.06	-23.6380071	\\
14.06666667	86.479476	\\
14.07333333	207.6940698	\\
14.08	187.0806334	\\
14.08666667	255.0543884	\\
14.09333333	268.2065196	\\
14.1	-23.8909327	\\
14.10666667	-22.9740774	\\
14.11333333	255.939628	\\
14.12	-23.1637716	\\
14.12666667	271.2100111	\\
14.13333333	248.8577112	\\
14.14	237.6973691	\\
14.14666667	285.0893034	\\
14.15333333	230.330911	\\
14.16	-23.7328542	\\
14.16666667	245.2535214	\\
14.17333333	212.309962	\\
14.18	218.2853293	\\
14.18666667	223.7864611	\\
14.19333333	246.8343064	\\
14.2	178.2282374	\\
14.20666667	228.5920475	\\
14.21333333	244.1469719	\\
14.22	246.3284552	\\
14.22666667	237.5709063	\\
14.23333333	233.3344025	\\
14.24	226.537027	\\
14.24666667	-23.6380071	\\
14.25333333	241.712563	\\
14.26	244.9057487	\\
14.26666667	241.1434804	\\
14.27333333	231.1845349	\\
14.28	-22.1836849	\\
14.28666667	-23.7644699	\\
14.29333333	203.9001858	\\
14.3	-23.7644699	\\
14.30666667	-23.0689245	\\
14.31333333	50.753735	\\
14.32	-23.1005402	\\
14.32666667	-22.8476146	\\
14.33333333	-21.5197552	\\
14.34	-21.7094494	\\
14.34666667	-23.227003	\\
14.35333333	249.5532566	\\
14.36	-6.9449175	\\
14.36666667	-23.6696228	\\
14.37333333	119.2965726	\\
14.38	234.0299479	\\
14.38666667	214.0804412	\\
14.39333333	295.8070257	\\
14.4	-13.0467476	\\
14.40666667	230.647068	\\
14.41333333	250.5965747	\\
14.42	381.5488041	\\
14.42666667	86.2265504	\\
14.43333333	241.7441787	\\
14.44	109.4957056	\\
14.44666667	235.0100346	\\
14.45333333	-23.6696228	\\
14.46	-23.227003	\\
14.46666667	-22.8159989	\\
14.47333333	6.5549864	\\
14.48	231.7220018	\\
14.48666667	248.0673187	\\
14.49333333	240.131778	\\
14.5	-25.0290979	\\
14.50666667	204.4376527	\\
14.51333333	200.5173059	\\
14.52	-23.2902344	\\
14.52666667	221.8895191	\\
14.53333333	-23.7644699	\\
14.54	227.2009567	\\
14.54666667	224.6084693	\\
14.55333333	245.2535214	\\
14.56	2.1604041	\\
14.56666667	202.4142479	\\
14.57333333	236.970208	\\
14.58	-21.3616767	\\
14.58666667	230.647068	\\
14.59333333	239.815621	\\
14.6	267.4477428	\\
14.60666667	-21.013904	\\
14.61333333	214.1436726	\\
14.62	-22.3101477	\\
14.62666667	6.2072137	\\
14.63333333	242.344877	\\
14.64	-23.6380071	\\
14.64666667	-23.3218501	\\
14.65333333	-21.5513709	\\
14.66	205.7971278	\\
14.66666667	-22.4366105	\\
14.67333333	-23.7012385	\\
14.68	-22.7527675	\\
14.68666667	165.5503417	\\
14.69333333	292.1396045	\\
14.7	224.0393867	\\
14.70666667	231.9749274	\\
14.71333333	-23.5747757	\\
14.72	216.1670774	\\
14.72666667	155.3068549	\\
14.73333333	275.6362091	\\
14.74	-22.4998419	\\
14.74666667	-21.6778337	\\
14.75333333	228.0545806	\\
14.76	234.3461049	\\
14.76666667	-22.8476146	\\
14.77333333	-23.6696228	\\
14.78	-23.3850815	\\
14.78666667	-23.3534658	\\
14.79333333	230.4573738	\\
14.8	112.3411186	\\
14.80666667	256.9513304	\\
14.81333333	256.7300205	\\
14.82	251.5766614	\\
14.82666667	-23.54316	\\
14.83333333	-23.0689245	\\
14.84	-22.1836849	\\
14.84666667	-22.9424617	\\
14.85333333	243.8624306	\\
14.86	224.6717007	\\
14.86666667	236.7172824	\\
14.87333333	236.654051	\\
14.88	234.1880264	\\
14.88666667	242.5345712	\\
14.89333333	229.4140557	\\
14.9	228.433969	\\
14.90666667	186.701245	\\
14.91333333	213.57459	\\
14.92	220.4351969	\\
14.92666667	221.162358	\\
14.93333333	232.9550141	\\
14.94	236.7172824	\\
14.94666667	89.5461989	\\
14.95333333	243.8308149	\\
14.96	257.1410246	\\
14.96666667	241.0486333	\\
14.97333333	269.7240732	\\
14.98	208.7057722	\\
14.98666667	-23.6063914	\\
14.99333333	247.6879303	\\
15	230.963225	\\
15.00666667	-23.7328542	\\
15.01333333	-23.5115443	\\
15.02	1.433243	\\
15.02666667	13.2891305	\\
15.03333333	-20.2551272	\\
15.04	223.9129239	\\
15.04666667	263.8751687	\\
15.05333333	283.6033655	\\
15.06	136.748439	\\
15.06666667	265.6772636	\\
15.07333333	247.2453105	\\
15.08	260.5555202	\\
15.08666667	67.2255147	\\
15.09333333	115.7872299	\\
15.1	-22.9740774	\\
15.10666667	-21.646218	\\
15.11333333	-23.5115443	\\
15.12	178.1333903	\\
15.12666667	246.2336081	\\
15.13333333	-23.2902344	\\
15.14	246.0122982	\\
15.14666667	227.5487294	\\
15.15333333	-23.5747757	\\
15.16	265.6140322	\\
15.16666667	262.7370035	\\
15.17333333	201.7819339	\\
15.18	200.92831	\\
15.18666667	235.2629602	\\
15.19333333	313.1324293	\\
15.2	371.1472388	\\
15.20666667	154.5480781	\\
15.21333333	-23.7644699	\\
15.22	250.6914218	\\
15.22666667	233.7454066	\\
15.23333333	301.466236	\\
15.24	226.3473328	\\
15.24666667	317.7167058	\\
15.25333333	-22.4998419	\\
15.26	-21.0771354	\\
15.26666667	283.8246754	\\
15.27333333	278.2286965	\\
15.28	-23.7012385	\\
15.28666667	79.7769476	\\
15.29333333	137.2542902	\\
15.3	85.4993893	\\
15.30666667	293.4990796	\\
15.31333333	-22.8476146	\\
15.32	200.5173059	\\
15.32666667	220.6565068	\\
15.33333333	267.5109742	\\
15.34	214.1436726	\\
15.34666667	47.0863138	\\
15.35333333	284.2989109	\\
15.36	-22.1836849	\\
15.36666667	209.780706	\\
15.37333333	143.071579	\\
15.38	-21.5197552	\\
15.38666667	159.8595157	\\
15.39333333	250.4068805	\\
15.4	285.4686918	\\
15.40666667	-22.6579204	\\
15.41333333	-22.8792303	\\
15.42	258.5321154	\\
15.42666667	-23.4799286	\\
15.43333333	213.8275156	\\
15.44	204.5957312	\\
15.44666667	257.3623345	\\
15.45333333	-21.4565238	\\
15.46	253.8213761	\\
15.46666667	-23.3850815	\\
15.47333333	246.771075	\\
15.48	235.0100346	\\
15.48666667	236.9385923	\\
15.49333333	251.2605044	\\
15.5	250.3752648	\\
15.50666667	265.2662595	\\
15.51333333	263.3377018	\\
15.52	287.0810925	\\
15.52666667	289.8000427	\\
15.53333333	119.2333412	\\
15.54	268.8072179	\\
15.54666667	-23.7012385	\\
15.55333333	130.8679188	\\
15.56	-21.4249081	\\
15.56666667	-22.2153006	\\
15.57333333	111.0132592	\\
15.58	-23.227003	\\
15.58666667	-22.0256064	\\
15.59333333	265.2978752	\\
15.6	-21.0771354	\\
15.60666667	272.1900978	\\
15.61333333	234.124795	\\
15.62	227.2325724	\\
15.62666667	-14.4694541	\\
15.63333333	-23.0056931	\\
15.64	-23.7328542	\\
15.64666667	-23.4483129	\\
15.65333333	-21.3616767	\\
15.66	-23.7012385	\\
15.66666667	119.5178825	\\
15.67333333	192.4553024	\\
15.68	169.628767	\\
15.68666667	-23.3218501	\\
15.69333333	213.3216644	\\
15.7	-23.1005402	\\
15.70666667	286.3539314	\\
15.71333333	321.4157427	\\
15.72	-24.1438583	\\
15.72666667	226.3473328	\\
15.73333333	-23.5115443	\\
15.74	504.8816498	\\
15.74666667	66.877742	\\
15.75333333	354.4225335	\\
15.76	188.8827283	\\
15.76666667	91.6960665	\\
15.77333333	220.7829696	\\
15.78	279.5881716	\\
15.78666667	-23.54316	\\
15.79333333	175.4460558	\\
15.8	194.7948642	\\
15.80666667	228.3075062	\\
15.81333333	79.0181708	\\
15.82	-22.0256064	\\
15.82666667	-22.7843832	\\
15.83333333	262.7370035	\\
15.84	237.1599022	\\
15.84666667	178.9237828	\\
15.85333333	229.698597	\\
15.86	138.645381	\\
15.86666667	230.7102994	\\
15.87333333	218.949259	\\
15.88	184.9623815	\\
15.88666667	-23.1637716	\\
15.89333333	153.5996071	\\
15.9	-22.0888378	\\
15.90666667	292.8667656	\\
15.91333333	212.0886521	\\
15.92	320.9098915	\\
15.92666667	240.8905548	\\
15.93333333	365.2351029	\\
15.94	231.8484646	\\
15.94666667	283.6033655	\\
15.95333333	-23.0056931	\\
15.96	267.1948172	\\
15.96666667	495.3337084	\\
15.97333333	387.5557871	\\
15.98	-23.7012385	\\
15.98666667	269.218222	\\
15.99333333	430.8060647	\\
16	-23.54316	\\
16.00666667	203.3627189	\\
16.01333333	198.5255168	\\
16.02	-23.7328542	\\
16.02666667	230.1728325	\\
16.03333333	256.3822478	\\
16.04	249.6797194	\\
16.04666667	244.9689801	\\
16.05333333	265.5508008	\\
16.06	256.5087106	\\
16.06666667	141.3327155	\\
16.07333333	259.8283591	\\
16.08	251.3237358	\\
16.08666667	225.3356304	\\
16.09333333	241.2699432	\\
16.1	235.0100346	\\
16.10666667	-21.646218	\\
16.11333333	-23.3534658	\\
16.12	219.5183416	\\
16.12666667	232.0697745	\\
16.13333333	253.3471406	\\
16.14	103.7416482	\\
16.14666667	212.1518835	\\
16.15333333	283.4136713	\\
16.16	-23.6380071	\\
16.16666667	-23.1321559	\\
16.17333333	-22.2469163	\\
16.18	-23.7644699	\\
16.18666667	-23.3534658	\\
16.19333333	-22.8792303	\\
16.2	-23.6696228	\\
16.20666667	71.2723243	\\
16.21333333	-22.1520692	\\
16.22	-23.6380071	\\
16.22666667	-21.1403668	\\
16.23333333	-23.227003	\\
16.24	218.9176433	\\
16.24666667	-23.7644699	\\
16.25333333	-23.7328542	\\
16.26	188.9459597	\\
16.26666667	201.876781	\\
16.27333333	224.5136222	\\
16.28	246.2652238	\\
16.28666667	298.2098189	\\
16.29333333	-23.4483129	\\
16.3	248.8893269	\\
16.30666667	271.6210152	\\
16.31333333	141.2062527	\\
16.32	310.2554006	\\
16.32666667	242.7558811	\\
16.33333333	-23.1953873	\\
16.34	230.2044482	\\
16.34666667	238.9936128	\\
16.35333333	-22.3733791	\\
16.36	263.9067844	\\
16.36666667	207.3779128	\\
16.37333333	183.7293692	\\
16.38	254.2639959	\\
16.38666667	-24.3335525	\\
16.39333333	-22.4998419	\\
16.4	-22.3101477	\\
16.40666667	-22.0256064	\\
16.41333333	-23.7012385	\\
16.42	232.1330059	\\
16.42666667	235.6739643	\\
16.43333333	171.5573247	\\
16.44	175.6673657	\\
16.44666667	217.5897839	\\
16.45333333	177.5643077	\\
16.46	224.2923123	\\
16.46666667	5.7645939	\\
16.47333333	-23.7012385	\\
16.48	-22.3417634	\\
16.48666667	-23.54316	\\
16.49333333	-23.0373088	\\
16.5	420.5309622	\\
16.50666667	-23.8277013	\\
16.51333333	-23.5747757	\\
16.52	-23.8277013	\\
16.52666667	-23.4166972	\\
16.53333333	-23.7012385	\\
16.54	-23.4166972	\\
16.54666667	-14.4062227	\\
16.55333333	231.1845349	\\
16.56	334.9472623	\\
16.56666667	266.7205817	\\
16.57333333	259.9548219	\\
16.58	223.1857628	\\
16.58666667	207.7573012	\\
16.59333333	-23.3218501	\\
16.6	228.3391219	\\
16.60666667	251.6082771	\\
16.61333333	-20.5396685	\\
16.62	-24.7761723	\\
16.62666667	-23.7960856	\\
16.63333333	-23.7012385	\\
16.64	-23.3218501	\\
16.64666667	212.2783463	\\
16.65333333	224.4503908	\\
16.66	200.7070001	\\
16.66666667	215.8193047	\\
16.67333333	-22.594689	\\
16.68	-23.7644699	\\
16.68666667	-26.5466515	\\
16.69333333	2.8875652	\\
16.7	210.9504869	\\
16.70666667	254.3272273	\\
16.71333333	203.9950329	\\
16.72	-23.5747757	\\
16.72666667	-23.54316	\\
16.73333333	263.527396	\\
16.74	298.5892073	\\
16.74666667	-22.6579204	\\
16.75333333	24.0384685	\\
16.76	-23.0373088	\\
16.76666667	-22.7211518	\\
16.77333333	-21.330061	\\
16.78	228.2442748	\\
16.78666667	210.5710985	\\
16.79333333	225.3988618	\\
16.8	-23.6380071	\\
16.80666667	223.6283826	\\
16.81333333	233.4608653	\\
16.82	201.5922397	\\
16.82666667	-23.7012385	\\
16.83333333	-23.6380071	\\
16.84	209.4329333	\\
16.84666667	218.0640194	\\
16.85333333	235.4842701	\\
16.86	235.70558	\\
16.86666667	326.0316349	\\
16.87333333	228.7185103	\\
16.88	266.5941189	\\
16.88666667	258.152727	\\
16.89333333	185.9740839	\\
16.9	216.2935402	\\
16.90666667	72.3472581	\\
16.91333333	171.7786346	\\
16.92	186.7644764	\\
16.92666667	242.7242654	\\
16.93333333	254.4853058	\\
16.94	285.6267703	\\
16.94666667	306.8092893	\\
16.95333333	214.7759866	\\
16.96	261.946611	\\
16.96666667	200.3276117	\\
16.97333333	262.3892308	\\
16.98	173.5491138	\\
16.98666667	-21.330061	\\
16.99333333	247.7511617	\\
17	-21.962375	\\
17.00666667	223.4070727	\\
17.01333333	245.4432156	\\
17.02	248.5415542	\\
17.02666667	269.0917592	\\
17.03333333	188.3452614	\\
17.04	-23.7328542	\\
17.04666667	209.7174746	\\
17.05333333	246.3284552	\\
17.06	224.8930106	\\
17.06666667	242.8507282	\\
17.07333333	160.460214	\\
17.08	-22.4998419	\\
17.08666667	279.4933245	\\
17.09333333	199.1894465	\\
17.1	-23.7960856	\\
17.10666667	167.1627424	\\
17.11333333	219.8661143	\\
17.12	-23.1321559	\\
17.12666667	218.5066392	\\
17.13333333	283.5401341	\\
17.14	-22.4998419	\\
17.14666667	227.0112625	\\
17.15333333	231.6271547	\\
17.16	256.0660908	\\
17.16666667	274.0238084	\\
17.17333333	211.1085654	\\
17.18	314.4602887	\\
17.18666667	272.2217135	\\
17.19333333	247.2136948	\\
17.2	264.0332472	\\
17.20666667	260.4606731	\\
17.21333333	231.8800803	\\
17.22	149.1734091	\\
17.22666667	293.0248441	\\
17.23333333	230.2992953	\\
17.24	236.6856667	\\
17.24666667	-22.7211518	\\
17.25333333	253.726529	\\
17.26	246.8343064	\\
17.26666667	248.984174	\\
17.27333333	257.0461775	\\
17.28	244.2102033	\\
17.28666667	239.6891582	\\
17.29333333	-23.7644699	\\
17.3	231.3426134	\\
17.30666667	309.1172354	\\
17.31333333	272.0320193	\\
17.32	-23.1953873	\\
17.32666667	-22.0256064	\\
17.33333333	-23.9225484	\\
17.34	106.3025199	\\
17.34666667	138.2343769	\\
17.35333333	233.2395554	\\
17.36	252.6199795	\\
17.36666667	223.4070727	\\
17.37333333	176.0783698	\\
17.38	253.8213761	\\
17.38666667	-22.1204535	\\
17.39333333	219.4867259	\\
17.4	256.5087106	\\
17.40666667	226.3473328	\\
17.41333333	232.6388571	\\
17.42	-22.8476146	\\
17.42666667	255.3705454	\\
17.43333333	-23.9857798	\\
17.44	-23.54316	\\
17.44666667	-23.3218501	\\
17.45333333	-22.5630733	\\
17.46	-23.5115443	\\
17.46666667	271.5261681	\\
17.47333333	-23.6063914	\\
17.48	236.2746626	\\
17.48666667	-23.6063914	\\
17.49333333	269.8189203	\\
17.5	-23.3850815	\\
17.50666667	-22.8476146	\\
17.51333333	213.3216644	\\
17.52	-23.3218501	\\
17.52666667	-23.1005402	\\
17.53333333	-23.4166972	\\
17.54	231.2477663	\\
17.54666667	-23.7328542	\\
17.55333333	240.5111664	\\
17.56	224.7981635	\\
17.56666667	260.7768301	\\
17.57333333	-23.6696228	\\
17.58	192.9927693	\\
17.58666667	-23.6380071	\\
17.59333333	-22.9740774	\\
17.6	-23.6063914	\\
17.60666667	197.4189673	\\
17.61333333	244.5895917	\\
17.62	-23.3534658	\\
17.62666667	276.6479115	\\
17.63333333	266.8470445	\\
17.64	-23.4166972	\\
17.64666667	207.8205326	\\
17.65333333	228.4655847	\\
17.66	358.1215704	\\
17.66666667	269.6608418	\\
17.67333333	-23.5747757	\\
17.68	441.1127829	\\
17.68666667	-23.7960856	\\
17.69333333	201.4973926	\\
17.7	277.8493081	\\
17.70666667	-21.6778337	\\
17.71333333	-21.962375	\\
17.72	-23.54316	\\
17.72666667	224.956242	\\
17.73333333	-23.0689245	\\
17.74	-21.8359122	\\
17.74666667	-23.7328542	\\
17.75333333	242.8507282	\\
17.76	-23.9225484	\\
17.76666667	254.5801529	\\
17.77333333	-21.0771354	\\
17.78	251.0708102	\\
17.78666667	-21.0771354	\\
17.79333333	-23.4166972	\\
17.8	-22.0572221	\\
17.80666667	206.9985244	\\
17.81333333	259.2908922	\\
17.82	276.6162958	\\
17.82666667	209.9704002	\\
17.83333333	210.729177	\\
17.84	-23.3850815	\\
17.84666667	-23.3850815	\\
17.85333333	47.3076237	\\
17.86	-23.1637716	\\
17.86666667	223.9129239	\\
17.87333333	265.0449496	\\
17.88	-23.7328542	\\
17.88666667	-23.54316	\\
17.89333333	-23.1637716	\\
17.9	145.8853763	\\
17.90666667	189.7363522	\\
17.91333333	210.729177	\\
17.92	-23.7960856	\\
17.92666667	-22.3101477	\\
17.93333333	-23.7012385	\\
17.94	326.1580977	\\
17.94666667	-22.7843832	\\
17.95333333	280.0940228	\\
17.96	-23.7012385	\\
17.96666667	-23.9857798	\\
17.97333333	215.3766849	\\
17.98	20.8452828	\\
17.98666667	224.4503908	\\
17.99333333	-23.6696228	\\
18	205.8287435	\\
18.00666667	232.8285513	\\
18.01333333	-23.6380071	\\
18.02	275.3516678	\\
18.02666667	-22.3733791	\\
18.03333333	-22.278532	\\
18.04	-23.3850815	\\
18.04666667	241.4596374	\\
18.05333333	220.0874242	\\
18.06	-21.9307593	\\
18.06666667	-23.5747757	\\
18.07333333	-23.3850815	\\
18.08	158.9110447	\\
18.08666667	236.5592039	\\
18.09333333	223.0276843	\\
18.1	242.1235671	\\
18.10666667	270.6093128	\\
18.11333333	263.0215448	\\
18.12	235.8636585	\\
18.12666667	255.4021611	\\
18.13333333	245.3483685	\\
18.14	248.0989344	\\
18.14666667	244.2102033	\\
18.15333333	237.5076749	\\
18.16	244.874133	\\
18.16666667	263.9700158	\\
18.17333333	253.726529	\\
18.18	221.0675109	\\
18.18666667	217.1787798	\\
18.19333333	174.0233493	\\
18.2	-23.0056931	\\
18.20666667	230.4573738	\\
18.21333333	262.578925	\\
18.22	245.0638272	\\
18.22666667	241.2699432	\\
18.23333333	233.1447083	\\
18.24	232.6704728	\\
18.24666667	277.2486098	\\
18.25333333	252.1141283	\\
18.26	237.6341377	\\
18.26666667	227.8332707	\\
18.27333333	258.785041	\\
18.28	228.6868946	\\
18.28666667	396.4397988	\\
18.29333333	293.3410011	\\
18.3	239.9736995	\\
18.30666667	214.839218	\\
18.31333333	217.7162467	\\
18.32	240.0369309	\\
18.32666667	277.2486098	\\
18.33333333	243.4514265	\\
18.34	222.743143	\\
18.34666667	224.8613949	\\
18.35333333	249.4900252	\\
18.36	248.4783228	\\
18.36666667	254.8646942	\\
18.37333333	230.1096011	\\
18.38	214.3649825	\\
18.38666667	240.5111664	\\
18.39333333	247.1820791	\\
18.4	269.1549906	\\
18.40666667	276.173676	\\
18.41333333	271.3680896	\\
18.42	-23.3534658	\\
18.42666667	30.9623068	\\
18.43333333	-23.8909327	\\
18.44	203.6788759	\\
18.44666667	229.698597	\\
18.45333333	236.8437452	\\
18.46	-21.9307593	\\
18.46666667	-22.4366105	\\
18.47333333	-23.7644699	\\
18.48	-23.7644699	\\
18.48666667	-23.54316	\\
18.49333333	-21.330061	\\
18.5	-23.7012385	\\
18.50666667	-23.54316	\\
18.51333333	235.8004271	\\
18.52	255.8447809	\\
18.52666667	279.9043286	\\
18.53333333	-23.7960856	\\
18.54	173.2645725	\\
18.54666667	-23.3850815	\\
18.55333333	-22.6263047	\\
18.56	140.9533271	\\
18.56666667	253.9162232	\\
18.57333333	-23.2902344	\\
18.58	177.2797664	\\
18.58666667	227.5171137	\\
18.59333333	-23.859317	\\
18.6	55.8754784	\\
18.60666667	191.1590587	\\
18.61333333	-23.8277013	\\
18.62	-24.1438583	\\
18.62666667	49.5523384	\\
18.63333333	-23.7328542	\\
18.64	115.9453084	\\
18.64666667	-23.7012385	\\
18.65333333	-23.7328542	\\
18.66	-23.5747757	\\
18.66666667	232.8285513	\\
18.67333333	-23.7644699	\\
18.68	314.0492846	\\
18.68666667	98.0192065	\\
18.69333333	256.6351734	\\
18.7	25.8721791	\\
18.70666667	-23.1321559	\\
18.71333333	223.9129239	\\
18.72	-23.7644699	\\
18.72666667	-21.1719825	\\
18.73333333	244.6844388	\\
18.74	-23.7012385	\\
18.74666667	-23.7960856	\\
18.75333333	181.7691958	\\
18.76	213.7642842	\\
18.76666667	-22.7211518	\\
18.77333333	-23.54316	\\
18.78	225.3672461	\\
18.78666667	263.3060861	\\
18.79333333	248.2886286	\\
18.8	233.6505595	\\
18.80666667	241.9338729	\\
18.81333333	243.7991992	\\
18.82	224.7033164	\\
18.82666667	250.4701119	\\
18.83333333	-21.2035982	\\
18.84	268.3013667	\\
18.84666667	63.7477877	\\
18.85333333	262.7370035	\\
18.86	245.2851371	\\
18.86666667	-23.7328542	\\
18.87333333	237.8554476	\\
18.88	98.0824379	\\
18.88666667	217.1155484	\\
18.89333333	239.0252285	\\
18.9	-22.8792303	\\
18.90666667	-23.3218501	\\
18.91333333	-21.7094494	\\
18.92	-23.54316	\\
18.92666667	-23.6063914	\\
18.93333333	241.9971043	\\
18.94	261.5988383	\\
18.94666667	325.1147796	\\
18.95333333	260.0812847	\\
18.96	312.2788054	\\
18.96666667	272.1268664	\\
18.97333333	260.0180533	\\
18.98	252.145744	\\
18.98666667	239.9104681	\\
18.99333333	287.4920966	\\
19	241.9338729	\\
19.00666667	230.8683779	\\
19.01333333	251.1024259	\\
19.02	249.1106368	\\
19.02666667	234.5990305	\\
19.03333333	-23.6380071	\\
19.04	-23.3218501	\\
19.04666667	225.588556	\\
19.05333333	204.9118882	\\
19.06	185.3417699	\\
19.06666667	222.3637546	\\
19.07333333	214.9972965	\\
19.08	210.7607927	\\
19.08666667	177.1216879	\\
19.09333333	259.7018963	\\
19.1	-23.5115443	\\
19.10666667	303.2999466	\\
19.11333333	234.9151875	\\
19.12	-23.7644699	\\
19.12666667	158.0258051	\\
19.13333333	197.8299714	\\
19.14	-18.3898009	\\
19.14666667	-23.1005402	\\
19.15333333	-23.1321559	\\
19.16	-23.6380071	\\
19.16666667	-23.54316	\\
19.17333333	209.4961647	\\
19.18	219.4551102	\\
19.18666667	216.73616	\\
19.19333333	-23.4483129	\\
19.2	-22.8476146	\\
19.20666667	279.8727129	\\
19.21333333	284.4253737	\\
19.22	213.7326685	\\
19.22666667	220.1190399	\\
19.23333333	181.7375801	\\
19.24	180.0303323	\\
19.24666667	-21.9307593	\\
19.25333333	240.7324763	\\
19.26	220.7513539	\\
19.26666667	229.38244	\\
19.27333333	261.9782267	\\
19.28	287.1127082	\\
19.28666667	165.7084202	\\
19.29333333	-23.6696228	\\
19.3	252.4935167	\\
19.30666667	302.3514756	\\
19.31333333	-23.54316	\\
19.32	-22.7527675	\\
19.32666667	245.1586743	\\
19.33333333	54.4527719	\\
19.34	237.9502947	\\
19.34666667	-22.1520692	\\
19.35333333	-21.1719825	\\
19.36	225.0194734	\\
19.36666667	-23.227003	\\
19.37333333	-23.5747757	\\
19.38	231.6587704	\\
19.38666667	220.6881225	\\
19.39333333	229.6669813	\\
19.4	-21.4881395	\\
19.40666667	-23.7328542	\\
19.41333333	-22.3101477	\\
19.42	142.3760336	\\
19.42666667	-23.9857798	\\
19.43333333	211.0769497	\\
19.44	242.9455753	\\
19.44666667	-23.6380071	\\
19.45333333	264.2861728	\\
19.46	215.7560733	\\
19.46666667	135.4205796	\\
19.47333333	-23.6063914	\\
19.48	231.9433117	\\
19.48666667	-21.5829866	\\
19.49333333	197.9248185	\\
19.5	-23.1953873	\\
19.50666667	-23.1637716	\\
19.51333333	246.7078436	\\
19.52	229.9199069	\\
19.52666667	-21.7410651	\\
19.53333333	233.9351008	\\
19.54	226.7583369	\\
19.54666667	245.7277569	\\
19.55333333	240.5111664	\\
19.56	241.9971043	\\
19.56666667	335.0737251	\\
19.57333333	-23.859317	\\
19.58	266.372809	\\
19.58666667	208.4844623	\\
19.59333333	-23.4483129	\\
19.6	202.6039421	\\
19.60666667	237.6657534	\\
19.61333333	220.5616597	\\
19.62	213.6694371	\\
19.62666667	244.4631289	\\
19.63333333	220.0241928	\\
19.64	267.9852097	\\
19.64666667	-22.3101477	\\
19.65333333	-23.4799286	\\
19.66	257.5520287	\\
19.66666667	-22.5630733	\\
19.67333333	-22.8159989	\\
19.68	244.2734347	\\
19.68666667	265.6772636	\\
19.69333333	261.0929871	\\
19.7	244.3682818	\\
19.70666667	216.3883873	\\
19.71333333	-23.7012385	\\
19.72	215.5031477	\\
19.72666667	265.9301892	\\
19.73333333	225.7466345	\\
19.74	235.6423486	\\
19.74666667	-22.8792303	\\
19.75333333	263.3377018	\\
19.76	232.4807786	\\
19.76666667	-23.6380071	\\
19.77333333	-23.2586187	\\
19.78	183.1286709	\\
19.78666667	239.2781541	\\
19.79333333	254.4220744	\\
19.8	-23.7012385	\\
19.80666667	298.3362817	\\
19.81333333	260.99814	\\
19.82	253.3155249	\\
19.82666667	234.6938776	\\
19.83333333	227.2009567	\\
19.84	197.6718929	\\
19.84666667	234.4093363	\\
19.85333333	247.2453105	\\
19.86	245.506447	\\
19.86666667	258.3740369	\\
19.87333333	-23.0373088	\\
19.88	-22.278532	\\
19.88666667	219.7712672	\\
19.89333333	-23.1321559	\\
19.9	-23.4483129	\\
19.90666667	-21.0771354	\\
19.91333333	231.2477663	\\
19.92	231.4058448	\\
19.92666667	220.3719655	\\
19.93333333	232.9233984	\\
19.94	211.3931067	\\
19.94666667	-22.4366105	\\
19.95333333	282.9394358	\\
19.96	237.4760592	\\
19.96666667	323.6288417	\\
19.97333333	-23.7012385	\\
19.98	228.5288161	\\
19.98666667	202.8884834	\\
19.99333333	-23.4799286	\\
20	259.4489707	\\
20.00666667	227.4538823	\\
20.01333333	234.3144892	\\
20.02	252.9993679	\\
20.02666667	-22.5630733	\\
20.03333333	222.1740604	\\
20.04	204.0266486	\\
20.04666667	396.4081831	\\
20.05333333	161.3770693	\\
20.06	244.9689801	\\
20.06666667	-22.2153006	\\
20.07333333	-22.4049948	\\
20.08	335.927349	\\
20.08666667	-23.2902344	\\
20.09333333	217.052317	\\
20.1	259.7018963	\\
20.10666667	231.0896878	\\
20.11333333	269.3446848	\\
20.12	-23.6696228	\\
20.12666667	239.6259268	\\
20.13333333	295.3644059	\\
20.14	217.2103955	\\
20.14666667	241.9022572	\\
20.15333333	219.8661143	\\
20.16	-21.7410651	\\
20.16666667	250.8495003	\\
20.17333333	303.7109507	\\
20.18	216.7993914	\\
20.18666667	-23.4166972	\\
20.19333333	252.2722068	\\
20.2	-23.2586187	\\
20.20666667	-20.8874412	\\
20.21333333	-21.6146023	\\
20.22	307.2835248	\\
20.22666667	-23.1005402	\\
20.23333333	-21.962375	\\
20.24	226.4105642	\\
20.24666667	279.1455518	\\
20.25333333	-22.8792303	\\
20.26	169.8500769	\\
20.26666667	239.2781541	\\
20.27333333	254.2007645	\\
20.28	237.7922162	\\
20.28666667	-23.7960856	\\
20.29333333	-23.7012385	\\
20.3	-23.5115443	\\
20.30666667	-23.4483129	\\
20.31333333	228.7817417	\\
20.32	276.2685231	\\
20.32666667	251.5766614	\\
20.33333333	229.3508243	\\
20.34	-23.4483129	\\
20.34666667	315.2190655	\\
20.35333333	213.2268173	\\
20.36	-21.8042965	\\
20.36666667	-22.7211518	\\
20.37333333	-21.2352139	\\
20.38	-23.8909327	\\
20.38666667	247.6563146	\\
20.39333333	-23.8277013	\\
20.4	230.8051465	\\
20.40666667	7.8196144	\\
20.41333333	220.9726638	\\
20.42	-23.3850815	\\
20.42666667	206.3662104	\\
20.43333333	-21.4565238	\\
20.44	220.4351969	\\
20.44666667	416.8003096	\\
20.45333333	21.0033613	\\
20.46	-23.2586187	\\
20.46666667	237.3179807	\\
20.47333333	204.4692684	\\
20.48	229.9515226	\\
20.48666667	-23.7328542	\\
20.49333333	301.5610831	\\
20.5	230.3625267	\\
20.50666667	-23.7644699	\\
20.51333333	-23.1321559	\\
20.52	-23.5115443	\\
20.52666667	229.1611301	\\
20.53333333	-23.0689245	\\
20.54	243.7359678	\\
20.54666667	229.9199069	\\
20.55333333	-23.859317	\\
20.56	201.7503182	\\
20.56666667	207.1249872	\\
20.57333333	215.2186064	\\
20.58	253.5368348	\\
20.58666667	209.6226275	\\
20.59333333	99.3470659	\\
20.6	398.0521995	\\
20.60666667	226.6318741	\\
20.61333333	372.4118668	\\
20.62	261.7569168	\\
20.62666667	-22.3733791	\\
20.63333333	4.5315816	\\
20.64	-23.7644699	\\
20.64666667	257.5836444	\\
20.65333333	263.2744704	\\
20.66	283.2239771	\\
20.66666667	83.7605258	\\
20.67333333	236.7172824	\\
20.68	270.3247715	\\
20.68666667	250.0274921	\\
20.69333333	-22.5630733	\\
20.7	-23.54316	\\
20.70666667	214.3333668	\\
20.71333333	219.6131887	\\
20.72	241.1750961	\\
20.72666667	255.3705454	\\
20.73333333	292.2660673	\\
20.74	-23.7328542	\\
20.74666667	243.3565794	\\
20.75333333	-23.3850815	\\
20.76	-23.0373088	\\
20.76666667	231.1213035	\\
20.77333333	-21.4249081	\\
20.78	258.0262642	\\
20.78666667	-23.7960856	\\
20.79333333	-22.8159989	\\
20.8	-21.1087511	\\
20.80666667	-24.175474	\\
20.81333333	-22.2469163	\\
20.82	180.0303323	\\
20.82666667	217.8743252	\\
20.83333333	252.4302853	\\
20.84	253.8846075	\\
20.84666667	-23.2586187	\\
20.85333333	-24.2703211	\\
20.86	170.7037008	\\
20.86666667	241.080249	\\
20.87333333	227.4222666	\\
20.88	220.7513539	\\
20.88666667	415.0298304	\\
20.89333333	273.7392671	\\
20.9	-21.7726808	\\
20.90666667	193.4670048	\\
20.91333333	-23.7644699	\\
20.92	238.6458401	\\
20.92666667	292.4241458	\\
20.93333333	-21.9307593	\\
20.94	212.5312719	\\
20.94666667	-22.0888378	\\
20.95333333	332.5128534	\\
20.96	-23.5747757	\\
20.96666667	257.7101072	\\
20.97333333	-21.962375	\\
20.98	194.8580956	\\
20.98666667	-23.7012385	\\
20.99333333	212.4048091	\\
21	266.7205817	\\
21.00666667	-21.962375	\\
21.01333333	169.9133083	\\
21.02	179.2399398	\\
21.02666667	257.8998014	\\
21.03333333	218.8227962	\\
21.04	257.5836444	\\
21.04666667	-23.7644699	\\
21.05333333	-23.5747757	\\
21.06	-22.9740774	\\
21.06666667	257.6468758	\\
21.07333333	264.3177885	\\
21.08	238.6458401	\\
21.08666667	236.6224353	\\
21.09333333	225.9995601	\\
21.1	-23.5747757	\\
21.10666667	229.6353656	\\
21.11333333	271.4629367	\\
21.12	235.073266	\\
21.12666667	322.1745195	\\
21.13333333	-21.2984453	\\
21.14	-23.6696228	\\
21.14666667	-22.9424617	\\
21.15333333	257.520413	\\
21.16	-21.7726808	\\
21.16666667	267.8903626	\\
21.17333333	330.4262172	\\
21.18	-22.5630733	\\
21.18666667	417.6223178	\\
21.19333333	233.7137909	\\
21.2	211.8673422	\\
21.20666667	-23.7012385	\\
21.21333333	-23.7644699	\\
21.22	-23.859317	\\
21.22666667	-23.3218501	\\
21.23333333	-23.0689245	\\
21.24	279.6197873	\\
21.24666667	224.1342338	\\
21.25333333	277.4699197	\\
21.26	269.7556889	\\
21.26666667	236.5275882	\\
21.27333333	240.0685466	\\
21.28	245.4748313	\\
21.28666667	222.4586017	\\
21.29333333	249.1738682	\\
21.3	256.2874007	\\
21.30666667	266.1514991	\\
21.31333333	-23.1637716	\\
21.32	278.1022337	\\
21.32666667	-23.54316	\\
21.33333333	-23.1637716	\\
21.34	263.3693175	\\
21.34666667	238.2980674	\\
21.35333333	237.2231336	\\
21.36	194.7316328	\\
21.36666667	-21.8042965	\\
21.37333333	-23.7012385	\\
21.38	-21.5829866	\\
21.38666667	199.6004506	\\
21.39333333	-23.1005402	\\
21.4	-23.8277013	\\
21.40666667	-23.6063914	\\
21.41333333	-23.2586187	\\
21.42	249.0157897	\\
21.42666667	230.014754	\\
21.43333333	242.8191125	\\
21.44	279.9359443	\\
21.44666667	-23.7328542	\\
21.45333333	224.8930106	\\
21.46	251.3237358	\\
21.46666667	242.5029555	\\
21.47333333	232.9866298	\\
21.48	96.4068058	\\
21.48666667	195.2690997	\\
21.49333333	221.2255894	\\
21.5	281.3270351	\\
21.50666667	-21.330061	\\
21.51333333	285.1841505	\\
21.52	103.235797	\\
21.52666667	133.5236376	\\
21.53333333	-22.3733791	\\
21.54	268.4278295	\\
21.54666667	177.5010763	\\
21.55333333	32.2585505	\\
21.56	221.9527505	\\
21.56666667	262.9266977	\\
21.57333333	251.7979713	\\
21.58	-21.8359122	\\
21.58666667	-22.0888378	\\
21.59333333	197.7983557	\\
21.6	-22.9740774	\\
21.60666667	225.1775519	\\
21.61333333	-23.2902344	\\
21.62	234.2512578	\\
21.62666667	236.1481998	\\
21.63333333	-23.4799286	\\
21.64	271.3997053	\\
21.64666667	202.7304049	\\
21.65333333	95.4899505	\\
21.66	263.527396	\\
21.66666667	194.1625502	\\
21.67333333	275.0987422	\\
21.68	237.2231336	\\
21.68666667	194.9845584	\\
21.69333333	-23.7960856	\\
21.7	241.3331746	\\
21.70666667	230.4889895	\\
21.71333333	271.5893995	\\
21.72	253.6316819	\\
21.72666667	-23.3534658	\\
21.73333333	-23.6380071	\\
21.74	276.4582173	\\
21.74666667	-38.3709233	\\
21.75333333	223.7548454	\\
21.76	-23.4483129	\\
21.76666667	-23.7644699	\\
21.77333333	380.9481058	\\
21.78	231.4058448	\\
21.78666667	282.0858119	\\
21.79333333	238.7406872	\\
21.8	183.8242163	\\
21.80666667	152.9040617	\\
21.81333333	268.1749039	\\
21.82	235.0100346	\\
21.82666667	137.5388315	\\
21.83333333	247.403389	\\
21.84	225.9363287	\\
21.84666667	-23.6063914	\\
21.85333333	230.8367622	\\
21.86	-23.5747757	\\
21.86666667	263.0847762	\\
21.87333333	230.2676796	\\
21.88	-23.3850815	\\
21.88666667	-22.9740774	\\
21.89333333	-21.2668296	\\
21.9	-23.6696228	\\
21.90666667	-23.0056931	\\
21.91333333	-23.7644699	\\
21.92	-23.8277013	\\
21.92666667	197.1660417	\\
21.93333333	31.9107778	\\
21.94	275.1935893	\\
21.94666667	-22.278532	\\
21.95333333	282.9078201	\\
21.96	387.144783	\\
21.96666667	460.5248227	\\
21.97333333	329.9519817	\\
21.98	-22.594689	\\
21.98666667	205.5758179	\\
21.99333333	-22.594689	\\
22	282.6548945	\\
22.00666667	245.9806825	\\
22.01333333	269.1233749	\\
22.02	227.169341	\\
22.02666667	-22.1520692	\\
22.03333333	213.9223627	\\
22.04	232.6072414	\\
22.04666667	180.6626463	\\
22.05333333	253.7897604	\\
22.06	-23.6380071	\\
22.06666667	118.8223371	\\
22.07333333	166.3091185	\\
22.08	246.6762279	\\
22.08666667	171.4940933	\\
22.09333333	205.2596609	\\
22.1	223.0276843	\\
22.10666667	-23.0056931	\\
22.11333333	-21.9307593	\\
22.12	242.9455753	\\
22.12666667	238.6458401	\\
22.13333333	204.1847271	\\
22.14	231.8800803	\\
22.14666667	-24.0490112	\\
22.15333333	230.8683779	\\
22.16	-23.8277013	\\
22.16666667	217.2420112	\\
22.17333333	254.8646942	\\
22.18	-23.7328542	\\
22.18666667	-21.4881395	\\
22.19333333	252.6832109	\\
22.2	203.9950329	\\
22.20666667	159.7330529	\\
22.21333333	225.4304775	\\
22.22	251.7663556	\\
22.22666667	276.0155975	\\
22.23333333	175.6989814	\\
22.24	248.8260955	\\
22.24666667	275.3832835	\\
22.25333333	254.7382314	\\
22.26	274.7193538	\\
22.26666667	-21.6778337	\\
22.27333333	-23.54316	\\
22.28	272.695949	\\
22.28666667	468.7449047	\\
22.29333333	258.0578799	\\
22.3	229.5405185	\\
22.30666667	233.3976339	\\
22.31333333	-22.6895361	\\
22.32	273.1385688	\\
22.32666667	254.2639959	\\
22.33333333	253.5052191	\\
22.34	209.4329333	\\
22.34666667	186.5431665	\\
22.35333333	239.8472367	\\
22.36	-23.5747757	\\
22.36666667	-23.7328542	\\
22.37333333	-23.3218501	\\
22.38	212.2467306	\\
22.38666667	235.0100346	\\
22.39333333	221.8895191	\\
22.4	259.6702806	\\
22.40666667	256.6667891	\\
22.41333333	-22.2469163	\\
22.42	-21.6146023	\\
22.42666667	214.4914453	\\
22.43333333	264.3177885	\\
22.44	180.2832579	\\
22.44666667	235.5791172	\\
22.45333333	219.5183416	\\
22.46	283.0342829	\\
22.46666667	239.6891582	\\
22.47333333	248.4467071	\\
22.48	263.8751687	\\
22.48666667	252.2089754	\\
22.49333333	-23.6063914	\\
22.5	-23.6063914	\\
22.50666667	264.2861728	\\
22.51333333	269.4079162	\\
22.52	198.4939011	\\
22.52666667	209.780706	\\
22.53333333	-23.7012385	\\
22.54	-23.7644699	\\
22.54666667	258.468884	\\
22.55333333	-23.5747757	\\
22.56	-22.0888378	\\
22.56666667	-23.7012385	\\
22.57333333	189.4201952	\\
22.58	-45.2315302	\\
22.58666667	186.3218566	\\
22.59333333	-21.0455197	\\
22.6	254.3904587	\\
22.60666667	213.258433	\\
22.61333333	-23.7328542	\\
22.62	237.4760592	\\
22.62666667	283.2872085	\\
22.63333333	169.944924	\\
22.64	-21.3932924	\\
22.64666667	-23.859317	\\
22.65333333	409.0544631	\\
22.66	-22.278532	\\
22.66666667	-22.7211518	\\
22.67333333	-22.7843832	\\
22.68	-23.6063914	\\
22.68666667	-23.6380071	\\
22.69333333	-24.0806269	\\
22.7	230.4573738	\\
22.70666667	218.5066392	\\
22.71333333	184.8675344	\\
22.72	251.1024259	\\
22.72666667	228.7185103	\\
22.73333333	-23.0056931	\\
22.74	227.7384236	\\
22.74666667	259.7967434	\\
22.75333333	233.7454066	\\
22.76	117.2099364	\\
22.76666667	214.9024494	\\
22.77333333	204.8486568	\\
22.78	204.4692684	\\
22.78666667	-23.7328542	\\
22.79333333	-23.54316	\\
22.8	-23.3534658	\\
22.80666667	-22.594689	\\
22.81333333	-22.3101477	\\
22.82	-22.2153006	\\
22.82666667	221.0042795	\\
22.83333333	243.9572777	\\
22.84	243.0720381	\\
22.84666667	247.9092402	\\
22.85333333	121.572903	\\
22.86	191.127443	\\
22.86666667	235.6739643	\\
22.87333333	-23.7012385	\\
22.88	317.4637802	\\
22.88666667	99.7264543	\\
22.89333333	237.9819104	\\
22.9	251.3869672	\\
22.90666667	238.1083732	\\
22.91333333	219.265416	\\
22.92	233.2079397	\\
22.92666667	234.6306462	\\
22.93333333	229.1295144	\\
22.94	-23.9857798	\\
22.94666667	281.5799607	\\
22.95333333	226.6002584	\\
22.96	242.7874968	\\
22.96666667	-24.0173955	\\
22.97333333	164.9496434	\\
22.98	196.3124178	\\
22.98666667	224.1658495	\\
22.99333333	246.9607692	\\
23	-22.4049948	\\
23.00666667	268.4910609	\\
23.01333333	-22.2153006	\\
23.02	141.806951	\\
23.02666667	162.8946229	\\
23.03333333	207.6940698	\\
23.04	295.0798646	\\
23.04666667	240.1001623	\\
23.05333333	245.6329098	\\
23.06	204.6589626	\\
23.06666667	234.3777206	\\
23.07333333	-23.7012385	\\
23.08	264.3177885	\\
23.08666667	139.3409264	\\
23.09333333	203.2362561	\\
23.1	187.0806334	\\
23.10666667	162.9262386	\\
23.11333333	133.5236376	\\
23.12	208.6741565	\\
23.12666667	259.3541236	\\
23.13333333	-23.7328542	\\
23.14	-23.1637716	\\
23.14666667	338.4882207	\\
23.15333333	352.7152857	\\
23.16	199.1894465	\\
23.16666667	230.2676796	\\
23.17333333	233.6821752	\\
23.18	-23.8909327	\\
23.18666667	-23.4483129	\\
23.19333333	176.6474524	\\
23.2	196.0911079	\\
23.20666667	-23.7328542	\\
23.21333333	-23.6063914	\\
23.22	123.6595392	\\
23.22666667	208.7690036	\\
23.23333333	213.890747	\\
23.24	-23.227003	\\
23.24666667	-21.4565238	\\
23.25333333	375.9844409	\\
23.26	365.3615657	\\
23.26666667	-21.4565238	\\
23.27333333	123.6279235	\\
23.28	204.7854254	\\
23.28666667	-23.6063914	\\
23.29333333	206.6507517	\\
23.3	230.2676796	\\
23.30666667	218.6647177	\\
23.31333333	101.4653178	\\
23.32	-22.3417634	\\
23.32666667	242.4713398	\\
23.33333333	223.6599983	\\
23.34	227.8965021	\\
23.34666667	223.8813082	\\
23.35333333	226.4421799	\\
23.36	220.1506556	\\
23.36666667	239.6259268	\\
23.37333333	231.5639233	\\
23.38	251.3553515	\\
23.38666667	277.7860767	\\
23.39333333	325.810325	\\
23.4	255.2440826	\\
23.40666667	254.7382314	\\
23.41333333	219.0441061	\\
23.42	254.8646942	\\
23.42666667	288.7567246	\\
23.43333333	293.0248441	\\
23.44	241.3331746	\\
23.44666667	274.4031968	\\
23.45333333	-22.3733791	\\
23.46	214.839218	\\
23.46666667	230.8051465	\\
23.47333333	243.7359678	\\
23.48	240.5427821	\\
23.48666667	-23.2902344	\\
23.49333333	233.8718694	\\
23.5	236.7488981	\\
23.50666667	233.2079397	\\
23.51333333	251.4501986	\\
23.52	231.4374605	\\
23.52666667	217.7162467	\\
23.53333333	-23.2902344	\\
23.54	-23.4483129	\\
23.54666667	238.5193773	\\
23.55333333	274.4664282	\\
23.56	-23.54316	\\
23.56666667	254.1375331	\\
23.57333333	242.0919514	\\
23.58	-23.2902344	\\
23.58666667	157.1721812	\\
23.59333333	215.2818378	\\
23.6	199.4739878	\\
23.60666667	206.7139831	\\
23.61333333	219.3918788	\\
23.62	274.4031968	\\
23.62666667	246.2336081	\\
23.63333333	211.2982596	\\
23.64	237.5076749	\\
23.64666667	248.0989344	\\
23.65333333	254.358843	\\
23.66	246.6446122	\\
23.66666667	257.0777932	\\
23.67333333	237.6657534	\\
23.68	223.2806099	\\
23.68666667	222.8379901	\\
23.69333333	234.0299479	\\
23.7	202.8884834	\\
23.70666667	343.515117	\\
23.71333333	288.8831874	\\
23.72	230.1412168	\\
23.72666667	264.8552554	\\
23.73333333	232.860167	\\
23.74	218.0324037	\\
23.74666667	212.4996562	\\
23.75333333	225.3040147	\\
23.76	-22.5630733	\\
23.76666667	354.4225335	\\
23.77333333	-22.910846	\\
23.78	216.0089989	\\
23.78666667	260.1761318	\\
23.79333333	-21.2352139	\\
23.8	262.5156936	\\
23.80666667	227.5487294	\\
23.81333333	-25.5349491	\\
23.82	238.4245302	\\
23.82666667	238.9619971	\\
23.83333333	240.5743978	\\
23.84	266.8154288	\\
23.84666667	-23.5747757	\\
23.85333333	202.4142479	\\
23.86	200.2011489	\\
23.86666667	186.9225549	\\
23.87333333	260.681983	\\
23.88	-23.6063914	\\
23.88666667	-23.2902344	\\
23.89333333	149.6160289	\\
23.9	235.70558	\\
23.90666667	-23.6380071	\\
23.91333333	-23.7012385	\\
23.92	187.7761788	\\
23.92666667	-23.6063914	\\
23.93333333	-23.5747757	\\
23.94	226.6951055	\\
23.94666667	192.4236867	\\
23.95333333	-23.6696228	\\
23.96	184.171989	\\
23.96666667	338.4882207	\\
23.97333333	149.6792603	\\
23.98	-22.4998419	\\
23.98666667	-21.2984453	\\
23.99333333	262.5473093	\\
24	160.9976809	\\
24.00666667	213.0055074	\\
24.01333333	-23.4483129	\\
24.02	208.4528466	\\
24.02666667	268.5542923	\\
24.03333333	-21.8359122	\\
24.04	253.1258307	\\
24.04666667	276.5214487	\\
24.05333333	165.1709533	\\
24.06	204.8170411	\\
24.06666667	-23.7328542	\\
24.07333333	179.5244811	\\
24.08	187.0490177	\\
24.08666667	210.6343299	\\
24.09333333	187.0806334	\\
24.1	211.9621893	\\
24.10666667	204.8170411	\\
24.11333333	-22.8476146	\\
24.12	244.3682818	\\
24.12666667	229.6669813	\\
24.13333333	202.5723264	\\
24.14	6.5233707	\\
24.14666667	-23.6696228	\\
24.15333333	239.3097698	\\
24.16	-12.477665	\\
24.16666667	181.2317289	\\
24.17333333	135.483811	\\
24.18	184.7410716	\\
24.18666667	241.3331746	\\
24.19333333	-23.6380071	\\
24.2	-22.8476146	\\
24.20666667	207.6940698	\\
24.21333333	213.890747	\\
24.22	219.1389532	\\
24.22666667	-23.4166972	\\
24.23333333	250.3120334	\\
24.24	218.6647177	\\
24.24666667	251.5450457	\\
24.25333333	417.9384748	\\
24.26	231.7536175	\\
24.26666667	232.1013902	\\
24.27333333	-22.594689	\\
24.28	188.8194969	\\
24.28666667	-23.4483129	\\
24.29333333	-22.5630733	\\
24.3	164.1908666	\\
24.30666667	247.2769262	\\
24.31333333	163.0843171	\\
24.32	256.3506321	\\
24.32666667	187.2703276	\\
24.33333333	213.6694371	\\
24.34	-23.5747757	\\
24.34666667	-23.7012385	\\
24.35333333	326.4742547	\\
24.36	200.2011489	\\
24.36666667	217.0839327	\\
24.37333333	239.4046169	\\
24.38	274.1186555	\\
24.38666667	272.7275647	\\
24.39333333	-23.8277013	\\
24.4	185.6895426	\\
24.40666667	-23.6696228	\\
24.41333333	217.2103955	\\
24.42	243.0088067	\\
24.42666667	241.8390258	\\
24.43333333	222.0475976	\\
24.44	248.8577112	\\
24.44666667	-22.9424617	\\
24.45333333	196.9447318	\\
24.46	242.2816456	\\
24.46666667	221.0991266	\\
24.47333333	232.1013902	\\
24.48	242.977191	\\
24.48666667	251.6082771	\\
24.49333333	231.8800803	\\
24.5	233.8718694	\\
24.50666667	245.8858354	\\
24.51333333	246.0439139	\\
24.52	236.9069766	\\
24.52666667	264.5707141	\\
24.53333333	250.8495003	\\
24.54	235.8320428	\\
24.54666667	224.3555437	\\
24.55333333	234.9468032	\\
24.56	233.2395554	\\
24.56666667	232.227853	\\
24.57333333	-23.6380071	\\
24.58	201.4341612	\\
24.58666667	228.4023533	\\
24.59333333	201.876781	\\
24.6	221.4152836	\\
24.60666667	186.701245	\\
24.61333333	-20.697747	\\
24.62	-21.4249081	\\
24.62666667	143.8935872	\\
24.63333333	226.1576386	\\
24.64	-23.6380071	\\
24.64666667	434.9161057	\\
24.65333333	240.7324763	\\
24.66	-23.7960856	\\
24.66666667	167.4472837	\\
24.67333333	450.2813359	\\
24.68	174.2130435	\\
24.68666667	-23.3534658	\\
24.69333333	265.6456479	\\
24.7	182.1169685	\\
24.70666667	238.1716046	\\
24.71333333	-22.6579204	\\
24.72	257.5836444	\\
24.72666667	240.0369309	\\
24.73333333	-22.3417634	\\
24.74	-23.6380071	\\
24.74666667	-23.3218501	\\
24.75333333	236.0849684	\\
24.76	243.925662	\\
24.76666667	262.7370035	\\
24.77333333	230.1412168	\\
24.78	239.7840053	\\
24.78666667	253.3471406	\\
24.79333333	260.1129004	\\
24.8	260.2077475	\\
24.80666667	273.2018002	\\
24.81333333	-21.6778337	\\
24.82	119.4230354	\\
24.82666667	246.6762279	\\
24.83333333	207.883764	\\
24.84	210.6027142	\\
24.84666667	197.7035086	\\
24.85333333	244.4631289	\\
24.86	292.5189929	\\
24.86666667	248.1937815	\\
24.87333333	233.9351008	\\
24.88	-22.5314576	\\
24.88666667	-3.4039591	\\
24.89333333	251.3869672	\\
24.9	-23.5747757	\\
24.90666667	-22.594689	\\
24.91333333	195.7117195	\\
24.92	265.5508008	\\
24.92666667	304.2484176	\\
24.93333333	-23.54316	\\
24.94	231.0580721	\\
24.94666667	234.7887247	\\
24.95333333	230.8367622	\\
24.96	238.8039186	\\
24.96666667	133.5552533	\\
24.97333333	271.2416268	\\
24.98	-23.227003	\\
24.98666667	94.7944051	\\
24.99333333	5.1955113	\\
25	-22.4682262	\\
25.00666667	-23.54316	\\
25.01333333	-22.1836849	\\
25.02	238.4561459	\\
25.02666667	-22.3101477	\\
25.03333333	196.7866533	\\
25.04	198.4939011	\\
25.04666667	230.014754	\\
25.05333333	226.6634898	\\
25.06	241.396406	\\
25.06666667	-22.4049948	\\
25.07333333	-22.1204535	\\
25.08	242.5661869	\\
25.08666667	209.1800077	\\
25.09333333	252.5567481	\\
25.1	-23.5747757	\\
25.10666667	218.949259	\\
25.11333333	-24.3967839	\\
25.12	263.843553	\\
25.12666667	225.1775519	\\
25.13333333	231.0580721	\\
25.14	232.3227001	\\
25.14666667	-20.7293627	\\
25.15333333	224.7981635	\\
25.16	201.8135496	\\
25.16666667	-22.0572221	\\
25.17333333	326.5691018	\\
25.18	208.2315367	\\
25.18666667	240.7008606	\\
25.19333333	209.9704002	\\
25.2	257.204256	\\
25.20666667	299.5060626	\\
25.21333333	209.7490903	\\
25.22	264.2545571	\\
25.22666667	-20.2551272	\\
25.23333333	71.4304028	\\
25.24	-23.7012385	\\
25.24666667	-23.7328542	\\
25.25333333	189.3885795	\\
25.26	197.5454301	\\
25.26666667	205.670665	\\
25.27333333	256.0660908	\\
25.28	200.0114547	\\
25.28666667	264.6971769	\\
25.29333333	243.0088067	\\
25.3	405.4186576	\\
25.30666667	-22.0888378	\\
25.31333333	341.0490924	\\
25.32	-22.8792303	\\
25.32666667	221.3836679	\\
25.33333333	197.8615871	\\
25.34	224.2606966	\\
25.34666667	-23.3850815	\\
25.35333333	233.492481	\\
25.36	247.6563146	\\
25.36666667	-23.6380071	\\
25.37333333	238.8987657	\\
25.38	238.2980674	\\
25.38666667	243.4830422	\\
25.39333333	256.1609379	\\
25.4	262.2311523	\\
25.40666667	241.3331746	\\
25.41333333	212.6577347	\\
25.42	218.0956351	\\
25.42666667	236.3062783	\\
25.43333333	250.1855706	\\
25.44	243.7991992	\\
25.44666667	229.8882912	\\
25.45333333	243.0720381	\\
25.46	269.2498377	\\
25.46666667	4.5315816	\\
25.47333333	373.7397262	\\
25.48	251.7347399	\\
25.48666667	318.5703297	\\
25.49333333	216.9258542	\\
25.5	249.5216409	\\
25.50666667	-21.8359122	\\
25.51333333	120.5612006	\\
25.52	132.8280922	\\
25.52666667	253.8529918	\\
25.53333333	234.8519561	\\
25.54	263.7487059	\\
25.54666667	-23.3218501	\\
25.55333333	256.3190164	\\
25.56	240.2898565	\\
25.56666667	-25.4717177	\\
25.57333333	-23.5747757	\\
25.58	123.8492334	\\
25.58666667	181.8640429	\\
25.59333333	142.9135005	\\
25.6	144.4626698	\\
25.60666667	166.6252755	\\
25.61333333	208.6425408	\\
25.62	226.6951055	\\
25.62666667	217.9375566	\\
25.63333333	-22.2153006	\\
25.64	127.5166546	\\
25.64666667	-23.4799286	\\
25.65333333	-23.227003	\\
25.66	-22.0256064	\\
25.66666667	-23.5747757	\\
25.67333333	-23.7960856	\\
25.68	-23.6063914	\\
25.68666667	190.8429017	\\
25.69333333	252.5251324	\\
25.7	190.178972	\\
25.70666667	224.9878577	\\
25.71333333	212.6893504	\\
25.72	257.6152601	\\
25.72666667	-23.0056931	\\
25.73333333	235.4526544	\\
25.74	235.9585056	\\
25.74666667	-23.1637716	\\
25.75333333	236.5275882	\\
25.76	-21.2668296	\\
25.76666667	-23.0056931	\\
25.77333333	228.0229649	\\
25.78	-23.7328542	\\
25.78666667	-23.3850815	\\
25.79333333	284.1724481	\\
25.8	-23.6380071	\\
25.80666667	264.6655612	\\
25.81333333	-23.6063914	\\
25.82	-21.4249081	\\
25.82666667	-21.6146023	\\
25.83333333	-23.6380071	\\
25.84	-23.1005402	\\
25.84666667	237.602522	\\
25.85333333	-22.594689	\\
25.86	234.0615636	\\
25.86666667	230.9316093	\\
25.87333333	-23.8909327	\\
25.88	215.3134535	\\
25.88666667	236.8753609	\\
25.89333333	216.7993914	\\
25.9	258.7534253	\\
25.90666667	-22.7527675	\\
25.91333333	170.4191595	\\
25.92	235.1681131	\\
25.92666667	-23.6380071	\\
25.93333333	-23.0689245	\\
25.94	-22.2469163	\\
25.94666667	13.7949817	\\
25.95333333	267.0367387	\\
25.96	224.7349321	\\
25.96666667	229.9831383	\\
25.97333333	182.3066627	\\
25.98	273.5495729	\\
25.98666667	242.1551828	\\
25.99333333	244.7792859	\\
26	259.6070492	\\
26.00666667	243.293348	\\
26.01333333	259.3857393	\\
26.02	-21.7410651	\\
26.02666667	253.6316819	\\
26.03333333	261.4723755	\\
26.04	245.7277569	\\
26.04666667	-23.2586187	\\
26.05333333	-22.4366105	\\
26.06	226.2524857	\\
26.06666667	245.0322115	\\
26.07333333	218.8227962	\\
26.08	238.9303814	\\
26.08666667	233.2395554	\\
26.09333333	259.9548219	\\
26.1	253.094215	\\
26.10666667	259.7651277	\\
26.11333333	265.3927223	\\
26.12	-23.6696228	\\
26.12666667	244.6212074	\\
26.13333333	242.8823439	\\
26.14	207.7573012	\\
26.14666667	229.8250598	\\
26.15333333	-23.2586187	\\
26.16	204.5641155	\\
26.16666667	226.1576386	\\
26.17333333	193.2773106	\\
26.18	315.4403754	\\
26.18666667	288.819956	\\
26.19333333	-23.8909327	\\
26.2	233.2395554	\\
26.20666667	-23.227003	\\
26.21333333	235.4210387	\\
26.22	-23.6696228	\\
26.22666667	-23.1321559	\\
26.23333333	276.0155975	\\
26.24	271.2416268	\\
26.24666667	243.9888934	\\
26.25333333	39.2456202	\\
26.26	198.7468267	\\
26.26666667	249.9958764	\\
26.27333333	25.5244064	\\
26.28	-21.2035982	\\
26.28666667	255.7499338	\\
26.29333333	475.7319744	\\
26.3	-21.9939907	\\
26.30666667	-23.7644699	\\
26.31333333	-22.9424617	\\
26.32	68.1739857	\\
26.32666667	92.6761532	\\
26.33333333	388.8520308	\\
26.34	397.4831169	\\
26.34666667	409.2441573	\\
26.35333333	-23.1321559	\\
26.36	295.3327902	\\
26.36666667	287.5237123	\\
26.37333333	253.3787563	\\
26.38	229.6037499	\\
26.38666667	-21.330061	\\
26.39333333	152.7459832	\\
26.4	202.4458636	\\
26.40666667	245.6329098	\\
26.41333333	210.096863	\\
26.42	237.1599022	\\
26.42666667	232.6704728	\\
26.43333333	248.9209426	\\
26.44	256.0028594	\\
26.44666667	270.3247715	\\
26.45333333	270.166693	\\
26.46	256.6984048	\\
26.46666667	236.7488981	\\
26.47333333	232.4175472	\\
26.48	226.0311758	\\
26.48666667	261.7569168	\\
26.49333333	238.8987657	\\
26.5	254.042686	\\
26.50666667	221.2255894	\\
26.51333333	241.2067118	\\
26.52	205.7655121	\\
26.52666667	237.602522	\\
26.53333333	-23.9225484	\\
26.54	191.4436	\\
26.54666667	209.2748548	\\
26.55333333	226.2841014	\\
26.56	264.7604083	\\
26.56666667	-23.6696228	\\
26.57333333	230.7419151	\\
26.58	-21.4565238	\\
26.58666667	214.4282139	\\
26.59333333	250.0907235	\\
26.6	270.2615401	\\
26.60666667	-21.4565238	\\
26.61333333	148.5094794	\\
26.62	161.2506065	\\
26.62666667	137.9814513	\\
26.63333333	-23.7012385	\\
26.64	-23.54316	\\
26.64666667	241.3015589	\\
26.65333333	259.101198	\\
26.66	235.4842701	\\
26.66666667	223.375457	\\
26.67333333	213.4797429	\\
26.68	-23.7328542	\\
26.68666667	-23.7644699	\\
26.69333333	-22.9424617	\\
26.7	-21.2984453	\\
26.70666667	-23.9541641	\\
26.71333333	3.3618007	\\
26.72	237.7922162	\\
26.72666667	257.0145618	\\
26.73333333	216.6413129	\\
26.74	225.7150188	\\
26.74666667	225.3356304	\\
26.75333333	-23.0689245	\\
26.76	-23.4799286	\\
26.76666667	294.0997779	\\
26.77333333	352.7785171	\\
26.78	-22.7527675	\\
26.78666667	-23.0056931	\\
26.79333333	237.9819104	\\
26.8	243.0088067	\\
26.80666667	438.5519112	\\
26.81333333	154.2951525	\\
26.82	-23.7960856	\\
26.82666667	192.8346908	\\
26.83333333	228.4972004	\\
26.84	221.2255894	\\
26.84666667	260.2709789	\\
26.85333333	-23.1637716	\\
26.86	-23.7012385	\\
26.86666667	-23.7012385	\\
26.87333333	178.5127787	\\
26.88	226.6634898	\\
26.88666667	225.2091676	\\
26.89333333	263.6854745	\\
26.9	260.0180533	\\
26.90666667	199.5056035	\\
26.91333333	191.0642116	\\
26.92	261.6936854	\\
26.92666667	236.4643568	\\
26.93333333	234.7887247	\\
26.94	247.7827774	\\
26.94666667	35.2304263	\\
26.95333333	261.4723755	\\
26.96	268.8388336	\\
26.96666667	262.8002349	\\
26.97333333	281.6748078	\\
26.98	282.6548945	\\
26.98666667	275.7310562	\\
26.99333333	258.2475741	\\
27	286.0061587	\\
27.00666667	142.8502691	\\
27.01333333	-23.4483129	\\
27.02	209.2116234	\\
27.02666667	251.2921201	\\
27.03333333	-23.3534658	\\
27.04	-23.7328542	\\
27.04666667	-21.8675279	\\
27.05333333	-23.8277013	\\
27.06	-23.7328542	\\
27.06666667	191.5068314	\\
27.07333333	-23.1637716	\\
27.08	-22.4682262	\\
27.08666667	-23.4166972	\\
27.09333333	-22.9740774	\\
27.1	-22.6895361	\\
27.10666667	-21.8675279	\\
27.11333333	-22.278532	\\
27.12	-23.1321559	\\
27.12666667	234.2512578	\\
27.13333333	267.3528957	\\
27.14	-23.4799286	\\
27.14666667	-23.7328542	\\
27.15333333	-23.7012385	\\
27.16	251.8928184	\\
27.16666667	239.9736995	\\
27.17333333	-21.8675279	\\
27.18	196.6601905	\\
27.18666667	-22.7211518	\\
27.19333333	247.6246989	\\
27.2	-22.9740774	\\
27.20666667	-23.7644699	\\
27.21333333	250.6598061	\\
27.22	221.5733621	\\
27.22666667	241.0170176	\\
27.23333333	-23.6380071	\\
27.24	247.1188477	\\
27.24666667	-21.962375	\\
27.25333333	232.5123943	\\
27.26	299.3163684	\\
27.26666667	-23.4483129	\\
27.27333333	-23.0056931	\\
27.28	159.7962843	\\
27.28666667	163.4953212	\\
27.29333333	252.3986696	\\
27.3	-23.3534658	\\
27.30666667	238.1083732	\\
27.31333333	260.0180533	\\
27.32	259.5754335	\\
27.32666667	-23.8277013	\\
27.33333333	227.3906509	\\
27.34	-23.6380071	\\
27.34666667	-23.227003	\\
27.35333333	-21.2035982	\\
27.36	-23.9541641	\\
27.36666667	-23.6696228	\\
27.37333333	-23.7328542	\\
27.38	203.9634172	\\
27.38666667	-23.7012385	\\
27.39333333	-23.5747757	\\
27.4	-22.8792303	\\
27.40666667	-23.7644699	\\
27.41333333	478.4825403	\\
27.42	127.4850389	\\
27.42666667	-23.7012385	\\
27.43333333	452.4312035	\\
27.44	215.2502221	\\
27.44666667	209.8123217	\\
27.45333333	207.2198343	\\
27.46	-21.2984453	\\
27.46666667	37.5383724	\\
27.47333333	287.2707867	\\
27.48	243.0404224	\\
27.48666667	269.7873046	\\
27.49333333	229.2559772	\\
27.5	-23.3218501	\\
27.50666667	140.8268643	\\
27.51333333	244.9689801	\\
27.52	-22.9424617	\\
27.52666667	165.6135731	\\
27.53333333	120.0237337	\\
27.54	-23.4166972	\\
27.54666667	110.9816435	\\
27.55333333	258.0578799	\\
27.56	236.6856667	\\
27.56666667	55.3696272	\\
27.57333333	265.5824165	\\
27.58	-23.4483129	\\
27.58666667	-22.7211518	\\
27.59333333	164.886412	\\
27.6	-23.0373088	\\
27.60666667	234.9151875	\\
27.61333333	257.9946485	\\
27.62	277.2802255	\\
27.62666667	378.5453126	\\
27.63333333	352.7469014	\\
27.64	-23.4799286	\\
27.64666667	203.2994875	\\
27.65333333	-23.6380071	\\
27.66	133.0810178	\\
27.66666667	257.7101072	\\
27.67333333	221.8262877	\\
27.68	274.6245067	\\
27.68666667	278.8610105	\\
27.69333333	298.3678974	\\
27.7	300.3280708	\\
27.70666667	294.8585547	\\
27.71333333	248.2253972	\\
27.72	260.5555202	\\
27.72666667	-23.7328542	\\
27.73333333	253.6949133	\\
27.74	259.9232062	\\
27.74666667	-23.54316	\\
27.75333333	254.7382314	\\
27.76	-23.5747757	\\
27.76666667	232.9866298	\\
27.77333333	-21.2035982	\\
27.78	-23.8277013	\\
27.78666667	246.5497651	\\
27.79333333	-22.4366105	\\
27.8	327.8337298	\\
27.80666667	-22.594689	\\
27.81333333	239.3730012	\\
27.82	247.4666204	\\
27.82666667	-23.4166972	\\
27.83333333	-22.5314576	\\
27.84	252.2089754	\\
27.84666667	-22.1204535	\\
27.85333333	258.9431195	\\
27.86	-21.5197552	\\
27.86666667	161.5983792	\\
27.87333333	-21.5197552	\\
27.88	-23.4166972	\\
27.88666667	233.0182455	\\
27.89333333	-24.6180938	\\
27.9	226.2524857	\\
27.90666667	245.822604	\\
27.91333333	220.3719655	\\
27.92	-21.4249081	\\
27.92666667	-23.7328542	\\
27.93333333	223.5967669	\\
27.94	296.2496455	\\
27.94666667	262.1679209	\\
27.95333333	264.8868711	\\
27.96	210.729177	\\
27.96666667	188.914344	\\
27.97333333	321.1628171	\\
27.98	221.0358952	\\
27.98666667	219.9925771	\\
27.99333333	335.927349	\\
28	244.2102033	\\
28.00666667	227.6435765	\\
28.01333333	205.0067353	\\
28.02	200.0430704	\\
28.02666667	219.2338003	\\
28.03333333	238.9619971	\\
28.04	239.2781541	\\
28.04666667	-23.6380071	\\
28.05333333	244.5263603	\\
28.06	204.8802725	\\
28.06666667	221.4468993	\\
28.07333333	-23.9541641	\\
28.08	236.970208	\\
28.08666667	236.9069766	\\
28.09333333	231.3426134	\\
28.1	208.6109251	\\
28.10666667	228.3707376	\\
28.11333333	-23.8277013	\\
28.12	-23.7960856	\\
28.12666667	285.3738447	\\
28.13333333	259.4489707	\\
28.14	309.7179337	\\
28.14666667	-23.7644699	\\
28.15333333	-22.1204535	\\
28.16	248.7944798	\\
28.16666667	259.3541236	\\
28.17333333	260.3025946	\\
28.18	237.4444435	\\
28.18666667	235.8952742	\\
28.19333333	247.4350047	\\
28.2	222.7747587	\\
28.20666667	-23.5747757	\\
28.21333333	251.4501986	\\
28.22	228.7817417	\\
28.22666667	238.3612988	\\
28.23333333	236.3062783	\\
28.24	232.860167	\\
28.24666667	255.6550867	\\
28.25333333	-23.4799286	\\
28.26	-23.2586187	\\
28.26666667	202.825252	\\
28.27333333	-20.8558255	\\
28.28	223.5651512	\\
28.28666667	275.4781306	\\
28.29333333	224.007771	\\
28.3	243.925662	\\
28.30666667	241.0486333	\\
28.31333333	-23.8909327	\\
28.32	257.1726403	\\
28.32666667	219.0757218	\\
28.33333333	-22.4998419	\\
28.34	207.4095285	\\
28.34666667	-23.7644699	\\
28.35333333	-22.7527675	\\
28.36	229.5405185	\\
28.36666667	220.8145853	\\
28.37333333	-11.4659626	\\
28.38	242.0603357	\\
28.38666667	212.4680405	\\
28.39333333	243.2301166	\\
28.4	234.1880264	\\
28.40666667	-23.6063914	\\
28.41333333	232.6072414	\\
28.42	-23.0056931	\\
28.42666667	235.3578073	\\
28.43333333	-23.7012385	\\
28.44	139.5622363	\\
28.44666667	254.8014628	\\
28.45333333	80.3776459	\\
28.46	212.0254207	\\
28.46666667	-23.5747757	\\
28.47333333	232.8285513	\\
28.48	231.8168489	\\
28.48666667	218.949259	\\
28.49333333	-22.1836849	\\
28.5	234.0931793	\\
28.50666667	230.2044482	\\
28.51333333	259.9548219	\\
28.52	243.4198108	\\
28.52666667	-23.1005402	\\
28.53333333	-22.5314576	\\
28.54	-23.7644699	\\
28.54666667	-23.9541641	\\
28.55333333	187.3967904	\\
28.56	236.4011254	\\
28.56666667	223.691614	\\
28.57333333	253.8213761	\\
28.58	226.1576386	\\
28.58666667	-23.6380071	\\
28.59333333	166.8782011	\\
28.6	203.8685701	\\
28.60666667	-22.8476146	\\
28.61333333	-21.4881395	\\
28.62	-22.3101477	\\
28.62666667	299.253137	\\
28.63333333	-23.9857798	\\
28.64	149.4263347	\\
28.64666667	218.6647177	\\
28.65333333	83.1914432	\\
28.66	236.1481998	\\
28.66666667	361.6309131	\\
28.67333333	-23.7012385	\\
28.68	-23.6696228	\\
28.68666667	207.9153797	\\
28.69333333	244.0205091	\\
28.7	-23.6696228	\\
28.70666667	214.7759866	\\
28.71333333	195.9962608	\\
28.72	-8.6205496	\\
28.72666667	-23.6063914	\\
28.73333333	-22.8792303	\\
28.74	-23.6380071	\\
28.74666667	-23.7644699	\\
28.75333333	260.9349086	\\
28.76	263.9384001	\\
28.76666667	260.365826	\\
28.77333333	298.2730503	\\
28.78	219.1389532	\\
28.78666667	244.0205091	\\
28.79333333	249.4584095	\\
28.8	254.6117686	\\
28.80666667	248.35186	\\
28.81333333	-23.7328542	\\
28.82	-23.4166972	\\
28.82666667	461.9791449	\\
28.83333333	234.1564107	\\
28.84	253.410372	\\
28.84666667	234.8203404	\\
28.85333333	-23.6696228	\\
28.86	243.0720381	\\
28.86666667	-23.8277013	\\
28.87333333	-23.4799286	\\
28.88	-23.3850815	\\
28.88666667	-23.2586187	\\
28.89333333	159.8279	\\
28.9	243.1352695	\\
28.90666667	235.0416503	\\
28.91333333	255.7815495	\\
28.92	244.3998975	\\
28.92666667	-23.3534658	\\
28.93333333	229.5721342	\\
28.94	231.4690762	\\
28.94666667	222.2056761	\\
28.95333333	-22.8159989	\\
28.96	177.8172333	\\
28.96666667	245.0638272	\\
28.97333333	240.5111664	\\
28.98	253.0309836	\\
28.98666667	241.0170176	\\
28.99333333	242.8191125	\\
29	223.7864611	\\
29.00666667	-23.9541641	\\
29.01333333	-23.6696228	\\
29.02	-23.4799286	\\
29.02666667	236.3062783	\\
29.03333333	245.6961412	\\
29.04	-23.859317	\\
29.04666667	-23.4166972	\\
29.05333333	184.5829931	\\
29.06	239.183307	\\
29.06666667	-21.6146023	\\
29.07333333	-21.0455197	\\
29.08	268.3329824	\\
29.08666667	258.1843427	\\
29.09333333	249.7429508	\\
29.1	-23.4166972	\\
29.10666667	-23.7960856	\\
29.11333333	-23.6696228	\\
29.12	136.2109721	\\
29.12666667	-23.4483129	\\
29.13333333	248.8893269	\\
29.14	231.279382	\\
29.14666667	-21.962375	\\
29.15333333	230.6154523	\\
29.16	-23.8277013	\\
29.16666667	-21.5197552	\\
29.17333333	251.4185829	\\
29.18	243.3249637	\\
29.18666667	62.7044696	\\
29.19333333	254.8646942	\\
29.2	287.3340181	\\
29.20666667	239.2781541	\\
29.21333333	214.1436726	\\
29.22	230.330911	\\
29.22666667	183.6029064	\\
29.23333333	-23.5115443	\\
29.24	354.6754591	\\
29.24666667	240.2582408	\\
29.25333333	183.5080593	\\
29.26	-21.7094494	\\
29.26666667	274.4664282	\\
29.27333333	-23.4799286	\\
29.28	-22.4998419	\\
29.28666667	231.6271547	\\
29.29333333	-23.4799286	\\
29.3	220.0241928	\\
29.30666667	-23.7328542	\\
29.31333333	-23.6063914	\\
29.32	241.9971043	\\
29.32666667	24.7656296	\\
29.33333333	211.993805	\\
29.34	219.7080358	\\
29.34666667	200.3276117	\\
29.35333333	244.0205091	\\
29.36	-23.6380071	\\
29.36666667	226.9164154	\\
29.37333333	271.0835483	\\
29.38	-22.8792303	\\
29.38666667	117.7157876	\\
29.39333333	251.6398928	\\
29.4	239.7207739	\\
29.40666667	234.1880264	\\
29.41333333	223.2489942	\\
29.42	322.9016806	\\
29.42666667	-21.5197552	\\
29.43333333	-23.6696228	\\
29.44	-23.7328542	\\
29.44666667	157.298644	\\
29.45333333	262.2943837	\\
29.46	274.3083497	\\
29.46666667	260.5239045	\\
29.47333333	-23.7644699	\\
29.48	207.883764	\\
29.48666667	-23.7328542	\\
29.49333333	0.5796191	\\
29.5	301.0552319	\\
29.50666667	281.8961177	\\
29.51333333	196.6601905	\\
29.52	-23.2902344	\\
29.52666667	-23.7012385	\\
29.53333333	314.0809003	\\
29.54	345.4752904	\\
29.54666667	225.9363287	\\
29.55333333	200.4224588	\\
29.56	287.3024024	\\
29.56666667	217.1471641	\\
29.57333333	256.571942	\\
29.58	264.3494042	\\
29.58666667	245.8858354	\\
29.59333333	248.984174	\\
29.6	264.7287926	\\
29.60666667	227.2009567	\\
29.61333333	-22.8792303	\\
29.62	245.0322115	\\
29.62666667	213.1319702	\\
29.63333333	157.930958	\\
29.64	-23.7328542	\\
29.64666667	-21.5829866	\\
29.65333333	98.2721321	\\
29.66	-23.6696228	\\
29.66666667	271.6526309	\\
29.67333333	227.5487294	\\
29.68	-23.7960856	\\
29.68666667	-21.3616767	\\
29.69333333	274.3715811	\\
29.7	261.2194499	\\
29.70666667	207.4411442	\\
29.71333333	209.0219292	\\
29.72	194.7316328	\\
29.72666667	167.7950564	\\
29.73333333	-23.7012385	\\
29.74	-22.0888378	\\
29.74666667	-23.859317	\\
29.75333333	-23.3218501	\\
29.76	143.2612732	\\
29.76666667	67.1622833	\\
29.77333333	171.1463206	\\
29.78	210.9821026	\\
29.78666667	230.0463697	\\
29.79333333	263.4325489	\\
29.8	239.7207739	\\
29.80666667	-22.594689	\\
29.81333333	-22.3417634	\\
29.82	131.7847741	\\
29.82666667	100.3587683	\\
29.83333333	-22.1520692	\\
29.84	-23.5747757	\\
29.84666667	200.3276117	\\
29.85333333	204.9751196	\\
29.86	-22.7211518	\\
29.86666667	-22.1520692	\\
29.87333333	-21.5197552	\\
29.88	266.1514991	\\
29.88666667	247.719546	\\
29.89333333	-22.4998419	\\
29.9	238.6142244	\\
29.90666667	129.792985	\\
29.91333333	226.6318741	\\
29.92	239.815621	\\
29.92666667	228.8765888	\\
29.93333333	-22.9424617	\\
29.94	-23.9225484	\\
29.94666667	-23.7012385	\\
29.95333333	-22.8476146	\\
29.96	230.2676796	\\
29.96666667	83.0333647	\\
29.97333333	227.9281178	\\
29.98	282.5916631	\\
29.98666667	215.6296105	\\
29.99333333	242.661034	\\
30	243.3565794	\\
};

\node[align=center,color=black,fill=white,fill opacity=0.5,text opacity=1] at (rel axis cs:0.1,0.9) {(\textit{a})};

\node[align=center,color=gray,fill=white,fill opacity=0,text opacity=1,anchor= south west] at (rel axis cs:-0.02,0.005) {\scriptsize{erroneous signals}};


\nextgroupplot[height = 5.3cm,
     width = 5.3cm,
    xmin=0,
     xmax=30,
     ymin=-100,
     ymax=400,
          ytick={0, 100, 200, 300, 400},
     yticklabels={0, 0.1, 0.2, 0.3, 0.4},
     grid=both,
      domain=0:1,samples=400,
      xlabel={$t$ (s)},
     ylabel style={align=center},
     ylabel={$h$ (m)},
 clip mode =individual,
     ]




\addplot [mark=o,only marks,fill opacity=0.1,mark size=2,color = gray,fill opacity=0.2,draw opacity=0.5]
table[row sep=crcr]{%
0	264.0964786	\\
0.006666667	214.1120569	\\
0.013333333	NaN	\\
0.02	221.9527505	\\
0.026666667	176.2364483	\\
0.033333333	187.4284061	\\
0.04	137.6336786	\\
0.046666667	NaN	\\
0.053333333	NaN	\\
0.06	282.4652003	\\
0.066666667	262.1046895	\\
0.073333333	NaN	\\
0.08	NaN	\\
0.086666667	NaN	\\
0.093333333	248.3202443	\\
0.1	205.8603592	\\
0.106666667	208.6109251	\\
0.113333333	NaN	\\
0.12	NaN	\\
0.126666667	NaN	\\
0.133333333	226.537027	\\
0.14	NaN	\\
0.146666667	217.052317	\\
0.153333333	291.0014393	\\
0.16	272.5694862	\\
0.166666667	NaN	\\
0.173333333	242.7242654	\\
0.18	NaN	\\
0.186666667	NaN	\\
0.193333333	NaN	\\
0.2	296.8819595	\\
0.206666667	NaN	\\
0.213333333	NaN	\\
0.22	NaN	\\
0.226666667	276.1420603	\\
0.233333333	NaN	\\
0.24	NaN	\\
0.246666667	NaN	\\
0.253333333	274.8774323	\\
0.26	NaN	\\
0.266666667	NaN	\\
0.273333333	NaN	\\
0.28	NaN	\\
0.286666667	248.3202443	\\
0.293333333	231.1213035	\\
0.3	207.1566029	\\
0.306666667	257.6784915	\\
0.313333333	NaN	\\
0.32	247.2453105	\\
0.326666667	203.457566	\\
0.333333333	268.3962138	\\
0.34	NaN	\\
0.346666667	NaN	\\
0.353333333	NaN	\\
0.36	237.2231336	\\
0.366666667	254.9279256	\\
0.373333333	NaN	\\
0.38	NaN	\\
0.386666667	NaN	\\
0.393333333	170.1346182	\\
0.4	NaN	\\
0.406666667	246.8659221	\\
0.413333333	NaN	\\
0.42	225.5253246	\\
0.426666667	231.0580721	\\
0.433333333	236.021737	\\
0.44	NaN	\\
0.446666667	184.7726873	\\
0.453333333	206.4294418	\\
0.46	264.9184868	\\
0.466666667	241.0170176	\\
0.473333333	257.3939502	\\
0.48	NaN	\\
0.486666667	NaN	\\
0.493333333	217.7478624	\\
0.5	229.1295144	\\
0.506666667	NaN	\\
0.513333333	NaN	\\
0.52	NaN	\\
0.526666667	229.4456714	\\
0.533333333	NaN	\\
0.54	230.963225	\\
0.546666667	211.0769497	\\
0.553333333	234.6306462	\\
0.56	NaN	\\
0.566666667	NaN	\\
0.573333333	249.1738682	\\
0.58	NaN	\\
0.586666667	NaN	\\
0.593333333	NaN	\\
0.6	214.1120569	\\
0.606666667	NaN	\\
0.613333333	NaN	\\
0.62	NaN	\\
0.626666667	NaN	\\
0.633333333	NaN	\\
0.64	232.8917827	\\
0.646666667	258.3108055	\\
0.653333333	224.6084693	\\
0.66	233.176324	\\
0.666666667	226.3473328	\\
0.673333333	240.6376292	\\
0.68	NaN	\\
0.686666667	NaN	\\
0.693333333	298.2098189	\\
0.7	NaN	\\
0.706666667	257.1410246	\\
0.713333333	211.2982596	\\
0.72	226.5054113	\\
0.726666667	242.5029555	\\
0.733333333	NaN	\\
0.74	234.3777206	\\
0.746666667	NaN	\\
0.753333333	247.7511617	\\
0.76	239.5626954	\\
0.766666667	241.7441787	\\
0.773333333	252.9361365	\\
0.78	233.0814769	\\
0.786666667	295.0798646	\\
0.793333333	278.1654651	\\
0.8	283.2239771	\\
0.806666667	237.286365	\\
0.813333333	205.0699667	\\
0.82	241.0486333	\\
0.826666667	221.6682092	\\
0.833333333	258.5953468	\\
0.84	NaN	\\
0.846666667	210.6659456	\\
0.853333333	NaN	\\
0.86	NaN	\\
0.866666667	261.8833796	\\
0.873333333	261.314297	\\
0.88	242.5345712	\\
0.886666667	NaN	\\
0.893333333	NaN	\\
0.9	NaN	\\
0.906666667	59.8590566	\\
0.913333333	NaN	\\
0.92	218.1904822	\\
0.926666667	NaN	\\
0.933333333	129.9194478	\\
0.94	NaN	\\
0.946666667	218.633102	\\
0.953333333	302.6676326	\\
0.96	NaN	\\
0.966666667	NaN	\\
0.973333333	NaN	\\
0.98	NaN	\\
0.986666667	NaN	\\
0.993333333	207.9469954	\\
1	307.0938306	\\
1.006666667	NaN	\\
1.013333333	359.3861984	\\
1.02	262.1363052	\\
1.026666667	NaN	\\
1.033333333	269.9453831	\\
1.04	NaN	\\
1.046666667	NaN	\\
1.053333333	239.4362326	\\
1.06	NaN	\\
1.066666667	NaN	\\
1.073333333	214.6495238	\\
1.08	226.6634898	\\
1.086666667	253.8529918	\\
1.093333333	NaN	\\
1.1	NaN	\\
1.106666667	NaN	\\
1.113333333	NaN	\\
1.12	NaN	\\
1.126666667	230.5206052	\\
1.133333333	NaN	\\
1.14	309.0223883	\\
1.146666667	NaN	\\
1.153333333	215.1869907	\\
1.16	117.3363992	\\
1.166666667	213.0055074	\\
1.173333333	NaN	\\
1.18	NaN	\\
1.186666667	NaN	\\
1.193333333	NaN	\\
1.2	NaN	\\
1.206666667	NaN	\\
1.213333333	NaN	\\
1.22	215.6296105	\\
1.226666667	243.0720381	\\
1.233333333	252.9677522	\\
1.24	NaN	\\
1.246666667	220.1822713	\\
1.253333333	226.0627915	\\
1.26	260.3342103	\\
1.266666667	NaN	\\
1.273333333	NaN	\\
1.28	NaN	\\
1.286666667	225.9679444	\\
1.293333333	NaN	\\
1.3	151.2284296	\\
1.306666667	NaN	\\
1.313333333	NaN	\\
1.32	NaN	\\
1.326666667	NaN	\\
1.333333333	NaN	\\
1.34	292.2660673	\\
1.346666667	NaN	\\
1.353333333	NaN	\\
1.36	NaN	\\
1.366666667	NaN	\\
1.373333333	299.3795998	\\
1.38	211.4563381	\\
1.386666667	216.1354617	\\
1.393333333	NaN	\\
1.4	NaN	\\
1.406666667	NaN	\\
1.413333333	325.9367878	\\
1.42	31.5313894	\\
1.426666667	295.1114803	\\
1.433333333	NaN	\\
1.44	NaN	\\
1.446666667	346.8031498	\\
1.453333333	303.9006449	\\
1.46	NaN	\\
1.466666667	NaN	\\
1.473333333	NaN	\\
1.48	NaN	\\
1.486666667	NaN	\\
1.493333333	NaN	\\
1.5	NaN	\\
1.506666667	268.1116725	\\
1.513333333	223.9445396	\\
1.52	229.2875929	\\
1.526666667	NaN	\\
1.533333333	267.1632015	\\
1.54	NaN	\\
1.546666667	259.101198	\\
1.553333333	NaN	\\
1.56	NaN	\\
1.566666667	172.1896387	\\
1.573333333	210.2549415	\\
1.58	254.9595413	\\
1.586666667	227.6751922	\\
1.593333333	233.2079397	\\
1.6	263.1480076	\\
1.606666667	263.6222431	\\
1.613333333	NaN	\\
1.62	NaN	\\
1.626666667	259.9232062	\\
1.633333333	217.9691723	\\
1.64	NaN	\\
1.646666667	NaN	\\
1.653333333	204.722194	\\
1.66	216.7045443	\\
1.666666667	214.3333668	\\
1.673333333	216.2935402	\\
1.68	222.426986	\\
1.686666667	NaN	\\
1.693333333	218.4750235	\\
1.7	220.5616597	\\
1.706666667	229.698597	\\
1.713333333	NaN	\\
1.72	243.1352695	\\
1.726666667	231.1529192	\\
1.733333333	229.38244	\\
1.74	235.1364974	\\
1.746666667	255.0227727	\\
1.753333333	NaN	\\
1.76	NaN	\\
1.766666667	NaN	\\
1.773333333	247.3401576	\\
1.78	NaN	\\
1.786666667	279.4933245	\\
1.793333333	NaN	\\
1.8	NaN	\\
1.806666667	NaN	\\
1.813333333	NaN	\\
1.82	NaN	\\
1.826666667	NaN	\\
1.833333333	190.2738191	\\
1.84	245.6012941	\\
1.846666667	NaN	\\
1.853333333	NaN	\\
1.86	249.5532566	\\
1.866666667	239.8472367	\\
1.873333333	194.4470915	\\
1.88	NaN	\\
1.886666667	152.872446	\\
1.893333333	267.1632015	\\
1.9	NaN	\\
1.906666667	218.7279491	\\
1.913333333	NaN	\\
1.92	274.2135026	\\
1.926666667	NaN	\\
1.933333333	NaN	\\
1.94	266.4044247	\\
1.946666667	NaN	\\
1.953333333	NaN	\\
1.96	258.9431195	\\
1.966666667	NaN	\\
1.973333333	233.3660182	\\
1.98	237.0966708	\\
1.986666667	NaN	\\
1.993333333	351.9881246	\\
2	224.640085	\\
2.006666667	239.5943111	\\
2.013333333	NaN	\\
2.02	NaN	\\
2.026666667	NaN	\\
2.033333333	NaN	\\
2.04	NaN	\\
2.046666667	NaN	\\
2.053333333	NaN	\\
2.06	NaN	\\
2.066666667	229.3192086	\\
2.073333333	241.2383275	\\
2.08	22.6473777	\\
2.086666667	NaN	\\
2.093333333	NaN	\\
2.1	NaN	\\
2.106666667	211.6460323	\\
2.113333333	NaN	\\
2.12	259.2908922	\\
2.126666667	NaN	\\
2.133333333	NaN	\\
2.14	168.8699902	\\
2.146666667	NaN	\\
2.153333333	240.7957077	\\
2.16	NaN	\\
2.166666667	NaN	\\
2.173333333	239.0568442	\\
2.18	251.5766614	\\
2.186666667	225.0827048	\\
2.193333333	NaN	\\
2.2	NaN	\\
2.206666667	216.9574699	\\
2.213333333	NaN	\\
2.22	NaN	\\
2.226666667	NaN	\\
2.233333333	235.2629602	\\
2.24	NaN	\\
2.246666667	195.8381823	\\
2.253333333	NaN	\\
2.26	NaN	\\
2.266666667	NaN	\\
2.273333333	NaN	\\
2.28	NaN	\\
2.286666667	NaN	\\
2.293333333	NaN	\\
2.3	NaN	\\
2.306666667	NaN	\\
2.313333333	NaN	\\
2.32	184.9939972	\\
2.326666667	190.811286	\\
2.333333333	NaN	\\
2.34	NaN	\\
2.346666667	463.9393183	\\
2.353333333	NaN	\\
2.36	NaN	\\
2.366666667	NaN	\\
2.373333333	NaN	\\
2.38	NaN	\\
2.386666667	NaN	\\
2.393333333	NaN	\\
2.4	NaN	\\
2.406666667	NaN	\\
2.413333333	273.2018002	\\
2.42	NaN	\\
2.426666667	NaN	\\
2.433333333	NaN	\\
2.44	NaN	\\
2.446666667	NaN	\\
2.453333333	NaN	\\
2.46	NaN	\\
2.466666667	225.3040147	\\
2.473333333	244.241819	\\
2.48	214.1436726	\\
2.486666667	NaN	\\
2.493333333	210.9821026	\\
2.5	180.5994149	\\
2.506666667	252.3670539	\\
2.513333333	263.9700158	\\
2.52	240.8589391	\\
2.526666667	NaN	\\
2.533333333	NaN	\\
2.54	NaN	\\
2.546666667	317.8115529	\\
2.553333333	224.1342338	\\
2.56	245.6645255	\\
2.566666667	NaN	\\
2.573333333	206.4610575	\\
2.58	276.0788289	\\
2.586666667	231.2477663	\\
2.593333333	232.9866298	\\
2.6	235.3578073	\\
2.606666667	261.630454	\\
2.613333333	232.54401	\\
2.62	240.447935	\\
2.626666667	NaN	\\
2.633333333	NaN	\\
2.64	281.2954194	\\
2.646666667	NaN	\\
2.653333333	211.8357265	\\
2.66	NaN	\\
2.666666667	NaN	\\
2.673333333	NaN	\\
2.68	176.9952251	\\
2.686666667	267.32128	\\
2.693333333	224.5768536	\\
2.7	251.9560498	\\
2.706666667	NaN	\\
2.713333333	NaN	\\
2.72	106.3657513	\\
2.726666667	145.7589135	\\
2.733333333	NaN	\\
2.74	NaN	\\
2.746666667	123.4382293	\\
2.753333333	NaN	\\
2.76	300.0119138	\\
2.766666667	NaN	\\
2.773333333	141.2062527	\\
2.78	155.1803921	\\
2.786666667	NaN	\\
2.793333333	NaN	\\
2.8	214.0172098	\\
2.806666667	NaN	\\
2.813333333	NaN	\\
2.82	NaN	\\
2.826666667	174.4027377	\\
2.833333333	NaN	\\
2.84	45.379066	\\
2.846666667	NaN	\\
2.853333333	NaN	\\
2.86	141.9650295	\\
2.866666667	NaN	\\
2.873333333	256.8564833	\\
2.88	262.9266977	\\
2.886666667	208.7690036	\\
2.893333333	274.5296596	\\
2.9	NaN	\\
2.906666667	NaN	\\
2.913333333	NaN	\\
2.92	217.8110938	\\
2.926666667	NaN	\\
2.933333333	238.7406872	\\
2.94	295.2379431	\\
2.946666667	234.6306462	\\
2.953333333	NaN	\\
2.96	NaN	\\
2.966666667	NaN	\\
2.973333333	224.7349321	\\
2.98	NaN	\\
2.986666667	232.7969356	\\
2.993333333	137.064596	\\
3	211.6460323	\\
3.006666667	260.2393632	\\
3.013333333	NaN	\\
3.02	263.9700158	\\
3.026666667	212.2783463	\\
3.033333333	NaN	\\
3.04	230.1728325	\\
3.046666667	NaN	\\
3.053333333	243.8624306	\\
3.06	NaN	\\
3.066666667	224.956242	\\
3.073333333	246.5813808	\\
3.08	NaN	\\
3.086666667	272.1584821	\\
3.093333333	NaN	\\
3.1	NaN	\\
3.106666667	NaN	\\
3.113333333	NaN	\\
3.12	219.0124904	\\
3.126666667	NaN	\\
3.133333333	NaN	\\
3.14	NaN	\\
3.146666667	331.8805394	\\
3.153333333	264.0648629	\\
3.16	265.4875694	\\
3.166666667	277.3750726	\\
3.173333333	279.6830187	\\
3.18	202.8884834	\\
3.186666667	294.3527035	\\
3.193333333	281.864502	\\
3.2	247.9408559	\\
3.206666667	262.4840779	\\
3.213333333	NaN	\\
3.22	216.5780815	\\
3.226666667	237.4444435	\\
3.233333333	287.2075553	\\
3.24	NaN	\\
3.246666667	200.8966943	\\
3.253333333	286.3223157	\\
3.26	NaN	\\
3.266666667	NaN	\\
3.273333333	NaN	\\
3.28	287.0494768	\\
3.286666667	NaN	\\
3.293333333	NaN	\\
3.3	NaN	\\
3.306666667	NaN	\\
3.313333333	NaN	\\
3.32	NaN	\\
3.326666667	NaN	\\
3.333333333	NaN	\\
3.34	NaN	\\
3.346666667	NaN	\\
3.353333333	243.6727364	\\
3.36	232.227853	\\
3.366666667	NaN	\\
3.373333333	NaN	\\
3.38	158.0890365	\\
3.386666667	NaN	\\
3.393333333	NaN	\\
3.4	NaN	\\
3.406666667	NaN	\\
3.413333333	NaN	\\
3.42	367.5746647	\\
3.426666667	148.0984753	\\
3.433333333	NaN	\\
3.44	NaN	\\
3.446666667	NaN	\\
3.453333333	NaN	\\
3.46	206.0816691	\\
3.466666667	NaN	\\
3.473333333	NaN	\\
3.48	118.0319446	\\
3.486666667	238.9303814	\\
3.493333333	NaN	\\
3.5	NaN	\\
3.506666667	NaN	\\
3.513333333	204.2479585	\\
3.52	NaN	\\
3.526666667	217.052317	\\
3.533333333	282.812973	\\
3.54	258.6901939	\\
3.546666667	NaN	\\
3.553333333	NaN	\\
3.56	224.5452379	\\
3.566666667	233.1130926	\\
3.573333333	NaN	\\
3.58	NaN	\\
3.586666667	NaN	\\
3.593333333	NaN	\\
3.6	212.1518835	\\
3.606666667	NaN	\\
3.613333333	246.4865337	\\
3.62	NaN	\\
3.626666667	218.3485607	\\
3.633333333	243.2301166	\\
3.64	NaN	\\
3.646666667	NaN	\\
3.653333333	NaN	\\
3.66	212.4996562	\\
3.666666667	NaN	\\
3.673333333	253.1574464	\\
3.68	NaN	\\
3.686666667	NaN	\\
3.693333333	293.6887738	\\
3.7	NaN	\\
3.706666667	NaN	\\
3.713333333	262.7686192	\\
3.72	375.8263624	\\
3.726666667	NaN	\\
3.733333333	NaN	\\
3.74	210.7607927	\\
3.746666667	252.3354382	\\
3.753333333	NaN	\\
3.76	306.9673678	\\
3.766666667	NaN	\\
3.773333333	NaN	\\
3.78	NaN	\\
3.786666667	181.1052661	\\
3.793333333	212.5945033	\\
3.8	NaN	\\
3.806666667	257.6468758	\\
3.813333333	276.2369074	\\
3.82	NaN	\\
3.826666667	NaN	\\
3.833333333	175.6989814	\\
3.84	273.2018002	\\
3.846666667	194.4787072	\\
3.853333333	364.9505616	\\
3.86	140.1945503	\\
3.866666667	237.0334394	\\
3.873333333	202.1297066	\\
3.88	204.5641155	\\
3.886666667	NaN	\\
3.893333333	NaN	\\
3.9	NaN	\\
3.906666667	NaN	\\
3.913333333	NaN	\\
3.92	221.5101307	\\
3.926666667	NaN	\\
3.933333333	NaN	\\
3.94	NaN	\\
3.946666667	280.3785641	\\
3.953333333	NaN	\\
3.96	228.3707376	\\
3.966666667	NaN	\\
3.973333333	NaN	\\
3.98	NaN	\\
3.986666667	NaN	\\
3.993333333	NaN	\\
4	NaN	\\
4.006666667	237.0334394	\\
4.013333333	NaN	\\
4.02	159.1007389	\\
4.026666667	NaN	\\
4.033333333	218.3485607	\\
4.04	190.3054348	\\
4.046666667	NaN	\\
4.053333333	NaN	\\
4.06	NaN	\\
4.066666667	NaN	\\
4.073333333	NaN	\\
4.08	186.1005467	\\
4.086666667	NaN	\\
4.093333333	323.2178376	\\
4.1	NaN	\\
4.106666667	NaN	\\
4.113333333	NaN	\\
4.12	198.082897	\\
4.126666667	NaN	\\
4.133333333	106.3025199	\\
4.14	NaN	\\
4.146666667	NaN	\\
4.153333333	NaN	\\
4.16	NaN	\\
4.166666667	NaN	\\
4.173333333	NaN	\\
4.18	NaN	\\
4.186666667	NaN	\\
4.193333333	NaN	\\
4.2	242.1867985	\\
4.206666667	227.1377253	\\
4.213333333	185.7843897	\\
4.22	230.963225	\\
4.226666667	235.70558	\\
4.233333333	NaN	\\
4.24	223.5019198	\\
4.246666667	240.0685466	\\
4.253333333	NaN	\\
4.26	253.9478389	\\
4.266666667	NaN	\\
4.273333333	NaN	\\
4.28	215.0289122	\\
4.286666667	265.2346438	\\
4.293333333	136.3058192	\\
4.3	NaN	\\
4.306666667	NaN	\\
4.313333333	NaN	\\
4.32	NaN	\\
4.326666667	215.8509204	\\
4.333333333	253.726529	\\
4.34	NaN	\\
4.346666667	NaN	\\
4.353333333	251.9876655	\\
4.36	289.3574229	\\
4.366666667	279.7462501	\\
4.373333333	NaN	\\
4.38	NaN	\\
4.386666667	228.7185103	\\
4.393333333	NaN	\\
4.4	269.2498377	\\
4.406666667	216.3251559	\\
4.413333333	NaN	\\
4.42	239.9104681	\\
4.426666667	247.6246989	\\
4.433333333	NaN	\\
4.44	NaN	\\
4.446666667	214.4598296	\\
4.453333333	NaN	\\
4.46	NaN	\\
4.466666667	241.4912531	\\
4.473333333	NaN	\\
4.48	473.2027184	\\
4.486666667	476.3959041	\\
4.493333333	219.6448044	\\
4.5	NaN	\\
4.506666667	263.2744704	\\
4.513333333	244.5895917	\\
4.52	240.6376292	\\
4.526666667	244.6212074	\\
4.533333333	233.6505595	\\
4.54	242.5978026	\\
4.546666667	NaN	\\
4.553333333	NaN	\\
4.56	208.4844623	\\
4.566666667	NaN	\\
4.573333333	217.5897839	\\
4.58	186.701245	\\
4.586666667	231.911696	\\
4.593333333	254.1691488	\\
4.6	267.005123	\\
4.606666667	NaN	\\
4.613333333	256.0660908	\\
4.62	257.9314171	\\
4.626666667	NaN	\\
4.633333333	NaN	\\
4.64	233.9351008	\\
4.646666667	NaN	\\
4.653333333	NaN	\\
4.66	216.8626228	\\
4.666666667	246.6446122	\\
4.673333333	251.2921201	\\
4.68	292.5189929	\\
4.686666667	NaN	\\
4.693333333	201.5922397	\\
4.7	231.0896878	\\
4.706666667	NaN	\\
4.713333333	NaN	\\
4.72	NaN	\\
4.726666667	278.4183907	\\
4.733333333	NaN	\\
4.74	241.2383275	\\
4.746666667	242.9139596	\\
4.753333333	221.5101307	\\
4.76	227.2958038	\\
4.766666667	216.6096972	\\
4.773333333	219.2338003	\\
4.78	213.1952016	\\
4.786666667	249.3951781	\\
4.793333333	260.7135987	\\
4.8	249.932645	\\
4.806666667	NaN	\\
4.813333333	NaN	\\
4.82	NaN	\\
4.826666667	231.7536175	\\
4.833333333	NaN	\\
4.84	243.5146579	\\
4.846666667	NaN	\\
4.853333333	NaN	\\
4.86	242.977191	\\
4.866666667	238.5826087	\\
4.873333333	237.4444435	\\
4.88	229.2243615	\\
4.886666667	259.6702806	\\
4.893333333	NaN	\\
4.9	297.1981165	\\
4.906666667	262.262768	\\
4.913333333	227.8332707	\\
4.92	253.094215	\\
4.926666667	228.6868946	\\
4.933333333	241.4596374	\\
4.94	NaN	\\
4.946666667	231.8168489	\\
4.953333333	226.7583369	\\
4.96	256.7932519	\\
4.966666667	NaN	\\
4.973333333	259.1644294	\\
4.98	232.3859315	\\
4.986666667	271.431321	\\
4.993333333	NaN	\\
5	NaN	\\
5.006666667	302.6676326	\\
5.013333333	NaN	\\
5.02	218.9176433	\\
5.026666667	253.6316819	\\
5.033333333	NaN	\\
5.04	261.0613714	\\
5.046666667	252.8096737	\\
5.053333333	414.5872106	\\
5.06	207.8205326	\\
5.066666667	NaN	\\
5.073333333	NaN	\\
5.08	NaN	\\
5.086666667	208.3896152	\\
5.093333333	234.2828735	\\
5.1	235.4842701	\\
5.106666667	NaN	\\
5.113333333	233.6821752	\\
5.12	239.8788524	\\
5.126666667	NaN	\\
5.133333333	NaN	\\
5.14	NaN	\\
5.146666667	229.8882912	\\
5.153333333	248.9209426	\\
5.16	237.6341377	\\
5.166666667	242.1551828	\\
5.173333333	218.949259	\\
5.18	NaN	\\
5.186666667	237.7289848	\\
5.193333333	235.6107329	\\
5.2	233.8402537	\\
5.206666667	259.1328137	\\
5.213333333	280.1572542	\\
5.22	222.8063744	\\
5.226666667	257.2674874	\\
5.233333333	NaN	\\
5.24	187.3651747	\\
5.246666667	265.1397967	\\
5.253333333	NaN	\\
5.26	NaN	\\
5.266666667	NaN	\\
5.273333333	247.4350047	\\
5.28	273.7076514	\\
5.286666667	NaN	\\
5.293333333	251.0075788	\\
5.3	NaN	\\
5.306666667	NaN	\\
5.313333333	262.9266977	\\
5.32	268.6491394	\\
5.326666667	255.4337768	\\
5.333333333	253.1258307	\\
5.34	257.8049543	\\
5.346666667	273.4547258	\\
5.353333333	NaN	\\
5.36	283.1923614	\\
5.366666667	NaN	\\
5.373333333	272.3165606	\\
5.38	242.8191125	\\
5.386666667	243.5462736	\\
5.393333333	NaN	\\
5.4	262.2311523	\\
5.406666667	NaN	\\
5.413333333	NaN	\\
5.42	251.8612027	\\
5.426666667	248.4150914	\\
5.433333333	231.4058448	\\
5.44	268.4910609	\\
5.446666667	NaN	\\
5.453333333	NaN	\\
5.46	297.1665008	\\
5.466666667	NaN	\\
5.473333333	281.4218822	\\
5.48	NaN	\\
5.486666667	283.2555928	\\
5.493333333	NaN	\\
5.5	237.5392906	\\
5.506666667	249.3635624	\\
5.513333333	NaN	\\
5.52	NaN	\\
5.526666667	237.0966708	\\
5.533333333	253.1890621	\\
5.54	269.4395319	\\
5.546666667	214.6495238	\\
5.553333333	260.6187516	\\
5.56	237.7922162	\\
5.566666667	236.1798155	\\
5.573333333	257.9314171	\\
5.58	NaN	\\
5.586666667	291.6337533	\\
5.593333333	238.8987657	\\
5.6	235.7688114	\\
5.606666667	227.8332707	\\
5.613333333	NaN	\\
5.62	238.2032203	\\
5.626666667	254.6117686	\\
5.633333333	235.1048817	\\
5.64	211.8989579	\\
5.646666667	NaN	\\
5.653333333	NaN	\\
5.66	NaN	\\
5.666666667	209.0851606	\\
5.673333333	NaN	\\
5.68	403.2371743	\\
5.686666667	NaN	\\
5.693333333	239.2465384	\\
5.7	NaN	\\
5.706666667	225.1459362	\\
5.713333333	NaN	\\
5.72	248.5099385	\\
5.726666667	226.537027	\\
5.733333333	NaN	\\
5.74	NaN	\\
5.746666667	229.0030516	\\
5.753333333	NaN	\\
5.76	258.9747352	\\
5.766666667	NaN	\\
5.773333333	221.5417464	\\
5.78	NaN	\\
5.786666667	317.5586273	\\
5.793333333	NaN	\\
5.8	134.6934185	\\
5.806666667	NaN	\\
5.813333333	NaN	\\
5.82	144.8736739	\\
5.826666667	NaN	\\
5.833333333	NaN	\\
5.84	NaN	\\
5.846666667	155.2436235	\\
5.853333333	254.6433843	\\
5.86	223.6283826	\\
5.866666667	NaN	\\
5.873333333	216.1986931	\\
5.88	NaN	\\
5.886666667	NaN	\\
5.893333333	213.0371231	\\
5.9	224.5452379	\\
5.906666667	NaN	\\
5.913333333	NaN	\\
5.92	NaN	\\
5.926666667	223.1225314	\\
5.933333333	NaN	\\
5.94	247.5614675	\\
5.946666667	236.7805138	\\
5.953333333	NaN	\\
5.96	NaN	\\
5.966666667	NaN	\\
5.973333333	NaN	\\
5.98	NaN	\\
5.986666667	228.8133574	\\
5.993333333	220.3087341	\\
6	128.6864355	\\
6.006666667	NaN	\\
6.013333333	NaN	\\
6.02	NaN	\\
6.026666667	NaN	\\
6.033333333	245.3483685	\\
6.04	250.8178846	\\
6.046666667	NaN	\\
6.053333333	NaN	\\
6.06	NaN	\\
6.066666667	NaN	\\
6.073333333	NaN	\\
6.08	NaN	\\
6.086666667	207.883764	\\
6.093333333	211.2034125	\\
6.1	NaN	\\
6.106666667	NaN	\\
6.113333333	NaN	\\
6.12	NaN	\\
6.126666667	71.936254	\\
6.133333333	NaN	\\
6.14	NaN	\\
6.146666667	227.3274195	\\
6.153333333	NaN	\\
6.16	239.8472367	\\
6.166666667	NaN	\\
6.173333333	NaN	\\
6.18	NaN	\\
6.186666667	315.5668382	\\
6.193333333	249.5848723	\\
6.2	224.8613949	\\
6.206666667	232.3543158	\\
6.213333333	262.1679209	\\
6.22	283.4136713	\\
6.226666667	237.6657534	\\
6.233333333	NaN	\\
6.24	NaN	\\
6.246666667	NaN	\\
6.253333333	230.7102994	\\
6.26	233.9351008	\\
6.266666667	239.1516913	\\
6.273333333	251.4501986	\\
6.28	237.1915179	\\
6.286666667	246.771075	\\
6.293333333	252.8096737	\\
6.3	NaN	\\
6.306666667	217.052317	\\
6.313333333	NaN	\\
6.32	236.5592039	\\
6.326666667	NaN	\\
6.333333333	NaN	\\
6.34	250.7862689	\\
6.346666667	256.888099	\\
6.353333333	222.110829	\\
6.36	217.4633211	\\
6.366666667	233.7770223	\\
6.373333333	263.8119373	\\
6.38	226.4737956	\\
6.386666667	244.7160545	\\
6.393333333	238.5826087	\\
6.4	265.0765653	\\
6.406666667	289.0728816	\\
6.413333333	215.7244576	\\
6.42	233.1447083	\\
6.426666667	217.7478624	\\
6.433333333	244.0837405	\\
6.44	222.9644529	\\
6.446666667	254.4220744	\\
6.453333333	234.6622619	\\
6.46	237.0334394	\\
6.466666667	238.6458401	\\
6.473333333	233.2395554	\\
6.48	191.3487529	\\
6.486666667	NaN	\\
6.493333333	217.0207013	\\
6.5	224.323928	\\
6.506666667	NaN	\\
6.513333333	NaN	\\
6.52	240.0685466	\\
6.526666667	262.8634663	\\
6.533333333	NaN	\\
6.54	256.6351734	\\
6.546666667	235.4842701	\\
6.553333333	251.2921201	\\
6.56	248.984174	\\
6.566666667	NaN	\\
6.573333333	NaN	\\
6.58	NaN	\\
6.586666667	NaN	\\
6.593333333	286.9546297	\\
6.6	NaN	\\
6.606666667	253.1890621	\\
6.613333333	260.9032929	\\
6.62	235.0416503	\\
6.626666667	232.2910844	\\
6.633333333	227.2641881	\\
6.64	237.5076749	\\
6.646666667	293.5939267	\\
6.653333333	NaN	\\
6.66	191.8546041	\\
6.666666667	NaN	\\
6.673333333	241.7441787	\\
6.68	209.6858589	\\
6.686666667	NaN	\\
6.693333333	NaN	\\
6.7	246.3916866	\\
6.706666667	NaN	\\
6.713333333	NaN	\\
6.72	279.335246	\\
6.726666667	NaN	\\
6.733333333	NaN	\\
6.74	NaN	\\
6.746666667	NaN	\\
6.753333333	NaN	\\
6.76	310.2237849	\\
6.766666667	NaN	\\
6.773333333	327.2646472	\\
6.78	253.5052191	\\
6.786666667	NaN	\\
6.793333333	NaN	\\
6.8	278.2286965	\\
6.806666667	NaN	\\
6.813333333	222.4586017	\\
6.82	290.3375096	\\
6.826666667	NaN	\\
6.833333333	NaN	\\
6.84	239.9420838	\\
6.846666667	250.2804177	\\
6.853333333	NaN	\\
6.86	NaN	\\
6.866666667	NaN	\\
6.873333333	210.096863	\\
6.88	201.0547728	\\
6.886666667	NaN	\\
6.893333333	NaN	\\
6.9	229.7618284	\\
6.906666667	206.0500534	\\
6.913333333	173.9601179	\\
6.92	NaN	\\
6.926666667	NaN	\\
6.933333333	NaN	\\
6.94	NaN	\\
6.946666667	NaN	\\
6.953333333	NaN	\\
6.96	NaN	\\
6.966666667	216.0089989	\\
6.973333333	255.1176198	\\
6.98	214.0804412	\\
6.986666667	115.5343043	\\
6.993333333	NaN	\\
7	203.2046404	\\
7.006666667	215.471532	\\
7.013333333	254.3272273	\\
7.02	254.9279256	\\
7.026666667	NaN	\\
7.033333333	227.2641881	\\
7.04	NaN	\\
7.046666667	NaN	\\
7.053333333	219.5183416	\\
7.06	NaN	\\
7.066666667	NaN	\\
7.073333333	263.7803216	\\
7.08	448.9850922	\\
7.086666667	NaN	\\
7.093333333	NaN	\\
7.1	NaN	\\
7.106666667	NaN	\\
7.113333333	NaN	\\
7.12	NaN	\\
7.126666667	NaN	\\
7.133333333	NaN	\\
7.14	NaN	\\
7.146666667	291.3175963	\\
7.153333333	NaN	\\
7.16	NaN	\\
7.166666667	NaN	\\
7.173333333	NaN	\\
7.18	NaN	\\
7.186666667	NaN	\\
7.193333333	NaN	\\
7.2	NaN	\\
7.206666667	NaN	\\
7.213333333	525.2737763	\\
7.22	42.217496	\\
7.226666667	NaN	\\
7.233333333	NaN	\\
7.24	239.3413855	\\
7.246666667	NaN	\\
7.253333333	NaN	\\
7.26	226.9164154	\\
7.266666667	NaN	\\
7.273333333	NaN	\\
7.28	NaN	\\
7.286666667	268.7123708	\\
7.293333333	NaN	\\
7.3	212.8474289	\\
7.306666667	241.712563	\\
7.313333333	238.3929145	\\
7.32	245.6012941	\\
7.326666667	NaN	\\
7.333333333	207.883764	\\
7.34	249.932645	\\
7.346666667	223.5967669	\\
7.353333333	NaN	\\
7.36	533.1777013	\\
7.366666667	NaN	\\
7.373333333	223.3122256	\\
7.38	226.8215683	\\
7.386666667	227.7068079	\\
7.393333333	229.3192086	\\
7.4	228.6552789	\\
7.406666667	234.2512578	\\
7.413333333	NaN	\\
7.42	NaN	\\
7.426666667	NaN	\\
7.433333333	NaN	\\
7.44	NaN	\\
7.446666667	NaN	\\
7.453333333	216.5780815	\\
7.46	225.4620932	\\
7.466666667	212.0254207	\\
7.473333333	219.6448044	\\
7.48	NaN	\\
7.486666667	NaN	\\
7.493333333	NaN	\\
7.5	NaN	\\
7.506666667	235.5475015	\\
7.513333333	NaN	\\
7.52	NaN	\\
7.526666667	NaN	\\
7.533333333	179.0186299	\\
7.54	222.6166802	\\
7.546666667	NaN	\\
7.553333333	NaN	\\
7.56	189.8311993	\\
7.566666667	214.9972965	\\
7.573333333	NaN	\\
7.58	NaN	\\
7.586666667	176.900378	\\
7.593333333	162.3887717	\\
7.6	277.5331511	\\
7.606666667	NaN	\\
7.613333333	NaN	\\
7.62	NaN	\\
7.626666667	NaN	\\
7.633333333	5.0058171	\\
7.64	NaN	\\
7.646666667	NaN	\\
7.653333333	NaN	\\
7.66	NaN	\\
7.666666667	NaN	\\
7.673333333	196.2175707	\\
7.68	NaN	\\
7.686666667	NaN	\\
7.693333333	NaN	\\
7.7	NaN	\\
7.706666667	379.6202464	\\
7.713333333	NaN	\\
7.72	226.1260229	\\
7.726666667	NaN	\\
7.733333333	NaN	\\
7.74	NaN	\\
7.746666667	226.6002584	\\
7.753333333	134.6618028	\\
7.76	175.4776715	\\
7.766666667	220.6881225	\\
7.773333333	229.38244	\\
7.78	221.2572051	\\
7.786666667	242.1867985	\\
7.793333333	NaN	\\
7.8	208.7373879	\\
7.806666667	180.5045678	\\
7.813333333	220.6881225	\\
7.82	NaN	\\
7.826666667	NaN	\\
7.833333333	199.4739878	\\
7.84	NaN	\\
7.846666667	257.9630328	\\
7.853333333	286.606857	\\
7.86	NaN	\\
7.866666667	242.7874968	\\
7.873333333	NaN	\\
7.88	251.0391945	\\
7.886666667	271.5261681	\\
7.893333333	NaN	\\
7.9	NaN	\\
7.906666667	NaN	\\
7.913333333	NaN	\\
7.92	NaN	\\
7.926666667	NaN	\\
7.933333333	NaN	\\
7.94	NaN	\\
7.946666667	NaN	\\
7.953333333	NaN	\\
7.96	NaN	\\
7.966666667	246.0755296	\\
7.973333333	227.2009567	\\
7.98	NaN	\\
7.986666667	227.485498	\\
7.993333333	233.5240967	\\
8	NaN	\\
8.006666667	NaN	\\
8.013333333	202.2561694	\\
8.02	255.6550867	\\
8.026666667	NaN	\\
8.033333333	NaN	\\
8.04	264.7604083	\\
8.046666667	NaN	\\
8.053333333	225.0510891	\\
8.06	319.0761809	\\
8.066666667	245.3799842	\\
8.073333333	242.4397241	\\
8.08	NaN	\\
8.086666667	219.6131887	\\
8.093333333	NaN	\\
8.1	NaN	\\
8.106666667	207.9786111	\\
8.113333333	NaN	\\
8.12	NaN	\\
8.126666667	NaN	\\
8.133333333	NaN	\\
8.14	283.445287	\\
8.146666667	249.7113351	\\
8.153333333	208.3579995	\\
8.16	NaN	\\
8.166666667	272.0320193	\\
8.173333333	227.5171137	\\
8.18	252.3986696	\\
8.186666667	237.286365	\\
8.193333333	NaN	\\
8.2	NaN	\\
8.206666667	NaN	\\
8.213333333	NaN	\\
8.22	203.0781776	\\
8.226666667	246.4233023	\\
8.233333333	NaN	\\
8.24	NaN	\\
8.246666667	249.6797194	\\
8.253333333	227.3590352	\\
8.26	NaN	\\
8.266666667	NaN	\\
8.273333333	216.2619245	\\
8.28	193.9412403	\\
8.286666667	NaN	\\
8.293333333	NaN	\\
8.3	199.3791407	\\
8.306666667	239.7523896	\\
8.313333333	NaN	\\
8.32	246.1071453	\\
8.326666667	NaN	\\
8.333333333	228.3075062	\\
8.34	230.9948407	\\
8.346666667	251.3869672	\\
8.353333333	NaN	\\
8.36	NaN	\\
8.366666667	242.2816456	\\
8.373333333	NaN	\\
8.38	NaN	\\
8.386666667	326.3477919	\\
8.393333333	NaN	\\
8.4	NaN	\\
8.406666667	NaN	\\
8.413333333	215.2818378	\\
8.42	227.3906509	\\
8.426666667	201.5922397	\\
8.433333333	NaN	\\
8.44	206.0184377	\\
8.446666667	NaN	\\
8.453333333	180.1567951	\\
8.46	NaN	\\
8.466666667	281.2638037	\\
8.473333333	235.0100346	\\
8.48	218.5382549	\\
8.486666667	NaN	\\
8.493333333	NaN	\\
8.5	233.6189438	\\
8.506666667	249.4584095	\\
8.513333333	264.9184868	\\
8.52	NaN	\\
8.526666667	104.816582	\\
8.533333333	236.5908196	\\
8.54	221.6682092	\\
8.546666667	243.1352695	\\
8.553333333	221.5733621	\\
8.56	NaN	\\
8.566666667	265.8353421	\\
8.573333333	NaN	\\
8.58	195.4271782	\\
8.586666667	228.0229649	\\
8.593333333	212.4364248	\\
8.6	NaN	\\
8.606666667	NaN	\\
8.613333333	227.0112625	\\
8.62	NaN	\\
8.626666667	NaN	\\
8.633333333	233.9034851	\\
8.64	250.3120334	\\
8.646666667	304.943963	\\
8.653333333	NaN	\\
8.66	245.0954429	\\
8.666666667	189.7363522	\\
8.673333333	NaN	\\
8.68	247.8143931	\\
8.686666667	NaN	\\
8.693333333	187.9974887	\\
8.7	NaN	\\
8.706666667	324.6405441	\\
8.713333333	260.3342103	\\
8.72	NaN	\\
8.726666667	258.2475741	\\
8.733333333	226.4105642	\\
8.74	236.4959725	\\
8.746666667	NaN	\\
8.753333333	237.602522	\\
8.76	NaN	\\
8.766666667	NaN	\\
8.773333333	NaN	\\
8.78	247.9408559	\\
8.786666667	NaN	\\
8.793333333	263.0847762	\\
8.8	234.124795	\\
8.806666667	NaN	\\
8.813333333	NaN	\\
8.82	258.5321154	\\
8.826666667	239.0884599	\\
8.833333333	NaN	\\
8.84	NaN	\\
8.846666667	NaN	\\
8.853333333	275.5097463	\\
8.86	205.6074336	\\
8.866666667	NaN	\\
8.873333333	214.4598296	\\
8.88	213.1319702	\\
8.886666667	NaN	\\
8.893333333	NaN	\\
8.9	NaN	\\
8.906666667	230.2044482	\\
8.913333333	241.2383275	\\
8.92	NaN	\\
8.926666667	228.8449731	\\
8.933333333	248.8260955	\\
8.94	NaN	\\
8.946666667	233.5873281	\\
8.953333333	247.2136948	\\
8.96	NaN	\\
8.966666667	NaN	\\
8.973333333	NaN	\\
8.98	213.0055074	\\
8.986666667	NaN	\\
8.993333333	NaN	\\
9	235.5475015	\\
9.006666667	NaN	\\
9.013333333	NaN	\\
9.02	NaN	\\
9.026666667	NaN	\\
9.033333333	164.4121765	\\
9.04	299.4428312	\\
9.046666667	NaN	\\
9.053333333	NaN	\\
9.06	NaN	\\
9.066666667	226.0627915	\\
9.073333333	NaN	\\
9.08	216.6413129	\\
9.086666667	NaN	\\
9.093333333	NaN	\\
9.1	238.8987657	\\
9.106666667	NaN	\\
9.113333333	NaN	\\
9.12	NaN	\\
9.126666667	NaN	\\
9.133333333	NaN	\\
9.14	NaN	\\
9.146666667	202.5407107	\\
9.153333333	254.2639959	\\
9.16	NaN	\\
9.166666667	NaN	\\
9.173333333	NaN	\\
9.18	284.709915	\\
9.186666667	NaN	\\
9.193333333	NaN	\\
9.2	NaN	\\
9.206666667	NaN	\\
9.213333333	NaN	\\
9.22	267.953594	\\
9.226666667	NaN	\\
9.233333333	269.3130691	\\
9.24	216.9258542	\\
9.246666667	NaN	\\
9.253333333	252.5251324	\\
9.26	NaN	\\
9.266666667	239.7840053	\\
9.273333333	NaN	\\
9.28	256.4138635	\\
9.286666667	230.8999936	\\
9.293333333	248.035703	\\
9.3	282.6865102	\\
9.306666667	NaN	\\
9.313333333	NaN	\\
9.32	241.8074101	\\
9.326666667	245.6961412	\\
9.333333333	NaN	\\
9.34	266.5308875	\\
9.346666667	263.1163919	\\
9.353333333	NaN	\\
9.36	NaN	\\
9.366666667	233.7137909	\\
9.373333333	NaN	\\
9.38	NaN	\\
9.386666667	NaN	\\
9.393333333	NaN	\\
9.4	NaN	\\
9.406666667	NaN	\\
9.413333333	214.9024494	\\
9.42	NaN	\\
9.426666667	299.6325254	\\
9.433333333	NaN	\\
9.44	NaN	\\
9.446666667	NaN	\\
9.453333333	224.2290809	\\
9.46	NaN	\\
9.466666667	NaN	\\
9.473333333	NaN	\\
9.48	215.6928419	\\
9.486666667	NaN	\\
9.493333333	NaN	\\
9.5	NaN	\\
9.506666667	NaN	\\
9.513333333	200.1063018	\\
9.52	NaN	\\
9.526666667	242.8823439	\\
9.533333333	229.9831383	\\
9.54	236.0533527	\\
9.546666667	NaN	\\
9.553333333	NaN	\\
9.56	279.8094815	\\
9.566666667	126.9159563	\\
9.573333333	NaN	\\
9.58	424.6410032	\\
9.586666667	NaN	\\
9.593333333	NaN	\\
9.6	NaN	\\
9.606666667	NaN	\\
9.613333333	NaN	\\
9.62	NaN	\\
9.626666667	281.0424938	\\
9.633333333	NaN	\\
9.64	220.1190399	\\
9.646666667	155.0223136	\\
9.653333333	NaN	\\
9.66	NaN	\\
9.666666667	NaN	\\
9.673333333	NaN	\\
9.68	NaN	\\
9.686666667	248.4467071	\\
9.693333333	NaN	\\
9.7	NaN	\\
9.706666667	228.5288161	\\
9.713333333	259.9864376	\\
9.72	214.3017511	\\
9.726666667	228.9398202	\\
9.733333333	NaN	\\
9.74	220.0558085	\\
9.746666667	227.6435765	\\
9.753333333	245.1586743	\\
9.76	52.33452	\\
9.766666667	240.0369309	\\
9.773333333	255.9712437	\\
9.78	NaN	\\
9.786666667	239.183307	\\
9.793333333	248.6047856	\\
9.8	NaN	\\
9.806666667	244.9373644	\\
9.813333333	248.1937815	\\
9.82	NaN	\\
9.826666667	237.918679	\\
9.833333333	214.7127552	\\
9.84	NaN	\\
9.846666667	247.2769262	\\
9.853333333	224.5136222	\\
9.86	231.6587704	\\
9.866666667	226.6634898	\\
9.873333333	NaN	\\
9.88	226.6634898	\\
9.886666667	NaN	\\
9.893333333	208.199921	\\
9.9	302.2566285	\\
9.906666667	280.1256385	\\
9.913333333	227.6751922	\\
9.92	NaN	\\
9.926666667	220.5616597	\\
9.933333333	NaN	\\
9.94	NaN	\\
9.946666667	NaN	\\
9.953333333	226.3157171	\\
9.96	NaN	\\
9.966666667	NaN	\\
9.973333333	248.3834757	\\
9.98	NaN	\\
9.986666667	239.2781541	\\
9.993333333	242.8507282	\\
10	NaN	\\
10.00666667	NaN	\\
10.01333333	NaN	\\
10.02	268.5226766	\\
10.02666667	244.1469719	\\
10.03333333	241.3647903	\\
10.04	NaN	\\
10.04666667	NaN	\\
10.05333333	NaN	\\
10.06	NaN	\\
10.06666667	335.8325019	\\
10.07333333	262.0414581	\\
10.08	NaN	\\
10.08666667	226.1576386	\\
10.09333333	NaN	\\
10.1	NaN	\\
10.10666667	NaN	\\
10.11333333	255.623471	\\
10.12	228.0545806	\\
10.12666667	147.2132357	\\
10.13333333	NaN	\\
10.14	197.9880499	\\
10.14666667	NaN	\\
10.15333333	216.1986931	\\
10.16	NaN	\\
10.16666667	227.9597335	\\
10.17333333	NaN	\\
10.18	NaN	\\
10.18666667	256.7616362	\\
10.19333333	215.9141518	\\
10.2	260.1445161	\\
10.20666667	NaN	\\
10.21333333	NaN	\\
10.22	NaN	\\
10.22666667	NaN	\\
10.23333333	NaN	\\
10.24	228.433969	\\
10.24666667	NaN	\\
10.25333333	208.4528466	\\
10.26	200.8650786	\\
10.26666667	NaN	\\
10.27333333	NaN	\\
10.28	NaN	\\
10.28666667	NaN	\\
10.29333333	NaN	\\
10.3	199.6952977	\\
10.30666667	NaN	\\
10.31333333	264.8552554	\\
10.32	222.6482959	\\
10.32666667	223.8813082	\\
10.33333333	214.8708337	\\
10.34	NaN	\\
10.34666667	NaN	\\
10.35333333	NaN	\\
10.36	306.5879794	\\
10.36666667	NaN	\\
10.37333333	292.9616127	\\
10.38	243.3249637	\\
10.38666667	NaN	\\
10.39333333	245.6012941	\\
10.4	NaN	\\
10.40666667	261.6620697	\\
10.41333333	NaN	\\
10.42	266.6257346	\\
10.42666667	NaN	\\
10.43333333	NaN	\\
10.44	222.0475976	\\
10.44666667	228.6236632	\\
10.45333333	NaN	\\
10.46	219.0441061	\\
10.46666667	NaN	\\
10.47333333	NaN	\\
10.48	149.6160289	\\
10.48666667	NaN	\\
10.49333333	205.038351	\\
10.5	NaN	\\
10.50666667	224.2606966	\\
10.51333333	202.2877851	\\
10.52	250.2171863	\\
10.52666667	259.8599748	\\
10.53333333	NaN	\\
10.54	231.4374605	\\
10.54666667	NaN	\\
10.55333333	246.0755296	\\
10.56	252.2089754	\\
10.56666667	NaN	\\
10.57333333	NaN	\\
10.58	NaN	\\
10.58666667	131.5950799	\\
10.59333333	NaN	\\
10.6	NaN	\\
10.60666667	212.626119	\\
10.61333333	NaN	\\
10.62	NaN	\\
10.62666667	229.9831383	\\
10.63333333	NaN	\\
10.64	NaN	\\
10.64666667	267.1315858	\\
10.65333333	NaN	\\
10.66	216.5148501	\\
10.66666667	NaN	\\
10.67333333	197.5138144	\\
10.68	246.9607692	\\
10.68666667	NaN	\\
10.69333333	NaN	\\
10.7	NaN	\\
10.70666667	NaN	\\
10.71333333	NaN	\\
10.72	369.1554497	\\
10.72666667	268.3013667	\\
10.73333333	240.447935	\\
10.74	NaN	\\
10.74666667	229.4140557	\\
10.75333333	210.8556398	\\
10.76	NaN	\\
10.76666667	274.4348125	\\
10.77333333	236.7805138	\\
10.78	228.6868946	\\
10.78666667	238.6142244	\\
10.79333333	225.9679444	\\
10.8	NaN	\\
10.80666667	NaN	\\
10.81333333	100.4852311	\\
10.82	NaN	\\
10.82666667	236.3695097	\\
10.83333333	303.679335	\\
10.84	372.5383296	\\
10.84666667	NaN	\\
10.85333333	220.213887	\\
10.86	261.4407598	\\
10.86666667	239.499464	\\
10.87333333	253.3471406	\\
10.88	280.3153327	\\
10.88666667	142.0598766	\\
10.89333333	274.9406637	\\
10.9	NaN	\\
10.90666667	284.6782993	\\
10.91333333	NaN	\\
10.92	145.6956821	\\
10.92666667	NaN	\\
10.93333333	223.4386884	\\
10.94	201.4341612	\\
10.94666667	196.4388806	\\
10.95333333	NaN	\\
10.96	NaN	\\
10.96666667	NaN	\\
10.97333333	223.8180768	\\
10.98	NaN	\\
10.98666667	NaN	\\
10.99333333	NaN	\\
11	NaN	\\
11.00666667	NaN	\\
11.01333333	222.0792133	\\
11.02	235.9901213	\\
11.02666667	NaN	\\
11.03333333	222.4902174	\\
11.04	253.1258307	\\
11.04666667	238.7406872	\\
11.05333333	223.7232297	\\
11.06	NaN	\\
11.06666667	NaN	\\
11.07333333	224.7349321	\\
11.08	NaN	\\
11.08666667	202.5407107	\\
11.09333333	217.4633211	\\
11.1	230.8683779	\\
11.10666667	254.1691488	\\
11.11333333	204.3744213	\\
11.12	215.9141518	\\
11.12666667	215.3134535	\\
11.13333333	NaN	\\
11.14	233.7454066	\\
11.14666667	213.8275156	\\
11.15333333	231.6903861	\\
11.16	NaN	\\
11.16666667	212.626119	\\
11.17333333	236.9069766	\\
11.18	248.7312484	\\
11.18666667	NaN	\\
11.19333333	215.9457675	\\
11.2	NaN	\\
11.20666667	240.3214722	\\
11.21333333	243.4830422	\\
11.22	211.5828009	\\
11.22666667	NaN	\\
11.23333333	239.1516913	\\
11.24	256.0977065	\\
11.24666667	NaN	\\
11.25333333	203.3311032	\\
11.26	222.426986	\\
11.26666667	252.2722068	\\
11.27333333	NaN	\\
11.28	219.7396515	\\
11.28666667	NaN	\\
11.29333333	220.1822713	\\
11.3	NaN	\\
11.30666667	NaN	\\
11.31333333	259.6386649	\\
11.32	262.0730738	\\
11.32666667	307.6945289	\\
11.33333333	240.131778	\\
11.34	NaN	\\
11.34666667	237.286365	\\
11.35333333	222.4902174	\\
11.36	248.5099385	\\
11.36666667	256.5087106	\\
11.37333333	258.9431195	\\
11.38	262.3259994	\\
11.38666667	NaN	\\
11.39333333	264.1913257	\\
11.4	252.7464423	\\
11.40666667	254.042686	\\
11.41333333	245.2219057	\\
11.42	267.8903626	\\
11.42666667	NaN	\\
11.43333333	NaN	\\
11.44	340.8910139	\\
11.44666667	291.8234475	\\
11.45333333	NaN	\\
11.46	271.4945524	\\
11.46666667	328.6873537	\\
11.47333333	404.4385709	\\
11.48	289.768427	\\
11.48666667	288.5354147	\\
11.49333333	234.3777206	\\
11.5	281.8328863	\\
11.50666667	241.1750961	\\
11.51333333	253.4736034	\\
11.52	243.6411207	\\
11.52666667	247.5298518	\\
11.53333333	239.3097698	\\
11.54	220.6565068	\\
11.54666667	241.4280217	\\
11.55333333	270.8306227	\\
11.56	286.1010058	\\
11.56666667	253.9162232	\\
11.57333333	NaN	\\
11.58	NaN	\\
11.58666667	NaN	\\
11.59333333	339.5947702	\\
11.6	240.6692449	\\
11.60666667	199.8533762	\\
11.61333333	NaN	\\
11.62	NaN	\\
11.62666667	216.8942385	\\
11.63333333	NaN	\\
11.64	NaN	\\
11.64666667	203.2046404	\\
11.65333333	NaN	\\
11.66	218.8227962	\\
11.66666667	225.4937089	\\
11.67333333	NaN	\\
11.68	NaN	\\
11.68666667	175.9202913	\\
11.69333333	52.5242142	\\
11.7	368.6812142	\\
11.70666667	NaN	\\
11.71333333	NaN	\\
11.72	NaN	\\
11.72666667	202.6987892	\\
11.73333333	241.1434804	\\
11.74	250.564959	\\
11.74666667	229.6669813	\\
11.75333333	245.8858354	\\
11.76	229.7302127	\\
11.76666667	228.0545806	\\
11.77333333	237.5076749	\\
11.78	256.6351734	\\
11.78666667	324.6405441	\\
11.79333333	217.2103955	\\
11.8	217.7162467	\\
11.80666667	247.4982361	\\
11.81333333	251.4818143	\\
11.82	NaN	\\
11.82666667	245.9806825	\\
11.83333333	NaN	\\
11.84	240.8273234	\\
11.84666667	247.4666204	\\
11.85333333	247.5614675	\\
11.86	NaN	\\
11.86666667	NaN	\\
11.87333333	259.5122021	\\
11.88	248.35186	\\
11.88666667	238.4877616	\\
11.89333333	NaN	\\
11.9	236.6856667	\\
11.90666667	256.3506321	\\
11.91333333	NaN	\\
11.92	242.2184142	\\
11.92666667	249.8377979	\\
11.93333333	NaN	\\
11.94	NaN	\\
11.94666667	NaN	\\
11.95333333	224.9246263	\\
11.96	256.1609379	\\
11.96666667	NaN	\\
11.97333333	171.6521718	\\
11.98	249.4900252	\\
11.98666667	234.0299479	\\
11.99333333	227.1377253	\\
12	250.5965747	\\
12.00666667	249.0790211	\\
12.01333333	272.6327176	\\
12.02	304.7858845	\\
12.02666667	NaN	\\
12.03333333	317.8115529	\\
12.04	254.5169215	\\
12.04666667	NaN	\\
12.05333333	NaN	\\
12.06	NaN	\\
12.06666667	NaN	\\
12.07333333	NaN	\\
12.08	NaN	\\
12.08666667	237.3812121	\\
12.09333333	243.2617323	\\
12.1	235.1681131	\\
12.10666667	229.0030516	\\
12.11333333	224.0393867	\\
12.12	311.6464914	\\
12.12666667	NaN	\\
12.13333333	223.9761553	\\
12.14	206.0500534	\\
12.14666667	221.0991266	\\
12.15333333	NaN	\\
12.16	171.3043991	\\
12.16666667	NaN	\\
12.17333333	NaN	\\
12.18	244.5895917	\\
12.18666667	190.1473563	\\
12.19333333	238.3929145	\\
12.2	245.3483685	\\
12.20666667	NaN	\\
12.21333333	NaN	\\
12.22	333.2716302	\\
12.22666667	NaN	\\
12.23333333	246.5813808	\\
12.24	252.9677522	\\
12.24666667	225.1143205	\\
12.25333333	NaN	\\
12.26	226.5054113	\\
12.26666667	NaN	\\
12.27333333	170.6720851	\\
12.28	NaN	\\
12.28666667	NaN	\\
12.29333333	320.2143461	\\
12.3	243.5146579	\\
12.30666667	NaN	\\
12.31333333	NaN	\\
12.32	219.6131887	\\
12.32666667	NaN	\\
12.33333333	NaN	\\
12.34	NaN	\\
12.34666667	NaN	\\
12.35333333	NaN	\\
12.36	NaN	\\
12.36666667	217.4000897	\\
12.37333333	214.2701354	\\
12.38	NaN	\\
12.38666667	NaN	\\
12.39333333	NaN	\\
12.4	219.1705689	\\
12.40666667	NaN	\\
12.41333333	NaN	\\
12.42	232.1646216	\\
12.42666667	239.183307	\\
12.43333333	43.798281	\\
12.44	NaN	\\
12.44666667	NaN	\\
12.45333333	260.2709789	\\
12.46	NaN	\\
12.46666667	NaN	\\
12.47333333	225.4620932	\\
12.48	NaN	\\
12.48666667	NaN	\\
12.49333333	157.3934911	\\
12.5	236.6224353	\\
12.50666667	194.9845584	\\
12.51333333	NaN	\\
12.52	NaN	\\
12.52666667	258.3108055	\\
12.53333333	NaN	\\
12.54	230.647068	\\
12.54666667	224.8930106	\\
12.55333333	NaN	\\
12.56	156.4766358	\\
12.56666667	197.450583	\\
12.57333333	255.2124669	\\
12.58	NaN	\\
12.58666667	209.5910118	\\
12.59333333	230.8999936	\\
12.6	237.602522	\\
12.60666667	NaN	\\
12.61333333	NaN	\\
12.62	218.3801764	\\
12.62666667	219.6764201	\\
12.63333333	NaN	\\
12.64	NaN	\\
12.64666667	NaN	\\
12.65333333	NaN	\\
12.66	237.1599022	\\
12.66666667	NaN	\\
12.67333333	NaN	\\
12.68	219.4234945	\\
12.68666667	NaN	\\
12.69333333	NaN	\\
12.7	271.4629367	\\
12.70666667	252.5567481	\\
12.71333333	255.8763966	\\
12.72	272.3165606	\\
12.72666667	275.7310562	\\
12.73333333	283.5085184	\\
12.74	260.1761318	\\
12.74666667	283.6982126	\\
12.75333333	294.9534018	\\
12.76	252.461901	\\
12.76666667	NaN	\\
12.77333333	252.8729051	\\
12.78	207.3146814	\\
12.78666667	309.9076279	\\
12.79333333	255.0227727	\\
12.8	284.2040638	\\
12.80666667	NaN	\\
12.81333333	NaN	\\
12.82	220.7513539	\\
12.82666667	NaN	\\
12.83333333	NaN	\\
12.84	NaN	\\
12.84666667	NaN	\\
12.85333333	NaN	\\
12.86	168.364139	\\
12.86666667	NaN	\\
12.87333333	212.5312719	\\
12.88	229.2875929	\\
12.88666667	244.1785876	\\
12.89333333	223.7548454	\\
12.9	214.3649825	\\
12.90666667	255.3705454	\\
12.91333333	NaN	\\
12.92	235.8004271	\\
12.92666667	250.5965747	\\
12.93333333	281.3586508	\\
12.94	259.6070492	\\
12.94666667	231.8800803	\\
12.95333333	274.8142009	\\
12.96	230.1728325	\\
12.96666667	NaN	\\
12.97333333	319.5188007	\\
12.98	NaN	\\
12.98666667	NaN	\\
12.99333333	38.4868434	\\
13	218.6963334	\\
13.00666667	NaN	\\
13.01333333	NaN	\\
13.02	285.6267703	\\
13.02666667	NaN	\\
13.03333333	NaN	\\
13.04	210.5710985	\\
13.04666667	258.7534253	\\
13.05333333	NaN	\\
13.06	NaN	\\
13.06666667	242.8507282	\\
13.07333333	251.3237358	\\
13.08	NaN	\\
13.08666667	NaN	\\
13.09333333	219.7712672	\\
13.1	221.9527505	\\
13.10666667	217.9059409	\\
13.11333333	227.801655	\\
13.12	256.4138635	\\
13.12666667	NaN	\\
13.13333333	198.0196656	\\
13.14	229.5721342	\\
13.14666667	NaN	\\
13.15333333	207.7256855	\\
13.16	NaN	\\
13.16666667	234.8835718	\\
13.17333333	246.8026907	\\
13.18	225.3988618	\\
13.18666667	237.7289848	\\
13.19333333	NaN	\\
13.2	NaN	\\
13.20666667	244.7476702	\\
13.21333333	246.3284552	\\
13.22	NaN	\\
13.22666667	156.7611771	\\
13.23333333	NaN	\\
13.24	234.3144892	\\
13.24666667	146.865463	\\
13.25333333	NaN	\\
13.26	129.7613693	\\
13.26666667	NaN	\\
13.27333333	227.0112625	\\
13.28	NaN	\\
13.28666667	263.4641646	\\
13.29333333	NaN	\\
13.3	NaN	\\
13.30666667	207.3779128	\\
13.31333333	208.4212309	\\
13.32	261.6620697	\\
13.32666667	NaN	\\
13.33333333	NaN	\\
13.34	NaN	\\
13.34666667	NaN	\\
13.35333333	NaN	\\
13.36	NaN	\\
13.36666667	NaN	\\
13.37333333	NaN	\\
13.38	NaN	\\
13.38666667	NaN	\\
13.39333333	254.4853058	\\
13.4	NaN	\\
13.40666667	NaN	\\
13.41333333	220.7197382	\\
13.42	NaN	\\
13.42666667	NaN	\\
13.43333333	NaN	\\
13.44	NaN	\\
13.44666667	NaN	\\
13.45333333	NaN	\\
13.46	NaN	\\
13.46666667	NaN	\\
13.47333333	NaN	\\
13.48	NaN	\\
13.48666667	NaN	\\
13.49333333	203.1730247	\\
13.5	237.6973691	\\
13.50666667	211.1401811	\\
13.51333333	232.9233984	\\
13.52	250.0274921	\\
13.52666667	255.4970082	\\
13.53333333	NaN	\\
13.54	NaN	\\
13.54666667	272.9804903	\\
13.55333333	178.79732	\\
13.56	NaN	\\
13.56666667	193.2456949	\\
13.57333333	230.1728325	\\
13.58	224.3871594	\\
13.58666667	238.1399889	\\
13.59333333	NaN	\\
13.6	283.2555928	\\
13.60666667	NaN	\\
13.61333333	253.6316819	\\
13.62	187.0490177	\\
13.62666667	218.7911805	\\
13.63333333	NaN	\\
13.64	228.2126591	\\
13.64666667	NaN	\\
13.65333333	NaN	\\
13.66	210.4446357	\\
13.66666667	199.6320663	\\
13.67333333	205.6074336	\\
13.68	248.3202443	\\
13.68666667	NaN	\\
13.69333333	NaN	\\
13.7	206.2397476	\\
13.70666667	NaN	\\
13.71333333	207.6308384	\\
13.72	350.5970338	\\
13.72666667	NaN	\\
13.73333333	NaN	\\
13.74	NaN	\\
13.74666667	218.0956351	\\
13.75333333	NaN	\\
13.76	NaN	\\
13.76666667	NaN	\\
13.77333333	232.860167	\\
13.78	192.7398437	\\
13.78666667	257.8049543	\\
13.79333333	NaN	\\
13.8	216.4832344	\\
13.80666667	242.3764927	\\
13.81333333	NaN	\\
13.82	225.6834031	\\
13.82666667	256.888099	\\
13.83333333	184.3616832	\\
13.84	NaN	\\
13.84666667	283.761444	\\
13.85333333	347.941315	\\
13.86	NaN	\\
13.86666667	212.2467306	\\
13.87333333	NaN	\\
13.88	267.4477428	\\
13.88666667	NaN	\\
13.89333333	203.2678718	\\
13.9	NaN	\\
13.90666667	NaN	\\
13.91333333	NaN	\\
13.92	NaN	\\
13.92666667	224.4187751	\\
13.93333333	NaN	\\
13.94	NaN	\\
13.94666667	161.3770693	\\
13.95333333	NaN	\\
13.96	NaN	\\
13.96666667	207.7256855	\\
13.97333333	NaN	\\
13.98	NaN	\\
13.98666667	NaN	\\
13.99333333	209.5277804	\\
14	234.5041834	\\
14.00666667	286.5436256	\\
14.01333333	178.1017746	\\
14.02	NaN	\\
14.02666667	NaN	\\
14.03333333	206.619136	\\
14.04	215.9141518	\\
14.04666667	NaN	\\
14.05333333	NaN	\\
14.06	NaN	\\
14.06666667	86.479476	\\
14.07333333	207.6940698	\\
14.08	187.0806334	\\
14.08666667	255.0543884	\\
14.09333333	NaN	\\
14.1	NaN	\\
14.10666667	NaN	\\
14.11333333	255.939628	\\
14.12	NaN	\\
14.12666667	271.2100111	\\
14.13333333	248.8577112	\\
14.14	237.6973691	\\
14.14666667	285.0893034	\\
14.15333333	230.330911	\\
14.16	NaN	\\
14.16666667	245.2535214	\\
14.17333333	212.309962	\\
14.18	218.2853293	\\
14.18666667	223.7864611	\\
14.19333333	246.8343064	\\
14.2	NaN	\\
14.20666667	228.5920475	\\
14.21333333	244.1469719	\\
14.22	246.3284552	\\
14.22666667	237.5709063	\\
14.23333333	233.3344025	\\
14.24	226.537027	\\
14.24666667	NaN	\\
14.25333333	241.712563	\\
14.26	244.9057487	\\
14.26666667	241.1434804	\\
14.27333333	NaN	\\
14.28	NaN	\\
14.28666667	NaN	\\
14.29333333	203.9001858	\\
14.3	NaN	\\
14.30666667	NaN	\\
14.31333333	NaN	\\
14.32	NaN	\\
14.32666667	NaN	\\
14.33333333	NaN	\\
14.34	NaN	\\
14.34666667	NaN	\\
14.35333333	NaN	\\
14.36	NaN	\\
14.36666667	NaN	\\
14.37333333	NaN	\\
14.38	234.0299479	\\
14.38666667	214.0804412	\\
14.39333333	295.8070257	\\
14.4	NaN	\\
14.40666667	230.647068	\\
14.41333333	NaN	\\
14.42	381.5488041	\\
14.42666667	86.2265504	\\
14.43333333	241.7441787	\\
14.44	NaN	\\
14.44666667	235.0100346	\\
14.45333333	NaN	\\
14.46	NaN	\\
14.46666667	NaN	\\
14.47333333	6.5549864	\\
14.48	231.7220018	\\
14.48666667	248.0673187	\\
14.49333333	240.131778	\\
14.5	NaN	\\
14.50666667	204.4376527	\\
14.51333333	NaN	\\
14.52	NaN	\\
14.52666667	221.8895191	\\
14.53333333	NaN	\\
14.54	227.2009567	\\
14.54666667	224.6084693	\\
14.55333333	245.2535214	\\
14.56	NaN	\\
14.56666667	NaN	\\
14.57333333	236.970208	\\
14.58	NaN	\\
14.58666667	230.647068	\\
14.59333333	239.815621	\\
14.6	267.4477428	\\
14.60666667	NaN	\\
14.61333333	214.1436726	\\
14.62	NaN	\\
14.62666667	NaN	\\
14.63333333	NaN	\\
14.64	NaN	\\
14.64666667	NaN	\\
14.65333333	NaN	\\
14.66	205.7971278	\\
14.66666667	NaN	\\
14.67333333	NaN	\\
14.68	NaN	\\
14.68666667	165.5503417	\\
14.69333333	292.1396045	\\
14.7	224.0393867	\\
14.70666667	231.9749274	\\
14.71333333	NaN	\\
14.72	216.1670774	\\
14.72666667	NaN	\\
14.73333333	275.6362091	\\
14.74	NaN	\\
14.74666667	NaN	\\
14.75333333	228.0545806	\\
14.76	234.3461049	\\
14.76666667	NaN	\\
14.77333333	NaN	\\
14.78	NaN	\\
14.78666667	NaN	\\
14.79333333	230.4573738	\\
14.8	112.3411186	\\
14.80666667	256.9513304	\\
14.81333333	256.7300205	\\
14.82	251.5766614	\\
14.82666667	NaN	\\
14.83333333	NaN	\\
14.84	NaN	\\
14.84666667	NaN	\\
14.85333333	243.8624306	\\
14.86	224.6717007	\\
14.86666667	236.7172824	\\
14.87333333	236.654051	\\
14.88	234.1880264	\\
14.88666667	242.5345712	\\
14.89333333	229.4140557	\\
14.9	228.433969	\\
14.90666667	186.701245	\\
14.91333333	213.57459	\\
14.92	220.4351969	\\
14.92666667	221.162358	\\
14.93333333	232.9550141	\\
14.94	236.7172824	\\
14.94666667	NaN	\\
14.95333333	243.8308149	\\
14.96	257.1410246	\\
14.96666667	241.0486333	\\
14.97333333	NaN	\\
14.98	208.7057722	\\
14.98666667	NaN	\\
14.99333333	247.6879303	\\
15	230.963225	\\
15.00666667	NaN	\\
15.01333333	NaN	\\
15.02	1.433243	\\
15.02666667	13.2891305	\\
15.03333333	NaN	\\
15.04	223.9129239	\\
15.04666667	NaN	\\
15.05333333	283.6033655	\\
15.06	NaN	\\
15.06666667	NaN	\\
15.07333333	247.2453105	\\
15.08	260.5555202	\\
15.08666667	NaN	\\
15.09333333	115.7872299	\\
15.1	NaN	\\
15.10666667	NaN	\\
15.11333333	NaN	\\
15.12	178.1333903	\\
15.12666667	246.2336081	\\
15.13333333	NaN	\\
15.14	NaN	\\
15.14666667	227.5487294	\\
15.15333333	NaN	\\
15.16	NaN	\\
15.16666667	262.7370035	\\
15.17333333	201.7819339	\\
15.18	NaN	\\
15.18666667	235.2629602	\\
15.19333333	NaN	\\
15.2	371.1472388	\\
15.20666667	154.5480781	\\
15.21333333	NaN	\\
15.22	250.6914218	\\
15.22666667	233.7454066	\\
15.23333333	NaN	\\
15.24	226.3473328	\\
15.24666667	317.7167058	\\
15.25333333	NaN	\\
15.26	NaN	\\
15.26666667	283.8246754	\\
15.27333333	NaN	\\
15.28	NaN	\\
15.28666667	79.7769476	\\
15.29333333	137.2542902	\\
15.3	NaN	\\
15.30666667	293.4990796	\\
15.31333333	NaN	\\
15.32	200.5173059	\\
15.32666667	220.6565068	\\
15.33333333	NaN	\\
15.34	214.1436726	\\
15.34666667	NaN	\\
15.35333333	NaN	\\
15.36	NaN	\\
15.36666667	209.780706	\\
15.37333333	143.071579	\\
15.38	NaN	\\
15.38666667	159.8595157	\\
15.39333333	250.4068805	\\
15.4	285.4686918	\\
15.40666667	NaN	\\
15.41333333	NaN	\\
15.42	258.5321154	\\
15.42666667	NaN	\\
15.43333333	213.8275156	\\
15.44	204.5957312	\\
15.44666667	NaN	\\
15.45333333	NaN	\\
15.46	253.8213761	\\
15.46666667	NaN	\\
15.47333333	246.771075	\\
15.48	NaN	\\
15.48666667	236.9385923	\\
15.49333333	NaN	\\
15.5	250.3752648	\\
15.50666667	265.2662595	\\
15.51333333	263.3377018	\\
15.52	287.0810925	\\
15.52666667	289.8000427	\\
15.53333333	NaN	\\
15.54	268.8072179	\\
15.54666667	NaN	\\
15.55333333	NaN	\\
15.56	NaN	\\
15.56666667	NaN	\\
15.57333333	111.0132592	\\
15.58	NaN	\\
15.58666667	NaN	\\
15.59333333	265.2978752	\\
15.6	NaN	\\
15.60666667	272.1900978	\\
15.61333333	234.124795	\\
15.62	227.2325724	\\
15.62666667	NaN	\\
15.63333333	NaN	\\
15.64	NaN	\\
15.64666667	NaN	\\
15.65333333	NaN	\\
15.66	NaN	\\
15.66666667	119.5178825	\\
15.67333333	192.4553024	\\
15.68	169.628767	\\
15.68666667	NaN	\\
15.69333333	NaN	\\
15.7	NaN	\\
15.70666667	286.3539314	\\
15.71333333	321.4157427	\\
15.72	NaN	\\
15.72666667	226.3473328	\\
15.73333333	NaN	\\
15.74	NaN	\\
15.74666667	NaN	\\
15.75333333	NaN	\\
15.76	188.8827283	\\
15.76666667	NaN	\\
15.77333333	NaN	\\
15.78	NaN	\\
15.78666667	NaN	\\
15.79333333	175.4460558	\\
15.8	194.7948642	\\
15.80666667	228.3075062	\\
15.81333333	NaN	\\
15.82	NaN	\\
15.82666667	NaN	\\
15.83333333	262.7370035	\\
15.84	237.1599022	\\
15.84666667	178.9237828	\\
15.85333333	229.698597	\\
15.86	NaN	\\
15.86666667	230.7102994	\\
15.87333333	218.949259	\\
15.88	184.9623815	\\
15.88666667	NaN	\\
15.89333333	153.5996071	\\
15.9	NaN	\\
15.90666667	292.8667656	\\
15.91333333	212.0886521	\\
15.92	320.9098915	\\
15.92666667	240.8905548	\\
15.93333333	NaN	\\
15.94	231.8484646	\\
15.94666667	283.6033655	\\
15.95333333	NaN	\\
15.96	NaN	\\
15.96666667	495.3337084	\\
15.97333333	NaN	\\
15.98	NaN	\\
15.98666667	269.218222	\\
15.99333333	430.8060647	\\
16	NaN	\\
16.00666667	203.3627189	\\
16.01333333	198.5255168	\\
16.02	NaN	\\
16.02666667	230.1728325	\\
16.03333333	256.3822478	\\
16.04	249.6797194	\\
16.04666667	244.9689801	\\
16.05333333	NaN	\\
16.06	256.5087106	\\
16.06666667	NaN	\\
16.07333333	259.8283591	\\
16.08	NaN	\\
16.08666667	NaN	\\
16.09333333	241.2699432	\\
16.1	235.0100346	\\
16.10666667	NaN	\\
16.11333333	NaN	\\
16.12	NaN	\\
16.12666667	232.0697745	\\
16.13333333	253.3471406	\\
16.14	103.7416482	\\
16.14666667	212.1518835	\\
16.15333333	283.4136713	\\
16.16	NaN	\\
16.16666667	NaN	\\
16.17333333	NaN	\\
16.18	NaN	\\
16.18666667	NaN	\\
16.19333333	NaN	\\
16.2	NaN	\\
16.20666667	71.2723243	\\
16.21333333	NaN	\\
16.22	NaN	\\
16.22666667	NaN	\\
16.23333333	NaN	\\
16.24	218.9176433	\\
16.24666667	NaN	\\
16.25333333	NaN	\\
16.26	NaN	\\
16.26666667	201.876781	\\
16.27333333	224.5136222	\\
16.28	246.2652238	\\
16.28666667	298.2098189	\\
16.29333333	NaN	\\
16.3	NaN	\\
16.30666667	271.6210152	\\
16.31333333	NaN	\\
16.32	310.2554006	\\
16.32666667	242.7558811	\\
16.33333333	NaN	\\
16.34	230.2044482	\\
16.34666667	NaN	\\
16.35333333	NaN	\\
16.36	263.9067844	\\
16.36666667	207.3779128	\\
16.37333333	183.7293692	\\
16.38	NaN	\\
16.38666667	NaN	\\
16.39333333	NaN	\\
16.4	NaN	\\
16.40666667	NaN	\\
16.41333333	NaN	\\
16.42	NaN	\\
16.42666667	235.6739643	\\
16.43333333	NaN	\\
16.44	175.6673657	\\
16.44666667	217.5897839	\\
16.45333333	NaN	\\
16.46	224.2923123	\\
16.46666667	5.7645939	\\
16.47333333	NaN	\\
16.48	NaN	\\
16.48666667	NaN	\\
16.49333333	NaN	\\
16.5	420.5309622	\\
16.50666667	NaN	\\
16.51333333	NaN	\\
16.52	NaN	\\
16.52666667	NaN	\\
16.53333333	NaN	\\
16.54	NaN	\\
16.54666667	NaN	\\
16.55333333	231.1845349	\\
16.56	334.9472623	\\
16.56666667	NaN	\\
16.57333333	259.9548219	\\
16.58	223.1857628	\\
16.58666667	207.7573012	\\
16.59333333	NaN	\\
16.6	228.3391219	\\
16.60666667	251.6082771	\\
16.61333333	NaN	\\
16.62	NaN	\\
16.62666667	NaN	\\
16.63333333	NaN	\\
16.64	NaN	\\
16.64666667	212.2783463	\\
16.65333333	224.4503908	\\
16.66	200.7070001	\\
16.66666667	215.8193047	\\
16.67333333	NaN	\\
16.68	NaN	\\
16.68666667	NaN	\\
16.69333333	NaN	\\
16.7	210.9504869	\\
16.70666667	254.3272273	\\
16.71333333	203.9950329	\\
16.72	NaN	\\
16.72666667	NaN	\\
16.73333333	263.527396	\\
16.74	NaN	\\
16.74666667	NaN	\\
16.75333333	24.0384685	\\
16.76	NaN	\\
16.76666667	NaN	\\
16.77333333	NaN	\\
16.78	228.2442748	\\
16.78666667	210.5710985	\\
16.79333333	225.3988618	\\
16.8	NaN	\\
16.80666667	223.6283826	\\
16.81333333	233.4608653	\\
16.82	201.5922397	\\
16.82666667	NaN	\\
16.83333333	NaN	\\
16.84	209.4329333	\\
16.84666667	218.0640194	\\
16.85333333	NaN	\\
16.86	235.70558	\\
16.86666667	NaN	\\
16.87333333	NaN	\\
16.88	266.5941189	\\
16.88666667	258.152727	\\
16.89333333	NaN	\\
16.9	216.2935402	\\
16.90666667	NaN	\\
16.91333333	NaN	\\
16.92	186.7644764	\\
16.92666667	242.7242654	\\
16.93333333	254.4853058	\\
16.94	285.6267703	\\
16.94666667	306.8092893	\\
16.95333333	214.7759866	\\
16.96	261.946611	\\
16.96666667	200.3276117	\\
16.97333333	NaN	\\
16.98	173.5491138	\\
16.98666667	NaN	\\
16.99333333	247.7511617	\\
17	NaN	\\
17.00666667	223.4070727	\\
17.01333333	245.4432156	\\
17.02	248.5415542	\\
17.02666667	NaN	\\
17.03333333	NaN	\\
17.04	NaN	\\
17.04666667	209.7174746	\\
17.05333333	246.3284552	\\
17.06	NaN	\\
17.06666667	242.8507282	\\
17.07333333	160.460214	\\
17.08	NaN	\\
17.08666667	279.4933245	\\
17.09333333	NaN	\\
17.1	NaN	\\
17.10666667	167.1627424	\\
17.11333333	219.8661143	\\
17.12	NaN	\\
17.12666667	218.5066392	\\
17.13333333	283.5401341	\\
17.14	NaN	\\
17.14666667	227.0112625	\\
17.15333333	231.6271547	\\
17.16	256.0660908	\\
17.16666667	274.0238084	\\
17.17333333	211.1085654	\\
17.18	314.4602887	\\
17.18666667	272.2217135	\\
17.19333333	247.2136948	\\
17.2	264.0332472	\\
17.20666667	260.4606731	\\
17.21333333	231.8800803	\\
17.22	NaN	\\
17.22666667	293.0248441	\\
17.23333333	230.2992953	\\
17.24	236.6856667	\\
17.24666667	NaN	\\
17.25333333	253.726529	\\
17.26	246.8343064	\\
17.26666667	248.984174	\\
17.27333333	257.0461775	\\
17.28	244.2102033	\\
17.28666667	239.6891582	\\
17.29333333	NaN	\\
17.3	231.3426134	\\
17.30666667	NaN	\\
17.31333333	272.0320193	\\
17.32	NaN	\\
17.32666667	NaN	\\
17.33333333	NaN	\\
17.34	106.3025199	\\
17.34666667	138.2343769	\\
17.35333333	233.2395554	\\
17.36	252.6199795	\\
17.36666667	223.4070727	\\
17.37333333	NaN	\\
17.38	253.8213761	\\
17.38666667	NaN	\\
17.39333333	219.4867259	\\
17.4	256.5087106	\\
17.40666667	NaN	\\
17.41333333	232.6388571	\\
17.42	NaN	\\
17.42666667	NaN	\\
17.43333333	NaN	\\
17.44	NaN	\\
17.44666667	NaN	\\
17.45333333	NaN	\\
17.46	NaN	\\
17.46666667	271.5261681	\\
17.47333333	NaN	\\
17.48	236.2746626	\\
17.48666667	NaN	\\
17.49333333	NaN	\\
17.5	NaN	\\
17.50666667	NaN	\\
17.51333333	213.3216644	\\
17.52	NaN	\\
17.52666667	NaN	\\
17.53333333	NaN	\\
17.54	231.2477663	\\
17.54666667	NaN	\\
17.55333333	240.5111664	\\
17.56	224.7981635	\\
17.56666667	260.7768301	\\
17.57333333	NaN	\\
17.58	NaN	\\
17.58666667	NaN	\\
17.59333333	NaN	\\
17.6	NaN	\\
17.60666667	197.4189673	\\
17.61333333	244.5895917	\\
17.62	NaN	\\
17.62666667	276.6479115	\\
17.63333333	266.8470445	\\
17.64	NaN	\\
17.64666667	207.8205326	\\
17.65333333	228.4655847	\\
17.66	NaN	\\
17.66666667	269.6608418	\\
17.67333333	NaN	\\
17.68	441.1127829	\\
17.68666667	NaN	\\
17.69333333	201.4973926	\\
17.7	277.8493081	\\
17.70666667	NaN	\\
17.71333333	NaN	\\
17.72	NaN	\\
17.72666667	224.956242	\\
17.73333333	NaN	\\
17.74	NaN	\\
17.74666667	NaN	\\
17.75333333	NaN	\\
17.76	NaN	\\
17.76666667	NaN	\\
17.77333333	NaN	\\
17.78	251.0708102	\\
17.78666667	NaN	\\
17.79333333	NaN	\\
17.8	NaN	\\
17.80666667	206.9985244	\\
17.81333333	259.2908922	\\
17.82	276.6162958	\\
17.82666667	209.9704002	\\
17.83333333	210.729177	\\
17.84	NaN	\\
17.84666667	NaN	\\
17.85333333	NaN	\\
17.86	NaN	\\
17.86666667	223.9129239	\\
17.87333333	265.0449496	\\
17.88	NaN	\\
17.88666667	NaN	\\
17.89333333	NaN	\\
17.9	145.8853763	\\
17.90666667	NaN	\\
17.91333333	210.729177	\\
17.92	NaN	\\
17.92666667	NaN	\\
17.93333333	NaN	\\
17.94	326.1580977	\\
17.94666667	NaN	\\
17.95333333	280.0940228	\\
17.96	NaN	\\
17.96666667	NaN	\\
17.97333333	215.3766849	\\
17.98	NaN	\\
17.98666667	224.4503908	\\
17.99333333	NaN	\\
18	205.8287435	\\
18.00666667	232.8285513	\\
18.01333333	NaN	\\
18.02	275.3516678	\\
18.02666667	NaN	\\
18.03333333	NaN	\\
18.04	NaN	\\
18.04666667	241.4596374	\\
18.05333333	220.0874242	\\
18.06	NaN	\\
18.06666667	NaN	\\
18.07333333	NaN	\\
18.08	158.9110447	\\
18.08666667	236.5592039	\\
18.09333333	223.0276843	\\
18.1	242.1235671	\\
18.10666667	270.6093128	\\
18.11333333	NaN	\\
18.12	235.8636585	\\
18.12666667	255.4021611	\\
18.13333333	245.3483685	\\
18.14	248.0989344	\\
18.14666667	244.2102033	\\
18.15333333	237.5076749	\\
18.16	244.874133	\\
18.16666667	263.9700158	\\
18.17333333	253.726529	\\
18.18	221.0675109	\\
18.18666667	217.1787798	\\
18.19333333	174.0233493	\\
18.2	NaN	\\
18.20666667	230.4573738	\\
18.21333333	262.578925	\\
18.22	245.0638272	\\
18.22666667	241.2699432	\\
18.23333333	233.1447083	\\
18.24	232.6704728	\\
18.24666667	277.2486098	\\
18.25333333	252.1141283	\\
18.26	237.6341377	\\
18.26666667	227.8332707	\\
18.27333333	258.785041	\\
18.28	228.6868946	\\
18.28666667	396.4397988	\\
18.29333333	293.3410011	\\
18.3	239.9736995	\\
18.30666667	NaN	\\
18.31333333	217.7162467	\\
18.32	NaN	\\
18.32666667	NaN	\\
18.33333333	243.4514265	\\
18.34	222.743143	\\
18.34666667	224.8613949	\\
18.35333333	249.4900252	\\
18.36	248.4783228	\\
18.36666667	254.8646942	\\
18.37333333	230.1096011	\\
18.38	214.3649825	\\
18.38666667	240.5111664	\\
18.39333333	247.1820791	\\
18.4	269.1549906	\\
18.40666667	NaN	\\
18.41333333	271.3680896	\\
18.42	NaN	\\
18.42666667	NaN	\\
18.43333333	NaN	\\
18.44	203.6788759	\\
18.44666667	229.698597	\\
18.45333333	236.8437452	\\
18.46	NaN	\\
18.46666667	NaN	\\
18.47333333	NaN	\\
18.48	NaN	\\
18.48666667	NaN	\\
18.49333333	NaN	\\
18.5	NaN	\\
18.50666667	NaN	\\
18.51333333	235.8004271	\\
18.52	255.8447809	\\
18.52666667	NaN	\\
18.53333333	NaN	\\
18.54	173.2645725	\\
18.54666667	NaN	\\
18.55333333	NaN	\\
18.56	NaN	\\
18.56666667	253.9162232	\\
18.57333333	NaN	\\
18.58	177.2797664	\\
18.58666667	NaN	\\
18.59333333	NaN	\\
18.6	NaN	\\
18.60666667	191.1590587	\\
18.61333333	NaN	\\
18.62	NaN	\\
18.62666667	NaN	\\
18.63333333	NaN	\\
18.64	NaN	\\
18.64666667	NaN	\\
18.65333333	NaN	\\
18.66	NaN	\\
18.66666667	232.8285513	\\
18.67333333	NaN	\\
18.68	314.0492846	\\
18.68666667	98.0192065	\\
18.69333333	256.6351734	\\
18.7	NaN	\\
18.70666667	NaN	\\
18.71333333	223.9129239	\\
18.72	NaN	\\
18.72666667	NaN	\\
18.73333333	NaN	\\
18.74	NaN	\\
18.74666667	NaN	\\
18.75333333	181.7691958	\\
18.76	213.7642842	\\
18.76666667	NaN	\\
18.77333333	NaN	\\
18.78	225.3672461	\\
18.78666667	263.3060861	\\
18.79333333	248.2886286	\\
18.8	233.6505595	\\
18.80666667	241.9338729	\\
18.81333333	243.7991992	\\
18.82	224.7033164	\\
18.82666667	250.4701119	\\
18.83333333	NaN	\\
18.84	NaN	\\
18.84666667	NaN	\\
18.85333333	262.7370035	\\
18.86	245.2851371	\\
18.86666667	NaN	\\
18.87333333	237.8554476	\\
18.88	98.0824379	\\
18.88666667	217.1155484	\\
18.89333333	239.0252285	\\
18.9	NaN	\\
18.90666667	NaN	\\
18.91333333	NaN	\\
18.92	NaN	\\
18.92666667	NaN	\\
18.93333333	241.9971043	\\
18.94	261.5988383	\\
18.94666667	325.1147796	\\
18.95333333	260.0812847	\\
18.96	312.2788054	\\
18.96666667	272.1268664	\\
18.97333333	260.0180533	\\
18.98	252.145744	\\
18.98666667	NaN	\\
18.99333333	287.4920966	\\
19	241.9338729	\\
19.00666667	230.8683779	\\
19.01333333	251.1024259	\\
19.02	249.1106368	\\
19.02666667	NaN	\\
19.03333333	NaN	\\
19.04	NaN	\\
19.04666667	225.588556	\\
19.05333333	204.9118882	\\
19.06	185.3417699	\\
19.06666667	222.3637546	\\
19.07333333	214.9972965	\\
19.08	210.7607927	\\
19.08666667	177.1216879	\\
19.09333333	259.7018963	\\
19.1	NaN	\\
19.10666667	303.2999466	\\
19.11333333	NaN	\\
19.12	NaN	\\
19.12666667	158.0258051	\\
19.13333333	197.8299714	\\
19.14	NaN	\\
19.14666667	NaN	\\
19.15333333	NaN	\\
19.16	NaN	\\
19.16666667	NaN	\\
19.17333333	209.4961647	\\
19.18	219.4551102	\\
19.18666667	216.73616	\\
19.19333333	NaN	\\
19.2	NaN	\\
19.20666667	279.8727129	\\
19.21333333	284.4253737	\\
19.22	NaN	\\
19.22666667	220.1190399	\\
19.23333333	181.7375801	\\
19.24	180.0303323	\\
19.24666667	NaN	\\
19.25333333	240.7324763	\\
19.26	220.7513539	\\
19.26666667	NaN	\\
19.27333333	261.9782267	\\
19.28	287.1127082	\\
19.28666667	165.7084202	\\
19.29333333	NaN	\\
19.3	252.4935167	\\
19.30666667	302.3514756	\\
19.31333333	NaN	\\
19.32	NaN	\\
19.32666667	245.1586743	\\
19.33333333	NaN	\\
19.34	237.9502947	\\
19.34666667	NaN	\\
19.35333333	NaN	\\
19.36	225.0194734	\\
19.36666667	NaN	\\
19.37333333	NaN	\\
19.38	231.6587704	\\
19.38666667	220.6881225	\\
19.39333333	229.6669813	\\
19.4	NaN	\\
19.40666667	NaN	\\
19.41333333	NaN	\\
19.42	142.3760336	\\
19.42666667	NaN	\\
19.43333333	211.0769497	\\
19.44	242.9455753	\\
19.44666667	NaN	\\
19.45333333	264.2861728	\\
19.46	215.7560733	\\
19.46666667	NaN	\\
19.47333333	NaN	\\
19.48	231.9433117	\\
19.48666667	NaN	\\
19.49333333	197.9248185	\\
19.5	NaN	\\
19.50666667	NaN	\\
19.51333333	NaN	\\
19.52	229.9199069	\\
19.52666667	NaN	\\
19.53333333	233.9351008	\\
19.54	226.7583369	\\
19.54666667	245.7277569	\\
19.55333333	240.5111664	\\
19.56	241.9971043	\\
19.56666667	NaN	\\
19.57333333	NaN	\\
19.58	NaN	\\
19.58666667	208.4844623	\\
19.59333333	NaN	\\
19.6	202.6039421	\\
19.60666667	237.6657534	\\
19.61333333	NaN	\\
19.62	213.6694371	\\
19.62666667	244.4631289	\\
19.63333333	220.0241928	\\
19.64	267.9852097	\\
19.64666667	NaN	\\
19.65333333	NaN	\\
19.66	257.5520287	\\
19.66666667	NaN	\\
19.67333333	NaN	\\
19.68	244.2734347	\\
19.68666667	265.6772636	\\
19.69333333	261.0929871	\\
19.7	244.3682818	\\
19.70666667	216.3883873	\\
19.71333333	NaN	\\
19.72	215.5031477	\\
19.72666667	265.9301892	\\
19.73333333	225.7466345	\\
19.74	NaN	\\
19.74666667	NaN	\\
19.75333333	263.3377018	\\
19.76	232.4807786	\\
19.76666667	NaN	\\
19.77333333	NaN	\\
19.78	NaN	\\
19.78666667	239.2781541	\\
19.79333333	254.4220744	\\
19.8	NaN	\\
19.80666667	298.3362817	\\
19.81333333	260.99814	\\
19.82	253.3155249	\\
19.82666667	234.6938776	\\
19.83333333	227.2009567	\\
19.84	NaN	\\
19.84666667	NaN	\\
19.85333333	247.2453105	\\
19.86	245.506447	\\
19.86666667	NaN	\\
19.87333333	NaN	\\
19.88	NaN	\\
19.88666667	219.7712672	\\
19.89333333	NaN	\\
19.9	NaN	\\
19.90666667	NaN	\\
19.91333333	231.2477663	\\
19.92	231.4058448	\\
19.92666667	220.3719655	\\
19.93333333	232.9233984	\\
19.94	211.3931067	\\
19.94666667	NaN	\\
19.95333333	282.9394358	\\
19.96	237.4760592	\\
19.96666667	323.6288417	\\
19.97333333	NaN	\\
19.98	228.5288161	\\
19.98666667	NaN	\\
19.99333333	NaN	\\
20	259.4489707	\\
20.00666667	227.4538823	\\
20.01333333	234.3144892	\\
20.02	NaN	\\
20.02666667	NaN	\\
20.03333333	222.1740604	\\
20.04	204.0266486	\\
20.04666667	396.4081831	\\
20.05333333	161.3770693	\\
20.06	244.9689801	\\
20.06666667	NaN	\\
20.07333333	NaN	\\
20.08	335.927349	\\
20.08666667	NaN	\\
20.09333333	217.052317	\\
20.1	259.7018963	\\
20.10666667	231.0896878	\\
20.11333333	269.3446848	\\
20.12	NaN	\\
20.12666667	239.6259268	\\
20.13333333	NaN	\\
20.14	217.2103955	\\
20.14666667	NaN	\\
20.15333333	219.8661143	\\
20.16	NaN	\\
20.16666667	250.8495003	\\
20.17333333	NaN	\\
20.18	216.7993914	\\
20.18666667	NaN	\\
20.19333333	252.2722068	\\
20.2	NaN	\\
20.20666667	NaN	\\
20.21333333	NaN	\\
20.22	NaN	\\
20.22666667	NaN	\\
20.23333333	NaN	\\
20.24	226.4105642	\\
20.24666667	NaN	\\
20.25333333	NaN	\\
20.26	169.8500769	\\
20.26666667	NaN	\\
20.27333333	254.2007645	\\
20.28	237.7922162	\\
20.28666667	NaN	\\
20.29333333	NaN	\\
20.3	NaN	\\
20.30666667	NaN	\\
20.31333333	228.7817417	\\
20.32	NaN	\\
20.32666667	251.5766614	\\
20.33333333	229.3508243	\\
20.34	NaN	\\
20.34666667	315.2190655	\\
20.35333333	213.2268173	\\
20.36	NaN	\\
20.36666667	NaN	\\
20.37333333	NaN	\\
20.38	NaN	\\
20.38666667	247.6563146	\\
20.39333333	NaN	\\
20.4	230.8051465	\\
20.40666667	NaN	\\
20.41333333	220.9726638	\\
20.42	NaN	\\
20.42666667	206.3662104	\\
20.43333333	NaN	\\
20.44	220.4351969	\\
20.44666667	NaN	\\
20.45333333	NaN	\\
20.46	NaN	\\
20.46666667	237.3179807	\\
20.47333333	NaN	\\
20.48	NaN	\\
20.48666667	NaN	\\
20.49333333	NaN	\\
20.5	230.3625267	\\
20.50666667	NaN	\\
20.51333333	NaN	\\
20.52	NaN	\\
20.52666667	229.1611301	\\
20.53333333	NaN	\\
20.54	NaN	\\
20.54666667	229.9199069	\\
20.55333333	NaN	\\
20.56	NaN	\\
20.56666667	207.1249872	\\
20.57333333	NaN	\\
20.58	253.5368348	\\
20.58666667	209.6226275	\\
20.59333333	NaN	\\
20.6	398.0521995	\\
20.60666667	226.6318741	\\
20.61333333	372.4118668	\\
20.62	261.7569168	\\
20.62666667	NaN	\\
20.63333333	NaN	\\
20.64	NaN	\\
20.64666667	NaN	\\
20.65333333	263.2744704	\\
20.66	283.2239771	\\
20.66666667	NaN	\\
20.67333333	236.7172824	\\
20.68	270.3247715	\\
20.68666667	250.0274921	\\
20.69333333	NaN	\\
20.7	NaN	\\
20.70666667	214.3333668	\\
20.71333333	219.6131887	\\
20.72	241.1750961	\\
20.72666667	255.3705454	\\
20.73333333	292.2660673	\\
20.74	NaN	\\
20.74666667	243.3565794	\\
20.75333333	NaN	\\
20.76	NaN	\\
20.76666667	231.1213035	\\
20.77333333	NaN	\\
20.78	258.0262642	\\
20.78666667	NaN	\\
20.79333333	NaN	\\
20.8	NaN	\\
20.80666667	NaN	\\
20.81333333	NaN	\\
20.82	180.0303323	\\
20.82666667	217.8743252	\\
20.83333333	252.4302853	\\
20.84	253.8846075	\\
20.84666667	NaN	\\
20.85333333	NaN	\\
20.86	170.7037008	\\
20.86666667	241.080249	\\
20.87333333	227.4222666	\\
20.88	220.7513539	\\
20.88666667	415.0298304	\\
20.89333333	273.7392671	\\
20.9	NaN	\\
20.90666667	193.4670048	\\
20.91333333	NaN	\\
20.92	238.6458401	\\
20.92666667	292.4241458	\\
20.93333333	NaN	\\
20.94	212.5312719	\\
20.94666667	NaN	\\
20.95333333	332.5128534	\\
20.96	NaN	\\
20.96666667	257.7101072	\\
20.97333333	NaN	\\
20.98	194.8580956	\\
20.98666667	NaN	\\
20.99333333	212.4048091	\\
21	266.7205817	\\
21.00666667	NaN	\\
21.01333333	169.9133083	\\
21.02	179.2399398	\\
21.02666667	257.8998014	\\
21.03333333	218.8227962	\\
21.04	NaN	\\
21.04666667	NaN	\\
21.05333333	NaN	\\
21.06	NaN	\\
21.06666667	257.6468758	\\
21.07333333	264.3177885	\\
21.08	238.6458401	\\
21.08666667	236.6224353	\\
21.09333333	225.9995601	\\
21.1	NaN	\\
21.10666667	229.6353656	\\
21.11333333	NaN	\\
21.12	235.073266	\\
21.12666667	322.1745195	\\
21.13333333	NaN	\\
21.14	NaN	\\
21.14666667	NaN	\\
21.15333333	257.520413	\\
21.16	NaN	\\
21.16666667	NaN	\\
21.17333333	330.4262172	\\
21.18	NaN	\\
21.18666667	NaN	\\
21.19333333	233.7137909	\\
21.2	211.8673422	\\
21.20666667	NaN	\\
21.21333333	NaN	\\
21.22	NaN	\\
21.22666667	NaN	\\
21.23333333	NaN	\\
21.24	279.6197873	\\
21.24666667	224.1342338	\\
21.25333333	277.4699197	\\
21.26	269.7556889	\\
21.26666667	236.5275882	\\
21.27333333	240.0685466	\\
21.28	245.4748313	\\
21.28666667	222.4586017	\\
21.29333333	249.1738682	\\
21.3	256.2874007	\\
21.30666667	266.1514991	\\
21.31333333	NaN	\\
21.32	278.1022337	\\
21.32666667	NaN	\\
21.33333333	NaN	\\
21.34	263.3693175	\\
21.34666667	238.2980674	\\
21.35333333	NaN	\\
21.36	194.7316328	\\
21.36666667	NaN	\\
21.37333333	NaN	\\
21.38	NaN	\\
21.38666667	199.6004506	\\
21.39333333	NaN	\\
21.4	NaN	\\
21.40666667	NaN	\\
21.41333333	NaN	\\
21.42	249.0157897	\\
21.42666667	230.014754	\\
21.43333333	242.8191125	\\
21.44	279.9359443	\\
21.44666667	NaN	\\
21.45333333	NaN	\\
21.46	251.3237358	\\
21.46666667	242.5029555	\\
21.47333333	232.9866298	\\
21.48	96.4068058	\\
21.48666667	195.2690997	\\
21.49333333	221.2255894	\\
21.5	NaN	\\
21.50666667	NaN	\\
21.51333333	285.1841505	\\
21.52	NaN	\\
21.52666667	133.5236376	\\
21.53333333	NaN	\\
21.54	268.4278295	\\
21.54666667	NaN	\\
21.55333333	NaN	\\
21.56	221.9527505	\\
21.56666667	262.9266977	\\
21.57333333	251.7979713	\\
21.58	NaN	\\
21.58666667	NaN	\\
21.59333333	197.7983557	\\
21.6	NaN	\\
21.60666667	225.1775519	\\
21.61333333	NaN	\\
21.62	234.2512578	\\
21.62666667	236.1481998	\\
21.63333333	NaN	\\
21.64	NaN	\\
21.64666667	202.7304049	\\
21.65333333	95.4899505	\\
21.66	NaN	\\
21.66666667	194.1625502	\\
21.67333333	275.0987422	\\
21.68	237.2231336	\\
21.68666667	NaN	\\
21.69333333	NaN	\\
21.7	241.3331746	\\
21.70666667	230.4889895	\\
21.71333333	271.5893995	\\
21.72	253.6316819	\\
21.72666667	NaN	\\
21.73333333	NaN	\\
21.74	276.4582173	\\
21.74666667	NaN	\\
21.75333333	223.7548454	\\
21.76	NaN	\\
21.76666667	NaN	\\
21.77333333	380.9481058	\\
21.78	231.4058448	\\
21.78666667	NaN	\\
21.79333333	NaN	\\
21.8	183.8242163	\\
21.80666667	NaN	\\
21.81333333	NaN	\\
21.82	235.0100346	\\
21.82666667	NaN	\\
21.83333333	247.403389	\\
21.84	225.9363287	\\
21.84666667	NaN	\\
21.85333333	230.8367622	\\
21.86	NaN	\\
21.86666667	263.0847762	\\
21.87333333	230.2676796	\\
21.88	NaN	\\
21.88666667	NaN	\\
21.89333333	NaN	\\
21.9	NaN	\\
21.90666667	NaN	\\
21.91333333	NaN	\\
21.92	NaN	\\
21.92666667	197.1660417	\\
21.93333333	31.9107778	\\
21.94	275.1935893	\\
21.94666667	NaN	\\
21.95333333	NaN	\\
21.96	387.144783	\\
21.96666667	460.5248227	\\
21.97333333	NaN	\\
21.98	NaN	\\
21.98666667	205.5758179	\\
21.99333333	NaN	\\
22	NaN	\\
22.00666667	245.9806825	\\
22.01333333	269.1233749	\\
22.02	NaN	\\
22.02666667	NaN	\\
22.03333333	NaN	\\
22.04	232.6072414	\\
22.04666667	NaN	\\
22.05333333	NaN	\\
22.06	NaN	\\
22.06666667	118.8223371	\\
22.07333333	NaN	\\
22.08	246.6762279	\\
22.08666667	NaN	\\
22.09333333	205.2596609	\\
22.1	223.0276843	\\
22.10666667	NaN	\\
22.11333333	NaN	\\
22.12	242.9455753	\\
22.12666667	238.6458401	\\
22.13333333	204.1847271	\\
22.14	231.8800803	\\
22.14666667	NaN	\\
22.15333333	230.8683779	\\
22.16	NaN	\\
22.16666667	217.2420112	\\
22.17333333	254.8646942	\\
22.18	NaN	\\
22.18666667	NaN	\\
22.19333333	252.6832109	\\
22.2	203.9950329	\\
22.20666667	159.7330529	\\
22.21333333	225.4304775	\\
22.22	251.7663556	\\
22.22666667	276.0155975	\\
22.23333333	NaN	\\
22.24	NaN	\\
22.24666667	275.3832835	\\
22.25333333	254.7382314	\\
22.26	274.7193538	\\
22.26666667	NaN	\\
22.27333333	NaN	\\
22.28	NaN	\\
22.28666667	NaN	\\
22.29333333	258.0578799	\\
22.3	229.5405185	\\
22.30666667	233.3976339	\\
22.31333333	NaN	\\
22.32	273.1385688	\\
22.32666667	254.2639959	\\
22.33333333	253.5052191	\\
22.34	209.4329333	\\
22.34666667	186.5431665	\\
22.35333333	239.8472367	\\
22.36	NaN	\\
22.36666667	NaN	\\
22.37333333	NaN	\\
22.38	212.2467306	\\
22.38666667	235.0100346	\\
22.39333333	221.8895191	\\
22.4	259.6702806	\\
22.40666667	NaN	\\
22.41333333	NaN	\\
22.42	NaN	\\
22.42666667	214.4914453	\\
22.43333333	264.3177885	\\
22.44	180.2832579	\\
22.44666667	235.5791172	\\
22.45333333	219.5183416	\\
22.46	NaN	\\
22.46666667	239.6891582	\\
22.47333333	248.4467071	\\
22.48	263.8751687	\\
22.48666667	252.2089754	\\
22.49333333	NaN	\\
22.5	NaN	\\
22.50666667	264.2861728	\\
22.51333333	269.4079162	\\
22.52	NaN	\\
22.52666667	209.780706	\\
22.53333333	NaN	\\
22.54	NaN	\\
22.54666667	NaN	\\
22.55333333	NaN	\\
22.56	NaN	\\
22.56666667	NaN	\\
22.57333333	189.4201952	\\
22.58	NaN	\\
22.58666667	186.3218566	\\
22.59333333	NaN	\\
22.6	254.3904587	\\
22.60666667	213.258433	\\
22.61333333	NaN	\\
22.62	237.4760592	\\
22.62666667	283.2872085	\\
22.63333333	169.944924	\\
22.64	NaN	\\
22.64666667	NaN	\\
22.65333333	409.0544631	\\
22.66	NaN	\\
22.66666667	NaN	\\
22.67333333	NaN	\\
22.68	NaN	\\
22.68666667	NaN	\\
22.69333333	NaN	\\
22.7	NaN	\\
22.70666667	218.5066392	\\
22.71333333	184.8675344	\\
22.72	251.1024259	\\
22.72666667	228.7185103	\\
22.73333333	NaN	\\
22.74	NaN	\\
22.74666667	NaN	\\
22.75333333	233.7454066	\\
22.76	NaN	\\
22.76666667	214.9024494	\\
22.77333333	NaN	\\
22.78	204.4692684	\\
22.78666667	NaN	\\
22.79333333	NaN	\\
22.8	NaN	\\
22.80666667	NaN	\\
22.81333333	NaN	\\
22.82	NaN	\\
22.82666667	221.0042795	\\
22.83333333	243.9572777	\\
22.84	243.0720381	\\
22.84666667	247.9092402	\\
22.85333333	121.572903	\\
22.86	191.127443	\\
22.86666667	235.6739643	\\
22.87333333	NaN	\\
22.88	NaN	\\
22.88666667	99.7264543	\\
22.89333333	237.9819104	\\
22.9	251.3869672	\\
22.90666667	238.1083732	\\
22.91333333	219.265416	\\
22.92	NaN	\\
22.92666667	234.6306462	\\
22.93333333	229.1295144	\\
22.94	NaN	\\
22.94666667	281.5799607	\\
22.95333333	226.6002584	\\
22.96	242.7874968	\\
22.96666667	NaN	\\
22.97333333	164.9496434	\\
22.98	196.3124178	\\
22.98666667	224.1658495	\\
22.99333333	246.9607692	\\
23	NaN	\\
23.00666667	268.4910609	\\
23.01333333	NaN	\\
23.02	141.806951	\\
23.02666667	162.8946229	\\
23.03333333	207.6940698	\\
23.04	295.0798646	\\
23.04666667	240.1001623	\\
23.05333333	245.6329098	\\
23.06	204.6589626	\\
23.06666667	234.3777206	\\
23.07333333	NaN	\\
23.08	264.3177885	\\
23.08666667	NaN	\\
23.09333333	203.2362561	\\
23.1	187.0806334	\\
23.10666667	NaN	\\
23.11333333	NaN	\\
23.12	208.6741565	\\
23.12666667	259.3541236	\\
23.13333333	NaN	\\
23.14	NaN	\\
23.14666667	338.4882207	\\
23.15333333	352.7152857	\\
23.16	199.1894465	\\
23.16666667	230.2676796	\\
23.17333333	233.6821752	\\
23.18	NaN	\\
23.18666667	NaN	\\
23.19333333	176.6474524	\\
23.2	196.0911079	\\
23.20666667	NaN	\\
23.21333333	NaN	\\
23.22	123.6595392	\\
23.22666667	NaN	\\
23.23333333	213.890747	\\
23.24	NaN	\\
23.24666667	NaN	\\
23.25333333	375.9844409	\\
23.26	NaN	\\
23.26666667	NaN	\\
23.27333333	123.6279235	\\
23.28	NaN	\\
23.28666667	NaN	\\
23.29333333	206.6507517	\\
23.3	230.2676796	\\
23.30666667	NaN	\\
23.31333333	NaN	\\
23.32	NaN	\\
23.32666667	242.4713398	\\
23.33333333	223.6599983	\\
23.34	227.8965021	\\
23.34666667	223.8813082	\\
23.35333333	226.4421799	\\
23.36	220.1506556	\\
23.36666667	239.6259268	\\
23.37333333	NaN	\\
23.38	251.3553515	\\
23.38666667	277.7860767	\\
23.39333333	NaN	\\
23.4	255.2440826	\\
23.40666667	254.7382314	\\
23.41333333	219.0441061	\\
23.42	254.8646942	\\
23.42666667	NaN	\\
23.43333333	293.0248441	\\
23.44	241.3331746	\\
23.44666667	274.4031968	\\
23.45333333	NaN	\\
23.46	NaN	\\
23.46666667	NaN	\\
23.47333333	243.7359678	\\
23.48	NaN	\\
23.48666667	NaN	\\
23.49333333	233.8718694	\\
23.5	236.7488981	\\
23.50666667	233.2079397	\\
23.51333333	251.4501986	\\
23.52	231.4374605	\\
23.52666667	217.7162467	\\
23.53333333	NaN	\\
23.54	NaN	\\
23.54666667	238.5193773	\\
23.55333333	274.4664282	\\
23.56	NaN	\\
23.56666667	254.1375331	\\
23.57333333	242.0919514	\\
23.58	NaN	\\
23.58666667	157.1721812	\\
23.59333333	215.2818378	\\
23.6	NaN	\\
23.60666667	206.7139831	\\
23.61333333	219.3918788	\\
23.62	274.4031968	\\
23.62666667	246.2336081	\\
23.63333333	211.2982596	\\
23.64	237.5076749	\\
23.64666667	248.0989344	\\
23.65333333	254.358843	\\
23.66	246.6446122	\\
23.66666667	257.0777932	\\
23.67333333	237.6657534	\\
23.68	223.2806099	\\
23.68666667	222.8379901	\\
23.69333333	234.0299479	\\
23.7	NaN	\\
23.70666667	343.515117	\\
23.71333333	288.8831874	\\
23.72	230.1412168	\\
23.72666667	264.8552554	\\
23.73333333	232.860167	\\
23.74	218.0324037	\\
23.74666667	212.4996562	\\
23.75333333	225.3040147	\\
23.76	NaN	\\
23.76666667	354.4225335	\\
23.77333333	NaN	\\
23.78	216.0089989	\\
23.78666667	260.1761318	\\
23.79333333	NaN	\\
23.8	262.5156936	\\
23.80666667	227.5487294	\\
23.81333333	NaN	\\
23.82	238.4245302	\\
23.82666667	238.9619971	\\
23.83333333	240.5743978	\\
23.84	266.8154288	\\
23.84666667	NaN	\\
23.85333333	202.4142479	\\
23.86	200.2011489	\\
23.86666667	186.9225549	\\
23.87333333	NaN	\\
23.88	NaN	\\
23.88666667	NaN	\\
23.89333333	149.6160289	\\
23.9	235.70558	\\
23.90666667	NaN	\\
23.91333333	NaN	\\
23.92	NaN	\\
23.92666667	NaN	\\
23.93333333	NaN	\\
23.94	NaN	\\
23.94666667	192.4236867	\\
23.95333333	NaN	\\
23.96	NaN	\\
23.96666667	338.4882207	\\
23.97333333	149.6792603	\\
23.98	NaN	\\
23.98666667	NaN	\\
23.99333333	262.5473093	\\
24	NaN	\\
24.00666667	213.0055074	\\
24.01333333	NaN	\\
24.02	208.4528466	\\
24.02666667	268.5542923	\\
24.03333333	NaN	\\
24.04	253.1258307	\\
24.04666667	NaN	\\
24.05333333	165.1709533	\\
24.06	204.8170411	\\
24.06666667	NaN	\\
24.07333333	179.5244811	\\
24.08	187.0490177	\\
24.08666667	210.6343299	\\
24.09333333	187.0806334	\\
24.1	211.9621893	\\
24.10666667	204.8170411	\\
24.11333333	NaN	\\
24.12	244.3682818	\\
24.12666667	229.6669813	\\
24.13333333	202.5723264	\\
24.14	NaN	\\
24.14666667	NaN	\\
24.15333333	239.3097698	\\
24.16	NaN	\\
24.16666667	181.2317289	\\
24.17333333	NaN	\\
24.18	184.7410716	\\
24.18666667	241.3331746	\\
24.19333333	NaN	\\
24.2	NaN	\\
24.20666667	207.6940698	\\
24.21333333	213.890747	\\
24.22	219.1389532	\\
24.22666667	NaN	\\
24.23333333	250.3120334	\\
24.24	218.6647177	\\
24.24666667	251.5450457	\\
24.25333333	417.9384748	\\
24.26	231.7536175	\\
24.26666667	NaN	\\
24.27333333	NaN	\\
24.28	NaN	\\
24.28666667	NaN	\\
24.29333333	NaN	\\
24.3	164.1908666	\\
24.30666667	NaN	\\
24.31333333	NaN	\\
24.32	256.3506321	\\
24.32666667	187.2703276	\\
24.33333333	213.6694371	\\
24.34	NaN	\\
24.34666667	NaN	\\
24.35333333	326.4742547	\\
24.36	200.2011489	\\
24.36666667	217.0839327	\\
24.37333333	239.4046169	\\
24.38	NaN	\\
24.38666667	272.7275647	\\
24.39333333	NaN	\\
24.4	185.6895426	\\
24.40666667	NaN	\\
24.41333333	217.2103955	\\
24.42	243.0088067	\\
24.42666667	241.8390258	\\
24.43333333	NaN	\\
24.44	248.8577112	\\
24.44666667	NaN	\\
24.45333333	196.9447318	\\
24.46	242.2816456	\\
24.46666667	NaN	\\
24.47333333	232.1013902	\\
24.48	242.977191	\\
24.48666667	251.6082771	\\
24.49333333	231.8800803	\\
24.5	233.8718694	\\
24.50666667	245.8858354	\\
24.51333333	246.0439139	\\
24.52	236.9069766	\\
24.52666667	264.5707141	\\
24.53333333	250.8495003	\\
24.54	235.8320428	\\
24.54666667	224.3555437	\\
24.55333333	234.9468032	\\
24.56	233.2395554	\\
24.56666667	232.227853	\\
24.57333333	NaN	\\
24.58	201.4341612	\\
24.58666667	228.4023533	\\
24.59333333	NaN	\\
24.6	221.4152836	\\
24.60666667	186.701245	\\
24.61333333	NaN	\\
24.62	NaN	\\
24.62666667	143.8935872	\\
24.63333333	226.1576386	\\
24.64	NaN	\\
24.64666667	434.9161057	\\
24.65333333	240.7324763	\\
24.66	NaN	\\
24.66666667	167.4472837	\\
24.67333333	450.2813359	\\
24.68	NaN	\\
24.68666667	NaN	\\
24.69333333	265.6456479	\\
24.7	182.1169685	\\
24.70666667	NaN	\\
24.71333333	NaN	\\
24.72	257.5836444	\\
24.72666667	NaN	\\
24.73333333	NaN	\\
24.74	NaN	\\
24.74666667	NaN	\\
24.75333333	236.0849684	\\
24.76	NaN	\\
24.76666667	262.7370035	\\
24.77333333	NaN	\\
24.78	239.7840053	\\
24.78666667	253.3471406	\\
24.79333333	260.1129004	\\
24.8	260.2077475	\\
24.80666667	273.2018002	\\
24.81333333	NaN	\\
24.82	119.4230354	\\
24.82666667	246.6762279	\\
24.83333333	NaN	\\
24.84	210.6027142	\\
24.84666667	197.7035086	\\
24.85333333	244.4631289	\\
24.86	NaN	\\
24.86666667	248.1937815	\\
24.87333333	233.9351008	\\
24.88	NaN	\\
24.88666667	NaN	\\
24.89333333	251.3869672	\\
24.9	NaN	\\
24.90666667	NaN	\\
24.91333333	195.7117195	\\
24.92	265.5508008	\\
24.92666667	304.2484176	\\
24.93333333	NaN	\\
24.94	231.0580721	\\
24.94666667	234.7887247	\\
24.95333333	230.8367622	\\
24.96	238.8039186	\\
24.96666667	NaN	\\
24.97333333	271.2416268	\\
24.98	NaN	\\
24.98666667	94.7944051	\\
24.99333333	NaN	\\
25	NaN	\\
25.00666667	NaN	\\
25.01333333	NaN	\\
25.02	238.4561459	\\
25.02666667	NaN	\\
25.03333333	196.7866533	\\
25.04	198.4939011	\\
25.04666667	NaN	\\
25.05333333	226.6634898	\\
25.06	NaN	\\
25.06666667	NaN	\\
25.07333333	NaN	\\
25.08	242.5661869	\\
25.08666667	209.1800077	\\
25.09333333	252.5567481	\\
25.1	NaN	\\
25.10666667	218.949259	\\
25.11333333	NaN	\\
25.12	263.843553	\\
25.12666667	225.1775519	\\
25.13333333	NaN	\\
25.14	232.3227001	\\
25.14666667	NaN	\\
25.15333333	224.7981635	\\
25.16	201.8135496	\\
25.16666667	NaN	\\
25.17333333	326.5691018	\\
25.18	208.2315367	\\
25.18666667	240.7008606	\\
25.19333333	209.9704002	\\
25.2	NaN	\\
25.20666667	NaN	\\
25.21333333	209.7490903	\\
25.22	264.2545571	\\
25.22666667	NaN	\\
25.23333333	NaN	\\
25.24	NaN	\\
25.24666667	NaN	\\
25.25333333	189.3885795	\\
25.26	197.5454301	\\
25.26666667	205.670665	\\
25.27333333	256.0660908	\\
25.28	200.0114547	\\
25.28666667	NaN	\\
25.29333333	243.0088067	\\
25.3	NaN	\\
25.30666667	NaN	\\
25.31333333	341.0490924	\\
25.32	NaN	\\
25.32666667	221.3836679	\\
25.33333333	197.8615871	\\
25.34	224.2606966	\\
25.34666667	NaN	\\
25.35333333	233.492481	\\
25.36	247.6563146	\\
25.36666667	NaN	\\
25.37333333	238.8987657	\\
25.38	238.2980674	\\
25.38666667	243.4830422	\\
25.39333333	256.1609379	\\
25.4	262.2311523	\\
25.40666667	241.3331746	\\
25.41333333	212.6577347	\\
25.42	218.0956351	\\
25.42666667	236.3062783	\\
25.43333333	250.1855706	\\
25.44	243.7991992	\\
25.44666667	229.8882912	\\
25.45333333	243.0720381	\\
25.46	269.2498377	\\
25.46666667	NaN	\\
25.47333333	373.7397262	\\
25.48	251.7347399	\\
25.48666667	318.5703297	\\
25.49333333	NaN	\\
25.5	249.5216409	\\
25.50666667	NaN	\\
25.51333333	120.5612006	\\
25.52	132.8280922	\\
25.52666667	253.8529918	\\
25.53333333	234.8519561	\\
25.54	263.7487059	\\
25.54666667	NaN	\\
25.55333333	NaN	\\
25.56	240.2898565	\\
25.56666667	NaN	\\
25.57333333	NaN	\\
25.58	123.8492334	\\
25.58666667	181.8640429	\\
25.59333333	142.9135005	\\
25.6	144.4626698	\\
25.60666667	NaN	\\
25.61333333	208.6425408	\\
25.62	226.6951055	\\
25.62666667	217.9375566	\\
25.63333333	NaN	\\
25.64	NaN	\\
25.64666667	NaN	\\
25.65333333	NaN	\\
25.66	NaN	\\
25.66666667	NaN	\\
25.67333333	NaN	\\
25.68	NaN	\\
25.68666667	190.8429017	\\
25.69333333	252.5251324	\\
25.7	190.178972	\\
25.70666667	224.9878577	\\
25.71333333	212.6893504	\\
25.72	257.6152601	\\
25.72666667	NaN	\\
25.73333333	235.4526544	\\
25.74	235.9585056	\\
25.74666667	NaN	\\
25.75333333	236.5275882	\\
25.76	NaN	\\
25.76666667	NaN	\\
25.77333333	NaN	\\
25.78	NaN	\\
25.78666667	NaN	\\
25.79333333	284.1724481	\\
25.8	NaN	\\
25.80666667	264.6655612	\\
25.81333333	NaN	\\
25.82	NaN	\\
25.82666667	NaN	\\
25.83333333	NaN	\\
25.84	NaN	\\
25.84666667	237.602522	\\
25.85333333	NaN	\\
25.86	234.0615636	\\
25.86666667	230.9316093	\\
25.87333333	NaN	\\
25.88	NaN	\\
25.88666667	236.8753609	\\
25.89333333	216.7993914	\\
25.9	258.7534253	\\
25.90666667	NaN	\\
25.91333333	170.4191595	\\
25.92	235.1681131	\\
25.92666667	NaN	\\
25.93333333	NaN	\\
25.94	NaN	\\
25.94666667	NaN	\\
25.95333333	267.0367387	\\
25.96	224.7349321	\\
25.96666667	229.9831383	\\
25.97333333	182.3066627	\\
25.98	273.5495729	\\
25.98666667	242.1551828	\\
25.99333333	244.7792859	\\
26	259.6070492	\\
26.00666667	243.293348	\\
26.01333333	NaN	\\
26.02	NaN	\\
26.02666667	253.6316819	\\
26.03333333	261.4723755	\\
26.04	245.7277569	\\
26.04666667	NaN	\\
26.05333333	NaN	\\
26.06	226.2524857	\\
26.06666667	245.0322115	\\
26.07333333	218.8227962	\\
26.08	238.9303814	\\
26.08666667	233.2395554	\\
26.09333333	259.9548219	\\
26.1	253.094215	\\
26.10666667	259.7651277	\\
26.11333333	NaN	\\
26.12	NaN	\\
26.12666667	244.6212074	\\
26.13333333	242.8823439	\\
26.14	207.7573012	\\
26.14666667	NaN	\\
26.15333333	NaN	\\
26.16	204.5641155	\\
26.16666667	226.1576386	\\
26.17333333	193.2773106	\\
26.18	315.4403754	\\
26.18666667	288.819956	\\
26.19333333	NaN	\\
26.2	233.2395554	\\
26.20666667	NaN	\\
26.21333333	235.4210387	\\
26.22	NaN	\\
26.22666667	NaN	\\
26.23333333	276.0155975	\\
26.24	NaN	\\
26.24666667	243.9888934	\\
26.25333333	NaN	\\
26.26	198.7468267	\\
26.26666667	249.9958764	\\
26.27333333	NaN	\\
26.28	NaN	\\
26.28666667	255.7499338	\\
26.29333333	475.7319744	\\
26.3	NaN	\\
26.30666667	NaN	\\
26.31333333	NaN	\\
26.32	68.1739857	\\
26.32666667	NaN	\\
26.33333333	388.8520308	\\
26.34	397.4831169	\\
26.34666667	409.2441573	\\
26.35333333	NaN	\\
26.36	295.3327902	\\
26.36666667	287.5237123	\\
26.37333333	253.3787563	\\
26.38	229.6037499	\\
26.38666667	NaN	\\
26.39333333	NaN	\\
26.4	202.4458636	\\
26.40666667	245.6329098	\\
26.41333333	210.096863	\\
26.42	237.1599022	\\
26.42666667	232.6704728	\\
26.43333333	248.9209426	\\
26.44	256.0028594	\\
26.44666667	270.3247715	\\
26.45333333	NaN	\\
26.46	NaN	\\
26.46666667	236.7488981	\\
26.47333333	232.4175472	\\
26.48	226.0311758	\\
26.48666667	261.7569168	\\
26.49333333	238.8987657	\\
26.5	254.042686	\\
26.50666667	221.2255894	\\
26.51333333	NaN	\\
26.52	205.7655121	\\
26.52666667	237.602522	\\
26.53333333	NaN	\\
26.54	191.4436	\\
26.54666667	209.2748548	\\
26.55333333	226.2841014	\\
26.56	264.7604083	\\
26.56666667	NaN	\\
26.57333333	230.7419151	\\
26.58	NaN	\\
26.58666667	214.4282139	\\
26.59333333	250.0907235	\\
26.6	NaN	\\
26.60666667	NaN	\\
26.61333333	148.5094794	\\
26.62	161.2506065	\\
26.62666667	137.9814513	\\
26.63333333	NaN	\\
26.64	NaN	\\
26.64666667	241.3015589	\\
26.65333333	259.101198	\\
26.66	235.4842701	\\
26.66666667	223.375457	\\
26.67333333	213.4797429	\\
26.68	NaN	\\
26.68666667	NaN	\\
26.69333333	NaN	\\
26.7	NaN	\\
26.70666667	NaN	\\
26.71333333	NaN	\\
26.72	237.7922162	\\
26.72666667	257.0145618	\\
26.73333333	216.6413129	\\
26.74	225.7150188	\\
26.74666667	225.3356304	\\
26.75333333	NaN	\\
26.76	NaN	\\
26.76666667	294.0997779	\\
26.77333333	NaN	\\
26.78	NaN	\\
26.78666667	NaN	\\
26.79333333	237.9819104	\\
26.8	243.0088067	\\
26.80666667	NaN	\\
26.81333333	NaN	\\
26.82	NaN	\\
26.82666667	192.8346908	\\
26.83333333	228.4972004	\\
26.84	221.2255894	\\
26.84666667	260.2709789	\\
26.85333333	NaN	\\
26.86	NaN	\\
26.86666667	NaN	\\
26.87333333	NaN	\\
26.88	226.6634898	\\
26.88666667	225.2091676	\\
26.89333333	263.6854745	\\
26.9	260.0180533	\\
26.90666667	199.5056035	\\
26.91333333	NaN	\\
26.92	NaN	\\
26.92666667	236.4643568	\\
26.93333333	234.7887247	\\
26.94	247.7827774	\\
26.94666667	NaN	\\
26.95333333	261.4723755	\\
26.96	268.8388336	\\
26.96666667	262.8002349	\\
26.97333333	281.6748078	\\
26.98	NaN	\\
26.98666667	275.7310562	\\
26.99333333	258.2475741	\\
27	286.0061587	\\
27.00666667	NaN	\\
27.01333333	NaN	\\
27.02	209.2116234	\\
27.02666667	251.2921201	\\
27.03333333	NaN	\\
27.04	NaN	\\
27.04666667	NaN	\\
27.05333333	NaN	\\
27.06	NaN	\\
27.06666667	NaN	\\
27.07333333	NaN	\\
27.08	NaN	\\
27.08666667	NaN	\\
27.09333333	NaN	\\
27.1	NaN	\\
27.10666667	NaN	\\
27.11333333	NaN	\\
27.12	NaN	\\
27.12666667	NaN	\\
27.13333333	267.3528957	\\
27.14	NaN	\\
27.14666667	NaN	\\
27.15333333	NaN	\\
27.16	251.8928184	\\
27.16666667	239.9736995	\\
27.17333333	NaN	\\
27.18	196.6601905	\\
27.18666667	NaN	\\
27.19333333	247.6246989	\\
27.2	NaN	\\
27.20666667	NaN	\\
27.21333333	250.6598061	\\
27.22	NaN	\\
27.22666667	NaN	\\
27.23333333	NaN	\\
27.24	247.1188477	\\
27.24666667	NaN	\\
27.25333333	NaN	\\
27.26	299.3163684	\\
27.26666667	NaN	\\
27.27333333	NaN	\\
27.28	159.7962843	\\
27.28666667	163.4953212	\\
27.29333333	252.3986696	\\
27.3	NaN	\\
27.30666667	238.1083732	\\
27.31333333	NaN	\\
27.32	259.5754335	\\
27.32666667	NaN	\\
27.33333333	227.3906509	\\
27.34	NaN	\\
27.34666667	NaN	\\
27.35333333	NaN	\\
27.36	NaN	\\
27.36666667	NaN	\\
27.37333333	NaN	\\
27.38	NaN	\\
27.38666667	NaN	\\
27.39333333	NaN	\\
27.4	NaN	\\
27.40666667	NaN	\\
27.41333333	478.4825403	\\
27.42	127.4850389	\\
27.42666667	NaN	\\
27.43333333	452.4312035	\\
27.44	215.2502221	\\
27.44666667	209.8123217	\\
27.45333333	207.2198343	\\
27.46	NaN	\\
27.46666667	NaN	\\
27.47333333	NaN	\\
27.48	243.0404224	\\
27.48666667	269.7873046	\\
27.49333333	229.2559772	\\
27.5	NaN	\\
27.50666667	140.8268643	\\
27.51333333	244.9689801	\\
27.52	NaN	\\
27.52666667	165.6135731	\\
27.53333333	NaN	\\
27.54	NaN	\\
27.54666667	110.9816435	\\
27.55333333	258.0578799	\\
27.56	236.6856667	\\
27.56666667	55.3696272	\\
27.57333333	NaN	\\
27.58	NaN	\\
27.58666667	NaN	\\
27.59333333	NaN	\\
27.6	NaN	\\
27.60666667	234.9151875	\\
27.61333333	257.9946485	\\
27.62	277.2802255	\\
27.62666667	378.5453126	\\
27.63333333	352.7469014	\\
27.64	NaN	\\
27.64666667	203.2994875	\\
27.65333333	NaN	\\
27.66	133.0810178	\\
27.66666667	257.7101072	\\
27.67333333	NaN	\\
27.68	274.6245067	\\
27.68666667	278.8610105	\\
27.69333333	298.3678974	\\
27.7	300.3280708	\\
27.70666667	294.8585547	\\
27.71333333	248.2253972	\\
27.72	260.5555202	\\
27.72666667	NaN	\\
27.73333333	253.6949133	\\
27.74	259.9232062	\\
27.74666667	NaN	\\
27.75333333	254.7382314	\\
27.76	NaN	\\
27.76666667	232.9866298	\\
27.77333333	NaN	\\
27.78	NaN	\\
27.78666667	NaN	\\
27.79333333	NaN	\\
27.8	327.8337298	\\
27.80666667	NaN	\\
27.81333333	239.3730012	\\
27.82	247.4666204	\\
27.82666667	NaN	\\
27.83333333	NaN	\\
27.84	252.2089754	\\
27.84666667	NaN	\\
27.85333333	NaN	\\
27.86	NaN	\\
27.86666667	NaN	\\
27.87333333	NaN	\\
27.88	NaN	\\
27.88666667	233.0182455	\\
27.89333333	NaN	\\
27.9	226.2524857	\\
27.90666667	245.822604	\\
27.91333333	NaN	\\
27.92	NaN	\\
27.92666667	NaN	\\
27.93333333	223.5967669	\\
27.94	NaN	\\
27.94666667	NaN	\\
27.95333333	264.8868711	\\
27.96	NaN	\\
27.96666667	NaN	\\
27.97333333	321.1628171	\\
27.98	221.0358952	\\
27.98666667	219.9925771	\\
27.99333333	335.927349	\\
28	244.2102033	\\
28.00666667	227.6435765	\\
28.01333333	205.0067353	\\
28.02	NaN	\\
28.02666667	NaN	\\
28.03333333	238.9619971	\\
28.04	239.2781541	\\
28.04666667	NaN	\\
28.05333333	244.5263603	\\
28.06	204.8802725	\\
28.06666667	221.4468993	\\
28.07333333	NaN	\\
28.08	NaN	\\
28.08666667	236.9069766	\\
28.09333333	231.3426134	\\
28.1	NaN	\\
28.10666667	228.3707376	\\
28.11333333	NaN	\\
28.12	NaN	\\
28.12666667	285.3738447	\\
28.13333333	259.4489707	\\
28.14	309.7179337	\\
28.14666667	NaN	\\
28.15333333	NaN	\\
28.16	248.7944798	\\
28.16666667	NaN	\\
28.17333333	260.3025946	\\
28.18	237.4444435	\\
28.18666667	235.8952742	\\
28.19333333	247.4350047	\\
28.2	NaN	\\
28.20666667	NaN	\\
28.21333333	251.4501986	\\
28.22	228.7817417	\\
28.22666667	238.3612988	\\
28.23333333	236.3062783	\\
28.24	232.860167	\\
28.24666667	255.6550867	\\
28.25333333	NaN	\\
28.26	NaN	\\
28.26666667	202.825252	\\
28.27333333	NaN	\\
28.28	NaN	\\
28.28666667	275.4781306	\\
28.29333333	224.007771	\\
28.3	NaN	\\
28.30666667	241.0486333	\\
28.31333333	NaN	\\
28.32	257.1726403	\\
28.32666667	219.0757218	\\
28.33333333	NaN	\\
28.34	207.4095285	\\
28.34666667	NaN	\\
28.35333333	NaN	\\
28.36	229.5405185	\\
28.36666667	220.8145853	\\
28.37333333	NaN	\\
28.38	242.0603357	\\
28.38666667	212.4680405	\\
28.39333333	243.2301166	\\
28.4	234.1880264	\\
28.40666667	NaN	\\
28.41333333	232.6072414	\\
28.42	NaN	\\
28.42666667	235.3578073	\\
28.43333333	NaN	\\
28.44	139.5622363	\\
28.44666667	254.8014628	\\
28.45333333	80.3776459	\\
28.46	212.0254207	\\
28.46666667	NaN	\\
28.47333333	NaN	\\
28.48	231.8168489	\\
28.48666667	218.949259	\\
28.49333333	NaN	\\
28.5	NaN	\\
28.50666667	230.2044482	\\
28.51333333	259.9548219	\\
28.52	243.4198108	\\
28.52666667	NaN	\\
28.53333333	NaN	\\
28.54	NaN	\\
28.54666667	NaN	\\
28.55333333	187.3967904	\\
28.56	236.4011254	\\
28.56666667	223.691614	\\
28.57333333	NaN	\\
28.58	226.1576386	\\
28.58666667	NaN	\\
28.59333333	NaN	\\
28.6	203.8685701	\\
28.60666667	NaN	\\
28.61333333	NaN	\\
28.62	NaN	\\
28.62666667	299.253137	\\
28.63333333	NaN	\\
28.64	149.4263347	\\
28.64666667	218.6647177	\\
28.65333333	NaN	\\
28.66	NaN	\\
28.66666667	361.6309131	\\
28.67333333	NaN	\\
28.68	NaN	\\
28.68666667	207.9153797	\\
28.69333333	244.0205091	\\
28.7	NaN	\\
28.70666667	214.7759866	\\
28.71333333	195.9962608	\\
28.72	NaN	\\
28.72666667	NaN	\\
28.73333333	NaN	\\
28.74	NaN	\\
28.74666667	NaN	\\
28.75333333	260.9349086	\\
28.76	263.9384001	\\
28.76666667	NaN	\\
28.77333333	298.2730503	\\
28.78	219.1389532	\\
28.78666667	244.0205091	\\
28.79333333	NaN	\\
28.8	254.6117686	\\
28.80666667	248.35186	\\
28.81333333	NaN	\\
28.82	NaN	\\
28.82666667	461.9791449	\\
28.83333333	234.1564107	\\
28.84	NaN	\\
28.84666667	NaN	\\
28.85333333	NaN	\\
28.86	NaN	\\
28.86666667	NaN	\\
28.87333333	NaN	\\
28.88	NaN	\\
28.88666667	NaN	\\
28.89333333	NaN	\\
28.9	243.1352695	\\
28.90666667	235.0416503	\\
28.91333333	255.7815495	\\
28.92	244.3998975	\\
28.92666667	NaN	\\
28.93333333	229.5721342	\\
28.94	231.4690762	\\
28.94666667	222.2056761	\\
28.95333333	NaN	\\
28.96	NaN	\\
28.96666667	245.0638272	\\
28.97333333	240.5111664	\\
28.98	253.0309836	\\
28.98666667	241.0170176	\\
28.99333333	242.8191125	\\
29	223.7864611	\\
29.00666667	NaN	\\
29.01333333	NaN	\\
29.02	NaN	\\
29.02666667	236.3062783	\\
29.03333333	245.6961412	\\
29.04	NaN	\\
29.04666667	NaN	\\
29.05333333	184.5829931	\\
29.06	239.183307	\\
29.06666667	NaN	\\
29.07333333	NaN	\\
29.08	268.3329824	\\
29.08666667	258.1843427	\\
29.09333333	249.7429508	\\
29.1	NaN	\\
29.10666667	NaN	\\
29.11333333	NaN	\\
29.12	NaN	\\
29.12666667	NaN	\\
29.13333333	248.8893269	\\
29.14	231.279382	\\
29.14666667	NaN	\\
29.15333333	230.6154523	\\
29.16	NaN	\\
29.16666667	NaN	\\
29.17333333	251.4185829	\\
29.18	243.3249637	\\
29.18666667	62.7044696	\\
29.19333333	254.8646942	\\
29.2	287.3340181	\\
29.20666667	239.2781541	\\
29.21333333	214.1436726	\\
29.22	230.330911	\\
29.22666667	NaN	\\
29.23333333	NaN	\\
29.24	354.6754591	\\
29.24666667	240.2582408	\\
29.25333333	NaN	\\
29.26	NaN	\\
29.26666667	274.4664282	\\
29.27333333	NaN	\\
29.28	NaN	\\
29.28666667	231.6271547	\\
29.29333333	NaN	\\
29.3	NaN	\\
29.30666667	NaN	\\
29.31333333	NaN	\\
29.32	241.9971043	\\
29.32666667	NaN	\\
29.33333333	211.993805	\\
29.34	219.7080358	\\
29.34666667	200.3276117	\\
29.35333333	244.0205091	\\
29.36	NaN	\\
29.36666667	226.9164154	\\
29.37333333	271.0835483	\\
29.38	NaN	\\
29.38666667	NaN	\\
29.39333333	NaN	\\
29.4	239.7207739	\\
29.40666667	234.1880264	\\
29.41333333	223.2489942	\\
29.42	322.9016806	\\
29.42666667	NaN	\\
29.43333333	NaN	\\
29.44	NaN	\\
29.44666667	NaN	\\
29.45333333	262.2943837	\\
29.46	274.3083497	\\
29.46666667	260.5239045	\\
29.47333333	NaN	\\
29.48	207.883764	\\
29.48666667	NaN	\\
29.49333333	NaN	\\
29.5	301.0552319	\\
29.50666667	NaN	\\
29.51333333	196.6601905	\\
29.52	NaN	\\
29.52666667	NaN	\\
29.53333333	314.0809003	\\
29.54	NaN	\\
29.54666667	225.9363287	\\
29.55333333	200.4224588	\\
29.56	NaN	\\
29.56666667	217.1471641	\\
29.57333333	256.571942	\\
29.58	264.3494042	\\
29.58666667	245.8858354	\\
29.59333333	248.984174	\\
29.6	264.7287926	\\
29.60666667	NaN	\\
29.61333333	NaN	\\
29.62	245.0322115	\\
29.62666667	213.1319702	\\
29.63333333	157.930958	\\
29.64	NaN	\\
29.64666667	NaN	\\
29.65333333	98.2721321	\\
29.66	NaN	\\
29.66666667	271.6526309	\\
29.67333333	227.5487294	\\
29.68	NaN	\\
29.68666667	NaN	\\
29.69333333	274.3715811	\\
29.7	261.2194499	\\
29.70666667	207.4411442	\\
29.71333333	NaN	\\
29.72	194.7316328	\\
29.72666667	167.7950564	\\
29.73333333	NaN	\\
29.74	NaN	\\
29.74666667	NaN	\\
29.75333333	NaN	\\
29.76	143.2612732	\\
29.76666667	NaN	\\
29.77333333	171.1463206	\\
29.78	NaN	\\
29.78666667	230.0463697	\\
29.79333333	263.4325489	\\
29.8	NaN	\\
29.80666667	NaN	\\
29.81333333	NaN	\\
29.82	NaN	\\
29.82666667	100.3587683	\\
29.83333333	NaN	\\
29.84	NaN	\\
29.84666667	200.3276117	\\
29.85333333	NaN	\\
29.86	NaN	\\
29.86666667	NaN	\\
29.87333333	NaN	\\
29.88	266.1514991	\\
29.88666667	247.719546	\\
29.89333333	NaN	\\
29.9	238.6142244	\\
29.90666667	129.792985	\\
29.91333333	226.6318741	\\
29.92	NaN	\\
29.92666667	NaN	\\
29.93333333	NaN	\\
29.94	NaN	\\
29.94666667	NaN	\\
29.95333333	NaN	\\
29.96	230.2676796	\\
29.96666667	83.0333647	\\
29.97333333	227.9281178	\\
29.98	282.5916631	\\
29.98666667	215.6296105	\\
29.99333333	242.661034	\\
30	243.3565794	\\
};



\addplot+[mark=none,color=red,line width=1] 
table[row sep=crcr]{%
0	221.8262877	\\
0.006666667	222.0792133	\\
0.013333333	222.221484	\\
0.02	222.0950212	\\
0.026666667	222.3795625	\\
0.033333333	222.0159819	\\
0.04	222.7905666	\\
0.046666667	225.4937089	\\
0.053333333	224.9878577	\\
0.06	225.4304775	\\
0.066666667	225.4304775	\\
0.073333333	225.4304775	\\
0.08	225.4304775	\\
0.086666667	227.5487294	\\
0.093333333	227.5487294	\\
0.1	227.5487294	\\
0.106666667	227.5487294	\\
0.113333333	228.8133574	\\
0.12	227.8332707	\\
0.126666667	229.2875929	\\
0.133333333	230.2202561	\\
0.14	233.5240967	\\
0.146666667	236.7172824	\\
0.153333333	239.1516913	\\
0.16	241.4596374	\\
0.166666667	241.4596374	\\
0.173333333	239.1516913	\\
0.18	234.124795	\\
0.186666667	232.54401	\\
0.193333333	232.54401	\\
0.2	232.3543158	\\
0.206666667	232.1171981	\\
0.213333333	230.0779854	\\
0.22	232.5123943	\\
0.226666667	234.8519561	\\
0.233333333	233.5082889	\\
0.24	233.2079397	\\
0.246666667	235.183921	\\
0.253333333	237.5392906	\\
0.26	237.9819104	\\
0.266666667	238.5826087	\\
0.273333333	237.2231336	\\
0.28	236.2114312	\\
0.286666667	234.6622619	\\
0.293333333	237.1440944	\\
0.3	237.7606005	\\
0.306666667	237.2547493	\\
0.313333333	237.0650551	\\
0.32	236.9385923	\\
0.326666667	236.5275882	\\
0.333333333	233.2395554	\\
0.34	231.3426134	\\
0.346666667	230.0779854	\\
0.353333333	231.1213035	\\
0.36	232.1013902	\\
0.366666667	232.3859315	\\
0.373333333	231.8168489	\\
0.38	231.0580721	\\
0.386666667	230.5206052	\\
0.393333333	230.9948407	\\
0.4	231.1845349	\\
0.406666667	231.0264564	\\
0.413333333	231.5481155	\\
0.42	233.9034851	\\
0.426666667	233.3502104	\\
0.433333333	231.7852332	\\
0.44	231.0896878	\\
0.446666667	232.0697745	\\
0.453333333	230.9316093	\\
0.46	232.0697745	\\
0.466666667	232.6704728	\\
0.473333333	232.4491629	\\
0.48	231.279382	\\
0.486666667	230.7102994	\\
0.493333333	230.963225	\\
0.5	231.7220018	\\
0.506666667	232.4175472	\\
0.513333333	233.2395554	\\
0.52	233.9034851	\\
0.526666667	233.5873281	\\
0.533333333	232.4965865	\\
0.54	232.0697745	\\
0.546666667	232.4175472	\\
0.553333333	231.911696	\\
0.56	232.6704728	\\
0.566666667	233.8402537	\\
0.573333333	235.1048817	\\
0.58	236.021737	\\
0.586666667	235.8004271	\\
0.593333333	235.7371957	\\
0.6	235.2945759	\\
0.606666667	235.0416503	\\
0.613333333	235.7688114	\\
0.62	236.9069766	\\
0.626666667	236.654051	\\
0.633333333	236.6856667	\\
0.64	237.4444435	\\
0.646666667	237.5709063	\\
0.653333333	237.8554476	\\
0.66	238.6300323	\\
0.666666667	238.7090715	\\
0.673333333	240.0369309	\\
0.68	240.4163193	\\
0.686666667	240.7324763	\\
0.693333333	239.9104681	\\
0.7	239.4204248	\\
0.706666667	239.4362326	\\
0.713333333	238.6458401	\\
0.72	239.0884599	\\
0.726666667	239.0884599	\\
0.733333333	238.2664517	\\
0.74	237.8554476	\\
0.746666667	238.1083732	\\
0.753333333	238.6774558	\\
0.76	239.610119	\\
0.766666667	239.9895074	\\
0.773333333	240.3214722	\\
0.78	240.4163193	\\
0.786666667	240.4163193	\\
0.793333333	240.4005115	\\
0.8	240.4795507	\\
0.806666667	239.5626954	\\
0.813333333	238.4561459	\\
0.82	237.8238319	\\
0.826666667	237.6341377	\\
0.833333333	237.7606005	\\
0.84	239.2149227	\\
0.846666667	238.9936128	\\
0.853333333	238.6458401	\\
0.86	238.6458401	\\
0.866666667	238.7723029	\\
0.873333333	238.6458401	\\
0.88	235.9901213	\\
0.886666667	236.2430469	\\
0.893333333	235.3261916	\\
0.9	234.7887247	\\
0.906666667	232.6072414	\\
0.913333333	230.2676796	\\
0.92	231.6113469	\\
0.926666667	234.8519561	\\
0.933333333	238.1874125	\\
0.94	239.4204248	\\
0.946666667	242.5187634	\\
0.953333333	240.4163193	\\
0.96	238.977805	\\
0.966666667	239.9104681	\\
0.973333333	240.9695941	\\
0.98	241.3805982	\\
0.986666667	238.9303814	\\
0.993333333	236.5592039	\\
1	232.6230493	\\
1.006666667	234.0773715	\\
1.013333333	238.4561459	\\
1.02	237.8712555	\\
1.026666667	239.499464	\\
1.033333333	238.7090715	\\
1.04	240.6534371	\\
1.046666667	241.1592883	\\
1.053333333	241.396406	\\
1.06	241.1592883	\\
1.066666667	243.9572777	\\
1.073333333	241.2857511	\\
1.08	240.6692449	\\
1.086666667	240.6692449	\\
1.093333333	240.6692449	\\
1.1	240.6692449	\\
1.106666667	239.815621	\\
1.113333333	241.396406	\\
1.12	240.9854019	\\
1.126666667	241.7916023	\\
1.133333333	240.5743978	\\
1.14	240.0369309	\\
1.146666667	241.1750961	\\
1.153333333	241.0644412	\\
1.16	240.4163193	\\
1.166666667	240.6692449	\\
1.173333333	241.0170176	\\
1.18	240.2266251	\\
1.186666667	240.2266251	\\
1.193333333	240.447935	\\
1.2	240.764092	\\
1.206666667	241.0644412	\\
1.213333333	241.712563	\\
1.22	243.5620815	\\
1.226666667	245.6012941	\\
1.233333333	246.2336081	\\
1.24	247.1188477	\\
1.246666667	245.1586743	\\
1.253333333	247.5298518	\\
1.26	247.5298518	\\
1.266666667	250.564959	\\
1.273333333	248.4150914	\\
1.28	249.5532566	\\
1.286666667	250.9285396	\\
1.293333333	250.564959	\\
1.3	251.7979713	\\
1.306666667	251.1656573	\\
1.313333333	251.7979713	\\
1.32	252.778058	\\
1.326666667	253.094215	\\
1.333333333	254.675	\\
1.34	259.9548219	\\
1.346666667	264.9184868	\\
1.353333333	267.1948172	\\
1.36	269.1549906	\\
1.366666667	270.8622384	\\
1.373333333	275.3832835	\\
1.38	281.5799607	\\
1.386666667	280.9002232	\\
1.393333333	279.7146344	\\
1.4	273.9131535	\\
1.406666667	270.1192695	\\
1.413333333	272.1268664	\\
1.42	273.9763849	\\
1.426666667	275.3832835	\\
1.433333333	274.2293105	\\
1.44	274.1976948	\\
1.446666667	276.2685231	\\
1.453333333	275.3832835	\\
1.46	273.8341142	\\
1.466666667	268.6175237	\\
1.473333333	267.5109742	\\
1.48	267.1948172	\\
1.486666667	265.9301892	\\
1.493333333	265.3294909	\\
1.5	263.2428547	\\
1.506666667	265.5191851	\\
1.513333333	263.3377018	\\
1.52	262.0098424	\\
1.526666667	261.8359561	\\
1.533333333	260.2393632	\\
1.54	259.5438178	\\
1.546666667	258.3424212	\\
1.553333333	252.5251324	\\
1.56	241.5861002	\\
1.566666667	237.1282865	\\
1.573333333	233.0814769	\\
1.58	231.1371114	\\
1.586666667	228.8133574	\\
1.593333333	228.5762397	\\
1.6	229.4140557	\\
1.606666667	230.2044482	\\
1.613333333	231.5006919	\\
1.62	230.3625267	\\
1.626666667	229.8882912	\\
1.633333333	230.7102994	\\
1.64	231.5006919	\\
1.646666667	231.595539	\\
1.653333333	230.7102994	\\
1.66	230.441566	\\
1.666666667	230.0779854	\\
1.673333333	230.014754	\\
1.68	229.698597	\\
1.686666667	229.9199069	\\
1.693333333	230.2202561	\\
1.7	230.0463697	\\
1.706666667	230.1096011	\\
1.713333333	229.698597	\\
1.72	228.3707376	\\
1.726666667	227.7700393	\\
1.733333333	228.2758905	\\
1.74	228.6868946	\\
1.746666667	228.750126	\\
1.753333333	229.6669813	\\
1.76	229.3508243	\\
1.766666667	229.176938	\\
1.773333333	228.544624	\\
1.78	228.7659339	\\
1.786666667	229.4140557	\\
1.793333333	230.014754	\\
1.8	230.7261073	\\
1.806666667	232.1962373	\\
1.813333333	233.176324	\\
1.82	234.0299479	\\
1.826666667	236.021737	\\
1.833333333	236.5750118	\\
1.84	235.500078	\\
1.846666667	239.0252285	\\
1.853333333	242.2500299	\\
1.86	243.1985009	\\
1.866666667	241.9654886	\\
1.873333333	240.2582408	\\
1.88	240.874747	\\
1.886666667	241.2699432	\\
1.893333333	241.6809473	\\
1.9	241.6177159	\\
1.906666667	241.3647903	\\
1.913333333	242.3132613	\\
1.92	242.2500299	\\
1.926666667	242.1867985	\\
1.933333333	242.3132613	\\
1.94	242.3132613	\\
1.946666667	243.5620815	\\
1.953333333	244.557976	\\
1.96	243.1985009	\\
1.966666667	242.2500299	\\
1.973333333	241.6177159	\\
1.98	241.080249	\\
1.986666667	241.9022572	\\
1.993333333	242.661034	\\
2	242.6294183	\\
2.006666667	244.8425173	\\
2.013333333	244.9689801	\\
2.02	244.6370153	\\
2.026666667	244.6528231	\\
2.033333333	244.1785876	\\
2.04	243.7675835	\\
2.046666667	243.5146579	\\
2.053333333	242.9455753	\\
2.06	241.7441787	\\
2.066666667	240.2582408	\\
2.073333333	239.7840053	\\
2.08	239.2149227	\\
2.086666667	238.6458401	\\
2.093333333	237.5709063	\\
2.1	237.9819104	\\
2.106666667	238.9936128	\\
2.113333333	237.8870633	\\
2.12	237.2705572	\\
2.126666667	237.1599022	\\
2.133333333	235.2945759	\\
2.14	234.6938776	\\
2.146666667	234.2828735	\\
2.153333333	233.8718694	\\
2.16	234.0141401	\\
2.166666667	233.6979831	\\
2.173333333	233.6979831	\\
2.18	232.0697745	\\
2.186666667	231.6271547	\\
2.193333333	230.5838366	\\
2.2	230.7102994	\\
2.206666667	229.4456714	\\
2.213333333	228.544624	\\
2.22	227.1377253	\\
2.226666667	225.8414816	\\
2.233333333	226.9796468	\\
2.24	224.9246263	\\
2.246666667	224.0393867	\\
2.253333333	225.6834031	\\
2.26	226.8373762	\\
2.266666667	226.9796468	\\
2.273333333	226.3789485	\\
2.28	226.3947564	\\
2.286666667	225.904713	\\
2.293333333	225.2882069	\\
2.3	224.640085	\\
2.306666667	220.3403498	\\
2.313333333	216.0248068	\\
2.32	216.7045443	\\
2.326666667	208.8638507	\\
2.333333333	206.3345947	\\
2.34	206.4294418	\\
2.346666667	206.8088302	\\
2.353333333	206.8088302	\\
2.36	215.0763358	\\
2.366666667	218.6647177	\\
2.373333333	220.0716164	\\
2.38	223.3122256	\\
2.386666667	222.8379901	\\
2.393333333	224.5926615	\\
2.4	225.8889052	\\
2.406666667	226.2524857	\\
2.413333333	227.2009567	\\
2.42	228.544624	\\
2.426666667	229.1611301	\\
2.433333333	234.3144892	\\
2.44	237.1282865	\\
2.446666667	239.2149227	\\
2.453333333	239.293962	\\
2.46	239.3255777	\\
2.466666667	240.242433	\\
2.473333333	239.8472367	\\
2.48	238.550993	\\
2.486666667	238.6774558	\\
2.493333333	239.7049661	\\
2.5	238.9619971	\\
2.506666667	239.6259268	\\
2.513333333	240.2266251	\\
2.52	240.6692449	\\
2.526666667	241.4280217	\\
2.533333333	240.3530879	\\
2.54	239.4046169	\\
2.546666667	240.2266251	\\
2.553333333	239.8472367	\\
2.56	239.8472367	\\
2.566666667	239.293962	\\
2.573333333	239.8788524	\\
2.58	240.3214722	\\
2.586666667	241.712563	\\
2.593333333	242.5661869	\\
2.6	242.0919514	\\
2.606666667	240.5269743	\\
2.613333333	239.5943111	\\
2.62	240.7166685	\\
2.626666667	239.6891582	\\
2.633333333	237.5392906	\\
2.64	237.2705572	\\
2.646666667	237.8080241	\\
2.653333333	237.286365	\\
2.66	236.1481998	\\
2.666666667	234.6622619	\\
2.673333333	234.2986814	\\
2.68	232.7653199	\\
2.686666667	232.1330059	\\
2.693333333	232.1804295	\\
2.7	231.0422643	\\
2.706666667	230.8525701	\\
2.713333333	224.6242772	\\
2.72	218.2220979	\\
2.726666667	215.2344143	\\
2.733333333	212.942276	\\
2.74	211.5195695	\\
2.746666667	210.5552907	\\
2.753333333	211.361491	\\
2.76	211.2982596	\\
2.766666667	212.8158132	\\
2.773333333	212.7525818	\\
2.78	214.1120569	\\
2.786666667	213.9855941	\\
2.793333333	212.7209661	\\
2.8	214.2385197	\\
2.806666667	211.4879538	\\
2.813333333	206.729791	\\
2.82	206.1923241	\\
2.826666667	208.5635016	\\
2.833333333	213.0371231	\\
2.84	214.3649825	\\
2.846666667	216.2619245	\\
2.853333333	215.7560733	\\
2.86	216.2619245	\\
2.866666667	217.6688232	\\
2.873333333	218.1588665	\\
2.88	216.5148501	\\
2.886666667	216.2935402	\\
2.893333333	217.7794781	\\
2.9	218.8227962	\\
2.906666667	219.0441061	\\
2.913333333	218.9966826	\\
2.92	220.9094324	\\
2.926666667	224.1342338	\\
2.933333333	224.640085	\\
2.94	226.1260229	\\
2.946666667	226.9164154	\\
2.953333333	226.9164154	\\
2.96	228.8765888	\\
2.966666667	229.4140557	\\
2.973333333	229.9199069	\\
2.98	230.3941424	\\
2.986666667	230.6786837	\\
2.993333333	230.9948407	\\
3	230.3941424	\\
3.006666667	230.8051465	\\
3.013333333	230.2992953	\\
3.02	230.4573738	\\
3.026666667	231.0580721	\\
3.033333333	231.8800803	\\
3.04	233.3976339	\\
3.046666667	235.4210387	\\
3.053333333	236.4011254	\\
3.06	236.8437452	\\
3.066666667	237.602522	\\
3.073333333	239.4520405	\\
3.08	243.7675835	\\
3.086666667	245.9174511	\\
3.093333333	249.8061822	\\
3.1	249.8061822	\\
3.106666667	251.9876655	\\
3.113333333	251.9560498	\\
3.12	256.5403263	\\
3.126666667	255.939628	\\
3.133333333	252.5567481	\\
3.14	253.1732543	\\
3.146666667	254.8014628	\\
3.153333333	256.5087106	\\
3.16	260.4132496	\\
3.166666667	261.8201482	\\
3.173333333	262.7053878	\\
3.18	263.2428547	\\
3.186666667	264.6971769	\\
3.193333333	265.3452988	\\
3.2	265.2346438	\\
3.206666667	265.2030281	\\
3.213333333	265.7721107	\\
3.22	265.424338	\\
3.226666667	265.3927223	\\
3.233333333	265.424338	\\
3.24	265.424338	\\
3.246666667	263.9700158	\\
3.253333333	263.1163919	\\
3.26	262.9583134	\\
3.266666667	260.2235554	\\
3.273333333	259.7018963	\\
3.28	246.0439139	\\
3.286666667	243.1352695	\\
3.293333333	237.6657534	\\
3.3	237.5709063	\\
3.306666667	237.2547493	\\
3.313333333	232.9392063	\\
3.32	231.5639233	\\
3.326666667	230.647068	\\
3.333333333	231.4690762	\\
3.34	232.0697745	\\
3.346666667	227.0744939	\\
3.353333333	225.8414816	\\
3.36	226.3157171	\\
3.366666667	227.7384236	\\
3.373333333	227.7384236	\\
3.38	227.6751922	\\
3.386666667	225.8730973	\\
3.393333333	225.5253246	\\
3.4	216.3251559	\\
3.406666667	215.8509204	\\
3.413333333	216.7045443	\\
3.42	217.479129	\\
3.426666667	218.000788	\\
3.433333333	219.0124904	\\
3.44	219.0124904	\\
3.446666667	222.0792133	\\
3.453333333	224.7981635	\\
3.46	224.5452379	\\
3.466666667	224.4503908	\\
3.473333333	223.4070727	\\
3.48	219.2338003	\\
3.486666667	217.052317	\\
3.493333333	216.8784307	\\
3.5	217.9059409	\\
3.506666667	217.368474	\\
3.513333333	218.0640194	\\
3.52	218.316945	\\
3.526666667	219.5973809	\\
3.533333333	219.5973809	\\
3.54	218.8860276	\\
3.546666667	220.6881225	\\
3.553333333	221.1781659	\\
3.56	221.478515	\\
3.566666667	220.6881225	\\
3.573333333	220.9410481	\\
3.58	222.0792133	\\
3.586666667	221.4943229	\\
3.593333333	221.1307423	\\
3.6	221.3204365	\\
3.606666667	221.4468993	\\
3.613333333	221.9527505	\\
3.62	224.2923123	\\
3.626666667	221.9843662	\\
3.633333333	224.956242	\\
3.64	224.8455871	\\
3.646666667	229.0188595	\\
3.653333333	229.0188595	\\
3.66	228.8765888	\\
3.666666667	228.8765888	\\
3.673333333	225.3040147	\\
3.68	224.6084693	\\
3.686666667	221.9843662	\\
3.693333333	229.9673305	\\
3.7	231.5639233	\\
3.706666667	231.8010411	\\
3.713333333	231.1529192	\\
3.72	230.9316093	\\
3.726666667	233.1921319	\\
3.733333333	229.1295144	\\
3.74	231.0580721	\\
3.746666667	229.698597	\\
3.753333333	228.8765888	\\
3.76	223.8813082	\\
3.766666667	222.743143	\\
3.773333333	222.7747587	\\
3.78	223.0909157	\\
3.786666667	223.0909157	\\
3.793333333	222.7115273	\\
3.8	223.1857628	\\
3.806666667	222.7589509	\\
3.813333333	222.6482959	\\
3.82	222.6482959	\\
3.826666667	223.1541471	\\
3.833333333	228.3391219	\\
3.84	223.5335355	\\
3.846666667	226.8057605	\\
3.853333333	225.5253246	\\
3.86	228.9082045	\\
3.866666667	224.7981635	\\
3.873333333	225.4620932	\\
3.88	223.1857628	\\
3.886666667	223.0276843	\\
3.893333333	226.9480311	\\
3.9	227.8648864	\\
3.906666667	228.117812	\\
3.913333333	229.0030516	\\
3.92	227.0903018	\\
3.926666667	222.4586017	\\
3.933333333	221.3362444	\\
3.94	221.0358952	\\
3.946666667	221.7314406	\\
3.953333333	222.9012215	\\
3.96	222.9012215	\\
3.966666667	223.5651512	\\
3.973333333	224.6717007	\\
3.98	230.5838366	\\
3.986666667	233.2395554	\\
3.993333333	234.2196421	\\
4	236.4327411	\\
4.006666667	234.3461049	\\
4.013333333	234.3144892	\\
4.02	232.9550141	\\
4.026666667	232.7653199	\\
4.033333333	232.8443592	\\
4.04	233.7137909	\\
4.046666667	233.7137909	\\
4.053333333	233.7137909	\\
4.06	233.3344025	\\
4.066666667	229.4772871	\\
4.073333333	229.4140557	\\
4.08	227.7700393	\\
4.086666667	230.5522209	\\
4.093333333	231.8168489	\\
4.1	228.8765888	\\
4.106666667	228.5762397	\\
4.113333333	229.3192086	\\
4.12	227.279996	\\
4.126666667	222.7273352	\\
4.133333333	223.4070727	\\
4.14	225.0194734	\\
4.146666667	225.4304775	\\
4.153333333	225.588556	\\
4.16	228.0861963	\\
4.166666667	227.6751922	\\
4.173333333	232.227853	\\
4.18	230.1096011	\\
4.186666667	228.2442748	\\
4.193333333	228.0545806	\\
4.2	229.1927458	\\
4.206666667	227.6910001	\\
4.213333333	225.904713	\\
4.22	227.6119608	\\
4.226666667	227.6119608	\\
4.233333333	227.8648864	\\
4.24	230.2992953	\\
4.246666667	229.7460206	\\
4.253333333	232.4175472	\\
4.26	232.4807786	\\
4.266666667	232.4017394	\\
4.273333333	232.227853	\\
4.28	232.4175472	\\
4.286666667	233.2711711	\\
4.293333333	233.176324	\\
4.3	233.2079397	\\
4.306666667	234.6148384	\\
4.313333333	236.1798155	\\
4.32	236.6698589	\\
4.326666667	237.2073258	\\
4.333333333	237.4128278	\\
4.34	237.9819104	\\
4.346666667	237.9028712	\\
4.353333333	237.6341377	\\
4.36	238.345491	\\
4.366666667	239.4678483	\\
4.373333333	240.5111664	\\
4.38	239.2781541	\\
4.386666667	239.926276	\\
4.393333333	241.2857511	\\
4.4	243.6727364	\\
4.406666667	243.1352695	\\
4.413333333	243.8624306	\\
4.42	243.925662	\\
4.426666667	243.9572777	\\
4.433333333	243.9572777	\\
4.44	244.0205091	\\
4.446666667	243.8308149	\\
4.453333333	242.6294183	\\
4.46	242.0129122	\\
4.466666667	240.9221705	\\
4.473333333	239.2465384	\\
4.48	240.5427821	\\
4.486666667	241.0486333	\\
4.493333333	241.3331746	\\
4.5	242.02872	\\
4.506666667	242.7242654	\\
4.513333333	242.3290692	\\
4.52	241.8390258	\\
4.526666667	241.4438296	\\
4.533333333	240.9221705	\\
4.54	240.9537862	\\
4.546666667	240.3847036	\\
4.553333333	239.5943111	\\
4.56	240.3214722	\\
4.566666667	241.4912531	\\
4.573333333	241.6335238	\\
4.58	241.1118647	\\
4.586666667	240.7166685	\\
4.593333333	240.7324763	\\
4.6	240.3530879	\\
4.606666667	239.7207739	\\
4.613333333	240.55859	\\
4.62	240.8905548	\\
4.626666667	239.815621	\\
4.633333333	239.1516913	\\
4.64	236.8753609	\\
4.646666667	235.3419995	\\
4.653333333	234.5357991	\\
4.66	233.4608653	\\
4.666666667	231.911696	\\
4.673333333	233.1447083	\\
4.68	234.2512578	\\
4.686666667	235.500078	\\
4.693333333	236.5908196	\\
4.7	237.2231336	\\
4.706666667	238.0767575	\\
4.713333333	237.0018237	\\
4.72	236.2904705	\\
4.726666667	236.3062783	\\
4.733333333	235.9268899	\\
4.74	235.2945759	\\
4.746666667	235.5475015	\\
4.753333333	236.2114312	\\
4.76	236.654051	\\
4.766666667	237.4444435	\\
4.773333333	238.6142244	\\
4.78	239.0252285	\\
4.786666667	240.3214722	\\
4.793333333	239.9104681	\\
4.8	238.8039186	\\
4.806666667	238.9619971	\\
4.813333333	238.8039186	\\
4.82	239.6733504	\\
4.826666667	240.2266251	\\
4.833333333	239.7207739	\\
4.84	238.9303814	\\
4.846666667	239.5310797	\\
4.853333333	239.5310797	\\
4.86	239.7207739	\\
4.866666667	239.3097698	\\
4.873333333	240.4953586	\\
4.88	241.5544845	\\
4.886666667	243.4514265	\\
4.893333333	245.4115999	\\
4.9	246.2019924	\\
4.906666667	245.3641764	\\
4.913333333	244.0679327	\\
4.92	242.5345712	\\
4.926666667	243.2301166	\\
4.933333333	244.7792859	\\
4.94	245.2851371	\\
4.946666667	244.984788	\\
4.953333333	244.8583252	\\
4.96	245.7751805	\\
4.966666667	246.2652238	\\
4.973333333	245.7751805	\\
4.98	246.3284552	\\
4.986666667	245.8858354	\\
4.993333333	246.0439139	\\
5	245.1428665	\\
5.006666667	242.9929989	\\
5.013333333	243.2617323	\\
5.02	242.5503791	\\
5.026666667	242.455532	\\
5.033333333	242.0919514	\\
5.04	241.8706415	\\
5.046666667	244.0837405	\\
5.053333333	244.1943955	\\
5.06	244.3998975	\\
5.066666667	245.3799842	\\
5.073333333	245.3799842	\\
5.08	244.6844388	\\
5.086666667	243.3091559	\\
5.093333333	244.0205091	\\
5.1	245.0005958	\\
5.106666667	243.0088067	\\
5.113333333	242.977191	\\
5.12	242.4713398	\\
5.126666667	240.0369309	\\
5.133333333	242.0761436	\\
5.14	242.6926497	\\
5.146666667	242.7874968	\\
5.153333333	243.4514265	\\
5.16	243.1352695	\\
5.166666667	242.5978026	\\
5.173333333	241.8074101	\\
5.18	242.661034	\\
5.186666667	242.1867985	\\
5.193333333	240.9854019	\\
5.2	241.0486333	\\
5.206666667	242.977191	\\
5.213333333	243.4830422	\\
5.22	244.0837405	\\
5.226666667	245.5380627	\\
5.233333333	247.5614675	\\
5.24	248.4467071	\\
5.246666667	248.0673187	\\
5.253333333	247.1820791	\\
5.26	247.5614675	\\
5.266666667	248.0040873	\\
5.273333333	248.1147423	\\
5.28	248.035703	\\
5.286666667	248.6364013	\\
5.293333333	247.197887	\\
5.3	246.9291535	\\
5.306666667	249.1422525	\\
5.313333333	248.6996327	\\
5.32	250.4701119	\\
5.326666667	250.359457	\\
5.333333333	249.6797194	\\
5.34	250.564959	\\
5.346666667	251.5450457	\\
5.353333333	252.5883638	\\
5.36	255.7815495	\\
5.366666667	254.3904587	\\
5.373333333	255.5918553	\\
5.38	256.2874007	\\
5.386666667	254.4536901	\\
5.393333333	254.5485372	\\
5.4	254.469498	\\
5.406666667	254.675	\\
5.413333333	253.8213761	\\
5.42	253.7739526	\\
5.426666667	254.2323802	\\
5.433333333	253.8213761	\\
5.44	252.9993679	\\
5.446666667	251.0075788	\\
5.453333333	249.6797194	\\
5.46	249.0474054	\\
5.466666667	248.8577112	\\
5.473333333	249.2054839	\\
5.48	248.2886286	\\
5.486666667	247.7511617	\\
5.493333333	247.3401576	\\
5.5	247.8776245	\\
5.506666667	247.719546	\\
5.513333333	247.5298518	\\
5.52	247.4982361	\\
5.526666667	247.5614675	\\
5.533333333	247.6879303	\\
5.54	246.9765771	\\
5.546666667	246.6762279	\\
5.553333333	245.506447	\\
5.56	245.0005958	\\
5.566666667	245.19029	\\
5.573333333	244.7476702	\\
5.58	243.7675835	\\
5.586666667	243.293348	\\
5.593333333	240.6060135	\\
5.6	240.3056644	\\
5.606666667	240.1950094	\\
5.613333333	239.5626954	\\
5.62	239.2307306	\\
5.626666667	237.8870633	\\
5.633333333	237.0650551	\\
5.64	236.9069766	\\
5.646666667	236.7488981	\\
5.653333333	236.3695097	\\
5.66	235.70558	\\
5.666666667	236.2114312	\\
5.673333333	236.2746626	\\
5.68	235.8320428	\\
5.686666667	236.5908196	\\
5.693333333	236.0375449	\\
5.7	235.6423486	\\
5.706666667	232.4175472	\\
5.713333333	232.1171981	\\
5.72	231.4690762	\\
5.726666667	230.5838366	\\
5.733333333	228.6236632	\\
5.74	228.3865455	\\
5.746666667	227.8648864	\\
5.753333333	227.7068079	\\
5.76	227.0428782	\\
5.766666667	226.7741448	\\
5.773333333	227.3274195	\\
5.78	227.0428782	\\
5.786666667	227.5171137	\\
5.793333333	227.2641881	\\
5.8	226.7583369	\\
5.806666667	227.3748431	\\
5.813333333	226.4896035	\\
5.82	226.2524857	\\
5.826666667	226.3789485	\\
5.833333333	226.1734465	\\
5.84	225.1143205	\\
5.846666667	226.0785994	\\
5.853333333	226.2524857	\\
5.86	225.7466345	\\
5.866666667	226.2050622	\\
5.873333333	226.1892543	\\
5.88	225.3672461	\\
5.886666667	224.7981635	\\
5.893333333	224.9404342	\\
5.9	224.7349321	\\
5.906666667	223.7232297	\\
5.913333333	223.9129239	\\
5.92	224.640085	\\
5.926666667	225.2407833	\\
5.933333333	225.2882069	\\
5.94	225.7940581	\\
5.946666667	225.7940581	\\
5.953333333	225.8098659	\\
5.96	226.3789485	\\
5.966666667	228.433969	\\
5.973333333	227.801655	\\
5.98	228.3075062	\\
5.986666667	228.3391219	\\
5.993333333	228.3391219	\\
6	228.0229649	\\
6.006666667	228.1494277	\\
6.013333333	227.9281178	\\
6.02	227.8332707	\\
6.026666667	227.8332707	\\
6.033333333	228.4497769	\\
6.04	228.5288161	\\
6.046666667	229.5405185	\\
6.053333333	229.5563264	\\
6.06	229.3508243	\\
6.066666667	229.4140557	\\
6.073333333	230.3941424	\\
6.08	230.3941424	\\
6.086666667	229.7776363	\\
6.093333333	230.3941424	\\
6.1	230.7735308	\\
6.106666667	232.1330059	\\
6.113333333	235.1997288	\\
6.12	237.8554476	\\
6.126666667	238.5351852	\\
6.133333333	238.1874125	\\
6.14	238.4877616	\\
6.146666667	238.550993	\\
6.153333333	237.4128278	\\
6.16	238.550993	\\
6.166666667	238.6458401	\\
6.173333333	239.6891582	\\
6.18	239.9104681	\\
6.186666667	239.8630446	\\
6.193333333	239.1516913	\\
6.2	238.4561459	\\
6.206666667	238.6458401	\\
6.213333333	239.7207739	\\
6.22	240.3530879	\\
6.226666667	240.0369309	\\
6.233333333	239.2623463	\\
6.24	239.183307	\\
6.246666667	238.9936128	\\
6.253333333	239.4678483	\\
6.26	240.3530879	\\
6.266666667	240.1792016	\\
6.273333333	240.9537862	\\
6.28	241.1750961	\\
6.286666667	241.4280217	\\
6.293333333	242.455532	\\
6.3	242.5661869	\\
6.306666667	241.3015589	\\
6.313333333	240.2266251	\\
6.32	240.3214722	\\
6.326666667	239.9736995	\\
6.333333333	239.6733504	\\
6.34	238.9303814	\\
6.346666667	238.9936128	\\
6.353333333	238.9303814	\\
6.36	237.9661026	\\
6.366666667	237.3495964	\\
6.373333333	237.3179807	\\
6.38	237.1599022	\\
6.386666667	236.8753609	\\
6.393333333	236.021737	\\
6.4	235.7213879	\\
6.406666667	234.6780698	\\
6.413333333	234.8519561	\\
6.42	234.9468032	\\
6.426666667	235.70558	\\
6.433333333	235.7371957	\\
6.44	236.4327411	\\
6.446666667	237.4444435	\\
6.453333333	238.1874125	\\
6.46	238.8987657	\\
6.466666667	238.9936128	\\
6.473333333	238.977805	\\
6.48	239.9736995	\\
6.486666667	239.8946603	\\
6.493333333	240.0843545	\\
6.5	240.447935	\\
6.506666667	239.8630446	\\
6.513333333	239.3097698	\\
6.52	238.6774558	\\
6.526666667	237.2547493	\\
6.533333333	237.9977183	\\
6.54	238.9303814	\\
6.546666667	239.4046169	\\
6.553333333	239.7840053	\\
6.56	240.7324763	\\
6.566666667	240.4163193	\\
6.573333333	240.764092	\\
6.58	240.7324763	\\
6.586666667	241.2699432	\\
6.593333333	242.02872	\\
6.6	243.0246146	\\
6.606666667	243.8150071	\\
6.613333333	244.241819	\\
6.62	245.2535214	\\
6.626666667	245.6329098	\\
6.633333333	245.9490668	\\
6.64	247.087232	\\
6.646666667	246.9923849	\\
6.653333333	247.5614675	\\
6.66	248.1937815	\\
6.666666667	249.0790211	\\
6.673333333	248.3360522	\\
6.68	248.5099385	\\
6.686666667	249.8061822	\\
6.693333333	249.9010293	\\
6.7	249.5848723	\\
6.706666667	250.4701119	\\
6.713333333	249.5690645	\\
6.72	247.9724716	\\
6.726666667	246.771075	\\
6.733333333	246.6446122	\\
6.74	247.0240006	\\
6.746666667	247.8460088	\\
6.753333333	250.2171863	\\
6.76	251.1024259	\\
6.766666667	248.4150914	\\
6.773333333	248.1937815	\\
6.78	247.8776245	\\
6.786666667	248.1937815	\\
6.793333333	246.8343064	\\
6.8	247.0556163	\\
6.806666667	246.8659221	\\
6.813333333	246.1229532	\\
6.82	245.6329098	\\
6.826666667	243.8624306	\\
6.833333333	241.3015589	\\
6.84	240.2266251	\\
6.846666667	240.3530879	\\
6.853333333	238.3138753	\\
6.86	239.0568442	\\
6.866666667	238.5035695	\\
6.873333333	237.5392906	\\
6.88	236.654051	\\
6.886666667	233.4134418	\\
6.893333333	232.6862807	\\
6.9	233.3185947	\\
6.906666667	234.7254933	\\
6.913333333	233.7137909	\\
6.92	233.2711711	\\
6.926666667	233.2079397	\\
6.933333333	233.3027868	\\
6.94	233.0814769	\\
6.946666667	232.4649708	\\
6.953333333	231.595539	\\
6.96	231.8800803	\\
6.966666667	232.2594687	\\
6.973333333	232.6388571	\\
6.98	232.7969356	\\
6.986666667	232.6704728	\\
6.993333333	233.0182455	\\
7	234.2828735	\\
7.006666667	233.7770223	\\
7.013333333	233.7770223	\\
7.02	233.8560616	\\
7.026666667	236.6856667	\\
7.033333333	238.0767575	\\
7.04	238.0767575	\\
7.046666667	238.6458401	\\
7.053333333	238.5193773	\\
7.06	239.499464	\\
7.066666667	240.8431313	\\
7.073333333	240.6376292	\\
7.08	240.6376292	\\
7.086666667	242.7400733	\\
7.093333333	242.1551828	\\
7.1	243.6411207	\\
7.106666667	243.4198108	\\
7.113333333	244.7792859	\\
7.12	247.6088911	\\
7.126666667	249.9642607	\\
7.133333333	248.7470563	\\
7.14	246.2336081	\\
7.146666667	243.3881951	\\
7.153333333	244.8267095	\\
7.16	244.8267095	\\
7.166666667	245.1586743	\\
7.173333333	246.1861846	\\
7.18	246.3600709	\\
7.186666667	245.6487177	\\
7.193333333	244.7792859	\\
7.2	240.9537862	\\
7.206666667	241.4912531	\\
7.213333333	242.0603357	\\
7.22	241.4912531	\\
7.226666667	240.9854019	\\
7.233333333	239.2781541	\\
7.24	239.0884599	\\
7.246666667	239.0568442	\\
7.253333333	238.4561459	\\
7.26	237.1282865	\\
7.266666667	234.4725677	\\
7.273333333	233.2711711	\\
7.28	233.4608653	\\
7.286666667	233.4292496	\\
7.293333333	233.176324	\\
7.3	233.0340534	\\
7.306666667	233.2711711	\\
7.313333333	233.4608653	\\
7.32	233.5240967	\\
7.326666667	233.4292496	\\
7.333333333	233.0182455	\\
7.34	233.0182455	\\
7.346666667	232.54401	\\
7.353333333	232.7969356	\\
7.36	232.2910844	\\
7.366666667	232.0697745	\\
7.373333333	231.6113469	\\
7.38	232.1330059	\\
7.386666667	231.6271547	\\
7.393333333	231.911696	\\
7.4	231.911696	\\
7.406666667	231.6271547	\\
7.413333333	231.911696	\\
7.42	231.7852332	\\
7.426666667	230.6786837	\\
7.433333333	229.6669813	\\
7.44	229.3508243	\\
7.446666667	228.4972004	\\
7.453333333	228.5604318	\\
7.46	228.3233141	\\
7.466666667	229.0978987	\\
7.473333333	228.3549298	\\
7.48	228.1652356	\\
7.486666667	228.4655847	\\
7.493333333	228.117812	\\
7.5	227.7068079	\\
7.506666667	224.8297792	\\
7.513333333	222.0475976	\\
7.52	217.0207013	\\
7.526666667	214.5072532	\\
7.533333333	214.5072532	\\
7.54	213.5113586	\\
7.546666667	212.6893504	\\
7.553333333	213.1319702	\\
7.56	213.7958999	\\
7.566666667	213.890747	\\
7.573333333	213.7958999	\\
7.58	213.7958999	\\
7.586666667	213.0371231	\\
7.593333333	212.3731934	\\
7.6	213.5271665	\\
7.606666667	216.7677757	\\
7.613333333	218.7279491	\\
7.62	218.6647177	\\
7.626666667	215.5031477	\\
7.633333333	215.2976457	\\
7.64	214.4282139	\\
7.646666667	212.8474289	\\
7.653333333	215.5031477	\\
7.66	217.6055918	\\
7.666666667	219.2970317	\\
7.673333333	221.2255894	\\
7.68	221.9685584	\\
7.686666667	221.6049778	\\
7.693333333	220.6881225	\\
7.7	219.9609614	\\
7.706666667	221.5101307	\\
7.713333333	221.478515	\\
7.72	221.1307423	\\
7.726666667	221.8579034	\\
7.733333333	223.4386884	\\
7.74	224.4661987	\\
7.746666667	224.6717007	\\
7.753333333	226.6318741	\\
7.76	227.0428782	\\
7.766666667	227.9281178	\\
7.773333333	228.8449731	\\
7.78	229.0346673	\\
7.786666667	229.3192086	\\
7.793333333	230.3151032	\\
7.8	230.2676796	\\
7.806666667	230.2676796	\\
7.813333333	230.2676796	\\
7.82	230.7102994	\\
7.826666667	230.1412168	\\
7.833333333	230.0463697	\\
7.84	230.1096011	\\
7.846666667	230.8209544	\\
7.853333333	232.3227001	\\
7.86	232.4807786	\\
7.866666667	233.808638	\\
7.873333333	233.0498612	\\
7.88	234.5832227	\\
7.886666667	235.389423	\\
7.893333333	237.3179807	\\
7.9	238.3929145	\\
7.906666667	237.6341377	\\
7.913333333	237.8238319	\\
7.92	239.1042678	\\
7.926666667	241.7757944	\\
7.933333333	243.1985009	\\
7.94	242.2974535	\\
7.946666667	243.3881951	\\
7.953333333	245.0164037	\\
7.96	245.4274078	\\
7.966666667	244.7476702	\\
7.973333333	243.7043521	\\
7.98	243.8782385	\\
7.986666667	244.4947446	\\
7.993333333	244.5105525	\\
8	243.1668852	\\
8.006666667	241.8390258	\\
8.013333333	241.2699432	\\
8.02	240.0053152	\\
8.026666667	239.3730012	\\
8.033333333	241.396406	\\
8.04	242.1867985	\\
8.046666667	241.8074101	\\
8.053333333	243.1352695	\\
8.06	242.3606849	\\
8.066666667	242.8191125	\\
8.073333333	241.5386767	\\
8.08	240.7957077	\\
8.086666667	240.1001623	\\
8.093333333	240.5111664	\\
8.1	240.6850528	\\
8.106666667	240.1950094	\\
8.113333333	242.2816456	\\
8.12	242.7874968	\\
8.126666667	242.2974535	\\
8.133333333	243.8308149	\\
8.14	243.3565794	\\
8.146666667	243.1036538	\\
8.153333333	242.2974535	\\
8.16	237.7922162	\\
8.166666667	235.1997288	\\
8.173333333	240.6060135	\\
8.18	238.3296831	\\
8.186666667	231.5639233	\\
8.193333333	229.2717851	\\
8.2	228.4972004	\\
8.206666667	233.492481	\\
8.213333333	232.7653199	\\
8.22	229.9515226	\\
8.226666667	230.6312602	\\
8.233333333	230.8683779	\\
8.24	230.7735308	\\
8.246666667	231.4848841	\\
8.253333333	230.8525701	\\
8.26	230.8683779	\\
8.266666667	229.9199069	\\
8.273333333	228.5288161	\\
8.28	228.4023533	\\
8.286666667	227.3432274	\\
8.293333333	225.3672461	\\
8.3	224.5610458	\\
8.306666667	223.8180768	\\
8.313333333	223.5493434	\\
8.32	223.8180768	\\
8.326666667	223.5177277	\\
8.333333333	223.9129239	\\
8.34	224.5610458	\\
8.346666667	223.4703041	\\
8.353333333	223.5651512	\\
8.36	223.2489942	\\
8.366666667	222.4586017	\\
8.373333333	221.9843662	\\
8.38	222.2689075	\\
8.386666667	223.375457	\\
8.393333333	225.8098659	\\
8.4	228.2758905	\\
8.406666667	226.4105642	\\
8.413333333	225.3198226	\\
8.42	228.8291653	\\
8.426666667	228.3391219	\\
8.433333333	229.7618284	\\
8.44	228.6394711	\\
8.446666667	229.6669813	\\
8.453333333	233.5873281	\\
8.46	233.4766732	\\
8.466666667	231.595539	\\
8.473333333	231.8800803	\\
8.48	233.3344025	\\
8.486666667	233.6189438	\\
8.493333333	233.0182455	\\
8.5	232.1962373	\\
8.506666667	232.9550141	\\
8.513333333	233.5240967	\\
8.52	233.5873281	\\
8.526666667	233.9983322	\\
8.533333333	234.6938776	\\
8.54	234.6306462	\\
8.546666667	235.9901213	\\
8.553333333	235.8636585	\\
8.56	236.8753609	\\
8.566666667	236.5908196	\\
8.573333333	239.2307306	\\
8.58	238.0451418	\\
8.586666667	236.337894	\\
8.593333333	241.5544845	\\
8.6	244.2734347	\\
8.606666667	243.9888934	\\
8.613333333	243.6727364	\\
8.62	241.3805982	\\
8.626666667	239.4046169	\\
8.633333333	238.234836	\\
8.64	237.8080241	\\
8.646666667	238.5193773	\\
8.653333333	238.4403381	\\
8.66	239.2465384	\\
8.666666667	239.4046169	\\
8.673333333	241.4122139	\\
8.68	241.6177159	\\
8.686666667	240.131778	\\
8.693333333	240.4637429	\\
8.7	241.4912531	\\
8.706666667	244.241819	\\
8.713333333	243.7043521	\\
8.72	243.8624306	\\
8.726666667	244.3208583	\\
8.733333333	245.2219057	\\
8.74	244.8425173	\\
8.746666667	244.8267095	\\
8.753333333	245.0480194	\\
8.76	244.7476702	\\
8.766666667	243.6727364	\\
8.773333333	244.2102033	\\
8.78	242.7874968	\\
8.786666667	242.8191125	\\
8.793333333	243.0720381	\\
8.8	242.5978026	\\
8.806666667	242.5187634	\\
8.813333333	243.087846	\\
8.82	243.0088067	\\
8.826666667	240.6376292	\\
8.833333333	239.1358835	\\
8.84	240.1001623	\\
8.846666667	240.0211231	\\
8.853333333	240.447935	\\
8.86	240.9537862	\\
8.866666667	241.4912531	\\
8.873333333	242.7242654	\\
8.88	242.7242654	\\
8.886666667	241.3647903	\\
8.893333333	241.0170176	\\
8.9	240.0053152	\\
8.906666667	239.1674992	\\
8.913333333	238.7090715	\\
8.92	238.2980674	\\
8.926666667	238.4245302	\\
8.933333333	238.4719538	\\
8.94	238.1083732	\\
8.946666667	238.2980674	\\
8.953333333	236.5117804	\\
8.96	236.448549	\\
8.966666667	235.6107329	\\
8.973333333	235.0890739	\\
8.98	235.5475015	\\
8.986666667	235.9743135	\\
8.993333333	235.8004271	\\
9	236.4643568	\\
9.006666667	235.8636585	\\
9.013333333	235.9268899	\\
9.02	235.8478507	\\
9.026666667	235.6739643	\\
9.033333333	233.919293	\\
9.04	234.6622619	\\
9.046666667	235.073266	\\
9.053333333	233.6821752	\\
9.06	235.389423	\\
9.066666667	235.9901213	\\
9.073333333	233.4608653	\\
9.08	233.3027868	\\
9.086666667	233.3027868	\\
9.093333333	233.3027868	\\
9.1	234.9626111	\\
9.106666667	235.6107329	\\
9.113333333	235.7688114	\\
9.12	238.4245302	\\
9.126666667	238.1083732	\\
9.133333333	235.0100346	\\
9.14	238.9936128	\\
9.146666667	240.2740487	\\
9.153333333	241.2067118	\\
9.16	240.7166685	\\
9.166666667	240.8589391	\\
9.173333333	239.5943111	\\
9.18	239.7840053	\\
9.186666667	242.1077593	\\
9.193333333	241.4596374	\\
9.2	241.2067118	\\
9.206666667	241.2067118	\\
9.213333333	240.7957077	\\
9.22	240.9537862	\\
9.226666667	241.3015589	\\
9.233333333	241.9180651	\\
9.24	243.1668852	\\
9.246666667	242.1077593	\\
9.253333333	241.8074101	\\
9.26	241.6809473	\\
9.266666667	243.3249637	\\
9.273333333	242.0603357	\\
9.28	241.823218	\\
9.286666667	241.6177159	\\
9.293333333	241.3331746	\\
9.3	240.5743978	\\
9.306666667	240.5743978	\\
9.313333333	241.080249	\\
9.32	241.080249	\\
9.326666667	240.9537862	\\
9.333333333	240.5902057	\\
9.34	238.86715	\\
9.346666667	237.1282865	\\
9.353333333	235.7530036	\\
9.36	235.6107329	\\
9.366666667	234.8045326	\\
9.373333333	233.9351008	\\
9.38	233.6821752	\\
9.386666667	231.8168489	\\
9.393333333	231.2003428	\\
9.4	229.8566755	\\
9.406666667	229.8566755	\\
9.413333333	227.6593844	\\
9.42	226.6634898	\\
9.426666667	228.544624	\\
9.433333333	230.2360639	\\
9.44	229.7934441	\\
9.446666667	231.3109977	\\
9.453333333	231.1529192	\\
9.46	228.3549298	\\
9.466666667	227.1061096	\\
9.473333333	226.9006076	\\
9.48	228.9714359	\\
9.486666667	229.1927458	\\
9.493333333	229.9515226	\\
9.5	230.441566	\\
9.506666667	231.0264564	\\
9.513333333	231.8958882	\\
9.52	232.2910844	\\
9.526666667	232.2910844	\\
9.533333333	231.3584213	\\
9.54	231.2003428	\\
9.546666667	230.5996445	\\
9.553333333	229.8724834	\\
9.56	229.6669813	\\
9.566666667	230.3467189	\\
9.573333333	232.1488138	\\
9.58	232.2910844	\\
9.586666667	233.0814769	\\
9.593333333	232.9866298	\\
9.6	235.0574582	\\
9.606666667	234.3461049	\\
9.613333333	233.0340534	\\
9.62	232.4491629	\\
9.626666667	231.0896878	\\
9.633333333	231.3426134	\\
9.64	233.492481	\\
9.646666667	231.6271547	\\
9.653333333	232.1171981	\\
9.66	233.4292496	\\
9.666666667	233.3660182	\\
9.673333333	232.3227001	\\
9.68	231.9749274	\\
9.686666667	233.2079397	\\
9.693333333	233.8244459	\\
9.7	233.7770223	\\
9.706666667	234.0457558	\\
9.713333333	233.5873281	\\
9.72	231.9275039	\\
9.726666667	231.8168489	\\
9.733333333	232.860167	\\
9.74	231.4374605	\\
9.746666667	231.279382	\\
9.753333333	231.3426134	\\
9.76	231.2319585	\\
9.766666667	231.8800803	\\
9.773333333	232.0381588	\\
9.78	231.8800803	\\
9.786666667	233.2711711	\\
9.793333333	233.9667165	\\
9.8	233.8718694	\\
9.806666667	233.3344025	\\
9.813333333	231.5481155	\\
9.82	231.3742291	\\
9.826666667	231.5323076	\\
9.833333333	230.7419151	\\
9.84	230.8051465	\\
9.846666667	230.8051465	\\
9.853333333	231.07388	\\
9.86	231.5323076	\\
9.866666667	231.7852332	\\
9.873333333	231.2951899	\\
9.88	231.9433117	\\
9.886666667	231.6903861	\\
9.893333333	231.1845349	\\
9.9	231.1687271	\\
9.906666667	231.6429626	\\
9.913333333	231.4058448	\\
9.92	232.9866298	\\
9.926666667	231.595539	\\
9.933333333	231.1371114	\\
9.94	230.647068	\\
9.946666667	231.5164998	\\
9.953333333	238.2032203	\\
9.96	238.0767575	\\
9.966666667	237.3179807	\\
9.973333333	238.6300323	\\
9.98	238.661648	\\
9.986666667	238.550993	\\
9.993333333	239.0252285	\\
10	243.2775402	\\
10.00666667	242.344877	\\
10.01333333	241.5861002	\\
10.02	238.6458401	\\
10.02666667	233.1447083	\\
10.03333333	236.7488981	\\
10.04	233.1447083	\\
10.04666667	240.2266251	\\
10.05333333	238.8987657	\\
10.06	238.8987657	\\
10.06666667	241.3647903	\\
10.07333333	243.4198108	\\
10.08	243.3407716	\\
10.08666667	243.5462736	\\
10.09333333	243.4198108	\\
10.1	243.4198108	\\
10.10666667	244.4473211	\\
10.11333333	244.6528231	\\
10.12	245.2693293	\\
10.12666667	243.1985009	\\
10.13333333	243.1985009	\\
10.14	238.2980674	\\
10.14666667	236.5908196	\\
10.15333333	230.1412168	\\
10.16	229.8250598	\\
10.16666667	229.5721342	\\
10.17333333	229.3508243	\\
10.18	228.8133574	\\
10.18666667	226.2050622	\\
10.19333333	226.6160663	\\
10.2	228.544624	\\
10.20666667	228.8133574	\\
10.21333333	228.433969	\\
10.22	227.6751922	\\
10.22666667	227.3274195	\\
10.23333333	225.1617441	\\
10.24	223.7232297	\\
10.24666667	227.7700393	\\
10.25333333	228.4655847	\\
10.26	228.8449731	\\
10.26666667	230.1728325	\\
10.27333333	230.8683779	\\
10.28	230.8683779	\\
10.28666667	233.5240967	\\
10.29333333	234.8045326	\\
10.3	235.2313445	\\
10.30666667	236.6382432	\\
10.31333333	237.8080241	\\
10.32	236.6066275	\\
10.32666667	234.7729169	\\
10.33333333	234.7254933	\\
10.34	235.3261916	\\
10.34666667	235.1681131	\\
10.35333333	235.7371957	\\
10.36	235.7688114	\\
10.36666667	235.3419995	\\
10.37333333	235.9901213	\\
10.38	235.1048817	\\
10.38666667	235.6739643	\\
10.39333333	235.2629602	\\
10.4	234.6622619	\\
10.40666667	234.8203404	\\
10.41333333	235.4684623	\\
10.42	235.8004271	\\
10.42666667	235.8952742	\\
10.43333333	235.6107329	\\
10.44	236.8121295	\\
10.44666667	240.8273234	\\
10.45333333	243.8624306	\\
10.46	244.0995484	\\
10.46666667	243.5778893	\\
10.47333333	239.7523896	\\
10.48	236.0533527	\\
10.48666667	235.1364974	\\
10.49333333	232.7969356	\\
10.5	233.4134418	\\
10.50666667	232.54401	\\
10.51333333	231.8800803	\\
10.52	230.0621776	\\
10.52666667	228.8133574	\\
10.53333333	229.7934441	\\
10.54	227.7226158	\\
10.54666667	225.1459362	\\
10.55333333	225.7624424	\\
10.56	225.2882069	\\
10.56666667	225.1143205	\\
10.57333333	224.4187751	\\
10.58	224.9878577	\\
10.58666667	223.5967669	\\
10.59333333	224.5136222	\\
10.6	225.8414816	\\
10.60666667	226.537027	\\
10.61333333	229.3666322	\\
10.62	231.0896878	\\
10.62666667	234.9468032	\\
10.63333333	240.4795507	\\
10.64	237.7289848	\\
10.64666667	236.3062783	\\
10.65333333	241.1592883	\\
10.66	240.4637429	\\
10.66666667	239.1516913	\\
10.67333333	237.8238319	\\
10.68	235.9268899	\\
10.68666667	235.6739643	\\
10.69333333	235.6739643	\\
10.7	236.7488981	\\
10.70666667	237.7606005	\\
10.71333333	237.8712555	\\
10.72	238.8039186	\\
10.72666667	242.6294183	\\
10.73333333	242.0603357	\\
10.74	239.7840053	\\
10.74666667	242.0445279	\\
10.75333333	240.6534371	\\
10.76	242.2026064	\\
10.76666667	242.7558811	\\
10.77333333	242.7558811	\\
10.78	245.19029	\\
10.78666667	245.3641764	\\
10.79333333	247.0240006	\\
10.8	247.403389	\\
10.80666667	245.4906392	\\
10.81333333	245.2693293	\\
10.82	244.8899409	\\
10.82666667	243.7043521	\\
10.83333333	241.080249	\\
10.84	240.7008606	\\
10.84666667	240.0053152	\\
10.85333333	240.0053152	\\
10.86	238.6458401	\\
10.86666667	238.2664517	\\
10.87333333	238.3929145	\\
10.88	238.0451418	\\
10.88666667	236.8911688	\\
10.89333333	235.2945759	\\
10.9	234.5199913	\\
10.90666667	233.7137909	\\
10.91333333	234.1564107	\\
10.92	228.5604318	\\
10.92666667	231.2951899	\\
10.93333333	232.7811278	\\
10.94	231.4058448	\\
10.94666667	230.3783346	\\
10.95333333	226.6951055	\\
10.96	224.75074	\\
10.96666667	225.1459362	\\
10.97333333	223.9287318	\\
10.98	223.2489942	\\
10.98666667	223.5651512	\\
10.99333333	223.5335355	\\
11	222.3637546	\\
11.00666667	222.2372918	\\
11.01333333	222.0159819	\\
11.02	222.2372918	\\
11.02666667	222.9012215	\\
11.03333333	222.3637546	\\
11.04	223.5335355	\\
11.04666667	223.8180768	\\
11.05333333	223.169955	\\
11.06	223.5335355	\\
11.06666667	225.1143205	\\
11.07333333	224.6242772	\\
11.08	225.0194734	\\
11.08666667	224.7349321	\\
11.09333333	226.3631407	\\
11.1	226.8215683	\\
11.10666667	226.7899526	\\
11.11333333	227.7700393	\\
11.12	228.4023533	\\
11.12666667	228.9714359	\\
11.13333333	228.8449731	\\
11.14	228.1020042	\\
11.14666667	228.3391219	\\
11.15333333	229.698597	\\
11.16	229.8250598	\\
11.16666667	228.9398202	\\
11.17333333	229.4140557	\\
11.18	228.9398202	\\
11.18666667	229.1611301	\\
11.19333333	229.5879421	\\
11.2	230.7102994	\\
11.20666667	231.4374605	\\
11.21333333	232.6230493	\\
11.22	232.9233984	\\
11.22666667	232.5123943	\\
11.23333333	232.7969356	\\
11.24	232.3543158	\\
11.24666667	233.492481	\\
11.25333333	233.8402537	\\
11.26	233.9983322	\\
11.26666667	235.3578073	\\
11.27333333	236.1481998	\\
11.28	236.6856667	\\
11.28666667	237.918679	\\
11.29333333	239.3413855	\\
11.3	239.6575425	\\
11.30666667	240.7166685	\\
11.31333333	241.9971043	\\
11.32	243.0088067	\\
11.32666667	245.6329098	\\
11.33333333	247.9724716	\\
11.34	250.2962256	\\
11.34666667	251.2763123	\\
11.35333333	253.2522935	\\
11.36	253.726529	\\
11.36666667	255.0860041	\\
11.37333333	257.0461775	\\
11.38	259.2276608	\\
11.38666667	261.2826813	\\
11.39333333	261.4091441	\\
11.4	260.681983	\\
11.40666667	259.1328137	\\
11.41333333	259.0221588	\\
11.42	258.4056526	\\
11.42666667	257.4887973	\\
11.43333333	256.4138635	\\
11.44	256.5561342	\\
11.44666667	257.5994523	\\
11.45333333	257.7417229	\\
11.46	257.7417229	\\
11.46666667	258.5004997	\\
11.47333333	259.0063509	\\
11.48	261.2826813	\\
11.48666667	262.8634663	\\
11.49333333	262.4050387	\\
11.5	260.0338612	\\
11.50666667	261.1878342	\\
11.51333333	262.6421564	\\
11.52	264.4126356	\\
11.52666667	264.9501025	\\
11.53333333	264.8394476	\\
11.54	262.6579643	\\
11.54666667	255.623471	\\
11.55333333	253.0625993	\\
11.56	250.4068805	\\
11.56666667	248.6364013	\\
11.57333333	246.9923849	\\
11.58	244.0679327	\\
11.58666667	242.0919514	\\
11.59333333	241.3647903	\\
11.6	240.4163193	\\
11.60666667	239.3730012	\\
11.61333333	238.2980674	\\
11.62	236.6856667	\\
11.62666667	236.2746626	\\
11.63333333	235.0100346	\\
11.64	235.073266	\\
11.64666667	232.1330059	\\
11.65333333	230.4889895	\\
11.66	230.7419151	\\
11.66666667	230.8683779	\\
11.67333333	230.2676796	\\
11.68	229.0978987	\\
11.68666667	227.8332707	\\
11.69333333	229.1927458	\\
11.7	230.1096011	\\
11.70666667	231.1845349	\\
11.71333333	231.3426134	\\
11.72	230.6154523	\\
11.72666667	232.7969356	\\
11.73333333	233.9667165	\\
11.74	235.2313445	\\
11.74666667	236.2114312	\\
11.75333333	236.5275882	\\
11.76	237.6341377	\\
11.76666667	238.8355343	\\
11.77333333	239.7840053	\\
11.78	240.5111664	\\
11.78666667	240.4795507	\\
11.79333333	240.5743978	\\
11.8	240.6060135	\\
11.80666667	240.8905548	\\
11.81333333	242.139375	\\
11.82	242.344877	\\
11.82666667	242.3132613	\\
11.83333333	242.2026064	\\
11.84	241.8864494	\\
11.84666667	242.2500299	\\
11.85333333	243.0404224	\\
11.86	242.5345712	\\
11.86666667	244.874133	\\
11.87333333	245.0322115	\\
11.88	245.3167528	\\
11.88666667	246.8975378	\\
11.89333333	247.0556163	\\
11.9	247.0556163	\\
11.90666667	247.2769262	\\
11.91333333	247.5298518	\\
11.92	248.0198952	\\
11.92666667	247.719546	\\
11.93333333	247.3085419	\\
11.94	247.4350047	\\
11.94666667	248.0040873	\\
11.95333333	248.2886286	\\
11.96	249.0474054	\\
11.96666667	250.1697628	\\
11.97333333	248.984174	\\
11.98	246.9133457	\\
11.98666667	245.1270586	\\
11.99333333	242.5187634	\\
12	240.6376292	\\
12.00666667	241.0012098	\\
12.01333333	240.0685466	\\
12.02	239.6417347	\\
12.02666667	238.2190282	\\
12.03333333	236.9544002	\\
12.04	235.6107329	\\
12.04666667	232.3859315	\\
12.05333333	231.0264564	\\
12.06	231.6587704	\\
12.06666667	232.7969356	\\
12.07333333	232.9550141	\\
12.08	234.0773715	\\
12.08666667	235.2313445	\\
12.09333333	236.4643568	\\
12.1	233.6979831	\\
12.10666667	234.6306462	\\
12.11333333	236.654051	\\
12.12	235.4842701	\\
12.12666667	233.8718694	\\
12.13333333	232.8285513	\\
12.14	231.3109977	\\
12.14666667	230.0463697	\\
12.15333333	228.3865455	\\
12.16	226.4737956	\\
12.16666667	226.7425291	\\
12.17333333	228.3075062	\\
12.18	228.0071571	\\
12.18666667	228.2758905	\\
12.19333333	228.2758905	\\
12.2	228.0545806	\\
12.20666667	225.8730973	\\
12.21333333	224.7665478	\\
12.22	224.1342338	\\
12.22666667	222.3795625	\\
12.23333333	222.0950212	\\
12.24	222.0001741	\\
12.24666667	223.7548454	\\
12.25333333	225.1143205	\\
12.26	228.8133574	\\
12.26666667	231.0580721	\\
12.27333333	231.0580721	\\
12.28	236.5908196	\\
12.28666667	235.1048817	\\
12.29333333	234.3777206	\\
12.3	232.9866298	\\
12.30666667	232.9550141	\\
12.31333333	232.4807786	\\
12.32	230.9316093	\\
12.32666667	230.1728325	\\
12.33333333	230.5522209	\\
12.34	228.8133574	\\
12.34666667	228.8923967	\\
12.35333333	228.4023533	\\
12.36	225.8414816	\\
12.36666667	227.8332707	\\
12.37333333	228.2126591	\\
12.38	229.7618284	\\
12.38666667	231.0580721	\\
12.39333333	231.8326568	\\
12.4	232.9075906	\\
12.40666667	231.279382	\\
12.41333333	232.022351	\\
12.42	231.8168489	\\
12.42666667	232.4807786	\\
12.43333333	233.0182455	\\
12.44	232.9866298	\\
12.44666667	233.6189438	\\
12.45333333	231.7220018	\\
12.46	233.4608653	\\
12.46666667	233.1447083	\\
12.47333333	230.2360639	\\
12.48	230.6154523	\\
12.48666667	231.390037	\\
12.49333333	234.0931793	\\
12.5	231.4216527	\\
12.50666667	228.8133574	\\
12.51333333	227.7700393	\\
12.52	228.5288161	\\
12.52666667	228.2916984	\\
12.53333333	226.7899526	\\
12.54	227.8965021	\\
12.54666667	228.2916984	\\
12.55333333	229.8566755	\\
12.56	233.2079397	\\
12.56666667	233.0182455	\\
12.57333333	233.3976339	\\
12.58	233.9351008	\\
12.58666667	235.4842701	\\
12.59333333	237.2547493	\\
12.6	238.6458401	\\
12.60666667	239.5785033	\\
12.61333333	243.609505	\\
12.62	244.6528231	\\
12.62666667	247.6879303	\\
12.63333333	249.3477546	\\
12.64	251.1656573	\\
12.64666667	251.829587	\\
12.65333333	252.0983205	\\
12.66	252.1931676	\\
12.66666667	251.0391945	\\
12.67333333	252.3196304	\\
12.68	253.2522935	\\
12.68666667	255.1808512	\\
12.69333333	255.2756983	\\
12.7	255.2756983	\\
12.70666667	255.7183181	\\
12.71333333	257.3307188	\\
12.72	260.2393632	\\
12.72666667	260.6661752	\\
12.73333333	261.1878342	\\
12.74	262.5473093	\\
12.74666667	262.7686192	\\
12.75333333	262.7053878	\\
12.76	261.946611	\\
12.76666667	261.2984892	\\
12.77333333	261.3459127	\\
12.78	261.0297557	\\
12.78666667	257.9314171	\\
12.79333333	256.4612871	\\
12.8	257.4887973	\\
12.80666667	257.1726403	\\
12.81333333	256.1925536	\\
12.82	255.8447809	\\
12.82666667	257.5994523	\\
12.83333333	257.4097581	\\
12.84	257.6942994	\\
12.84666667	255.0543884	\\
12.85333333	253.7897604	\\
12.86	252.8096737	\\
12.86666667	251.829587	\\
12.87333333	250.1223392	\\
12.88	245.6012941	\\
12.88666667	242.5345712	\\
12.89333333	242.5187634	\\
12.9	244.1785876	\\
12.90666667	242.344877	\\
12.91333333	238.9303814	\\
12.92	235.3578073	\\
12.92666667	233.0814769	\\
12.93333333	233.4134418	\\
12.94	235.2945759	\\
12.94666667	233.9034851	\\
12.95333333	233.8402537	\\
12.96	235.3578073	\\
12.96666667	235.389423	\\
12.97333333	235.3578073	\\
12.98	234.5357991	\\
12.98666667	233.2711711	\\
12.99333333	233.4450575	\\
13	233.0182455	\\
13.00666667	232.9233984	\\
13.01333333	232.9550141	\\
13.02	231.911696	\\
13.02666667	231.5797312	\\
13.03333333	231.4690762	\\
13.04	230.8683779	\\
13.04666667	230.9316093	\\
13.05333333	230.5838366	\\
13.06	230.0305619	\\
13.06666667	229.7144049	\\
13.07333333	229.4614793	\\
13.08	230.0621776	\\
13.08666667	229.066283	\\
13.09333333	228.7817417	\\
13.1	228.8449731	\\
13.10666667	228.5762397	\\
13.11333333	228.8449731	\\
13.12	230.014754	\\
13.12666667	229.6353656	\\
13.13333333	229.38244	\\
13.14	229.4772871	\\
13.14666667	229.1611301	\\
13.15333333	229.3192086	\\
13.16	229.1927458	\\
13.16666667	229.3192086	\\
13.17333333	229.5089028	\\
13.18	229.4772871	\\
13.18666667	229.4772871	\\
13.19333333	228.5920475	\\
13.2	228.3075062	\\
13.20666667	228.2126591	\\
13.21333333	228.2758905	\\
13.22	228.7185103	\\
13.22666667	228.8133574	\\
13.23333333	228.8449731	\\
13.24	227.8332707	\\
13.24666667	227.9281178	\\
13.25333333	228.9714359	\\
13.26	228.2600827	\\
13.26666667	228.1494277	\\
13.27333333	228.9398202	\\
13.28	229.7618284	\\
13.28666667	229.3192086	\\
13.29333333	228.9398202	\\
13.3	228.7817417	\\
13.30666667	227.7700393	\\
13.31333333	226.8215683	\\
13.32	227.6751922	\\
13.32666667	226.9954547	\\
13.33333333	224.9246263	\\
13.34	226.8057605	\\
13.34666667	228.1652356	\\
13.35333333	227.7068079	\\
13.36	227.5171137	\\
13.36666667	227.9913492	\\
13.37333333	227.6751922	\\
13.38	226.8847997	\\
13.38666667	225.272399	\\
13.39333333	224.9404342	\\
13.4	225.904713	\\
13.40666667	226.7899526	\\
13.41333333	229.2243615	\\
13.42	230.0621776	\\
13.42666667	231.1371114	\\
13.43333333	237.4760592	\\
13.44	236.2746626	\\
13.44666667	234.8519561	\\
13.45333333	231.4058448	\\
13.46	232.8285513	\\
13.46666667	233.1447083	\\
13.47333333	234.6148384	\\
13.48	235.6423486	\\
13.48666667	237.4760592	\\
13.49333333	237.4602514	\\
13.5	237.1757101	\\
13.50666667	235.2945759	\\
13.51333333	230.7261073	\\
13.52	230.7102994	\\
13.52666667	230.5206052	\\
13.53333333	231.6271547	\\
13.54	231.4374605	\\
13.54666667	230.3941424	\\
13.55333333	229.5089028	\\
13.56	228.1652356	\\
13.56666667	229.4456714	\\
13.57333333	229.8250598	\\
13.58	229.5721342	\\
13.58666667	228.6236632	\\
13.59333333	229.38244	\\
13.6	229.3350165	\\
13.60666667	229.6511735	\\
13.61333333	231.0264564	\\
13.62	231.6271547	\\
13.62666667	232.9233984	\\
13.63333333	231.9749274	\\
13.64	230.1728325	\\
13.64666667	228.3865455	\\
13.65333333	228.0861963	\\
13.66	227.5171137	\\
13.66666667	224.8930106	\\
13.67333333	227.4538823	\\
13.68	227.485498	\\
13.68666667	227.2641881	\\
13.69333333	227.6119608	\\
13.7	226.3789485	\\
13.70666667	224.5452379	\\
13.71333333	224.9404342	\\
13.72	219.0282983	\\
13.72666667	219.265416	\\
13.73333333	224.2923123	\\
13.74	225.8256738	\\
13.74666667	227.2641881	\\
13.75333333	224.8297792	\\
13.76	219.376071	\\
13.76666667	224.4029673	\\
13.77333333	224.4978144	\\
13.78	225.6834031	\\
13.78666667	227.3590352	\\
13.79333333	229.4772871	\\
13.8	226.9006076	\\
13.80666667	225.7782502	\\
13.81333333	224.7349321	\\
13.82	227.6593844	\\
13.82666667	224.7981635	\\
13.83333333	223.5651512	\\
13.84	223.6441905	\\
13.84666667	224.2923123	\\
13.85333333	223.9445396	\\
13.86	225.1933598	\\
13.86666667	225.8414816	\\
13.87333333	225.1143205	\\
13.88	223.0751079	\\
13.88666667	224.4820065	\\
13.89333333	229.4298636	\\
13.9	230.330911	\\
13.90666667	229.0820909	\\
13.91333333	230.6786837	\\
13.92	231.7536175	\\
13.92666667	230.7419151	\\
13.93333333	231.7220018	\\
13.94	233.8876773	\\
13.94666667	232.9550141	\\
13.95333333	231.7536175	\\
13.96	223.7864611	\\
13.96666667	222.4586017	\\
13.97333333	221.3836679	\\
13.98	222.2056761	\\
13.98666667	223.7074219	\\
13.99333333	231.6903861	\\
14	232.0381588	\\
14.00666667	232.5914336	\\
14.01333333	233.4608653	\\
14.02	233.0182455	\\
14.02666667	233.5082889	\\
14.03333333	234.0931793	\\
14.04	234.1564107	\\
14.04666667	234.5990305	\\
14.05333333	234.1564107	\\
14.06	233.9825244	\\
14.06666667	234.2828735	\\
14.07333333	234.124795	\\
14.08	233.9983322	\\
14.08666667	234.4093363	\\
14.09333333	233.8244459	\\
14.1	234.2512578	\\
14.10666667	234.6622619	\\
14.11333333	235.8004271	\\
14.12	235.6423486	\\
14.12666667	234.8203404	\\
14.13333333	234.8203404	\\
14.14	234.8519561	\\
14.14666667	235.7846193	\\
14.15333333	235.7688114	\\
14.16	235.9268899	\\
14.16666667	235.9901213	\\
14.17333333	235.9901213	\\
14.18	235.0100346	\\
14.18666667	236.2114312	\\
14.19333333	236.5750118	\\
14.2	236.4169333	\\
14.20666667	236.0533527	\\
14.21333333	235.6581565	\\
14.22	235.7688114	\\
14.22666667	235.6423486	\\
14.23333333	234.3777206	\\
14.24	234.0931793	\\
14.24666667	233.6505595	\\
14.25333333	233.492481	\\
14.26	232.9550141	\\
14.26666667	232.9550141	\\
14.27333333	232.5756257	\\
14.28	233.2711711	\\
14.28666667	234.3144892	\\
14.29333333	234.8203404	\\
14.3	234.9151875	\\
14.30666667	236.5908196	\\
14.31333333	237.3021729	\\
14.32	237.7922162	\\
14.32666667	239.3730012	\\
14.33333333	238.3612988	\\
14.34	237.5709063	\\
14.34666667	237.9502947	\\
14.35333333	240.5743978	\\
14.36	240.9854019	\\
14.36666667	239.7207739	\\
14.37333333	239.9104681	\\
14.38	239.0252285	\\
14.38666667	239.5152719	\\
14.39333333	236.654051	\\
14.4	234.6306462	\\
14.40666667	233.8718694	\\
14.41333333	233.9667165	\\
14.42	233.8718694	\\
14.42666667	233.8876773	\\
14.43333333	232.9550141	\\
14.44	235.2945759	\\
14.44666667	236.0533527	\\
14.45333333	235.8952742	\\
14.46	235.2945759	\\
14.46666667	235.2945759	\\
14.47333333	235.2945759	\\
14.48	236.1798155	\\
14.48666667	237.1599022	\\
14.49333333	237.3179807	\\
14.5	235.2945759	\\
14.50666667	236.0533527	\\
14.51333333	234.1564107	\\
14.52	233.492481	\\
14.52666667	233.3976339	\\
14.53333333	232.1646216	\\
14.54	230.4889895	\\
14.54666667	230.7893387	\\
14.55333333	230.1570247	\\
14.56	230.0305619	\\
14.56666667	230.0305619	\\
14.57333333	229.4772871	\\
14.58	229.4456714	\\
14.58666667	229.6827892	\\
14.59333333	230.3625267	\\
14.6	229.7934441	\\
14.60666667	229.4456714	\\
14.61333333	229.4456714	\\
14.62	230.1570247	\\
14.62666667	231.9433117	\\
14.63333333	233.3344025	\\
14.64	232.4965865	\\
14.64666667	237.2231336	\\
14.65333333	239.0884599	\\
14.66	239.3413855	\\
14.66666667	240.7008606	\\
14.67333333	239.6575425	\\
14.68	239.6417347	\\
14.68666667	238.9145736	\\
14.69333333	240.5427821	\\
14.7	241.6177159	\\
14.70666667	241.8390258	\\
14.71333333	241.396406	\\
14.72	240.0527388	\\
14.72666667	240.3847036	\\
14.73333333	242.02872	\\
14.74	242.0761436	\\
14.74666667	241.7757944	\\
14.75333333	240.3847036	\\
14.76	239.3571934	\\
14.76666667	239.1200756	\\
14.77333333	239.2781541	\\
14.78	238.0767575	\\
14.78666667	237.0018237	\\
14.79333333	236.6066275	\\
14.8	235.2155367	\\
14.80666667	234.7254933	\\
14.81333333	233.808638	\\
14.82	233.3976339	\\
14.82666667	233.8402537	\\
14.83333333	234.2828735	\\
14.84	235.1364974	\\
14.84666667	236.2904705	\\
14.85333333	236.3062783	\\
14.86	236.1165841	\\
14.86666667	235.3261916	\\
14.87333333	235.8636585	\\
14.88	235.389423	\\
14.88666667	233.9983322	\\
14.89333333	233.8244459	\\
14.9	233.8244459	\\
14.90666667	232.8917827	\\
14.91333333	231.6271547	\\
14.92	231.4374605	\\
14.92666667	230.5838366	\\
14.93333333	230.0779854	\\
14.94	230.3467189	\\
14.94666667	230.647068	\\
14.95333333	230.9158015	\\
14.96	231.0264564	\\
14.96666667	231.279382	\\
14.97333333	231.0264564	\\
14.98	231.1529192	\\
14.98666667	231.3109977	\\
14.99333333	231.279382	\\
15	230.647068	\\
15.00666667	229.1295144	\\
15.01333333	229.0978987	\\
15.02	230.4889895	\\
15.02666667	231.706194	\\
15.03333333	233.8560616	\\
15.04	236.5592039	\\
15.04666667	238.0609497	\\
15.05333333	238.8355343	\\
15.06	237.0492473	\\
15.06666667	233.7928302	\\
15.07333333	233.0814769	\\
15.08	231.6113469	\\
15.08666667	230.963225	\\
15.09333333	228.9556281	\\
15.1	229.9831383	\\
15.10666667	231.3742291	\\
15.11333333	232.4017394	\\
15.12	234.8993797	\\
15.12666667	234.1406029	\\
15.13333333	234.8361483	\\
15.14	235.7371957	\\
15.14666667	238.8355343	\\
15.15333333	238.6300323	\\
15.16	243.609505	\\
15.16666667	243.7675835	\\
15.17333333	237.8870633	\\
15.18	235.5791172	\\
15.18666667	234.8203404	\\
15.19333333	235.4210387	\\
15.2	233.9983322	\\
15.20666667	228.8765888	\\
15.21333333	229.3192086	\\
15.22	232.4491629	\\
15.22666667	232.0855824	\\
15.23333333	232.9233984	\\
15.24	235.2313445	\\
15.24666667	233.9351008	\\
15.25333333	232.1962373	\\
15.26	227.2958038	\\
15.26666667	226.647682	\\
15.27333333	223.6125748	\\
15.28	224.5136222	\\
15.28666667	226.9480311	\\
15.29333333	228.6552789	\\
15.3	230.9316093	\\
15.30666667	232.8443592	\\
15.31333333	232.3859315	\\
15.32	228.8765888	\\
15.32666667	229.3192086	\\
15.33333333	232.5282022	\\
15.34	232.2594687	\\
15.34666667	232.7337042	\\
15.35333333	233.7770223	\\
15.36	237.4444435	\\
15.36666667	237.9661026	\\
15.37333333	240.8115156	\\
15.38	241.7441787	\\
15.38666667	243.925662	\\
15.39333333	245.3167528	\\
15.4	246.2178003	\\
15.40666667	247.6563146	\\
15.41333333	249.0474054	\\
15.42	249.3319467	\\
15.42666667	249.9484529	\\
15.43333333	250.3910727	\\
15.44	251.7663556	\\
15.44666667	252.9045208	\\
15.45333333	253.2206778	\\
15.46	252.8729051	\\
15.46666667	252.9993679	\\
15.47333333	252.9835601	\\
15.48	253.6000662	\\
15.48666667	253.837184	\\
15.49333333	255.1176198	\\
15.5	255.2124669	\\
15.50666667	255.2440826	\\
15.51333333	255.2124669	\\
15.52	254.3746509	\\
15.52666667	253.9162232	\\
15.53333333	253.9162232	\\
15.54	253.5052191	\\
15.54666667	253.1258307	\\
15.55333333	253.8055683	\\
15.56	253.6949133	\\
15.56666667	253.7423369	\\
15.57333333	253.2522935	\\
15.58	252.4302853	\\
15.58666667	252.3670539	\\
15.59333333	254.2165724	\\
15.6	256.0344751	\\
15.60666667	256.571942	\\
15.61333333	255.7657417	\\
15.62	256.888099	\\
15.62666667	254.7698471	\\
15.63333333	251.9560498	\\
15.64	248.4150914	\\
15.64666667	245.5380627	\\
15.65333333	243.4198108	\\
15.66	234.1406029	\\
15.66666667	232.4807786	\\
15.67333333	229.6827892	\\
15.68	230.8999936	\\
15.68666667	229.38244	\\
15.69333333	232.1646216	\\
15.7	229.1611301	\\
15.70666667	228.9556281	\\
15.71333333	227.6435765	\\
15.72	227.3906509	\\
15.72666667	226.853184	\\
15.73333333	225.2249755	\\
15.74	225.8414816	\\
15.74666667	224.7981635	\\
15.75333333	225.4620932	\\
15.76	225.2407833	\\
15.76666667	221.1307423	\\
15.77333333	221.3836679	\\
15.78	220.2455027	\\
15.78666667	220.5142362	\\
15.79333333	223.4228806	\\
15.8	223.4386884	\\
15.80666667	228.4813926	\\
15.81333333	230.8999936	\\
15.82	231.7852332	\\
15.82666667	230.7102994	\\
15.83333333	230.7102994	\\
15.84	230.7102994	\\
15.84666667	231.6587704	\\
15.85333333	233.5873281	\\
15.86	234.4883756	\\
15.86666667	235.5949251	\\
15.87333333	238.0767575	\\
15.88	241.6809473	\\
15.88666667	243.2143088	\\
15.89333333	241.6809473	\\
15.9	237.2389415	\\
15.90666667	238.0609497	\\
15.91333333	236.9544002	\\
15.92	237.2547493	\\
15.92666667	237.8238319	\\
15.93333333	240.5427821	\\
15.94	240.5111664	\\
15.94666667	241.3647903	\\
15.95333333	241.3647903	\\
15.96	243.0720381	\\
15.96666667	245.300945	\\
15.97333333	246.2019924	\\
15.98	245.2535214	\\
15.98666667	246.2336081	\\
15.99333333	247.8776245	\\
16	251.0391945	\\
16.00666667	250.2804177	\\
16.01333333	249.4900252	\\
16.02	250.9285396	\\
16.02666667	247.5298518	\\
16.03333333	247.1504634	\\
16.04	246.5813808	\\
16.04666667	245.9806825	\\
16.05333333	245.19029	\\
16.06	245.5696784	\\
16.06666667	244.241819	\\
16.07333333	243.6727364	\\
16.08	243.5146579	\\
16.08666667	243.0088067	\\
16.09333333	242.5345712	\\
16.1	242.2184142	\\
16.10666667	240.9854019	\\
16.11333333	240.8115156	\\
16.12	239.1991149	\\
16.12666667	238.9936128	\\
16.13333333	240.8589391	\\
16.14	240.7957077	\\
16.14666667	241.3647903	\\
16.15333333	241.5544845	\\
16.16	241.2383275	\\
16.16666667	240.4637429	\\
16.17333333	241.396406	\\
16.18	241.1434804	\\
16.18666667	240.7957077	\\
16.19333333	239.9736995	\\
16.2	239.1516913	\\
16.20666667	238.0451418	\\
16.21333333	236.2114312	\\
16.22	233.5240967	\\
16.22666667	231.3742291	\\
16.23333333	231.911696	\\
16.24	231.4058448	\\
16.24666667	232.9866298	\\
16.25333333	230.2044482	\\
16.26	227.0112625	\\
16.26666667	227.9281178	\\
16.27333333	226.8847997	\\
16.28	226.3157171	\\
16.28666667	226.2524857	\\
16.29333333	225.588556	\\
16.3	225.4937089	\\
16.30666667	225.2249755	\\
16.31333333	226.3473328	\\
16.32	225.5253246	\\
16.32666667	225.588556	\\
16.33333333	225.4620932	\\
16.34	225.3040147	\\
16.34666667	224.9878577	\\
16.35333333	225.4304775	\\
16.36	227.2958038	\\
16.36666667	226.0311758	\\
16.37333333	226.22087	\\
16.38	226.7109134	\\
16.38666667	228.1494277	\\
16.39333333	228.9398202	\\
16.4	224.5610458	\\
16.40666667	223.2806099	\\
16.41333333	223.691614	\\
16.42	224.007771	\\
16.42666667	223.0434922	\\
16.43333333	223.9761553	\\
16.44	223.5809591	\\
16.44666667	224.007771	\\
16.45333333	229.3192086	\\
16.46	231.1371114	\\
16.46666667	230.6786837	\\
16.47333333	229.6669813	\\
16.48	224.7033164	\\
16.48666667	227.1851489	\\
16.49333333	230.2360639	\\
16.5	229.5721342	\\
16.50666667	229.5721342	\\
16.51333333	230.330911	\\
16.52	230.1096011	\\
16.52666667	230.5996445	\\
16.53333333	230.330911	\\
16.54	228.3707376	\\
16.54666667	227.3748431	\\
16.55333333	226.3157171	\\
16.56	227.3274195	\\
16.56666667	227.3274195	\\
16.57333333	228.5604318	\\
16.58	229.2559772	\\
16.58666667	226.6634898	\\
16.59333333	227.7700393	\\
16.6	231.279382	\\
16.60666667	231.5639233	\\
16.61333333	231.4374605	\\
16.62	231.5323076	\\
16.62666667	232.0697745	\\
16.63333333	232.7653199	\\
16.64	232.1013902	\\
16.64666667	231.7220018	\\
16.65333333	231.5323076	\\
16.66	231.4216527	\\
16.66666667	231.6587704	\\
16.67333333	232.0539667	\\
16.68	228.6236632	\\
16.68666667	228.228467	\\
16.69333333	226.4421799	\\
16.7	227.8648864	\\
16.70666667	227.2009567	\\
16.71333333	227.2325724	\\
16.72	226.22087	\\
16.72666667	225.383054	\\
16.73333333	225.0827048	\\
16.74	225.6359796	\\
16.74666667	227.0112625	\\
16.75333333	228.1968513	\\
16.76	227.2641881	\\
16.76666667	229.0346673	\\
16.77333333	230.7102994	\\
16.78	230.2676796	\\
16.78666667	230.3625267	\\
16.79333333	229.9199069	\\
16.8	229.2875929	\\
16.80666667	228.4655847	\\
16.81333333	229.8724834	\\
16.82	231.7852332	\\
16.82666667	231.8168489	\\
16.83333333	231.8168489	\\
16.84	231.2951899	\\
16.84666667	232.4491629	\\
16.85333333	231.9749274	\\
16.86	232.1171981	\\
16.86666667	231.7536175	\\
16.87333333	231.8168489	\\
16.88	232.2436609	\\
16.88666667	232.1013902	\\
16.89333333	231.6271547	\\
16.9	231.8642725	\\
16.90666667	232.8917827	\\
16.91333333	234.0773715	\\
16.92	233.9983322	\\
16.92666667	235.2787681	\\
16.93333333	235.2471524	\\
16.94	236.5275882	\\
16.94666667	237.1599022	\\
16.95333333	240.1633937	\\
16.96	241.2699432	\\
16.96666667	242.3132613	\\
16.97333333	244.3050504	\\
16.98	245.1586743	\\
16.98666667	244.9531723	\\
16.99333333	245.1428665	\\
17	243.8940463	\\
17.00666667	242.8507282	\\
17.01333333	242.5978026	\\
17.02	244.9689801	\\
17.02666667	244.874133	\\
17.03333333	244.7318624	\\
17.04	245.2219057	\\
17.04666667	245.2851371	\\
17.05333333	246.9291535	\\
17.06	247.1504634	\\
17.06666667	247.1346556	\\
17.07333333	248.1937815	\\
17.08	247.9092402	\\
17.08666667	249.5216409	\\
17.09333333	250.8495003	\\
17.1	251.1182338	\\
17.10666667	251.9876655	\\
17.11333333	252.6199795	\\
17.12	252.6199795	\\
17.12666667	252.2722068	\\
17.13333333	252.9519444	\\
17.14	253.1258307	\\
17.14666667	251.5766614	\\
17.15333333	251.2605044	\\
17.16	252.1141283	\\
17.16666667	251.8928184	\\
17.17333333	251.3395437	\\
17.18	251.0075788	\\
17.18666667	250.359457	\\
17.19333333	251.0075788	\\
17.2	251.6082771	\\
17.20666667	251.0075788	\\
17.21333333	251.2605044	\\
17.22	251.2605044	\\
17.22666667	250.359457	\\
17.23333333	249.2529075	\\
17.24	248.0989344	\\
17.24666667	248.6205935	\\
17.25333333	246.8659221	\\
17.26	246.6446122	\\
17.26666667	246.8659221	\\
17.27333333	247.087232	\\
17.28	246.5023416	\\
17.28666667	246.3758788	\\
17.29333333	245.5854863	\\
17.3	244.4315132	\\
17.30666667	244.8267095	\\
17.31333333	244.4947446	\\
17.32	243.9730856	\\
17.32666667	243.0720381	\\
17.33333333	243.0720381	\\
17.34	242.02872	\\
17.34666667	241.9338729	\\
17.35333333	243.3723873	\\
17.36	243.6411207	\\
17.36666667	241.5228688	\\
17.37333333	240.55859	\\
17.38	239.499464	\\
17.38666667	238.8039186	\\
17.39333333	236.7172824	\\
17.4	235.1048817	\\
17.40666667	234.757109	\\
17.41333333	234.8993797	\\
17.42	235.6423486	\\
17.42666667	235.2471524	\\
17.43333333	234.757109	\\
17.44	233.808638	\\
17.44666667	233.7454066	\\
17.45333333	234.3619128	\\
17.46	234.757109	\\
17.46666667	235.2313445	\\
17.47333333	235.8794664	\\
17.48	235.4842701	\\
17.48666667	236.3853176	\\
17.49333333	235.816235	\\
17.5	235.4684623	\\
17.50666667	235.6423486	\\
17.51333333	236.9069766	\\
17.52	236.7488981	\\
17.52666667	236.9385923	\\
17.53333333	237.0650551	\\
17.54	236.2430469	\\
17.54666667	235.6423486	\\
17.55333333	236.2904705	\\
17.56	236.5592039	\\
17.56666667	236.3695097	\\
17.57333333	236.448549	\\
17.58	235.8320428	\\
17.58666667	235.3419995	\\
17.59333333	235.2629602	\\
17.6	234.3461049	\\
17.60666667	233.9351008	\\
17.61333333	232.2594687	\\
17.62	232.5123943	\\
17.62666667	232.5123943	\\
17.63333333	234.0931793	\\
17.64	234.757109	\\
17.64666667	234.3777206	\\
17.65333333	233.9034851	\\
17.66	234.6148384	\\
17.66666667	235.2629602	\\
17.67333333	236.6698589	\\
17.68	238.7723029	\\
17.68666667	238.3612988	\\
17.69333333	238.1716046	\\
17.7	241.0486333	\\
17.70666667	241.9338729	\\
17.71333333	241.080249	\\
17.72	240.9537862	\\
17.72666667	243.1352695	\\
17.73333333	243.1352695	\\
17.74	243.1352695	\\
17.74666667	241.3647903	\\
17.75333333	239.5626954	\\
17.76	241.0170176	\\
17.76666667	241.9654886	\\
17.77333333	243.2143088	\\
17.78	243.2143088	\\
17.78666667	240.7798999	\\
17.79333333	240.9537862	\\
17.8	237.918679	\\
17.80666667	237.2389415	\\
17.81333333	235.7688114	\\
17.82	233.176324	\\
17.82666667	236.8753609	\\
17.83333333	238.345491	\\
17.84	239.5943111	\\
17.84666667	241.1750961	\\
17.85333333	241.7441787	\\
17.86	242.661034	\\
17.86666667	243.5146579	\\
17.87333333	241.0486333	\\
17.88	241.0486333	\\
17.88666667	238.4561459	\\
17.89333333	235.5791172	\\
17.9	232.2594687	\\
17.90666667	228.9714359	\\
17.91333333	228.6868946	\\
17.92	228.3707376	\\
17.92666667	227.5803451	\\
17.93333333	226.2841014	\\
17.94	226.6792977	\\
17.94666667	227.1377253	\\
17.95333333	227.485498	\\
17.96	226.853184	\\
17.96666667	225.3040147	\\
17.97333333	227.3116117	\\
17.98	227.9597335	\\
17.98666667	229.1611301	\\
17.99333333	227.8174629	\\
18	227.6435765	\\
18.00666667	229.9199069	\\
18.01333333	233.1130926	\\
18.02	235.70558	\\
18.02666667	236.8753609	\\
18.03333333	238.2980674	\\
18.04	238.3296831	\\
18.04666667	239.9420838	\\
18.05333333	241.4280217	\\
18.06	241.8706415	\\
18.06666667	240.3372801	\\
18.07333333	239.5468876	\\
18.08	238.9936128	\\
18.08666667	239.0252285	\\
18.09333333	238.3612988	\\
18.1	238.6458401	\\
18.10666667	240.4163193	\\
18.11333333	240.3688958	\\
18.12	240.2582408	\\
18.12666667	239.610119	\\
18.13333333	240.2266251	\\
18.14	240.5743978	\\
18.14666667	240.5743978	\\
18.15333333	240.6376292	\\
18.16	241.6809473	\\
18.16666667	241.5861002	\\
18.17333333	241.9180651	\\
18.18	242.344877	\\
18.18666667	242.2500299	\\
18.19333333	242.1235671	\\
18.2	242.1235671	\\
18.20666667	242.2974535	\\
18.21333333	242.3764927	\\
18.22	242.7242654	\\
18.22666667	242.2184142	\\
18.23333333	241.4280217	\\
18.24	242.5029555	\\
18.24666667	242.2184142	\\
18.25333333	242.1235671	\\
18.26	240.6376292	\\
18.26666667	240.4163193	\\
18.27333333	240.2582408	\\
18.28	240.2898565	\\
18.28666667	240.2898565	\\
18.29333333	239.9104681	\\
18.3	241.6809473	\\
18.30666667	242.02872	\\
18.31333333	242.2184142	\\
18.32	242.0919514	\\
18.32666667	241.6177159	\\
18.33333333	240.5743978	\\
18.34	239.4046169	\\
18.34666667	239.1516913	\\
18.35333333	240.0527388	\\
18.36	241.0486333	\\
18.36666667	240.7957077	\\
18.37333333	240.3847036	\\
18.38	240.447935	\\
18.38666667	240.0685466	\\
18.39333333	238.3612988	\\
18.4	238.1716046	\\
18.40666667	238.7564951	\\
18.41333333	238.2032203	\\
18.42	237.6183299	\\
18.42666667	237.6973691	\\
18.43333333	237.7922162	\\
18.44	238.1716046	\\
18.44666667	237.6815613	\\
18.45333333	236.654051	\\
18.46	238.1874125	\\
18.46666667	239.6575425	\\
18.47333333	236.8121295	\\
18.48	235.70558	\\
18.48666667	234.6938776	\\
18.49333333	235.4684623	\\
18.5	234.7254933	\\
18.50666667	231.8484646	\\
18.51333333	226.3789485	\\
18.52	223.6283826	\\
18.52666667	223.8180768	\\
18.53333333	219.8661143	\\
18.54	219.7396515	\\
18.54666667	222.3953703	\\
18.55333333	226.0469837	\\
18.56	230.014754	\\
18.56666667	230.5206052	\\
18.57333333	223.2806099	\\
18.58	226.0944072	\\
18.58666667	226.7583369	\\
18.59333333	226.8689919	\\
18.6	226.537027	\\
18.60666667	227.1377253	\\
18.61333333	228.5920475	\\
18.62	229.9673305	\\
18.62666667	230.4257581	\\
18.63333333	228.0229649	\\
18.64	225.1143205	\\
18.64666667	225.9995601	\\
18.65333333	226.4737956	\\
18.66	226.4105642	\\
18.66666667	225.6201717	\\
18.67333333	226.537027	\\
18.68	227.3274195	\\
18.68666667	227.7226158	\\
18.69333333	229.5721342	\\
18.7	230.6628759	\\
18.70666667	230.5680288	\\
18.71333333	230.963225	\\
18.72	231.1213035	\\
18.72666667	231.6903861	\\
18.73333333	232.6704728	\\
18.74	233.0814769	\\
18.74666667	234.3461049	\\
18.75333333	233.7454066	\\
18.76	233.3344025	\\
18.76666667	232.6704728	\\
18.77333333	231.7694254	\\
18.78	232.1962373	\\
18.78666667	232.2752766	\\
18.79333333	232.3227001	\\
18.8	232.0697745	\\
18.80666667	233.3027868	\\
18.81333333	233.0182455	\\
18.82	233.4608653	\\
18.82666667	233.9034851	\\
18.83333333	234.757109	\\
18.84	234.8519561	\\
18.84666667	235.2313445	\\
18.85333333	236.1165841	\\
18.86	237.0966708	\\
18.86666667	238.0451418	\\
18.87333333	239.2781541	\\
18.88	240.0053152	\\
18.88666667	240.8115156	\\
18.89333333	240.7957077	\\
18.9	241.4596374	\\
18.90666667	241.3647903	\\
18.91333333	241.3173668	\\
18.92	241.7599866	\\
18.92666667	241.6651395	\\
18.93333333	241.3015589	\\
18.94	241.0486333	\\
18.94666667	241.2699432	\\
18.95333333	241.2383275	\\
18.96	240.0369309	\\
18.96666667	238.0767575	\\
18.97333333	236.8595531	\\
18.98	236.9385923	\\
18.98666667	238.7564951	\\
18.99333333	240.3847036	\\
19	241.1118647	\\
19.00666667	241.3331746	\\
19.01333333	240.1001623	\\
19.02	239.2781541	\\
19.02666667	237.1282865	\\
19.03333333	236.2746626	\\
19.04	236.2746626	\\
19.04666667	236.2904705	\\
19.05333333	235.3578073	\\
19.06	235.3419995	\\
19.06666667	234.4093363	\\
19.07333333	233.7137909	\\
19.08	230.8051465	\\
19.08666667	228.7975496	\\
19.09333333	228.7975496	\\
19.1	229.698597	\\
19.10666667	228.3391219	\\
19.11333333	227.279996	\\
19.12	226.2841014	\\
19.12666667	225.8098659	\\
19.13333333	225.4620932	\\
19.14	225.1301284	\\
19.14666667	224.3871594	\\
19.15333333	223.8971161	\\
19.16	224.3555437	\\
19.16666667	224.9246263	\\
19.17333333	225.8414816	\\
19.18	226.1260229	\\
19.18666667	226.7583369	\\
19.19333333	228.9082045	\\
19.2	231.3268056	\\
19.20666667	233.9983322	\\
19.21333333	232.9866298	\\
19.22	231.2477663	\\
19.22666667	232.5914336	\\
19.23333333	231.1845349	\\
19.24	232.3227001	\\
19.24666667	233.5873281	\\
19.25333333	235.9268899	\\
19.26	236.9069766	\\
19.26666667	234.3619128	\\
19.27333333	232.338508	\\
19.28	231.3742291	\\
19.28666667	231.4374605	\\
19.29333333	231.4058448	\\
19.3	231.911696	\\
19.30666667	231.1845349	\\
19.31333333	231.2477663	\\
19.32	230.8999936	\\
19.32666667	229.1295144	\\
19.33333333	228.0229649	\\
19.34	228.2758905	\\
19.34666667	228.0861963	\\
19.35333333	227.9597335	\\
19.36	228.4497769	\\
19.36666667	228.7817417	\\
19.37333333	228.4972004	\\
19.38	228.9082045	\\
19.38666667	229.7302127	\\
19.39333333	228.9082045	\\
19.4	228.3707376	\\
19.40666667	229.0346673	\\
19.41333333	228.5288161	\\
19.42	228.2126591	\\
19.42666667	228.0861963	\\
19.43333333	228.4497769	\\
19.44	228.9398202	\\
19.44666667	229.9199069	\\
19.45333333	230.014754	\\
19.46	229.9515226	\\
19.46666667	229.1927458	\\
19.47333333	228.9240124	\\
19.48	229.0820909	\\
19.48666667	228.0861963	\\
19.49333333	228.3391219	\\
19.5	228.0861963	\\
19.50666667	228.3391219	\\
19.51333333	228.5130083	\\
19.52	228.1020042	\\
19.52666667	228.6394711	\\
19.53333333	228.6394711	\\
19.54	229.2243615	\\
19.54666667	229.7144049	\\
19.55333333	230.4573738	\\
19.56	230.8683779	\\
19.56666667	232.5756257	\\
19.57333333	233.1289005	\\
19.58	235.1048817	\\
19.58666667	237.5392906	\\
19.59333333	236.9385923	\\
19.6	237.4760592	\\
19.60666667	236.4011254	\\
19.61333333	237.4760592	\\
19.62	236.970208	\\
19.62666667	236.4959725	\\
19.63333333	236.6856667	\\
19.64	237.602522	\\
19.64666667	237.7922162	\\
19.65333333	238.3296831	\\
19.66	238.5035695	\\
19.66666667	238.2664517	\\
19.67333333	238.4087224	\\
19.68	238.2822596	\\
19.68666667	238.234836	\\
19.69333333	238.86715	\\
19.7	240.242433	\\
19.70666667	241.507061	\\
19.71333333	240.2898565	\\
19.72	240.4637429	\\
19.72666667	240.2898565	\\
19.73333333	240.5427821	\\
19.74	242.0603357	\\
19.74666667	244.036317	\\
19.75333333	244.7792859	\\
19.76	244.6053996	\\
19.76666667	244.6053996	\\
19.77333333	244.4947446	\\
19.78	244.5895917	\\
19.78666667	244.3998975	\\
19.79333333	244.3366661	\\
19.8	241.2857511	\\
19.80666667	240.1001623	\\
19.81333333	238.6774558	\\
19.82	237.4444435	\\
19.82666667	237.7922162	\\
19.83333333	238.4561459	\\
19.84	239.9420838	\\
19.84666667	240.0527388	\\
19.85333333	240.5111664	\\
19.86	240.5111664	\\
19.86666667	240.0527388	\\
19.87333333	239.3413855	\\
19.88	239.2149227	\\
19.88666667	239.3413855	\\
19.89333333	239.2781541	\\
19.9	239.2623463	\\
19.90666667	238.7723029	\\
19.91333333	238.1716046	\\
19.92	237.3179807	\\
19.92666667	234.7254933	\\
19.93333333	233.1130926	\\
19.94	231.7536175	\\
19.94666667	231.6903861	\\
19.95333333	232.654665	\\
19.96	233.0656691	\\
19.96666667	233.7454066	\\
19.97333333	233.4292496	\\
19.98	232.022351	\\
19.98666667	232.3543158	\\
19.99333333	233.0498612	\\
20	233.492481	\\
20.00666667	233.4292496	\\
20.01333333	233.5873281	\\
20.02	233.7454066	\\
20.02666667	233.8402537	\\
20.03333333	236.5592039	\\
20.04	237.4128278	\\
20.04666667	238.3929145	\\
20.05333333	239.499464	\\
20.06	239.8314289	\\
20.06666667	239.4678483	\\
20.07333333	239.0252285	\\
20.08	239.183307	\\
20.08666667	239.3730012	\\
20.09333333	240.3056644	\\
20.1	241.3015589	\\
20.10666667	242.2184142	\\
20.11333333	242.9455753	\\
20.12	242.661034	\\
20.12666667	241.3015589	\\
20.13333333	242.977191	\\
20.14	243.1036538	\\
20.14666667	242.0603357	\\
20.15333333	242.977191	\\
20.16	245.0638272	\\
20.16666667	244.9689801	\\
20.17333333	245.7593726	\\
20.18	245.9964904	\\
20.18666667	244.4789368	\\
20.19333333	245.3957921	\\
20.2	243.3881951	\\
20.20666667	243.1668852	\\
20.21333333	243.5778893	\\
20.22	242.2184142	\\
20.22666667	242.977191	\\
20.23333333	243.1668852	\\
20.24	242.7558811	\\
20.24666667	243.1352695	\\
20.25333333	242.9455753	\\
20.26	242.977191	\\
20.26666667	243.8150071	\\
20.27333333	244.0521248	\\
20.28	243.6727364	\\
20.28666667	241.5861002	\\
20.29333333	240.9221705	\\
20.3	238.8039186	\\
20.30666667	237.9344869	\\
20.31333333	233.2237476	\\
20.32	234.0615636	\\
20.32666667	236.4959725	\\
20.33333333	236.1481998	\\
20.34	233.6663674	\\
20.34666667	235.9743135	\\
20.35333333	236.3853176	\\
20.36	237.7922162	\\
20.36666667	237.3495964	\\
20.37333333	237.0334394	\\
20.38	238.6458401	\\
20.38666667	240.1475859	\\
20.39333333	238.8039186	\\
20.4	239.3255777	\\
20.40666667	241.5228688	\\
20.41333333	239.4678483	\\
20.42	241.5386767	\\
20.42666667	241.1118647	\\
20.43333333	241.2383275	\\
20.44	240.3688958	\\
20.44666667	237.6973691	\\
20.45333333	240.4321272	\\
20.46	236.1640077	\\
20.46666667	235.9901213	\\
20.47333333	238.5668009	\\
20.48	238.5668009	\\
20.48666667	242.8507282	\\
20.49333333	241.6177159	\\
20.5	244.3682818	\\
20.50666667	244.5105525	\\
20.51333333	244.9531723	\\
20.52	245.5380627	\\
20.52666667	246.0281061	\\
20.53333333	247.3085419	\\
20.54	247.9882795	\\
20.54666667	250.7862689	\\
20.55333333	250.1539549	\\
20.56	247.9092402	\\
20.56666667	249.1106368	\\
20.57333333	250.2804177	\\
20.58	249.8852215	\\
20.58666667	249.7903744	\\
20.59333333	247.9724716	\\
20.6	246.9133457	\\
20.60666667	245.0005958	\\
20.61333333	245.5854863	\\
20.62	246.8975378	\\
20.62666667	246.9923849	\\
20.63333333	246.0122982	\\
20.64	244.9057487	\\
20.64666667	246.5813808	\\
20.65333333	244.2734347	\\
20.66	244.1153562	\\
20.66666667	244.1153562	\\
20.67333333	244.1469719	\\
20.68	244.2102033	\\
20.68666667	245.6329098	\\
20.69333333	247.4191969	\\
20.7	245.4115999	\\
20.70666667	244.7792859	\\
20.71333333	241.1750961	\\
20.72	240.6218214	\\
20.72666667	240.9854019	\\
20.73333333	238.3296831	\\
20.74	237.5709063	\\
20.74666667	235.183921	\\
20.75333333	235.3261916	\\
20.76	234.0615636	\\
20.76666667	231.3109977	\\
20.77333333	231.3109977	\\
20.78	231.7220018	\\
20.78666667	230.4573738	\\
20.79333333	229.7618284	\\
20.8	229.2085537	\\
20.80666667	228.8133574	\\
20.81333333	229.3192086	\\
20.82	229.176938	\\
20.82666667	229.0978987	\\
20.83333333	229.6353656	\\
20.84	229.0978987	\\
20.84666667	228.6236632	\\
20.85333333	228.7185103	\\
20.86	228.6552789	\\
20.86666667	228.1810434	\\
20.87333333	228.4655847	\\
20.88	227.8332707	\\
20.88666667	227.8648864	\\
20.89333333	227.8648864	\\
20.9	227.0744939	\\
20.90666667	224.8930106	\\
20.91333333	224.9246263	\\
20.92	225.6834031	\\
20.92666667	225.8414816	\\
20.93333333	226.5054113	\\
20.94	227.0744939	\\
20.94666667	227.4222666	\\
20.95333333	226.8057605	\\
20.96	227.1219175	\\
20.96666667	227.4222666	\\
20.97333333	227.6593844	\\
20.98	227.801655	\\
20.98666667	227.801655	\\
20.99333333	228.5288161	\\
21	230.1570247	\\
21.00666667	227.9597335	\\
21.01333333	227.4222666	\\
21.02	227.9913492	\\
21.02666667	230.2202561	\\
21.03333333	229.9831383	\\
21.04	234.3619128	\\
21.04666667	233.1130926	\\
21.05333333	234.7254933	\\
21.06	238.2822596	\\
21.06666667	237.6973691	\\
21.07333333	238.4403381	\\
21.08	235.9743135	\\
21.08666667	233.808638	\\
21.09333333	233.9034851	\\
21.1	234.8203404	\\
21.10666667	235.2945759	\\
21.11333333	237.8870633	\\
21.12	237.8870633	\\
21.12666667	240.9221705	\\
21.13333333	248.6364013	\\
21.14	250.3752648	\\
21.14666667	252.6199795	\\
21.15333333	252.461901	\\
21.16	252.0508969	\\
21.16666667	252.1615519	\\
21.17333333	251.1340416	\\
21.18	250.9601553	\\
21.18666667	251.6398928	\\
21.19333333	252.2722068	\\
21.2	255.4653925	\\
21.20666667	257.2674874	\\
21.21333333	257.6784915	\\
21.22	257.6784915	\\
21.22666667	257.7733386	\\
21.23333333	257.520413	\\
21.24	257.4255659	\\
21.24666667	256.3190164	\\
21.25333333	256.1609379	\\
21.26	255.939628	\\
21.26666667	256.0344751	\\
21.27333333	255.2124669	\\
21.28	254.6275765	\\
21.28666667	253.9478389	\\
21.29333333	253.3471406	\\
21.3	253.3155249	\\
21.30666667	250.2171863	\\
21.31333333	250.248802	\\
21.32	250.2171863	\\
21.32666667	252.0192812	\\
21.33333333	251.0708102	\\
21.34	250.5333433	\\
21.34666667	250.7388454	\\
21.35333333	250.0907235	\\
21.36	249.0632133	\\
21.36666667	249.0157897	\\
21.37333333	248.35186	\\
21.38	244.7792859	\\
21.38666667	245.4748313	\\
21.39333333	245.4748313	\\
21.4	245.9490668	\\
21.40666667	247.9724716	\\
21.41333333	246.8343064	\\
21.42	244.9689801	\\
21.42666667	243.9572777	\\
21.43333333	242.5029555	\\
21.44	239.7523896	\\
21.44666667	238.3296831	\\
21.45333333	238.4561459	\\
21.46	236.337894	\\
21.46666667	236.337894	\\
21.47333333	238.234836	\\
21.48	240.3530879	\\
21.48666667	240.8273234	\\
21.49333333	238.1874125	\\
21.5	236.8753609	\\
21.50666667	240.1950094	\\
21.51333333	240.3530879	\\
21.52	240.5743978	\\
21.52666667	241.1118647	\\
21.53333333	240.7957077	\\
21.54	240.0843545	\\
21.54666667	241.0170176	\\
21.55333333	236.4327411	\\
21.56	235.7688114	\\
21.56666667	236.4327411	\\
21.57333333	235.5949251	\\
21.58	235.2313445	\\
21.58666667	236.1956234	\\
21.59333333	235.5791172	\\
21.6	235.6423486	\\
21.60666667	236.7805138	\\
21.61333333	237.0650551	\\
21.62	238.3296831	\\
21.62666667	238.2664517	\\
21.63333333	235.2629602	\\
21.64	234.6780698	\\
21.64666667	235.2629602	\\
21.65333333	235.7688114	\\
21.66	236.3220862	\\
21.66666667	236.6382432	\\
21.67333333	238.4087224	\\
21.68	239.4836562	\\
21.68666667	239.183307	\\
21.69333333	238.9303814	\\
21.7	238.86715	\\
21.70666667	238.1557968	\\
21.71333333	238.1399889	\\
21.72	237.918679	\\
21.72666667	239.1200756	\\
21.73333333	238.86715	\\
21.74	238.3929145	\\
21.74666667	238.3612988	\\
21.75333333	239.0094207	\\
21.76	237.4444435	\\
21.76666667	237.9502947	\\
21.77333333	238.2506439	\\
21.78	238.1557968	\\
21.78666667	239.1674992	\\
21.79333333	238.4877616	\\
21.8	238.1716046	\\
21.80666667	238.3929145	\\
21.81333333	236.2430469	\\
21.82	233.2237476	\\
21.82666667	234.2670657	\\
21.83333333	234.1564107	\\
21.84	234.1880264	\\
21.84666667	237.0334394	\\
21.85333333	239.7523896	\\
21.86	240.6060135	\\
21.86666667	242.1235671	\\
21.87333333	242.455532	\\
21.88	242.977191	\\
21.88666667	242.7558811	\\
21.89333333	242.9455753	\\
21.9	243.6411207	\\
21.90666667	241.2225197	\\
21.91333333	240.7166685	\\
21.92	240.5743978	\\
21.92666667	240.0527388	\\
21.93333333	237.4128278	\\
21.94	240.5743978	\\
21.94666667	240.7324763	\\
21.95333333	240.6692449	\\
21.96	235.4842701	\\
21.96666667	237.4444435	\\
21.97333333	237.918679	\\
21.98	232.7178964	\\
21.98666667	230.5838366	\\
21.99333333	230.9948407	\\
22	231.0580721	\\
22.00666667	231.6903861	\\
22.01333333	231.8326568	\\
22.02	230.8683779	\\
22.02666667	229.9357148	\\
22.03333333	230.0779854	\\
22.04	230.7419151	\\
22.04666667	231.2161506	\\
22.05333333	231.2477663	\\
22.06	232.4807786	\\
22.06666667	231.8326568	\\
22.07333333	231.0264564	\\
22.08	230.8999936	\\
22.08666667	229.0346673	\\
22.09333333	228.8923967	\\
22.1	228.5604318	\\
22.10666667	230.2044482	\\
22.11333333	230.7419151	\\
22.12	230.8999936	\\
22.12666667	231.0580721	\\
22.13333333	231.9591196	\\
22.14	235.0100346	\\
22.14666667	236.9227845	\\
22.15333333	237.6341377	\\
22.16	239.5626954	\\
22.16666667	240.0527388	\\
22.17333333	240.7957077	\\
22.18	243.0088067	\\
22.18666667	242.4713398	\\
22.19333333	241.2541354	\\
22.2	241.6651395	\\
22.20666667	242.0445279	\\
22.21333333	243.0088067	\\
22.22	247.719546	\\
22.22666667	248.1305501	\\
22.23333333	245.3483685	\\
22.24	246.771075	\\
22.24666667	247.8618167	\\
22.25333333	248.9683662	\\
22.26	250.5965747	\\
22.26666667	249.7113351	\\
22.27333333	248.9999819	\\
22.28	247.8776245	\\
22.28666667	250.1697628	\\
22.29333333	249.4742174	\\
22.3	249.0315976	\\
22.30666667	249.0474054	\\
22.31333333	247.9092402	\\
22.32	249.9642607	\\
22.32666667	249.0474054	\\
22.33333333	249.0474054	\\
22.34	248.5099385	\\
22.34666667	247.9408559	\\
22.35333333	248.5099385	\\
22.36	247.1820791	\\
22.36666667	245.0638272	\\
22.37333333	242.7874968	\\
22.38	241.7757944	\\
22.38666667	241.6809473	\\
22.39333333	242.7558811	\\
22.4	244.4157054	\\
22.40666667	242.9455753	\\
22.41333333	240.3847036	\\
22.42	241.2067118	\\
22.42666667	242.1235671	\\
22.43333333	242.3290692	\\
22.44	241.8074101	\\
22.44666667	241.3805982	\\
22.45333333	240.7166685	\\
22.46	239.4836562	\\
22.46666667	240.2582408	\\
22.47333333	238.5193773	\\
22.48	238.5193773	\\
22.48666667	239.183307	\\
22.49333333	239.0884599	\\
22.5	239.6259268	\\
22.50666667	240.2582408	\\
22.51333333	241.9022572	\\
22.52	239.8630446	\\
22.52666667	239.7207739	\\
22.53333333	239.7523896	\\
22.54	240.9537862	\\
22.54666667	242.2500299	\\
22.55333333	240.0053152	\\
22.56	240.1633937	\\
22.56666667	241.5861002	\\
22.57333333	242.3764927	\\
22.58	240.6692449	\\
22.58666667	239.3571934	\\
22.59333333	237.9028712	\\
22.6	229.8882912	\\
22.60666667	229.2243615	\\
22.61333333	235.5158858	\\
22.62	231.706194	\\
22.62666667	228.4655847	\\
22.63333333	228.0387728	\\
22.64	229.176938	\\
22.64666667	234.0615636	\\
22.65333333	231.390037	\\
22.66	230.6154523	\\
22.66666667	230.0937933	\\
22.67333333	230.441566	\\
22.68	229.9673305	\\
22.68666667	229.7776363	\\
22.69333333	233.7454066	\\
22.7	234.0615636	\\
22.70666667	236.7488981	\\
22.71333333	233.808638	\\
22.72	233.3185947	\\
22.72666667	231.9907353	\\
22.73333333	233.6821752	\\
22.74	230.5206052	\\
22.74666667	228.8449731	\\
22.75333333	229.1611301	\\
22.76	229.5247107	\\
22.76666667	230.1412168	\\
22.77333333	229.1611301	\\
22.78	229.5089028	\\
22.78666667	230.125409	\\
22.79333333	232.0539667	\\
22.8	232.0697745	\\
22.80666667	231.8484646	\\
22.81333333	231.6271547	\\
22.82	231.8484646	\\
22.82666667	232.1330059	\\
22.83333333	233.808638	\\
22.84	233.0498612	\\
22.84666667	232.860167	\\
22.85333333	232.7337042	\\
22.86	231.9749274	\\
22.86666667	231.0580721	\\
22.87333333	230.5206052	\\
22.88	230.9790329	\\
22.88666667	231.8484646	\\
22.89333333	232.4807786	\\
22.9	232.6388571	\\
22.90666667	231.911696	\\
22.91333333	231.0580721	\\
22.92	228.9714359	\\
22.92666667	231.0264564	\\
22.93333333	231.7536175	\\
22.94	231.6429626	\\
22.94666667	230.8209544	\\
22.95333333	231.0422643	\\
22.96	231.8484646	\\
22.96666667	232.6072414	\\
22.97333333	234.1089872	\\
22.98	234.1089872	\\
22.98666667	232.8759749	\\
22.99333333	232.9233984	\\
23	232.0697745	\\
23.00666667	231.1213035	\\
23.01333333	231.8326568	\\
23.02	231.3109977	\\
23.02666667	228.7817417	\\
23.03333333	231.0264564	\\
23.04	234.2828735	\\
23.04666667	233.0498612	\\
23.05333333	235.6423486	\\
23.06	235.5158858	\\
23.06666667	234.4725677	\\
23.07333333	234.4725677	\\
23.08	230.7735308	\\
23.08666667	229.6195578	\\
23.09333333	233.1605162	\\
23.1	234.3461049	\\
23.10666667	232.5123943	\\
23.11333333	226.1734465	\\
23.12	224.7349321	\\
23.12666667	222.8696058	\\
23.13333333	223.2806099	\\
23.14	225.9521366	\\
23.14666667	228.0861963	\\
23.15333333	232.7337042	\\
23.16	225.8730973	\\
23.16666667	223.7390376	\\
23.17333333	224.6084693	\\
23.18	225.4620932	\\
23.18666667	224.7981635	\\
23.19333333	223.169955	\\
23.2	219.7396515	\\
23.20666667	219.0757218	\\
23.21333333	224.6558929	\\
23.22	228.0229649	\\
23.22666667	228.3075062	\\
23.23333333	228.4813926	\\
23.24	230.1096011	\\
23.24666667	226.8215683	\\
23.25333333	228.4813926	\\
23.26	228.3075062	\\
23.26666667	228.3075062	\\
23.27333333	227.2009567	\\
23.28	228.7817417	\\
23.28666667	229.809252	\\
23.29333333	230.0937933	\\
23.3	228.9714359	\\
23.30666667	230.2992953	\\
23.31333333	230.8367622	\\
23.32	232.1962373	\\
23.32666667	232.7337042	\\
23.33333333	233.2079397	\\
23.34	234.3144892	\\
23.34666667	233.9351008	\\
23.35333333	234.3777206	\\
23.36	235.1681131	\\
23.36666667	234.9626111	\\
23.37333333	234.3144892	\\
23.38	234.8519561	\\
23.38666667	235.6423486	\\
23.39333333	235.70558	\\
23.4	236.7172824	\\
23.40666667	236.0533527	\\
23.41333333	236.3062783	\\
23.42	236.8753609	\\
23.42666667	237.1440944	\\
23.43333333	237.4760592	\\
23.44	237.7922162	\\
23.44666667	237.2547493	\\
23.45333333	237.286365	\\
23.46	238.2664517	\\
23.46666667	238.9619971	\\
23.47333333	238.8039186	\\
23.48	238.9303814	\\
23.48666667	238.7248794	\\
23.49333333	238.1557968	\\
23.5	236.9069766	\\
23.50666667	237.0966708	\\
23.51333333	237.2073258	\\
23.52	236.2430469	\\
23.52666667	235.9901213	\\
23.53333333	236.6856667	\\
23.54	236.337894	\\
23.54666667	236.8753609	\\
23.55333333	236.8753609	\\
23.56	236.9069766	\\
23.56666667	236.0849684	\\
23.57333333	235.183921	\\
23.58	234.4725677	\\
23.58666667	234.5990305	\\
23.59333333	235.1997288	\\
23.6	235.2945759	\\
23.60666667	235.1048817	\\
23.61333333	236.0849684	\\
23.62	235.9426978	\\
23.62666667	236.2746626	\\
23.63333333	234.4093363	\\
23.64	234.5674148	\\
23.64666667	235.6581565	\\
23.65333333	236.9069766	\\
23.66	236.7330903	\\
23.66666667	236.8437452	\\
23.67333333	237.6657534	\\
23.68	238.0135261	\\
23.68666667	238.4877616	\\
23.69333333	237.4444435	\\
23.7	236.8753609	\\
23.70666667	238.1716046	\\
23.71333333	238.86715	\\
23.72	239.6733504	\\
23.72666667	240.2266251	\\
23.73333333	240.3847036	\\
23.74	239.9420838	\\
23.74666667	239.4362326	\\
23.75333333	239.7207739	\\
23.76	240.2582408	\\
23.76666667	240.2898565	\\
23.77333333	240.1950094	\\
23.78	238.9619971	\\
23.78666667	238.3296831	\\
23.79333333	238.2980674	\\
23.8	238.7406872	\\
23.80666667	239.3413855	\\
23.81333333	239.9420838	\\
23.82	240.1950094	\\
23.82666667	239.1200756	\\
23.83333333	238.6774558	\\
23.84	238.8513422	\\
23.84666667	238.3296831	\\
23.85333333	238.2980674	\\
23.86	238.4561459	\\
23.86666667	238.9936128	\\
23.87333333	239.4678483	\\
23.88	239.0568442	\\
23.88666667	238.3296831	\\
23.89333333	237.4760592	\\
23.9	236.8121295	\\
23.90666667	233.176324	\\
23.91333333	232.1488138	\\
23.92	227.2958038	\\
23.92666667	225.588556	\\
23.93333333	225.588556	\\
23.94	221.3520522	\\
23.94666667	209.4961647	\\
23.95333333	207.9153797	\\
23.96	207.1882186	\\
23.96666667	207.1566029	\\
23.97333333	207.7731091	\\
23.98	207.7414934	\\
23.98666667	207.7889169	\\
23.99333333	207.7573012	\\
24	207.567607	\\
24.00666667	208.4212309	\\
24.01333333	211.4247224	\\
24.02	208.4528466	\\
24.02666667	208.7057722	\\
24.03333333	208.9903135	\\
24.04	209.6542432	\\
24.04666667	209.5910118	\\
24.05333333	208.3263838	\\
24.06	207.9786111	\\
24.06666667	207.883764	\\
24.07333333	208.6425408	\\
24.08	209.0693528	\\
24.08666667	208.4844623	\\
24.09333333	209.4961647	\\
24.1	209.7965139	\\
24.10666667	210.2233258	\\
24.11333333	210.0652473	\\
24.12	211.6302245	\\
24.12666667	215.6138027	\\
24.13333333	217.0681249	\\
24.14	219.8028829	\\
24.14666667	222.0792133	\\
24.15333333	224.3081202	\\
24.16	221.3994758	\\
24.16666667	220.7671618	\\
24.17333333	224.3397359	\\
24.18	225.6517874	\\
24.18666667	225.0827048	\\
24.19333333	226.9796468	\\
24.2	226.3789485	\\
24.20666667	226.1576386	\\
24.21333333	225.7150188	\\
24.22	227.0586861	\\
24.22666667	228.7659339	\\
24.23333333	228.9082045	\\
24.24	227.9913492	\\
24.24666667	225.8098659	\\
24.25333333	227.0744939	\\
24.26	227.2325724	\\
24.26666667	227.7068079	\\
24.27333333	227.5171137	\\
24.28	227.8965021	\\
24.28666667	229.0030516	\\
24.29333333	229.2559772	\\
24.3	229.5089028	\\
24.30666667	229.0978987	\\
24.31333333	229.3508243	\\
24.32	229.38244	\\
24.32666667	230.4573738	\\
24.33333333	230.8209544	\\
24.34	230.7419151	\\
24.34666667	230.8683779	\\
24.35333333	230.3625267	\\
24.36	230.8683779	\\
24.36666667	230.8683779	\\
24.37333333	230.8683779	\\
24.38	230.3941424	\\
24.38666667	230.0779854	\\
24.39333333	230.8051465	\\
24.4	231.2161506	\\
24.40666667	231.4848841	\\
24.41333333	231.5639233	\\
24.42	231.7852332	\\
24.42666667	231.7536175	\\
24.43333333	231.7378097	\\
24.44	231.9907353	\\
24.44666667	232.1013902	\\
24.45333333	232.6072414	\\
24.46	232.7020885	\\
24.46666667	233.2395554	\\
24.47333333	233.5873281	\\
24.48	233.8718694	\\
24.48666667	233.7454066	\\
24.49333333	233.3660182	\\
24.5	233.1605162	\\
24.50666667	232.9550141	\\
24.51333333	232.54401	\\
24.52	232.4807786	\\
24.52666667	232.54401	\\
24.53333333	233.0814769	\\
24.54	233.0498612	\\
24.54666667	232.9550141	\\
24.55333333	232.9866298	\\
24.56	232.9550141	\\
24.56666667	232.860167	\\
24.57333333	233.3027868	\\
24.58	233.7454066	\\
24.58666667	233.3976339	\\
24.59333333	233.0024377	\\
24.6	232.0855824	\\
24.60666667	231.9433117	\\
24.61333333	232.3227001	\\
24.62	232.7653199	\\
24.62666667	232.1013902	\\
24.63333333	230.9948407	\\
24.64	231.0580721	\\
24.64666667	231.0580721	\\
24.65333333	231.6271547	\\
24.66	231.8168489	\\
24.66666667	232.8917827	\\
24.67333333	233.5240967	\\
24.68	234.5357991	\\
24.68666667	235.4368466	\\
24.69333333	236.5592039	\\
24.7	236.1956234	\\
24.70666667	237.4602514	\\
24.71333333	238.9936128	\\
24.72	240.0527388	\\
24.72666667	240.6376292	\\
24.73333333	239.7523896	\\
24.74	240.2108173	\\
24.74666667	242.6768419	\\
24.75333333	244.5263603	\\
24.76	244.1469719	\\
24.76666667	243.925662	\\
24.77333333	244.4789368	\\
24.78	245.3641764	\\
24.78666667	246.6762279	\\
24.79333333	245.1428665	\\
24.8	244.3682818	\\
24.80666667	244.9057487	\\
24.81333333	244.874133	\\
24.82	245.7277569	\\
24.82666667	245.0638272	\\
24.83333333	244.4473211	\\
24.84	241.712563	\\
24.84666667	240.8905548	\\
24.85333333	240.8905548	\\
24.86	241.3805982	\\
24.86666667	241.3647903	\\
24.87333333	241.6177159	\\
24.88	241.3489825	\\
24.88666667	240.447935	\\
24.89333333	240.2266251	\\
24.9	240.2898565	\\
24.90666667	238.8513422	\\
24.91333333	238.6458401	\\
24.92	237.3495964	\\
24.92666667	236.8753609	\\
24.93333333	236.4643568	\\
24.94	234.7729169	\\
24.94666667	233.5873281	\\
24.95333333	234.2512578	\\
24.96	235.0258425	\\
24.96666667	236.4327411	\\
24.97333333	234.6306462	\\
24.98	234.6622619	\\
24.98666667	233.5873281	\\
24.99333333	231.6587704	\\
25	231.4058448	\\
25.00666667	231.7852332	\\
25.01333333	230.6154523	\\
25.02	230.330911	\\
25.02666667	230.7735308	\\
25.03333333	231.1529192	\\
25.04	230.0305619	\\
25.04666667	228.5288161	\\
25.05333333	228.5288161	\\
25.06	228.1494277	\\
25.06666667	227.0428782	\\
25.07333333	227.0428782	\\
25.08	226.1260229	\\
25.08666667	226.1418308	\\
25.09333333	225.7466345	\\
25.1	225.3356304	\\
25.10666667	226.1260229	\\
25.11333333	226.2524857	\\
25.12	226.4263721	\\
25.12666667	226.4421799	\\
25.13333333	226.537027	\\
25.14	225.383054	\\
25.14666667	224.8613949	\\
25.15333333	224.9720499	\\
25.16	225.4779011	\\
25.16666667	225.5253246	\\
25.17333333	225.5253246	\\
25.18	225.904713	\\
25.18666667	226.4421799	\\
25.19333333	226.1576386	\\
25.2	226.3473328	\\
25.20666667	230.0779854	\\
25.21333333	225.904713	\\
25.22	224.9878577	\\
25.22666667	225.7466345	\\
25.23333333	226.4263721	\\
25.24	227.0586861	\\
25.24666667	229.6037499	\\
25.25333333	229.9515226	\\
25.26	230.7893387	\\
25.26666667	232.0539667	\\
25.27333333	233.5557124	\\
25.28	234.6938776	\\
25.28666667	235.0416503	\\
25.29333333	235.4842701	\\
25.3	236.4011254	\\
25.30666667	235.4526544	\\
25.31333333	235.7371957	\\
25.32	236.764706	\\
25.32666667	237.6973691	\\
25.33333333	237.5392906	\\
25.34	237.2547493	\\
25.34666667	237.7606005	\\
25.35333333	237.6973691	\\
25.36	238.3612988	\\
25.36666667	238.8987657	\\
25.37333333	240.7324763	\\
25.38	241.5861002	\\
25.38666667	244.1785876	\\
25.39333333	242.6926497	\\
25.4	241.6493316	\\
25.40666667	241.1434804	\\
25.41333333	242.2500299	\\
25.42	241.5861002	\\
25.42666667	242.2500299	\\
25.43333333	241.4280217	\\
25.44	241.190904	\\
25.44666667	241.9022572	\\
25.45333333	243.1036538	\\
25.46	243.8940463	\\
25.46666667	244.241819	\\
25.47333333	244.4315132	\\
25.48	243.6411207	\\
25.48666667	243.0088067	\\
25.49333333	243.7675835	\\
25.5	243.7833914	\\
25.50666667	241.6493316	\\
25.51333333	240.0685466	\\
25.52	239.6891582	\\
25.52666667	239.9736995	\\
25.53333333	241.0486333	\\
25.54	242.1551828	\\
25.54666667	243.2301166	\\
25.55333333	241.8390258	\\
25.56	241.4912531	\\
25.56666667	243.0720381	\\
25.57333333	240.9854019	\\
25.58	241.0486333	\\
25.58666667	237.7922162	\\
25.59333333	235.4526544	\\
25.6	234.8519561	\\
25.60666667	234.4093363	\\
25.61333333	234.6306462	\\
25.62	233.7928302	\\
25.62666667	234.6306462	\\
25.63333333	234.8835718	\\
25.64	235.1523053	\\
25.64666667	234.8203404	\\
25.65333333	234.6938776	\\
25.66	234.4093363	\\
25.66666667	234.0141401	\\
25.67333333	233.808638	\\
25.68	233.4292496	\\
25.68666667	233.5240967	\\
25.69333333	234.3461049	\\
25.7	234.440952	\\
25.70666667	234.6622619	\\
25.71333333	234.8835718	\\
25.72	235.4210387	\\
25.72666667	235.1681131	\\
25.73333333	236.1481998	\\
25.74	237.2547493	\\
25.74666667	237.7447927	\\
25.75333333	236.5275882	\\
25.76	236.337894	\\
25.76666667	236.4327411	\\
25.77333333	235.9901213	\\
25.78	235.500078	\\
25.78666667	235.7371957	\\
25.79333333	235.9268899	\\
25.8	235.2313445	\\
25.80666667	235.8636585	\\
25.81333333	235.3578073	\\
25.82	236.0849684	\\
25.82666667	236.7330903	\\
25.83333333	236.1798155	\\
25.84	236.0533527	\\
25.84666667	235.4684623	\\
25.85333333	234.9151875	\\
25.86	233.2711711	\\
25.86666667	234.6622619	\\
25.87333333	235.2629602	\\
25.88	236.2114312	\\
25.88666667	236.970208	\\
25.89333333	237.5234828	\\
25.9	237.8080241	\\
25.90666667	238.1399889	\\
25.91333333	238.4561459	\\
25.92	238.9303814	\\
25.92666667	239.0252285	\\
25.93333333	239.1200756	\\
25.94	239.2465384	\\
25.94666667	239.3097698	\\
25.95333333	239.6417347	\\
25.96	239.1200756	\\
25.96666667	239.0410364	\\
25.97333333	239.1042678	\\
25.98	240.1950094	\\
25.98666667	241.9971043	\\
25.99333333	242.977191	\\
26	243.6253129	\\
26.00666667	244.7160545	\\
26.01333333	244.7160545	\\
26.02	244.6528231	\\
26.02666667	244.1153562	\\
26.03333333	244.3998975	\\
26.04	244.7792859	\\
26.04666667	244.1785876	\\
26.05333333	243.5146579	\\
26.06	242.977191	\\
26.06666667	243.0404224	\\
26.07333333	243.4198108	\\
26.08	243.609505	\\
26.08666667	243.8308149	\\
26.09333333	244.1785876	\\
26.1	243.2617323	\\
26.10666667	243.3091559	\\
26.11333333	243.3249637	\\
26.12	243.609505	\\
26.12666667	244.3840897	\\
26.13333333	243.925662	\\
26.14	243.0720381	\\
26.14666667	242.2026064	\\
26.15333333	241.6967552	\\
26.16	240.4005115	\\
26.16666667	239.8472367	\\
26.17333333	239.9895074	\\
26.18	240.0369309	\\
26.18666667	239.2781541	\\
26.19333333	239.926276	\\
26.2	240.2266251	\\
26.20666667	240.0053152	\\
26.21333333	239.9736995	\\
26.22	239.9736995	\\
26.22666667	239.9736995	\\
26.23333333	240.1950094	\\
26.24	240.5427821	\\
26.24666667	241.5861002	\\
26.25333333	242.0445279	\\
26.26	246.9607692	\\
26.26666667	248.5731699	\\
26.27333333	246.3916866	\\
26.28	247.5930832	\\
26.28666667	249.5848723	\\
26.29333333	249.5848723	\\
26.3	245.7277569	\\
26.30666667	243.1352695	\\
26.31333333	243.9730856	\\
26.32	244.5263603	\\
26.32666667	245.1270586	\\
26.33333333	247.8143931	\\
26.34	248.8260955	\\
26.34666667	249.5848723	\\
26.35333333	245.8542197	\\
26.36	245.0005958	\\
26.36666667	245.1270586	\\
26.37333333	245.7277569	\\
26.38	246.138761	\\
26.38666667	248.0831266	\\
26.39333333	248.2570129	\\
26.4	248.4783228	\\
26.40666667	246.8975378	\\
26.41333333	245.6645255	\\
26.42	246.1703767	\\
26.42666667	245.2219057	\\
26.43333333	244.241819	\\
26.44	243.3249637	\\
26.44666667	243.3091559	\\
26.45333333	242.0129122	\\
26.46	239.7365818	\\
26.46666667	238.1399889	\\
26.47333333	237.4760592	\\
26.48	237.3495964	\\
26.48666667	236.9069766	\\
26.49333333	236.4169333	\\
26.5	235.7530036	\\
26.50666667	235.7688114	\\
26.51333333	236.3853176	\\
26.52	236.9069766	\\
26.52666667	236.8595531	\\
26.53333333	237.6183299	\\
26.54	238.4877616	\\
26.54666667	238.1557968	\\
26.55333333	238.0925654	\\
26.56	236.9860159	\\
26.56666667	236.0533527	\\
26.57333333	235.389423	\\
26.58	234.8203404	\\
26.58666667	235.0890739	\\
26.59333333	235.6739643	\\
26.6	235.4526544	\\
26.60666667	232.8917827	\\
26.61333333	235.5158858	\\
26.62	230.4573738	\\
26.62666667	229.698597	\\
26.63333333	228.5288161	\\
26.64	229.0346673	\\
26.64666667	228.5130083	\\
26.65333333	229.0030516	\\
26.66	231.8168489	\\
26.66666667	236.3695097	\\
26.67333333	237.6341377	\\
26.68	237.5392906	\\
26.68666667	238.0451418	\\
26.69333333	239.4836562	\\
26.7	239.7840053	\\
26.70666667	241.4596374	\\
26.71333333	238.2032203	\\
26.72	238.1399889	\\
26.72666667	237.6657534	\\
26.73333333	238.4561459	\\
26.74	238.8355343	\\
26.74666667	238.1557968	\\
26.75333333	238.1716046	\\
26.76	238.2032203	\\
26.76666667	237.6657534	\\
26.77333333	236.1481998	\\
26.78	236.8753609	\\
26.78666667	237.1915179	\\
26.79333333	236.5275882	\\
26.8	236.2746626	\\
26.80666667	236.4643568	\\
26.81333333	237.1282865	\\
26.82	236.7963217	\\
26.82666667	237.0018237	\\
26.83333333	236.9385923	\\
26.84	237.6657534	\\
26.84666667	237.8870633	\\
26.85333333	239.4836562	\\
26.86	241.1118647	\\
26.86666667	243.5146579	\\
26.87333333	247.087232	\\
26.88	248.0831266	\\
26.88666667	248.0040873	\\
26.89333333	247.7669696	\\
26.9	247.6563146	\\
26.90666667	245.617102	\\
26.91333333	246.5181494	\\
26.92	245.7751805	\\
26.92666667	245.2851371	\\
26.93333333	245.4432156	\\
26.94	245.4432156	\\
26.94666667	247.4824283	\\
26.95333333	247.7669696	\\
26.96	248.6838249	\\
26.96666667	248.6996327	\\
26.97333333	249.300331	\\
26.98	249.4900252	\\
26.98666667	249.4900252	\\
26.99333333	249.5848723	\\
27	250.8495003	\\
27.00666667	254.4536901	\\
27.01333333	251.2921201	\\
27.02	251.829587	\\
27.02666667	254.5485372	\\
27.03333333	254.5485372	\\
27.04	254.6117686	\\
27.04666667	255.8763966	\\
27.05333333	256.3822478	\\
27.06	257.0303697	\\
27.06666667	255.939628	\\
27.07333333	254.3746509	\\
27.08	253.3471406	\\
27.08666667	249.9484529	\\
27.09333333	248.7628641	\\
27.1	248.0040873	\\
27.10666667	246.0122982	\\
27.11333333	241.9654886	\\
27.12	241.2225197	\\
27.12666667	241.6967552	\\
27.13333333	241.2067118	\\
27.14	241.2699432	\\
27.14666667	239.1516913	\\
27.15333333	239.815621	\\
27.16	239.815621	\\
27.16666667	233.8718694	\\
27.17333333	233.2711711	\\
27.18	237.5392906	\\
27.18666667	239.1042678	\\
27.19333333	238.9619971	\\
27.2	239.8314289	\\
27.20666667	240.1633937	\\
27.21333333	240.1633937	\\
27.22	240.8905548	\\
27.22666667	241.1118647	\\
27.23333333	241.6651395	\\
27.24	241.6651395	\\
27.24666667	241.9812965	\\
27.25333333	241.4596374	\\
27.26	242.1551828	\\
27.26666667	242.5978026	\\
27.27333333	242.8033047	\\
27.28	242.771689	\\
27.28666667	244.9057487	\\
27.29333333	245.1270586	\\
27.3	246.1703767	\\
27.30666667	246.0122982	\\
27.31333333	243.0562303	\\
27.32	242.661034	\\
27.32666667	240.9854019	\\
27.33333333	242.139375	\\
27.34	239.7998132	\\
27.34666667	239.0568442	\\
27.35333333	238.0925654	\\
27.36	237.2073258	\\
27.36666667	237.7289848	\\
27.37333333	239.0884599	\\
27.38	238.5826087	\\
27.38666667	238.5826087	\\
27.39333333	238.7723029	\\
27.4	239.293962	\\
27.40666667	239.926276	\\
27.41333333	238.4561459	\\
27.42	236.3062783	\\
27.42666667	236.3062783	\\
27.43333333	236.1798155	\\
27.44	236.021737	\\
27.44666667	236.5592039	\\
27.45333333	235.4210387	\\
27.46	235.4210387	\\
27.46666667	233.8402537	\\
27.47333333	233.2395554	\\
27.48	232.8917827	\\
27.48666667	233.6505595	\\
27.49333333	234.9151875	\\
27.5	236.6856667	\\
27.50666667	237.1282865	\\
27.51333333	239.1516913	\\
27.52	239.6259268	\\
27.52666667	239.9736995	\\
27.53333333	239.9736995	\\
27.54	240.1633937	\\
27.54666667	240.3688958	\\
27.55333333	240.6376292	\\
27.56	241.1434804	\\
27.56666667	242.2500299	\\
27.57333333	244.557976	\\
27.58	246.3758788	\\
27.58666667	251.0233867	\\
27.59333333	253.1100229	\\
27.6	254.042686	\\
27.60666667	254.7382314	\\
27.61333333	255.8131652	\\
27.62	255.4970082	\\
27.62666667	256.3190164	\\
27.63333333	256.3506321	\\
27.64	255.7183181	\\
27.64666667	256.5561342	\\
27.65333333	257.1568325	\\
27.66	257.3781424	\\
27.66666667	257.7417229	\\
27.67333333	257.947225	\\
27.68	257.9788407	\\
27.68666667	258.7218096	\\
27.69333333	258.5637311	\\
27.7	258.1369192	\\
27.70666667	257.4887973	\\
27.71333333	257.1094089	\\
27.72	256.3506321	\\
27.72666667	255.4653925	\\
27.73333333	255.3389297	\\
27.74	255.3705454	\\
27.74666667	255.1808512	\\
27.75333333	255.0385806	\\
27.76	254.9595413	\\
27.76666667	253.9162232	\\
27.77333333	252.461901	\\
27.78	252.0825126	\\
27.78666667	250.2646099	\\
27.79333333	247.5614675	\\
27.8	246.3284552	\\
27.80666667	245.1270586	\\
27.81333333	244.0679327	\\
27.82	241.4596374	\\
27.82666667	240.2582408	\\
27.83333333	239.9104681	\\
27.84	239.926276	\\
27.84666667	238.3296831	\\
27.85333333	235.0574582	\\
27.86	234.7254933	\\
27.86666667	232.9550141	\\
27.87333333	231.3742291	\\
27.88	232.3859315	\\
27.88666667	232.9866298	\\
27.89333333	232.4807786	\\
27.9	231.8958882	\\
27.90666667	231.3109977	\\
27.91333333	231.0580721	\\
27.92	231.4690762	\\
27.92666667	232.4175472	\\
27.93333333	232.5123943	\\
27.94	232.9866298	\\
27.94666667	231.595539	\\
27.95333333	230.4889895	\\
27.96	230.1728325	\\
27.96666667	230.8367622	\\
27.97333333	231.2477663	\\
27.98	231.3109977	\\
27.98666667	231.1529192	\\
27.99333333	230.014754	\\
28	230.2676796	\\
28.00666667	228.6552789	\\
28.01333333	230.0779854	\\
28.02	232.2752766	\\
28.02666667	235.7530036	\\
28.03333333	235.8320428	\\
28.04	236.8595531	\\
28.04666667	237.7606005	\\
28.05333333	238.9936128	\\
28.06	240.3530879	\\
28.06666667	239.5626954	\\
28.07333333	239.0252285	\\
28.08	240.3847036	\\
28.08666667	241.2383275	\\
28.09333333	239.7840053	\\
28.1	241.6493316	\\
28.10666667	242.8665361	\\
28.11333333	241.6177159	\\
28.12	240.9854019	\\
28.12666667	241.2067118	\\
28.13333333	242.977191	\\
28.14	243.1826931	\\
28.14666667	243.1352695	\\
28.15333333	241.3015589	\\
28.16	240.8273234	\\
28.16666667	240.9695941	\\
28.17333333	242.6926497	\\
28.18	241.2699432	\\
28.18666667	243.6253129	\\
28.19333333	243.5462736	\\
28.2	241.6493316	\\
28.20666667	241.712563	\\
28.21333333	241.2383275	\\
28.22	242.2500299	\\
28.22666667	243.609505	\\
28.23333333	243.1985009	\\
28.24	241.8074101	\\
28.24666667	240.3214722	\\
28.25333333	239.1200756	\\
28.26	238.2980674	\\
28.26666667	238.6458401	\\
28.27333333	237.9502947	\\
28.28	237.5392906	\\
28.28666667	237.2547493	\\
28.29333333	236.9385923	\\
28.3	236.7488981	\\
28.30666667	236.3695097	\\
28.31333333	235.1997288	\\
28.32	235.2945759	\\
28.32666667	234.7096855	\\
28.33333333	234.9468032	\\
28.34	234.8203404	\\
28.34666667	234.0931793	\\
28.35333333	233.2395554	\\
28.36	232.7020885	\\
28.36666667	231.8168489	\\
28.37333333	231.7378097	\\
28.38	231.7378097	\\
28.38666667	232.022351	\\
28.39333333	231.8484646	\\
28.4	232.4807786	\\
28.40666667	232.1171981	\\
28.41333333	232.7178964	\\
28.42	232.6388571	\\
28.42666667	232.5282022	\\
28.43333333	232.5123943	\\
28.44	231.9433117	\\
28.44666667	232.3543158	\\
28.45333333	232.0065431	\\
28.46	232.7969356	\\
28.46666667	232.2436609	\\
28.47333333	232.3859315	\\
28.48	232.3227001	\\
28.48666667	231.706194	\\
28.49333333	231.6271547	\\
28.5	230.4099503	\\
28.50666667	230.9316093	\\
28.51333333	230.8525701	\\
28.52	230.2202561	\\
28.52666667	230.1412168	\\
28.53333333	229.6353656	\\
28.54	229.1927458	\\
28.54666667	229.3666322	\\
28.55333333	229.9515226	\\
28.56	230.330911	\\
28.56666667	229.8250598	\\
28.57333333	229.5405185	\\
28.58	230.5838366	\\
28.58666667	231.3109977	\\
28.59333333	231.595539	\\
28.6	231.4374605	\\
28.60666667	231.6271547	\\
28.61333333	231.2161506	\\
28.62	230.5522209	\\
28.62666667	231.5323076	\\
28.63333333	230.2044482	\\
28.64	229.8566755	\\
28.64666667	230.8999936	\\
28.65333333	231.4374605	\\
28.66	231.4690762	\\
28.66666667	230.7419151	\\
28.67333333	232.7653199	\\
28.68	232.7337042	\\
28.68666667	232.9075906	\\
28.69333333	233.3660182	\\
28.7	234.3777206	\\
28.70666667	234.3777206	\\
28.71333333	236.1165841	\\
28.72	236.3853176	\\
28.72666667	236.4959725	\\
28.73333333	236.3062783	\\
28.74	236.4327411	\\
28.74666667	235.3261916	\\
28.75333333	235.4210387	\\
28.76	236.1481998	\\
28.76666667	237.4918671	\\
28.77333333	239.1516913	\\
28.78	238.9936128	\\
28.78666667	239.1516913	\\
28.79333333	239.5310797	\\
28.8	240.9537862	\\
28.80666667	242.1709907	\\
28.81333333	241.7757944	\\
28.82	241.3331746	\\
28.82666667	241.1750961	\\
28.83333333	240.9537862	\\
28.84	240.9221705	\\
28.84666667	240.5111664	\\
28.85333333	240.764092	\\
28.86	240.8905548	\\
28.86666667	241.5861002	\\
28.87333333	241.8390258	\\
28.88	241.396406	\\
28.88666667	240.9221705	\\
28.89333333	240.9537862	\\
28.9	241.5861002	\\
28.90666667	241.080249	\\
28.91333333	240.2898565	\\
28.92	241.0960569	\\
28.92666667	240.9854019	\\
28.93333333	240.8115156	\\
28.94	240.1159702	\\
28.94666667	239.9420838	\\
28.95333333	240.764092	\\
28.96	241.2699432	\\
28.96666667	241.7757944	\\
28.97333333	242.1551828	\\
28.98	242.5345712	\\
28.98666667	242.344877	\\
28.99333333	242.3132613	\\
29	242.3132613	\\
29.00666667	242.2500299	\\
29.01333333	242.3764927	\\
29.02	241.6809473	\\
29.02666667	241.3331746	\\
29.03333333	240.7324763	\\
29.04	239.815621	\\
29.04666667	240.131778	\\
29.05333333	240.764092	\\
29.06	240.9379784	\\
29.06666667	241.9654886	\\
29.07333333	241.8548337	\\
29.08	242.3290692	\\
29.08666667	242.6294183	\\
29.09333333	242.5345712	\\
29.1	240.764092	\\
29.10666667	239.4046169	\\
29.11333333	238.7406872	\\
29.12	239.4046169	\\
29.12666667	240.0053152	\\
29.13333333	240.0527388	\\
29.14	239.9736995	\\
29.14666667	240.2582408	\\
29.15333333	240.1950094	\\
29.16	239.9736995	\\
29.16666667	240.0053152	\\
29.17333333	240.2898565	\\
29.18	240.2582408	\\
29.18666667	240.0685466	\\
29.19333333	239.7049661	\\
29.2	238.5193773	\\
29.20666667	237.0966708	\\
29.21333333	235.7371957	\\
29.22	236.1165841	\\
29.22666667	235.8004271	\\
29.23333333	235.1206896	\\
29.24	235.0416503	\\
29.24666667	235.389423	\\
29.25333333	235.2313445	\\
29.26	235.8636585	\\
29.26666667	236.3062783	\\
29.27333333	238.4561459	\\
29.28	238.3612988	\\
29.28666667	237.3654043	\\
29.29333333	236.6382432	\\
29.3	236.6224353	\\
29.30666667	237.0650551	\\
29.31333333	236.6224353	\\
29.32	236.6224353	\\
29.32666667	236.6224353	\\
29.33333333	238.2664517	\\
29.34	239.9736995	\\
29.34666667	241.3173668	\\
29.35333333	242.0919514	\\
29.36	241.6177159	\\
29.36666667	242.02872	\\
29.37333333	243.1194617	\\
29.38	243.9888934	\\
29.38666667	244.4947446	\\
29.39333333	245.4748313	\\
29.4	245.0638272	\\
29.40666667	245.5380627	\\
29.41333333	245.6645255	\\
29.42	247.403389	\\
29.42666667	248.2253972	\\
29.43333333	247.5298518	\\
29.44	246.4233023	\\
29.44666667	247.3401576	\\
29.45333333	244.0205091	\\
29.46	246.454918	\\
29.46666667	248.0989344	\\
29.47333333	249.4267938	\\
29.48	249.2212918	\\
29.48666667	252.3670539	\\
29.49333333	251.9244341	\\
29.5	251.4343908	\\
29.50666667	251.2288887	\\
29.51333333	250.0591078	\\
29.52	251.1656573	\\
29.52666667	251.6873164	\\
29.53333333	252.3670539	\\
29.54	251.9560498	\\
29.54666667	253.521027	\\
29.55333333	255.101812	\\
29.56	254.1059174	\\
29.56666667	253.6791055	\\
29.57333333	251.1024259	\\
29.58	250.1223392	\\
29.58666667	249.5216409	\\
29.59333333	247.2136948	\\
29.6	247.5456597	\\
29.60666667	243.609505	\\
29.61333333	239.7840053	\\
29.62	237.8870633	\\
29.62666667	237.6973691	\\
29.63333333	238.0925654	\\
29.64	238.5193773	\\
29.64666667	237.6815613	\\
29.65333333	235.1048817	\\
29.66	233.5240967	\\
29.66666667	233.6505595	\\
29.67333333	235.4210387	\\
29.68	236.1798155	\\
29.68666667	237.6973691	\\
29.69333333	237.9028712	\\
29.7	237.7606005	\\
29.70666667	234.4725677	\\
29.71333333	232.227853	\\
29.72	229.5089028	\\
29.72666667	230.5522209	\\
29.73333333	228.8133574	\\
29.74	227.9755414	\\
29.74666667	228.8449731	\\
29.75333333	230.5364131	\\
29.76	231.2161506	\\
29.76666667	232.2910844	\\
29.77333333	233.808638	\\
29.78	232.1646216	\\
29.78666667	230.8051465	\\
29.79333333	227.0744939	\\
29.8	226.7425291	\\
29.80666667	227.0744939	\\
29.81333333	225.2407833	\\
29.82	215.0447201	\\
29.82666667	209.5277804	\\
29.83333333	217.9375566	\\
29.84	226.6318741	\\
29.84666667	228.1652356	\\
29.85333333	225.1775519	\\
29.86	226.1260229	\\
29.86666667	227.2483803	\\
29.87333333	227.0112625	\\
29.88	230.2360639	\\
29.88666667	232.5282022	\\
29.89333333	233.7770223	\\
29.9	232.7969356	\\
29.90666667	232.4175472	\\
29.91333333	231.5006919	\\
29.92	232.8917827	\\
29.92666667	233.1447083	\\
29.93333333	233.919293	\\
29.94	234.7413012	\\
29.94666667	237.4444435	\\
29.95333333	239.0884599	\\
29.96	238.6142244	\\
29.96666667	240.3847036	\\
29.97333333	241.5228688	\\
29.98	240.8589391	\\
29.98666667	240.8273234	\\
29.99333333	241.2067118	\\
30	240.3847036	\\
};


\node[align=center,color=black,fill=white,fill opacity=0.5,text opacity=1] at (rel axis cs:0.1,0.9) {(\textit{b})};

\nextgroupplot[height = 5.3cm,
     width = 5.3cm,
    xmin=0,
     xmax=30,
     ymin=-100,
     ymax=400,
          ytick={0, 100, 200, 300, 400},
     yticklabels={0, 0.1, 0.2, 0.3, 0.4},
     grid=both,
      domain=0:1,samples=400,
       xlabel={$t$ (s)},
     ylabel style={align=center},
     ylabel={$h$ (m)},
           clip mode =individual,
     ]
     

\node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{c})};



\addplot+[mark=none,color=blue,line width=1] 
table[row sep=crcr]{%
0	239.994322	\\
0.01	241.1385913	\\
0.02	242.3756385	\\
0.03	241.1695174	\\
0.04	241.1385913	\\
0.05	241.2416786	\\
0.06	242.0973029	\\
0.07	242.9220008	\\
0.08	243.354967	\\
0.09	243.4374368	\\
0.1	244.880657	\\
0.11	245.9424542	\\
0.12	246.5609766	\\
0.13	244.7878786	\\
0.14	243.2724973	\\
0.15	244.9218919	\\
0.16	245.6847365	\\
0.17	247.0042509	\\
0.18	247.5918469	\\
0.19	247.5609208	\\
0.2	248.9319776	\\
0.21	248.9216689	\\
0.22	247.8598731	\\
0.23	247.0248683	\\
0.24	245.4991797	\\
0.25	244.2105906	\\
0.26	243.5714501	\\
0.27	243.282806	\\
0.28	243.1900275	\\
0.29	244.4683085	\\
0.3	243.1487926	\\
0.31	241.9839069	\\
0.32	240.5200674	\\
0.33	239.1696231	\\
0.34	241.829276	\\
0.35	243.0457054	\\
0.36	244.4579998	\\
0.37	246.2207893	\\
0.38	246.6228288	\\
0.39	246.1073935	\\
0.4	246.0764674	\\
0.41	244.5404695	\\
0.42	243.9837988	\\
0.43	241.6849539	\\
0.44	240.5303761	\\
0.45	238.8191259	\\
0.46	236.8604645	\\
0.47	236.6439808	\\
0.48	237.1284919	\\
0.49	236.9532432	\\
0.5	236.8295382	\\
0.51	235.3141516	\\
0.52	234.5409948	\\
0.53	235.3347691	\\
0.54	234.9327276	\\
0.55	238.2418364	\\
0.56	236.2316307	\\
0.57	236.1594695	\\
0.58	236.3656445	\\
0.59	236.0563819	\\
0.6	236.3553357	\\
0.61	236.2316307	\\
0.62	236.221322	\\
0.63	235.7677368	\\
0.64	237.4789893	\\
0.65	235.7986631	\\
0.66	235.6749581	\\
0.67	235.4790917	\\
0.68	235.0255064	\\
0.69	234.9018013	\\
0.7	234.6853174	\\
0.71	235.7471193	\\
0.72	237.2109619	\\
0.73	238.0562791	\\
0.74	237.9944266	\\
0.75	237.8810304	\\
0.76	237.6336205	\\
0.77	238.0047353	\\
0.78	238.0356616	\\
0.79	237.9016479	\\
0.8	238.5201725	\\
0.81	243.4271281	\\
0.82	245.6847365	\\
0.83	247.2722772	\\
0.84	249.725747	\\
0.85	251.7256323	\\
0.86	251.2101981	\\
0.87	250.5298248	\\
0.88	249.4783384	\\
0.89	250.2411815	\\
0.9	250.4267379	\\
0.91	250.4267379	\\
0.92	250.1999468	\\
0.93	248.0145036	\\
0.94	246.1073935	\\
0.95	243.1384839	\\
0.96	243.8291681	\\
0.97	242.1076116	\\
0.98	240.6540809	\\
0.99	238.4377025	\\
1	236.2419395	\\
1.01	234.0874093	\\
1.02	231.9844209	\\
1.03	232.118435	\\
1.04	233.3142521	\\
1.05	234.1286444	\\
1.06	235.2316816	\\
1.07	237.1800357	\\
1.08	237.4789893	\\
1.09	238.4067763	\\
1.1	242.0663767	\\
1.11	242.540578	\\
1.12	243.870403	\\
1.13	244.1384296	\\
1.14	246.4888157	\\
1.15	245.4064013	\\
1.16	245.3651665	\\
1.17	246.0970848	\\
1.18	246.8908552	\\
1.19	247.7052426	\\
1.2	248.2516037	\\
1.21	248.4680863	\\
1.22	247.1588814	\\
1.23	248.0041949	\\
1.24	247.8701818	\\
1.25	247.5609208	\\
1.26	247.035177	\\
1.27	246.9733248	\\
1.28	245.0662139	\\
1.29	244.3652213	\\
1.3	243.1075578	\\
1.31	242.3034774	\\
1.32	240.8396381	\\
1.33	240.3242015	\\
1.34	239.8912346	\\
1.35	241.1489	\\
1.36	241.4581619	\\
1.37	242.3962559	\\
1.38	242.4271821	\\
1.39	242.1385378	\\
1.4	241.6334102	\\
1.41	241.2210611	\\
1.42	241.1385913	\\
1.43	241.375692	\\
1.44	245.5197971	\\
1.45	247.0867205	\\
1.46	248.1691341	\\
1.47	249.1690776	\\
1.48	248.4680863	\\
1.49	244.9837442	\\
1.5	242.0354506	\\
1.51	240.4891412	\\
1.52	242.540578	\\
1.53	245.6641191	\\
1.54	245.8393671	\\
1.55	245.983689	\\
1.56	244.7878786	\\
1.57	247.2516598	\\
1.58	247.1691901	\\
1.59	247.4062903	\\
1.6	247.6846252	\\
1.61	246.7465333	\\
1.62	246.6331375	\\
1.63	246.2929503	\\
1.64	246.0146152	\\
1.65	245.6744278	\\
1.66	245.5094884	\\
1.67	244.5610869	\\
1.68	244.086886	\\
1.69	243.7982419	\\
1.7	240.3757451	\\
1.71	237.4480631	\\
1.72	235.3038429	\\
1.73	237.3346669	\\
1.74	240.1077181	\\
1.75	240.7571682	\\
1.76	240.8396381	\\
1.77	241.0251952	\\
1.78	243.210645	\\
1.79	241.4272357	\\
1.8	240.6334635	\\
1.81	239.60259	\\
1.82	238.7263473	\\
1.83	237.7470167	\\
1.84	239.6747512	\\
1.85	240.5819198	\\
1.86	242.6024304	\\
1.87	243.2209537	\\
1.88	243.3652758	\\
1.89	243.9219465	\\
1.9	244.3446039	\\
1.91	244.1487383	\\
1.92	243.8807117	\\
1.93	246.581594	\\
1.94	248.5093211	\\
1.95	251.4163718	\\
1.96	251.735941	\\
1.97	252.0864362	\\
1.98	252.0245841	\\
1.99	251.7153236	\\
2	250.3958119	\\
2.01	250.1174773	\\
2.02	250.7256899	\\
2.03	249.1175341	\\
2.04	248.952595	\\
2.05	248.9010516	\\
2.06	250.0453164	\\
2.07	250.7463073	\\
2.08	252.1998317	\\
2.09	252.6121789	\\
2.1	253.0039087	\\
2.11	254.4574317	\\
2.12	256.4057698	\\
2.13	257.3644752	\\
2.14	258.0551553	\\
2.15	258.4571928	\\
2.16	257.0449068	\\
2.17	255.1378039	\\
2.18	254.6223705	\\
2.19	253.3647123	\\
2.2	253.5296511	\\
2.21	252.2926098	\\
2.22	251.3957545	\\
2.23	249.6742036	\\
2.24	249.2206211	\\
2.25	245.6641191	\\
2.26	244.9940529	\\
2.27	242.839531	\\
2.28	241.5921753	\\
2.29	242.5818129	\\
2.3	242.8498397	\\
2.31	243.0663229	\\
2.32	243.025088	\\
2.33	242.7776787	\\
2.34	241.9942156	\\
2.35	241.0767389	\\
2.36	240.2520403	\\
2.37	239.7881473	\\
2.38	240.458215	\\
2.39	240.5509936	\\
2.4	240.3860539	\\
2.41	240.2314229	\\
2.42	239.7572211	\\
2.43	238.8603609	\\
2.44	238.2212189	\\
2.45	237.7676342	\\
2.46	237.5511506	\\
2.47	237.5408418	\\
2.48	237.5614593	\\
2.49	238.7675822	\\
2.5	239.5613551	\\
2.51	238.6851123	\\
2.52	239.8706172	\\
2.53	239.4685765	\\
2.54	240.8499468	\\
2.55	242.4581083	\\
2.56	242.8910746	\\
2.57	243.097249	\\
2.58	243.3652758	\\
2.59	242.3137861	\\
2.6	246.4372721	\\
2.61	249.3443254	\\
2.62	251.5813108	\\
2.63	254.9110132	\\
2.64	255.7872499	\\
2.65	254.6223705	\\
2.66	253.9110721	\\
2.67	253.4162557	\\
2.68	252.0245841	\\
2.69	251.5916195	\\
2.7	251.2823589	\\
2.71	251.1689634	\\
2.72	246.2929503	\\
2.73	244.6847915	\\
2.74	243.9631814	\\
2.75	244.952818	\\
2.76	244.4270736	\\
2.77	243.9941076	\\
2.78	243.2312624	\\
2.79	243.9528727	\\
2.8	241.0767389	\\
2.81	239.6850599	\\
2.82	238.6851123	\\
2.83	237.8913392	\\
2.84	235.9636032	\\
2.85	236.6233633	\\
2.86	237.6645468	\\
2.87	238.2624539	\\
2.88	240.767477	\\
2.89	243.2415711	\\
2.9	243.8291681	\\
2.91	244.1075034	\\
2.92	245.6435017	\\
2.93	244.8909657	\\
2.94	242.5199606	\\
2.95	243.1694101	\\
2.96	242.6127391	\\
2.97	243.8497855	\\
2.98	244.231208	\\
2.99	244.4786172	\\
3	243.5817589	\\
3.01	242.9529269	\\
3.02	242.4374908	\\
3.03	242.0148331	\\
3.04	240.5716111	\\
3.05	239.8293822	\\
3.06	241.4787793	\\
3.07	240.9324167	\\
3.08	240.5716111	\\
3.09	240.8602555	\\
3.1	244.2827516	\\
3.11	245.488871	\\
3.12	244.9940529	\\
3.13	244.7466438	\\
3.14	246.231098	\\
3.15	247.0454857	\\
3.16	247.8186383	\\
3.17	248.1691341	\\
3.18	248.2619124	\\
3.19	248.2619124	\\
3.2	245.9527629	\\
3.21	244.2930603	\\
3.22	243.3034234	\\
3.23	243.025088	\\
3.24	243.2209537	\\
3.25	242.5611955	\\
3.26	243.0560141	\\
3.27	240.9427254	\\
3.28	242.3344036	\\
3.29	241.7571149	\\
3.3	241.9942156	\\
3.31	244.6126305	\\
3.32	246.6743724	\\
3.33	246.9217813	\\
3.34	248.5917907	\\
3.35	249.7360557	\\
3.36	249.7051296	\\
3.37	250.5092074	\\
3.38	250.8803202	\\
3.39	252.0348928	\\
3.4	251.962732	\\
3.41	251.6328542	\\
3.42	252.5606355	\\
3.43	253.2616256	\\
3.44	253.4368731	\\
3.45	252.2307577	\\
3.46	251.1586547	\\
3.47	251.0864939	\\
3.48	252.0142754	\\
3.49	250.1793294	\\
3.5	249.9628469	\\
3.51	249.8185252	\\
3.52	249.4680297	\\
3.53	243.5611414	\\
3.54	241.4375444	\\
3.55	242.28286	\\
3.56	242.3756385	\\
3.57	242.4890344	\\
3.58	243.7260809	\\
3.59	242.9735444	\\
3.6	242.6230478	\\
3.61	242.0973029	\\
3.62	242.0869942	\\
3.63	242.0663767	\\
3.64	240.5509936	\\
3.65	238.0768965	\\
3.66	238.9119046	\\
3.67	239.6644425	\\
3.68	239.5510464	\\
3.69	239.4170328	\\
3.7	240.4788325	\\
3.71	241.6540277	\\
3.72	242.0766855	\\
3.73	243.0044705	\\
3.74	244.231208	\\
3.75	245.2826968	\\
3.76	246.5506679	\\
3.77	247.5918469	\\
3.78	248.9629037	\\
3.79	251.6534716	\\
3.8	249.9319208	\\
3.81	250.2514902	\\
3.82	251.0349505	\\
3.83	251.3751371	\\
3.84	251.5194587	\\
3.85	251.5297674	\\
3.86	251.9833494	\\
3.87	252.6946483	\\
3.88	253.375021	\\
3.89	253.5399598	\\
3.9	254.0863195	\\
3.91	254.8182352	\\
3.92	254.4780491	\\
3.93	253.4987251	\\
3.94	252.7461917	\\
3.95	250.2308729	\\
3.96	249.8288339	\\
3.97	249.1381515	\\
3.98	248.344382	\\
3.99	245.3548578	\\
4	243.8910204	\\
4.01	242.7055176	\\
4.02	242.653974	\\
4.03	242.8086048	\\
4.04	243.3858932	\\
4.05	243.1591014	\\
4.06	242.9220008	\\
4.07	242.8807659	\\
4.08	243.5611414	\\
4.09	242.839531	\\
4.1	243.2415711	\\
4.11	244.3858388	\\
4.12	246.6743724	\\
4.13	247.4372164	\\
4.14	248.7773472	\\
4.15	250.1380946	\\
4.16	251.7256323	\\
4.17	252.3029185	\\
4.18	253.6121205	\\
4.19	254.0863195	\\
4.2	253.9935415	\\
4.21	253.0657607	\\
4.22	252.6946483	\\
4.23	249.3855602	\\
4.24	252.5606355	\\
4.25	258.5087361	\\
4.26	251.5606934	\\
4.27	250.8906289	\\
4.28	250.2205642	\\
4.29	247.7464774	\\
4.3	246.5506679	\\
4.31	245.6641191	\\
4.32	244.7569525	\\
4.33	243.4683629	\\
4.34	243.8910204	\\
4.35	244.8394222	\\
4.36	246.1486284	\\
4.37	247.8392557	\\
4.38	248.3340733	\\
4.39	248.5608646	\\
4.4	250.0968599	\\
4.41	249.7875992	\\
4.42	251.8596452	\\
4.43	250.0865512	\\
4.44	249.5504993	\\
4.45	248.2309863	\\
4.46	251.2720502	\\
4.47	252.3750793	\\
4.48	253.2513169	\\
4.49	253.8698374	\\
4.5	253.2203909	\\
4.51	253.5399598	\\
4.52	254.1790976	\\
4.53	255.1171866	\\
4.54	255.1378039	\\
4.55	255.0656432	\\
4.56	256.1068185	\\
4.57	255.5913853	\\
4.58	255.5913853	\\
4.59	252.3338445	\\
4.6	251.1689634	\\
4.61	250.4679727	\\
4.62	250.5401335	\\
4.63	248.3649994	\\
4.64	247.4475251	\\
4.65	247.0867205	\\
4.66	247.0454857	\\
4.67	247.1898076	\\
4.68	247.1898076	\\
4.69	246.6228288	\\
4.7	245.5404146	\\
4.71	244.4167649	\\
4.72	243.0147793	\\
4.73	241.8189673	\\
4.74	240.6850071	\\
4.75	239.7469124	\\
4.76	239.5613551	\\
4.77	239.5613551	\\
4.78	240.2520403	\\
4.79	240.5097587	\\
4.8	241.3447658	\\
4.81	241.7261888	\\
4.82	242.3344036	\\
4.83	241.9735982	\\
4.84	241.71588	\\
4.85	242.2003902	\\
4.86	242.839531	\\
4.87	243.6951548	\\
4.88	243.8188594	\\
4.89	243.3446583	\\
4.9	242.9220008	\\
4.91	242.540578	\\
4.92	242.7879874	\\
4.93	242.6745914	\\
4.94	243.0457054	\\
4.95	243.7466983	\\
4.96	243.6745373	\\
4.97	243.6642286	\\
4.98	244.159047	\\
4.99	244.2518255	\\
5	245.2723881	\\
5.01	246.653755	\\
5.02	246.6125201	\\
5.03	246.9527074	\\
5.04	247.3032033	\\
5.05	247.035177	\\
5.06	247.0661031	\\
5.07	246.9011639	\\
5.08	246.9630161	\\
5.09	246.9011639	\\
5.1	247.4784512	\\
5.11	247.4578338	\\
5.12	247.1794988	\\
5.13	246.5197418	\\
5.14	245.3445491	\\
5.15	244.159047	\\
5.16	244.6641741	\\
5.17	244.9012745	\\
5.18	245.3754752	\\
5.19	245.5094884	\\
5.2	245.8496758	\\
5.21	245.8290584	\\
5.22	246.7465333	\\
5.23	243.8600942	\\
5.24	247.6536991	\\
5.25	247.6949339	\\
5.26	248.0041949	\\
5.27	248.241295	\\
5.28	248.4474689	\\
5.29	247.1794988	\\
5.3	246.4372721	\\
5.31	245.8290584	\\
5.32	245.2208445	\\
5.33	244.3549126	\\
5.34	243.5508327	\\
5.35	242.9426182	\\
5.36	243.0457054	\\
5.37	243.5095978	\\
5.38	243.8291681	\\
5.39	244.2827516	\\
5.4	244.952818	\\
5.41	245.0662139	\\
5.42	245.024979	\\
5.43	245.4373275	\\
5.44	245.2517707	\\
5.45	245.09714	\\
5.46	246.0043065	\\
5.47	246.8393116	\\
5.48	247.9629601	\\
5.49	247.9835775	\\
5.5	248.0969732	\\
5.51	247.9423427	\\
5.52	247.0042509	\\
5.53	245.7878236	\\
5.54	245.4064013	\\
5.55	244.8188048	\\
5.56	244.7672612	\\
5.57	244.6332479	\\
5.58	240.9633429	\\
5.59	248.2103689	\\
5.6	243.4477455	\\
5.61	241.0973563	\\
5.62	240.0561744	\\
5.63	240.3860539	\\
5.64	240.5716111	\\
5.65	242.9941618	\\
5.66	244.5713956	\\
5.67	245.4991797	\\
5.68	247.0145596	\\
5.69	249.6226601	\\
5.7	250.2617989	\\
5.71	251.931806	\\
5.72	253.313169	\\
5.73	255.9006453	\\
5.74	256.5500911	\\
5.75	257.2098454	\\
5.76	257.0345981	\\
5.77	256.8387336	\\
5.78	255.4058293	\\
5.79	254.4986664	\\
5.8	253.9523068	\\
5.81	252.5915615	\\
5.82	246.7156072	\\
5.83	242.7570612	\\
5.84	239.8499997	\\
5.85	242.4477995	\\
5.86	246.1383197	\\
5.87	247.0454857	\\
5.88	248.3237646	\\
5.89	249.2927819	\\
5.9	250.5607509	\\
5.91	251.50915	\\
5.92	249.4989558	\\
5.93	247.8701818	\\
5.94	246.8702377	\\
5.95	248.8391994	\\
5.96	248.6330255	\\
5.97	248.5402472	\\
5.98	248.344382	\\
5.99	248.7773472	\\
6	249.2206211	\\
6.01	248.6948776	\\
6.02	247.9423427	\\
6.03	245.9012194	\\
6.04	245.1074487	\\
6.05	244.3858388	\\
6.06	244.3239865	\\
6.07	243.0044705	\\
6.08	242.2003902	\\
6.09	241.4272357	\\
6.1	241.2210611	\\
6.11	243.8085507	\\
6.12	246.6640637	\\
6.13	247.3032033	\\
6.14	247.3444381	\\
6.15	247.3238207	\\
6.16	247.0661031	\\
6.17	247.0764118	\\
6.18	246.5506679	\\
6.19	246.2104806	\\
6.2	244.2724429	\\
6.21	243.7982419	\\
6.22	243.0560141	\\
6.23	241.9323633	\\
6.24	240.5097587	\\
6.25	239.994322	\\
6.26	240.1077181	\\
6.27	239.8912346	\\
6.28	239.3654891	\\
6.29	238.6335686	\\
6.3	239.3654891	\\
6.31	240.458215	\\
6.32	241.0664302	\\
6.33	244.2002819	\\
6.34	245.8909107	\\
6.35	246.9217813	\\
6.36	247.6743165	\\
6.37	248.2928385	\\
6.38	248.8082733	\\
6.39	248.4371602	\\
6.4	250.5298248	\\
6.41	250.9627897	\\
6.42	250.7359986	\\
6.43	250.0762425	\\
6.44	249.4989558	\\
6.45	249.2618559	\\
6.46	246.6434463	\\
6.47	246.9423987	\\
6.48	245.9424542	\\
6.49	244.0662686	\\
6.5	240.303584	\\
6.51	238.4480113	\\
6.52	236.2831745	\\
6.53	233.7678377	\\
6.54	230.5721188	\\
6.55	229.4484617	\\
6.56	229.9639008	\\
6.57	229.7989603	\\
6.58	234.4275984	\\
6.59	235.6955756	\\
6.6	237.3759019	\\
6.61	237.5099156	\\
6.62	239.210858	\\
6.63	239.798456	\\
6.64	240.0252482	\\
6.65	239.5819726	\\
6.66	239.3242541	\\
6.67	240.1592617	\\
6.68	239.9427783	\\
6.69	239.839691	\\
6.7	239.9015434	\\
6.71	239.994322	\\
6.72	240.6025373	\\
6.73	241.0664302	\\
6.74	241.3035309	\\
6.75	242.8498397	\\
6.76	242.1591553	\\
6.77	241.6746451	\\
6.78	241.3035309	\\
6.79	241.3138397	\\
6.8	242.355021	\\
6.81	242.0148331	\\
6.82	241.8395848	\\
6.83	241.5612491	\\
6.84	242.0148331	\\
6.85	239.994322	\\
6.86	238.45832	\\
6.87	237.3862106	\\
6.88	241.4478531	\\
6.89	242.169464	\\
6.9	241.7674237	\\
6.91	241.5200142	\\
6.92	241.3344571	\\
6.93	240.9117992	\\
6.94	240.6334635	\\
6.95	239.0459182	\\
6.96	237.5614593	\\
6.97	232.2730665	\\
6.98	230.3143993	\\
6.99	231.8504069	\\
7	232.82974	\\
7.01	233.6750588	\\
7.02	232.9225189	\\
7.03	232.2833753	\\
7.04	230.4896486	\\
7.05	228.128937	\\
7.06	228.0877019	\\
7.07	226.788794	\\
7.08	225.7682229	\\
7.09	224.6754898	\\
7.1	225.9228549	\\
7.11	225.9950165	\\
7.12	229.0361103	\\
7.13	228.4897446	\\
7.14	231.9019508	\\
7.15	233.1183855	\\
7.16	234.0358655	\\
7.17	236.386262	\\
7.18	240.1695705	\\
7.19	242.2106989	\\
7.2	243.6642286	\\
7.21	244.8600396	\\
7.22	246.478507	\\
7.23	247.0042509	\\
7.24	247.72586	\\
7.25	247.0248683	\\
7.26	249.4371036	\\
7.27	249.2309298	\\
7.28	249.4989558	\\
7.29	249.7979079	\\
7.3	250.5710596	\\
7.31	250.4782814	\\
7.32	249.8700687	\\
7.33	249.5401906	\\
7.34	248.9113603	\\
7.35	245.3857839	\\
7.36	244.3239865	\\
7.37	243.8188594	\\
7.38	241.8086586	\\
7.39	239.9427783	\\
7.4	239.3139454	\\
7.41	238.7572735	\\
7.42	237.6026943	\\
7.43	236.5408933	\\
7.44	236.468732	\\
7.45	233.3657959	\\
7.46	230.6648978	\\
7.47	230.6442802	\\
7.48	234.3760546	\\
7.49	236.5718195	\\
7.5	238.2521452	\\
7.51	239.0562269	\\
7.52	242.6127391	\\
7.53	244.5301608	\\
7.54	245.3857839	\\
7.55	246.0352326	\\
7.56	246.8496203	\\
7.57	247.6949339	\\
7.58	246.406346	\\
7.59	245.4476362	\\
7.6	245.7775149	\\
7.61	244.5610869	\\
7.62	243.4683629	\\
7.63	242.4581083	\\
7.64	242.9941618	\\
7.65	245.9218368	\\
7.66	247.3959816	\\
7.67	248.4371602	\\
7.68	249.055682	\\
7.69	249.6123514	\\
7.7	249.85976	\\
7.71	249.9113035	\\
7.72	247.0764118	\\
7.73	243.1900275	\\
7.74	241.6849539	\\
7.75	240.9633429	\\
7.76	239.8087648	\\
7.77	237.8707217	\\
7.78	237.7985605	\\
7.79	237.4274456	\\
7.8	236.7367595	\\
7.81	236.1285432	\\
7.82	236.4790407	\\
7.83	236.8192295	\\
7.84	236.4996583	\\
7.85	238.3346151	\\
7.86	240.5303761	\\
7.87	241.1489	\\
7.88	241.7261888	\\
7.89	241.8189673	\\
7.9	239.5922813	\\
7.91	241.0664302	\\
7.92	269.2709476	\\
7.93	240.6850071	\\
7.94	221.5828457	\\
7.95	NaN	\\
7.96	NaN	\\
7.97	NaN	\\
7.98	NaN	\\
7.99	224.9538275	\\
8	231.6545402	\\
8.01	237.1594182	\\
8.02	240.4479063	\\
8.03	240.6437722	\\
8.04	239.1077706	\\
8.05	237.6439293	\\
8.06	242.9323095	\\
8.07	246.8393116	\\
8.08	247.1588814	\\
8.09	247.4269077	\\
8.1	248.6020994	\\
8.11	250.8081594	\\
8.12	253.4471817	\\
8.13	251.8184105	\\
8.14	251.4885326	\\
8.15	250.9937157	\\
8.16	252.3338445	\\
8.17	253.6533552	\\
8.18	254.0450848	\\
8.19	254.9007045	\\
8.2	257.0345981	\\
8.21	257.6325004	\\
8.22	258.2304024	\\
8.23	259.1169466	\\
8.24	259.8076262	\\
8.25	259.9519472	\\
8.26	259.9107126	\\
8.27	259.312811	\\
8.28	263.8383045	\\
8.29	257.5397224	\\
8.3	257.673735	\\
8.31	255.6223113	\\
8.32	254.2203323	\\
8.33	253.4265644	\\
8.34	252.3441532	\\
8.35	251.4472979	\\
8.36	251.1895808	\\
8.37	250.1896381	\\
8.38	249.7772905	\\
8.39	249.3958689	\\
8.4	249.323708	\\
8.41	249.3958689	\\
8.42	249.4164863	\\
8.43	248.8907429	\\
8.44	248.7258037	\\
8.45	248.2516037	\\
8.46	248.0454297	\\
8.47	247.6640078	\\
8.48	247.5403034	\\
8.49	246.7052985	\\
8.5	246.3238764	\\
8.51	246.1692458	\\
8.52	246.1073935	\\
8.53	246.3548025	\\
8.54	245.3239316	\\
8.55	244.3446039	\\
8.56	239.2933279	\\
8.57	244.6951002	\\
8.58	245.6228842	\\
8.59	245.9424542	\\
8.6	245.7672062	\\
8.61	246.2723328	\\
8.62	247.9732688	\\
8.63	247.9011079	\\
8.64	247.9526514	\\
8.65	247.7361687	\\
8.66	248.9422863	\\
8.67	249.1484602	\\
8.68	249.1587689	\\
8.69	249.6329688	\\
8.7	250.127786	\\
8.71	251.6947063	\\
8.72	252.1379796	\\
8.73	252.3956966	\\
8.74	253.024526	\\
8.75	253.8595287	\\
8.76	253.405947	\\
8.77	253.0863781	\\
8.78	252.9214392	\\
8.79	253.6430466	\\
8.8	253.8389114	\\
8.81	253.7048986	\\
8.82	254.4265057	\\
8.83	252.7668091	\\
8.84	252.189523	\\
8.85	251.2617416	\\
8.86	249.6432775	\\
8.87	248.6124081	\\
8.88	245.3445491	\\
8.89	243.7776245	\\
8.9	242.6642827	\\
8.91	240.8499468	\\
8.92	237.9222654	\\
8.93	237.1903444	\\
8.94	237.6645468	\\
8.95	236.8501557	\\
8.96	233.7472202	\\
8.97	232.4998594	\\
8.98	234.9224189	\\
8.99	237.1078745	\\
9	239.994322	\\
9.01	240.7056246	\\
9.02	241.7364975	\\
9.03	242.28286	\\
9.04	237.3552844	\\
9.05	245.8909107	\\
9.06	246.2826415	\\
9.07	246.6846811	\\
9.08	246.7465333	\\
9.09	248.3856167	\\
9.1	248.8701255	\\
9.11	249.457721	\\
9.12	250.0865512	\\
9.13	250.787542	\\
9.14	251.0555679	\\
9.15	250.8287768	\\
9.16	250.6947638	\\
9.17	251.1998895	\\
9.18	250.2617989	\\
9.19	249.3340167	\\
9.2	248.5093211	\\
9.21	247.8804905	\\
9.22	246.5300505	\\
9.23	245.7053539	\\
9.24	244.4786172	\\
9.25	242.8498397	\\
9.26	241.1489	\\
9.27	241.2829135	\\
9.28	242.3653297	\\
9.29	242.8189136	\\
9.3	242.8292223	\\
9.31	242.0354506	\\
9.32	241.0458127	\\
9.33	244.4889259	\\
9.34	240.5509936	\\
9.35	240.2417316	\\
9.36	240.0767919	\\
9.37	239.9530871	\\
9.38	241.2932222	\\
9.39	243.6023763	\\
9.4	244.4167649	\\
9.41	245.1796097	\\
9.42	246.2001719	\\
9.43	247.6536991	\\
9.44	248.2825298	\\
9.45	247.4475251	\\
9.46	243.9734901	\\
9.47	240.6953158	\\
9.48	239.1180794	\\
9.49	238.8500522	\\
9.5	238.5304812	\\
9.51	235.4790917	\\
9.52	234.3760546	\\
9.53	233.9224691	\\
9.54	224.6857986	\\
9.55	232.6441822	\\
9.56	215.8923689	\\
9.57	NaN	\\
9.58	NaN	\\
9.59	NaN	\\
9.6	NaN	\\
9.61	NaN	\\
9.62	NaN	\\
9.63	217.7170344	\\
9.64	228.0670843	\\
9.65	230.9123084	\\
9.66	233.2523995	\\
9.67	237.7573255	\\
9.68	242.3034774	\\
9.69	242.7673699	\\
9.7	239.0356095	\\
9.71	237.2934319	\\
9.72	235.3450779	\\
9.73	232.6132559	\\
9.74	233.1183855	\\
9.75	233.7369114	\\
9.76	235.2007553	\\
9.77	236.9532432	\\
9.78	237.5305331	\\
9.79	239.9840133	\\
9.8	240.1695705	\\
9.81	240.3551277	\\
9.82	241.9220546	\\
9.83	241.0561214	\\
9.84	241.1901349	\\
9.85	242.4581083	\\
9.86	242.4787257	\\
9.87	242.4374908	\\
9.88	245.0662139	\\
9.89	247.0042509	\\
9.9	248.5299385	\\
9.91	249.1381515	\\
9.92	249.2103124	\\
9.93	249.1278428	\\
9.94	245.2208445	\\
9.95	241.9117458	\\
9.96	239.2830192	\\
9.97	240.994269	\\
9.98	241.2313698	\\
9.99	241.4272357	\\
10	241.6437189	\\
10.01	241.8395848	\\
10.02	239.9427783	\\
10.03	238.2418364	\\
10.04	236.9429345	\\
10.05	235.2729166	\\
10.06	234.1492619	\\
10.07	233.9533954	\\
10.08	233.0771504	\\
10.09	232.3349191	\\
10.1	231.7679367	\\
10.11	232.8400488	\\
10.12	233.7162939	\\
10.13	233.5204274	\\
10.14	229.5618583	\\
10.15	224.0157261	\\
10.16	226.7475588	\\
10.17	228.4175831	\\
10.18	230.9535435	\\
10.19	235.0564327	\\
10.2	236.881082	\\
10.21	239.0459182	\\
10.22	240.3757451	\\
10.23	243.0766316	\\
10.24	243.8188594	\\
10.25	245.0559051	\\
10.26	245.3548578	\\
10.27	245.5816494	\\
10.28	244.7672612	\\
10.29	244.9734354	\\
10.3	243.1694101	\\
10.31	243.282806	\\
10.32	243.1591014	\\
10.33	243.1281752	\\
10.34	242.4787257	\\
10.35	241.4375444	\\
10.36	237.8294867	\\
10.37	235.5306355	\\
10.38	234.0874093	\\
10.39	233.8812341	\\
10.4	234.0255567	\\
10.41	237.2418882	\\
10.42	238.777891	\\
10.43	239.994322	\\
10.44	241.7571149	\\
10.45	242.9426182	\\
10.46	243.2724973	\\
10.47	244.4992346	\\
10.48	244.880657	\\
10.49	246.0970848	\\
10.5	246.3444938	\\
10.51	245.4682536	\\
10.52	244.9940529	\\
10.53	245.09714	\\
10.54	244.2208993	\\
10.55	244.1384296	\\
10.56	243.8600942	\\
10.57	243.6436112	\\
10.58	245.2723881	\\
10.59	244.3239865	\\
10.6	243.7466983	\\
10.61	242.3756385	\\
10.62	240.5922285	\\
10.63	239.643825	\\
10.64	234.6750087	\\
10.65	239.3964153	\\
10.66	236.5615108	\\
10.67	235.6234143	\\
10.68	234.8708751	\\
10.69	234.1389531	\\
10.7	233.4688835	\\
10.71	233.4998098	\\
10.72	233.798764	\\
10.73	233.9327779	\\
10.74	236.716142	\\
10.75	238.499555	\\
10.76	238.2315277	\\
10.77	236.5718195	\\
10.78	238.2006015	\\
10.79	245.09714	\\
10.8	246.1383197	\\
10.81	247.7670948	\\
10.82	249.7463644	\\
10.83	252.4266227	\\
10.84	245.4270187	\\
10.85	253.818294	\\
10.86	253.5193425	\\
10.87	252.44724	\\
10.88	252.9523653	\\
10.89	252.5400181	\\
10.9	252.2101404	\\
10.91	250.8597028	\\
10.92	249.993773	\\
10.93	248.9629037	\\
10.94	247.3032033	\\
10.95	246.6228288	\\
10.96	245.1280661	\\
10.97	245.1383748	\\
10.98	245.2826968	\\
10.99	245.5094884	\\
11	245.9527629	\\
11.01	245.9218368	\\
11.02	246.2207893	\\
11.03	245.7878236	\\
11.04	245.3239316	\\
11.05	245.0146703	\\
11.06	244.7466438	\\
11.07	244.5404695	\\
11.08	243.2621886	\\
11.09	243.1281752	\\
11.1	242.6849002	\\
11.11	242.7261351	\\
11.12	242.8601484	\\
11.13	240.2314229	\\
11.14	238.9943745	\\
11.15	238.0562791	\\
11.16	237.7573255	\\
11.17	236.9738607	\\
11.18	235.4275479	\\
11.19	236.0873082	\\
11.2	235.510018	\\
11.21	235.5306355	\\
11.22	235.3863129	\\
11.23	234.5409948	\\
11.24	233.4791923	\\
11.25	234.5100685	\\
11.26	234.3863634	\\
11.27	235.9429857	\\
11.28	236.6027458	\\
11.29	237.4068281	\\
11.3	236.2419395	\\
11.31	235.9017506	\\
11.32	235.7368106	\\
11.33	236.9429345	\\
11.34	238.4686288	\\
11.35	239.1696231	\\
11.36	239.9427783	\\
11.37	240.6437722	\\
11.38	242.9941618	\\
11.39	244.0353424	\\
11.4	245.7672062	\\
11.41	247.035177	\\
11.42	248.818582	\\
11.43	250.0762425	\\
11.44	250.952481	\\
11.45	251.3648284	\\
11.46	254.7254572	\\
11.47	255.7563239	\\
11.48	261.3436143	\\
11.49	258.7458351	\\
11.5	259.6633051	\\
11.51	258.6118226	\\
11.52	259.1891072	\\
11.53	259.725157	\\
11.54	259.9313299	\\
11.55	260.0137991	\\
11.56	259.6736137	\\
11.57	259.0241687	\\
11.58	258.0757726	\\
11.59	255.2718166	\\
11.6	253.9213808	\\
11.61	253.2306996	\\
11.62	252.0452015	\\
11.63	248.952595	\\
11.64	244.9012745	\\
11.65	245.4373275	\\
11.66	241.9323633	\\
11.67	238.5717162	\\
11.68	239.1902406	\\
11.69	239.4685765	\\
11.7	237.0254045	\\
11.71	236.2522482	\\
11.72	234.4791422	\\
11.73	234.0255567	\\
11.74	234.9636539	\\
11.75	236.8604645	\\
11.76	236.303792	\\
11.77	236.2522482	\\
11.78	238.8500522	\\
11.79	241.1179738	\\
11.8	238.8809784	\\
11.81	235.5615618	\\
11.82	239.3448716	\\
11.83	242.1900814	\\
11.84	241.8395848	\\
11.85	241.5097055	\\
11.86	242.8704572	\\
11.87	241.375692	\\
11.88	240.5716111	\\
11.89	240.1592617	\\
11.9	238.777891	\\
11.91	238.5717162	\\
11.92	240.4788325	\\
11.93	243.870403	\\
11.94	244.4476911	\\
11.95	245.3136229	\\
11.96	245.5713407	\\
11.97	245.73628	\\
11.98	243.8807117	\\
11.99	241.5818666	\\
12	240.0561744	\\
12.01	238.6438774	\\
12.02	240.1695705	\\
12.03	240.458215	\\
12.04	241.2313698	\\
12.05	242.1591553	\\
12.06	245.3239316	\\
12.07	246.303259	\\
12.08	247.035177	\\
12.09	248.5093211	\\
12.1	251.2926676	\\
12.11	253.8492201	\\
12.12	252.3647706	\\
12.13	255.8284846	\\
12.14	258.4984274	\\
12.15	255.4882986	\\
12.16	254.6017531	\\
12.17	258.271637	\\
12.18	258.9107736	\\
12.19	259.4365148	\\
12.2	259.4158975	\\
12.21	258.2407111	\\
12.22	254.8388525	\\
12.23	250.5504422	\\
12.24	248.6020994	\\
12.25	247.1073379	\\
12.26	246.0661587	\\
12.27	245.7981323	\\
12.28	246.3548025	\\
12.29	247.1588814	\\
12.3	247.7980209	\\
12.31	248.2516037	\\
12.32	249.5195732	\\
12.33	248.4474689	\\
12.34	248.1897515	\\
12.35	247.9835775	\\
12.36	247.6743165	\\
12.37	247.0557944	\\
12.38	246.8496203	\\
12.39	246.6022114	\\
12.4	247.1176466	\\
12.41	247.3650555	\\
12.42	247.6124643	\\
12.43	247.5609208	\\
12.44	245.561032	\\
12.45	244.8600396	\\
12.46	246.9114726	\\
12.47	247.6330817	\\
12.48	248.7361124	\\
12.49	251.6328542	\\
12.5	254.6739138	\\
12.51	256.3954611	\\
12.52	257.7149696	\\
12.53	257.9623774	\\
12.54	257.3335493	\\
12.55	256.6325604	\\
12.56	251.313285	\\
12.57	242.3962559	\\
12.58	246.8702377	\\
12.59	249.2103124	\\
12.6	251.3751371	\\
12.61	248.241295	\\
12.62	247.1588814	\\
12.63	246.5300505	\\
12.64	246.0043065	\\
12.65	245.7672062	\\
12.66	243.1487926	\\
12.67	241.8395848	\\
12.68	242.7673699	\\
12.69	243.1178665	\\
12.7	244.7569525	\\
12.71	245.808441	\\
12.72	245.0352877	\\
12.73	243.5302153	\\
12.74	241.489088	\\
12.75	240.9324167	\\
12.76	243.0147793	\\
12.77	243.9631814	\\
12.78	243.1900275	\\
12.79	243.0766316	\\
12.8	243.7466983	\\
12.81	242.8086048	\\
12.82	240.6643897	\\
12.83	241.1798262	\\
12.84	241.829276	\\
12.85	241.5097055	\\
12.86	241.1076651	\\
12.87	239.0562269	\\
12.88	238.5407899	\\
12.89	238.2109102	\\
12.9	237.2625057	\\
12.91	236.1491607	\\
12.92	235.8398981	\\
12.93	235.5615618	\\
12.94	234.9327276	\\
12.95	234.1904969	\\
12.96	236.1182344	\\
12.97	237.3862106	\\
12.98	238.45832	\\
12.99	239.3036367	\\
13	240.2726578	\\
13.01	240.4891412	\\
13.02	241.2932222	\\
13.03	241.6127928	\\
13.04	241.9220546	\\
13.05	242.3137861	\\
13.06	241.6849539	\\
13.07	240.8499468	\\
13.08	239.5407376	\\
13.09	238.7572735	\\
13.1	238.1181315	\\
13.11	239.4685765	\\
13.12	238.5201725	\\
13.13	236.6233633	\\
13.14	238.4377025	\\
13.15	240.458215	\\
13.16	239.8912346	\\
13.17	242.3756385	\\
13.18	243.7673158	\\
13.19	244.8394222	\\
13.2	243.7363896	\\
13.21	246.6846811	\\
13.22	246.859929	\\
13.23	246.6434463	\\
13.24	248.0041949	\\
13.25	249.6845123	\\
13.26	249.9113035	\\
13.27	250.0143904	\\
13.28	247.4269077	\\
13.29	246.8290029	\\
13.3	247.5712295	\\
13.31	246.756842	\\
13.32	245.8496758	\\
13.33	244.8909657	\\
13.34	243.9013291	\\
13.35	242.9220008	\\
13.36	244.159047	\\
13.37	246.1073935	\\
13.38	244.2518255	\\
13.39	243.5095978	\\
13.4	244.1693557	\\
13.41	243.025088	\\
13.42	243.4580542	\\
13.43	243.1487926	\\
13.44	247.0042509	\\
13.45	246.2929503	\\
13.46	248.5711733	\\
13.47	247.6433904	\\
13.48	250.6122943	\\
13.49	251.0143331	\\
13.5	250.2102555	\\
13.51	251.8905713	\\
13.52	250.6329117	\\
13.53	251.0555679	\\
13.54	251.1792721	\\
13.55	251.8802626	\\
13.56	250.787542	\\
13.57	250.4885901	\\
13.58	251.9421147	\\
13.59	248.344382	\\
13.6	247.2413511	\\
13.61	246.3135677	\\
13.62	246.0043065	\\
13.63	245.8393671	\\
13.64	245.1589923	\\
13.65	243.3858932	\\
13.66	243.1900275	\\
13.67	242.3447123	\\
13.68	242.0973029	\\
13.69	242.653974	\\
13.7	242.5199606	\\
13.71	242.7055176	\\
13.72	242.9116921	\\
13.73	243.1797188	\\
13.74	243.5611414	\\
13.75	244.2105906	\\
13.76	244.5817043	\\
13.77	245.0352877	\\
13.78	245.2930055	\\
13.79	246.0352326	\\
13.8	246.0764674	\\
13.81	246.231098	\\
13.82	246.5609766	\\
13.83	246.2104806	\\
13.84	245.6125755	\\
13.85	245.3445491	\\
13.86	246.3754199	\\
13.87	246.9939422	\\
13.88	247.6640078	\\
13.89	248.4577776	\\
13.9	248.6124081	\\
13.91	248.2722211	\\
13.92	248.4577776	\\
13.93	252.1689057	\\
13.94	252.6121789	\\
13.95	253.1379215	\\
13.96	253.818294	\\
13.97	253.8389114	\\
13.98	252.9317479	\\
13.99	252.1379796	\\
14	253.2306996	\\
14.01	251.3235937	\\
14.02	249.8700687	\\
14.03	248.5711733	\\
14.04	247.6846252	\\
14.05	247.4990686	\\
14.06	246.9939422	\\
14.07	246.8908552	\\
14.08	245.7568975	\\
14.09	245.2826968	\\
14.1	244.1384296	\\
14.11	243.4992891	\\
14.12	243.2518798	\\
14.13	242.4271821	\\
14.14	240.726242	\\
14.15	239.8912346	\\
14.16	239.3139454	\\
14.17	238.8294347	\\
14.18	238.2315277	\\
14.19	237.777943	\\
14.2	237.3037407	\\
14.21	238.097514	\\
14.22	238.5098637	\\
14.23	238.6541861	\\
14.24	240.0871006	\\
14.25	240.9736516	\\
14.26	242.8807659	\\
14.27	242.2519338	\\
14.28	244.7054089	\\
14.29	242.9838531	\\
14.3	242.5302693	\\
14.31	241.9323633	\\
14.32	242.5611955	\\
14.33	242.9426182	\\
14.34	244.4786172	\\
14.35	244.1178122	\\
14.36	244.5920131	\\
14.37	245.3136229	\\
14.38	246.5300505	\\
14.39	247.416599	\\
14.4	247.9629601	\\
14.41	247.4062903	\\
14.42	246.93209	\\
14.43	246.8496203	\\
14.44	248.0248123	\\
14.45	248.952595	\\
14.46	249.1175341	\\
14.47	245.5197971	\\
14.48	241.262296	\\
14.49	241.5303229	\\
14.5	241.3447658	\\
14.51	240.5613023	\\
14.52	239.7778386	\\
14.53	240.5097587	\\
14.54	240.5097587	\\
14.55	240.3860539	\\
14.56	240.3345102	\\
14.57	240.7880944	\\
14.58	240.6025373	\\
14.59	240.6231547	\\
14.6	240.2211141	\\
14.61	241.71588	\\
14.62	240.9117992	\\
14.63	240.9736516	\\
14.64	241.0561214	\\
14.65	241.1798262	\\
14.66	241.8705109	\\
14.67	242.0766855	\\
14.68	246.5403592	\\
14.69	250.4988988	\\
14.7	252.0452015	\\
14.71	252.3441532	\\
14.72	252.5297095	\\
14.73	252.7461917	\\
14.74	248.818582	\\
14.75	246.8702377	\\
14.76	247.416599	\\
14.77	246.5403592	\\
14.78	245.2723881	\\
14.79	245.0455964	\\
14.8	244.3136778	\\
14.81	243.4065106	\\
14.82	240.8499468	\\
14.83	238.9119046	\\
14.84	238.5304812	\\
14.85	237.9222654	\\
14.86	232.3658454	\\
14.87	230.4381047	\\
14.88	231.2628068	\\
14.89	231.8091718	\\
14.9	232.1493613	\\
14.91	233.0359154	\\
14.92	232.0875086	\\
14.93	230.9947787	\\
14.94	230.5205749	\\
14.95	233.448266	\\
14.96	234.7059349	\\
14.97	236.2831745	\\
14.98	238.0150441	\\
14.99	239.5304289	\\
15	239.5098114	\\
15.01	239.5922813	\\
15.02	239.6850599	\\
15.03	241.1489	\\
15.04	243.354967	\\
15.05	245.3342403	\\
15.06	247.5918469	\\
15.07	249.6329688	\\
15.08	254.5295924	\\
15.09	256.9933635	\\
15.1	258.333489	\\
15.11	258.869539	\\
15.12	257.3438579	\\
15.13	255.7872499	\\
15.14	255.7150893	\\
15.15	255.2099646	\\
15.16	255.7047806	\\
15.17	255.2305819	\\
15.18	255.447064	\\
15.19	254.0966282	\\
15.2	250.952481	\\
15.21	249.2103124	\\
15.22	247.8186383	\\
15.23	247.5712295	\\
15.24	247.5299947	\\
15.25	246.2929503	\\
15.26	245.4064013	\\
15.27	243.8600942	\\
15.28	244.0250337	\\
15.29	242.3344036	\\
15.3	241.8911284	\\
15.31	241.6952626	\\
15.32	241.489088	\\
15.33	240.6540809	\\
15.34	240.1798792	\\
15.35	239.8293822	\\
15.36	239.5819726	\\
15.37	238.6129511	\\
15.38	237.9944266	\\
15.39	238.0872053	\\
15.4	237.9738091	\\
15.41	238.7263473	\\
15.42	240.1180268	\\
15.43	240.6850071	\\
15.44	241.5406317	\\
15.45	242.1900814	\\
15.46	244.5713956	\\
15.47	245.1796097	\\
15.48	245.9012194	\\
15.49	247.9835775	\\
15.5	250.7050725	\\
15.51	253.0863781	\\
15.52	252.1998317	\\
15.53	251.6947063	\\
15.54	255.0347172	\\
15.55	259.8488607	\\
15.56	262.724972	\\
15.57	264.0238598	\\
15.58	265.07534	\\
15.59	261.4467007	\\
15.6	258.333489	\\
15.61	254.1584802	\\
15.62	255.5295333	\\
15.63	249.1587689	\\
15.64	250.0865512	\\
15.65	250.1071686	\\
15.66	249.6329688	\\
15.67	245.7672062	\\
15.68	244.7157176	\\
15.69	243.3446583	\\
15.7	242.6642827	\\
15.71	243.9837988	\\
15.72	243.6951548	\\
15.73	243.7776245	\\
15.74	243.4477455	\\
15.75	243.6229937	\\
15.76	244.37553	\\
15.77	245.0455964	\\
15.78	245.241462	\\
15.79	245.4991797	\\
15.8	246.6125201	\\
15.81	247.1485727	\\
15.82	247.6949339	\\
15.83	248.3134559	\\
15.84	248.6330255	\\
15.85	248.6742603	\\
15.86	246.1589371	\\
15.87	249.3133993	\\
15.88	247.0248683	\\
15.89	246.2104806	\\
15.9	245.5919581	\\
15.91	245.2311532	\\
15.92	245.024979	\\
15.93	241.2726047	\\
15.94	241.0148865	\\
15.95	242.540578	\\
15.96	243.3755845	\\
15.97	242.8086048	\\
15.98	242.7364438	\\
15.99	242.0663767	\\
16	241.7055713	\\
16.01	239.6953687	\\
16.02	238.6129511	\\
16.03	238.3036889	\\
16.04	237.7057817	\\
16.05	237.9635004	\\
16.06	238.499555	\\
16.07	238.7160385	\\
16.08	238.9531396	\\
16.09	238.45832	\\
16.1	239.0562269	\\
16.11	239.9530871	\\
16.12	240.0046307	\\
16.13	240.7777857	\\
16.14	243.5611414	\\
16.15	246.303259	\\
16.16	248.0454297	\\
16.17	249.5092645	\\
16.18	251.4472979	\\
16.19	252.8183525	\\
16.2	254.0450848	\\
16.21	255.0553346	\\
16.22	254.9007045	\\
16.23	254.9213219	\\
16.24	255.0450259	\\
16.25	255.1893473	\\
16.26	255.2924339	\\
16.27	252.1173622	\\
16.28	251.4163718	\\
16.29	252.4575487	\\
16.3	250.9730984	\\
16.31	248.9422863	\\
16.32	258.5087361	\\
16.33	251.8905713	\\
16.34	251.8081018	\\
16.35	251.4266805	\\
16.36	251.11742	\\
16.37	251.0143331	\\
16.38	249.3752515	\\
16.39	247.313512	\\
16.4	246.581594	\\
16.41	245.3342403	\\
16.42	242.0354506	\\
16.43	239.4891939	\\
16.44	236.839847	\\
16.45	235.6440318	\\
16.46	233.9843217	\\
16.47	232.6751085	\\
16.48	230.0257535	\\
16.49	229.0876543	\\
16.5	227.6031887	\\
16.51	225.6857525	\\
16.52	226.2218101	\\
16.53	226.2836629	\\
16.54	226.3661333	\\
16.55	226.5723093	\\
16.56	233.6544413	\\
16.57	235.7574281	\\
16.58	237.4583719	\\
16.59	237.2212707	\\
16.6	237.1800357	\\
16.61	233.9018516	\\
16.62	233.2420907	\\
16.63	232.2215227	\\
16.64	231.5617613	\\
16.65	230.8504558	\\
16.66	230.4071783	\\
16.67	229.8505042	\\
16.68	229.0876543	\\
16.69	231.8813332	\\
16.7	233.798764	\\
16.71	236.1182344	\\
16.72	237.2418882	\\
16.73	241.1282825	\\
16.74	241.2726047	\\
16.75	241.6334102	\\
16.76	242.0869942	\\
16.77	245.0146703	\\
16.78	247.2928946	\\
16.79	248.1897515	\\
16.8	257.6840436	\\
16.81	248.8598168	\\
16.82	248.3237646	\\
16.83	248.1175906	\\
16.84	248.0557384	\\
16.85	248.0145036	\\
16.86	247.4990686	\\
16.87	247.519686	\\
16.88	234.7677875	\\
16.89	245.9012194	\\
16.9	244.6332479	\\
16.91	243.942564	\\
16.92	243.025088	\\
16.93	242.0973029	\\
16.94	241.4787793	\\
16.95	241.2829135	\\
16.96	240.6334635	\\
16.97	240.1077181	\\
16.98	239.5098114	\\
16.99	240.1901879	\\
17	240.6746984	\\
17.01	241.0870476	\\
17.02	241.5818666	\\
17.03	242.653974	\\
17.04	242.9426182	\\
17.05	243.2312624	\\
17.06	243.6951548	\\
17.07	242.468417	\\
17.08	242.2519338	\\
17.09	243.0869403	\\
17.1	225.0053715	\\
17.11	243.2724973	\\
17.12	243.1178665	\\
17.13	242.2519338	\\
17.14	241.9839069	\\
17.15	241.7674237	\\
17.16	243.0147793	\\
17.17	243.4889804	\\
17.18	244.6435566	\\
17.19	245.6331929	\\
17.2	245.6744278	\\
17.21	245.5816494	\\
17.22	245.3342403	\\
17.23	244.8600396	\\
17.24	247.0042509	\\
17.25	248.4165428	\\
17.26	250.0556251	\\
17.27	251.6431629	\\
17.28	253.1482301	\\
17.29	253.7461333	\\
17.3	254.0863195	\\
17.31	255.7150893	\\
17.32	257.1995367	\\
17.33	259.3334283	\\
17.34	259.3231196	\\
17.35	259.7767002	\\
17.36	259.2097245	\\
17.37	258.2922544	\\
17.38	257.9108341	\\
17.39	256.9830548	\\
17.4	256.0140406	\\
17.41	254.7563832	\\
17.42	253.7461333	\\
17.43	249.6535862	\\
17.44	245.5301058	\\
17.45	240.7468595	\\
17.46	238.9428308	\\
17.47	238.6954211	\\
17.48	240.5613023	\\
17.49	241.4581619	\\
17.5	242.6849002	\\
17.51	242.6745914	\\
17.52	242.6952089	\\
17.53	242.6436653	\\
17.54	245.6331929	\\
17.55	246.6640637	\\
17.56	248.0660471	\\
17.57	248.9113603	\\
17.58	250.6741465	\\
17.59	251.8184105	\\
17.6	252.8802045	\\
17.61	252.3647706	\\
17.62	251.7153236	\\
17.63	252.6018702	\\
17.64	252.9420566	\\
17.65	252.4369313	\\
17.66	250.2102555	\\
17.67	247.5403034	\\
17.68	246.581594	\\
17.69	245.9630716	\\
17.7	245.3239316	\\
17.71	245.7156626	\\
17.72	245.561032	\\
17.73	245.5713407	\\
17.74	245.6744278	\\
17.75	245.6022668	\\
17.76	245.5197971	\\
17.77	245.561032	\\
17.78	245.4579449	\\
17.79	246.231098	\\
17.8	246.6434463	\\
17.81	246.653755	\\
17.82	247.0867205	\\
17.83	247.6330817	\\
17.84	247.6021556	\\
17.85	247.1279553	\\
17.86	247.138264	\\
17.87	247.3753642	\\
17.88	247.0867205	\\
17.89	246.9733248	\\
17.9	246.581594	\\
17.91	245.7465887	\\
17.92	244.2930603	\\
17.93	243.8600942	\\
17.94	243.3240409	\\
17.95	243.354967	\\
17.96	241.9839069	\\
17.97	241.6540277	\\
17.98	241.1695174	\\
17.99	240.8087119	\\
18	240.8911817	\\
18.01	240.4994499	\\
18.02	240.2520403	\\
18.03	239.7366036	\\
18.04	239.3139454	\\
18.05	240.3242015	\\
18.06	240.2004967	\\
18.07	241.0664302	\\
18.08	241.3447658	\\
18.09	243.4271281	\\
18.1	244.2002819	\\
18.11	244.7260263	\\
18.12	245.3239316	\\
18.13	245.4991797	\\
18.14	245.3445491	\\
18.15	245.3754752	\\
18.16	245.9218368	\\
18.17	246.5300505	\\
18.18	247.7980209	\\
18.19	248.3753081	\\
18.2	250.3133424	\\
18.21	249.8391426	\\
18.22	250.5813683	\\
18.23	250.4885901	\\
18.24	250.5401335	\\
18.25	250.2308729	\\
18.26	247.8392557	\\
18.27	246.6640637	\\
18.28	245.5919581	\\
18.29	245.241462	\\
18.3	242.1488465	\\
18.31	240.7777857	\\
18.32	237.3965194	\\
18.33	239.3139454	\\
18.34	239.5922813	\\
18.35	238.0562791	\\
18.36	236.716142	\\
18.37	235.8914419	\\
18.38	235.0358152	\\
18.39	236.0873082	\\
18.4	236.551202	\\
18.41	237.0975657	\\
18.42	235.2522991	\\
18.43	232.9431365	\\
18.44	233.5204274	\\
18.45	234.8605663	\\
18.46	236.138852	\\
18.47	238.0872053	\\
18.48	238.5510987	\\
18.49	239.60259	\\
18.5	240.3757451	\\
18.51	240.8499468	\\
18.52	243.3652758	\\
18.53	246.3857286	\\
18.54	244.1693557	\\
18.55	244.2724429	\\
18.56	245.7981323	\\
18.57	246.2517154	\\
18.58	246.3651112	\\
18.59	245.3342403	\\
18.6	244.1487383	\\
18.61	244.4786172	\\
18.62	243.8291681	\\
18.63	243.3240409	\\
18.64	243.2621886	\\
18.65	243.3962019	\\
18.66	245.8599845	\\
18.67	244.0971947	\\
18.68	243.7157722	\\
18.69	243.5095978	\\
18.7	243.6023763	\\
18.71	241.4272357	\\
18.72	243.2312624	\\
18.73	242.9323095	\\
18.74	247.3753642	\\
18.75	243.7879332	\\
18.76	244.7981873	\\
18.77	246.2826415	\\
18.78	247.7155513	\\
18.79	248.7567298	\\
18.8	250.0968599	\\
18.81	251.3235937	\\
18.82	251.8081018	\\
18.83	251.5916195	\\
18.84	251.9214973	\\
18.85	251.9730407	\\
18.86	252.189523	\\
18.87	251.9730407	\\
18.88	251.6225455	\\
18.89	251.6637802	\\
18.9	252.3647706	\\
18.91	251.0658765	\\
18.92	250.2102555	\\
18.93	249.8082166	\\
18.94	249.1587689	\\
18.95	245.3033142	\\
18.96	243.2621886	\\
18.97	241.2107524	\\
18.98	240.6540809	\\
18.99	240.6953158	\\
19	241.7983499	\\
19.01	242.0148331	\\
19.02	242.4168734	\\
19.03	244.9425093	\\
19.04	243.4992891	\\
19.05	245.1383748	\\
19.06	241.3860008	\\
19.07	240.5406849	\\
19.08	240.4375975	\\
19.09	241.5818666	\\
19.1	242.5611955	\\
19.11	242.8086048	\\
19.12	242.7158263	\\
19.13	242.4065646	\\
19.14	241.1076651	\\
19.15	240.2829665	\\
19.16	237.5408418	\\
19.17	237.9325741	\\
19.18	236.8604645	\\
19.19	236.716142	\\
19.2	237.2006532	\\
19.21	237.4171369	\\
19.22	237.3037407	\\
19.23	238.0665878	\\
19.24	238.2624539	\\
19.25	236.386262	\\
19.26	235.0255064	\\
19.27	234.0667918	\\
19.28	240.3963626	\\
19.29	240.8911817	\\
19.3	241.9529807	\\
19.31	241.8189673	\\
19.32	243.6229937	\\
19.33	245.4064013	\\
19.34	246.6434463	\\
19.35	247.5093773	\\
19.36	247.9629601	\\
19.37	248.1691341	\\
19.38	248.138208	\\
19.39	248.3546907	\\
19.4	248.0557384	\\
19.41	244.3342952	\\
19.42	245.808441	\\
19.43	244.8291135	\\
19.44	244.0765773	\\
19.45	245.7878236	\\
19.46	245.3239316	\\
19.47	246.5712853	\\
19.48	249.1690776	\\
19.49	252.3853879	\\
19.5	253.3956384	\\
19.51	252.0142754	\\
19.52	250.3855032	\\
19.53	249.0969168	\\
19.54	247.210425	\\
19.55	246.5712853	\\
19.56	246.0764674	\\
19.57	245.6744278	\\
19.58	245.0868313	\\
19.59	244.0353424	\\
19.6	243.0766316	\\
19.61	243.1384839	\\
19.62	238.2624539	\\
19.63	236.4171882	\\
19.64	237.777943	\\
19.65	238.7057298	\\
19.66	240.1283355	\\
19.67	239.3448716	\\
19.68	238.499555	\\
19.69	237.6336205	\\
19.7	235.8295894	\\
19.71	235.6234143	\\
19.72	235.6027968	\\
19.73	235.5306355	\\
19.74	235.5306355	\\
19.75	234.4275984	\\
19.76	234.5100685	\\
19.77	235.0255064	\\
19.78	234.4069809	\\
19.79	233.5307361	\\
19.8	233.2317819	\\
19.81	232.6854173	\\
19.82	234.0771006	\\
19.83	235.6027968	\\
19.84	236.5305845	\\
19.85	236.3141007	\\
19.86	237.0150957	\\
19.87	236.221322	\\
19.88	236.716142	\\
19.89	237.0150957	\\
19.9	236.345027	\\
19.91	235.0255064	\\
19.92	233.5925887	\\
19.93	233.5925887	\\
19.94	235.8398981	\\
19.95	236.881082	\\
19.96	238.5717162	\\
19.97	239.9530871	\\
19.98	240.6334635	\\
19.99	241.3963095	\\
20	240.5097587	\\
20.01	240.3448189	\\
20.02	239.1799318	\\
20.03	239.1180794	\\
20.04	239.3242541	\\
20.05	240.3654364	\\
20.06	237.1903444	\\
20.07	237.9325741	\\
20.08	238.0665878	\\
20.09	238.7572735	\\
20.1	237.5614593	\\
20.11	236.3244095	\\
20.12	237.6645468	\\
20.13	239.014992	\\
20.14	238.5304812	\\
20.15	238.4480113	\\
20.16	237.7985605	\\
20.17	240.0458657	\\
20.18	238.6644948	\\
20.19	237.9119566	\\
20.2	236.9016995	\\
20.21	236.6645983	\\
20.22	236.303792	\\
20.23	236.1182344	\\
20.24	235.9120594	\\
20.25	235.7471193	\\
20.26	234.8708751	\\
20.27	235.2316816	\\
20.28	235.3966217	\\
20.29	236.2934832	\\
20.3	238.5820249	\\
20.31	240.1283355	\\
20.32	239.3242541	\\
20.33	241.8086586	\\
20.34	240.0664831	\\
20.35	240.2004967	\\
20.36	240.7777857	\\
20.37	240.994269	\\
20.38	240.7365508	\\
20.39	239.9840133	\\
20.4	239.5201202	\\
20.41	238.5717162	\\
20.42	238.8191259	\\
20.43	237.8088692	\\
20.44	237.4996068	\\
20.45	237.9222654	\\
20.46	237.8397954	\\
20.47	237.5614593	\\
20.48	237.3965194	\\
20.49	237.2006532	\\
20.5	236.386262	\\
20.51	235.4997092	\\
20.52	235.9739119	\\
20.53	236.6955245	\\
20.54	237.1181832	\\
20.55	238.9943745	\\
20.56	240.3138927	\\
20.57	240.6334635	\\
20.58	241.1489	\\
20.59	241.5200142	\\
20.6	241.5406317	\\
20.61	240.9839603	\\
20.62	240.0149395	\\
20.63	238.3139976	\\
20.64	234.7059349	\\
20.65	235.3863129	\\
20.66	235.3863129	\\
20.67	235.2316816	\\
20.68	235.5306355	\\
20.69	234.9842714	\\
20.7	235.8811331	\\
20.71	235.9945294	\\
20.72	234.1904969	\\
20.73	233.9327779	\\
20.74	233.9430866	\\
20.75	233.8503078	\\
20.76	233.839999	\\
20.77	233.8606165	\\
20.78	233.9946305	\\
20.79	234.1389531	\\
20.8	233.9843217	\\
20.81	237.5511506	\\
20.82	239.8087648	\\
20.83	241.1282825	\\
20.84	242.0663767	\\
20.85	244.1075034	\\
20.86	243.8600942	\\
20.87	243.4889804	\\
20.88	246.0352326	\\
20.89	248.3959254	\\
20.9	250.2617989	\\
20.91	249.9319208	\\
20.92	250.3236511	\\
20.93	251.540076	\\
20.94	253.1585388	\\
20.95	253.4574904	\\
20.96	254.9213219	\\
20.97	253.6739726	\\
20.98	253.0966868	\\
20.99	253.1894648	\\
21	253.2822429	\\
21.01	253.5605772	\\
21.02	254.9316306	\\
21.03	253.9626155	\\
21.04	254.9213219	\\
21.05	254.8079265	\\
21.06	254.9831739	\\
21.07	253.9110721	\\
21.08	253.3028603	\\
21.09	251.3854458	\\
21.1	249.9525382	\\
21.11	247.1588814	\\
21.12	245.8702932	\\
21.13	243.8497855	\\
21.14	243.0560141	\\
21.15	240.767477	\\
21.16	237.5511506	\\
21.17	237.6439293	\\
21.18	235.3553866	\\
21.19	234.2523495	\\
21.2	232.6751085	\\
21.21	231.6751578	\\
21.22	230.8092207	\\
21.23	236.5615108	\\
21.24	239.1902406	\\
21.25	242.5302693	\\
21.26	245.3033142	\\
21.27	247.0661031	\\
21.28	249.2618559	\\
21.29	249.8906861	\\
21.3	250.5710596	\\
21.31	250.9730984	\\
21.32	251.4782239	\\
21.33	251.7153236	\\
21.34	251.6947063	\\
21.35	251.0658765	\\
21.36	249.6020427	\\
21.37	248.9113603	\\
21.38	246.5609766	\\
21.39	243.2931147	\\
21.4	242.6849002	\\
21.41	241.4787793	\\
21.42	240.9633429	\\
21.43	240.2932753	\\
21.44	241.0973563	\\
21.45	241.1489	\\
21.46	241.4993968	\\
21.47	241.71588	\\
21.48	242.1179204	\\
21.49	242.4581083	\\
21.5	243.2415711	\\
21.51	242.8601484	\\
21.52	242.4065646	\\
21.53	242.3344036	\\
21.54	242.056068	\\
21.55	241.7055713	\\
21.56	239.5407376	\\
21.57	240.1592617	\\
21.58	238.9222133	\\
21.59	238.7469648	\\
21.6	238.1490577	\\
21.61	237.9222654	\\
21.62	237.2625057	\\
21.63	237.0150957	\\
21.64	236.0563819	\\
21.65	236.8707732	\\
21.66	235.6543405	\\
21.67	234.2523495	\\
21.68	233.0565329	\\
21.69	232.1802876	\\
21.7	234.1595706	\\
21.71	234.5100685	\\
21.72	233.798764	\\
21.73	234.8605663	\\
21.74	237.1284919	\\
21.75	238.7881997	\\
21.76	239.7881473	\\
21.77	240.6746984	\\
21.78	241.6643364	\\
21.79	241.3653833	\\
21.8	239.5716638	\\
21.81	239.994322	\\
21.82	239.7881473	\\
21.83	239.643825	\\
21.84	240.9014905	\\
21.85	241.0561214	\\
21.86	240.0252482	\\
21.87	242.2622425	\\
21.88	243.6745373	\\
21.89	243.1487926	\\
21.9	243.9013291	\\
21.91	245.7878236	\\
21.92	246.8805465	\\
21.93	247.9835775	\\
21.94	248.7051863	\\
21.95	249.6638949	\\
21.96	250.2102555	\\
21.97	250.6535291	\\
21.98	250.9318636	\\
21.99	250.6947638	\\
22	251.0143331	\\
22.01	249.9009948	\\
22.02	249.0762994	\\
22.03	248.5917907	\\
22.04	248.4990124	\\
22.05	247.210425	\\
22.06	246.2001719	\\
22.07	245.3857839	\\
22.08	242.7879874	\\
22.09	241.3241484	\\
22.1	240.2829665	\\
22.11	240.0252482	\\
22.12	240.1798792	\\
22.13	240.7159333	\\
22.14	240.7777857	\\
22.15	240.8602555	\\
22.16	242.4993432	\\
22.17	245.0352877	\\
22.18	246.3135677	\\
22.19	246.7465333	\\
22.2	246.7877681	\\
22.21	247.2310424	\\
22.22	246.7980768	\\
22.23	245.6538104	\\
22.24	244.1075034	\\
22.25	240.1180268	\\
22.26	241.0870476	\\
22.27	241.4787793	\\
22.28	243.4580542	\\
22.29	240.6850071	\\
22.3	242.839531	\\
22.31	241.8086586	\\
22.32	241.1179738	\\
22.33	242.5199606	\\
22.34	247.1176466	\\
22.35	246.1589371	\\
22.36	246.0352326	\\
22.37	244.6126305	\\
22.38	244.8394222	\\
22.39	244.808496	\\
22.4	244.1384296	\\
22.41	245.3960926	\\
22.42	245.41671	\\
22.43	246.581594	\\
22.44	246.9527074	\\
22.45	246.859929	\\
22.46	246.9114726	\\
22.47	246.859929	\\
22.48	246.4166547	\\
22.49	245.1486835	\\
22.5	245.4476362	\\
22.51	246.5197418	\\
22.52	244.9322006	\\
22.53	244.303369	\\
22.54	244.014725	\\
22.55	241.4169269	\\
22.56	240.6540809	\\
22.57	240.8293294	\\
22.58	241.1695174	\\
22.59	239.9324696	\\
22.6	240.6953158	\\
22.61	241.6334102	\\
22.62	241.6746451	\\
22.63	239.7572211	\\
22.64	237.8501042	\\
22.65	237.4068281	\\
22.66	237.0975657	\\
22.67	236.3759532	\\
22.68	235.9532944	\\
22.69	237.5099156	\\
22.7	236.1697782	\\
22.71	236.2831745	\\
22.72	236.1182344	\\
22.73	236.4068795	\\
22.74	236.881082	\\
22.75	236.5718195	\\
22.76	236.0873082	\\
22.77	236.138852	\\
22.78	235.7265018	\\
22.79	235.4997092	\\
22.8	235.5203267	\\
22.81	235.0151977	\\
22.82	234.9636539	\\
22.83	235.0564327	\\
22.84	235.2626078	\\
22.85	234.6028473	\\
22.86	234.4997597	\\
22.87	233.9637042	\\
22.88	233.4895011	\\
22.89	232.4998594	\\
22.9	232.3658454	\\
22.91	232.0565823	\\
22.92	232.6132559	\\
22.93	232.7472699	\\
22.94	233.3657959	\\
22.95	233.9430866	\\
22.96	235.510018	\\
22.97	236.4996583	\\
22.98	238.0768965	\\
22.99	239.252093	\\
23	242.0457593	\\
23.01	242.2106989	\\
23.02	244.9115832	\\
23.03	245.6744278	\\
23.04	246.1280109	\\
23.05	245.7465887	\\
23.06	245.3857839	\\
23.07	245.3239316	\\
23.08	244.2621342	\\
23.09	242.8292223	\\
23.1	240.2932753	\\
23.11	240.7468595	\\
23.12	242.3447123	\\
23.13	240.6953158	\\
23.14	240.5200674	\\
23.15	240.148953	\\
23.16	240.0871006	\\
23.17	239.8190735	\\
23.18	239.8706172	\\
23.19	240.7159333	\\
23.2	240.9324167	\\
23.21	241.7055713	\\
23.22	242.7570612	\\
23.23	243.9322553	\\
23.24	243.2209537	\\
23.25	243.7776245	\\
23.26	243.1900275	\\
23.27	243.8600942	\\
23.28	243.6539199	\\
23.29	243.6642286	\\
23.3	243.6023763	\\
23.31	246.9423987	\\
23.32	243.2003362	\\
23.33	242.839531	\\
23.34	242.1076116	\\
23.35	240.9839603	\\
23.36	239.5510464	\\
23.37	240.2520403	\\
23.38	240.458215	\\
23.39	240.5613023	\\
23.4	239.9015434	\\
23.41	240.8396381	\\
23.42	241.2004436	\\
23.43	239.8499997	\\
23.44	239.252093	\\
23.45	239.1490056	\\
23.46	239.0046833	\\
23.47	241.0664302	\\
23.48	242.0663767	\\
23.49	242.0973029	\\
23.5	243.1178665	\\
23.51	241.829276	\\
23.52	241.3447658	\\
23.53	241.2107524	\\
23.54	241.0767389	\\
23.55	240.8602555	\\
23.56	240.7159333	\\
23.57	231.0463225	\\
23.58	227.2320722	\\
23.59	224.129123	\\
23.6	223.696153	\\
23.61	223.6549177	\\
23.62	224.1085054	\\
23.63	226.9021907	\\
23.64	229.149507	\\
23.65	232.0359648	\\
23.66	235.5203267	\\
23.67	235.2213728	\\
23.68	235.4894005	\\
23.69	234.9224189	\\
23.7	239.9015434	\\
23.71	239.0871532	\\
23.72	239.7366036	\\
23.73	240.2004967	\\
23.74	238.8912871	\\
23.75	238.0047353	\\
23.76	236.2110132	\\
23.77	235.0358152	\\
23.78	233.139003	\\
23.79	232.7369611	\\
23.8	232.5101682	\\
23.81	231.4689823	\\
23.82	233.6750588	\\
23.83	236.4584232	\\
23.84	238.973757	\\
23.85	240.5200674	\\
23.86	241.375692	\\
23.87	240.1386443	\\
23.88	239.1696231	\\
23.89	238.6232599	\\
23.9	238.0459703	\\
23.91	236.5615108	\\
23.92	237.8397954	\\
23.93	235.4172392	\\
23.94	234.7265524	\\
23.95	233.1493118	\\
23.96	232.4792419	\\
23.97	231.9225683	\\
23.98	232.5410945	\\
23.99	231.4895999	\\
24	231.9844209	\\
24.01	231.4792911	\\
24.02	230.5927363	\\
24.03	231.5102174	\\
24.04	231.0153962	\\
24.05	231.1081752	\\
24.06	231.7370104	\\
24.07	232.252449	\\
24.08	235.2419903	\\
24.09	235.6234143	\\
24.1	235.9945294	\\
24.11	236.3965707	\\
24.12	236.0563819	\\
24.13	235.510018	\\
24.14	234.6853174	\\
24.15	234.0461743	\\
24.16	233.2420907	\\
24.17	232.82974	\\
24.18	232.1905964	\\
24.19	231.6339227	\\
24.2	231.3040419	\\
24.21	230.7989119	\\
24.22	229.386609	\\
24.23	231.0463225	\\
24.24	234.530686	\\
24.25	239.252093	\\
24.26	239.7469124	\\
24.27	239.8499997	\\
24.28	239.8809259	\\
24.29	239.4788852	\\
24.3	239.3139454	\\
24.31	238.45832	\\
24.32	237.9119566	\\
24.33	236.1594695	\\
24.34	234.8914926	\\
24.35	234.0977181	\\
24.36	233.0256066	\\
24.37	233.0668417	\\
24.38	231.5926876	\\
24.39	232.2421402	\\
24.4	232.7988137	\\
24.41	233.139003	\\
24.42	236.0873082	\\
24.43	236.8501557	\\
24.44	238.4686288	\\
24.45	241.8911284	\\
24.46	243.4683629	\\
24.47	243.6333024	\\
24.48	244.6641741	\\
24.49	245.1383748	\\
24.5	246.4578896	\\
24.51	247.035177	\\
24.52	245.8393671	\\
24.53	244.2208993	\\
24.54	243.1900275	\\
24.55	238.973757	\\
24.56	237.613003	\\
24.57	234.7265524	\\
24.58	232.7472699	\\
24.59	233.139003	\\
24.6	230.5515012	\\
24.61	228.860861	\\
24.62	228.9639488	\\
24.63	229.1185806	\\
24.64	228.9330225	\\
24.65	229.1288894	\\
24.66	229.6443286	\\
24.67	231.57207	\\
24.68	231.3040419	\\
24.69	231.2009542	\\
24.7	232.5514033	\\
24.71	233.273017	\\
24.72	234.1801882	\\
24.73	236.0460732	\\
24.74	236.386262	\\
24.75	236.674907	\\
24.76	237.8294867	\\
24.77	237.777943	\\
24.78	238.6541861	\\
24.79	239.252093	\\
24.8	238.6541861	\\
24.81	239.7056774	\\
24.82	240.2623491	\\
24.83	240.4375975	\\
24.84	241.1076651	\\
24.85	241.375692	\\
24.86	240.767477	\\
24.87	240.6025373	\\
24.88	240.303584	\\
24.89	241.7674237	\\
24.9	241.4478531	\\
24.91	240.9633429	\\
24.92	240.7880944	\\
24.93	240.8396381	\\
24.94	240.767477	\\
24.95	240.3551277	\\
24.96	240.0974093	\\
24.97	243.3858932	\\
24.98	244.4786172	\\
24.99	245.2208445	\\
25	245.3651665	\\
25.01	247.1588814	\\
25.02	247.0661031	\\
25.03	248.2103689	\\
25.04	248.2309863	\\
25.05	248.5505559	\\
25.06	248.2206776	\\
25.07	248.0969732	\\
25.08	247.828947	\\
25.09	246.9939422	\\
25.1	246.0352326	\\
25.11	246.406346	\\
25.12	245.1383748	\\
25.13	244.4064562	\\
25.14	243.3240409	\\
25.15	242.9426182	\\
25.16	242.1900814	\\
25.17	239.7469124	\\
25.18	236.0666907	\\
25.19	236.0357644	\\
25.2	235.0667415	\\
25.21	235.087359	\\
25.22	235.6440318	\\
25.23	235.0976677	\\
25.24	235.6749581	\\
25.25	236.3244095	\\
25.26	237.2418882	\\
25.27	237.4583719	\\
25.28	238.736656	\\
25.29	239.1283881	\\
25.3	239.643825	\\
25.31	240.6850071	\\
25.32	240.6746984	\\
25.33	240.2417316	\\
25.34	239.7778386	\\
25.35	236.8501557	\\
25.36	236.2007045	\\
25.37	236.922317	\\
25.38	237.5614593	\\
25.39	239.9427783	\\
25.4	243.8085507	\\
25.41	244.1384296	\\
25.42	244.6951002	\\
25.43	244.952818	\\
25.44	239.2830192	\\
25.45	237.5202243	\\
25.46	240.1077181	\\
25.47	242.169464	\\
25.48	247.9938862	\\
25.49	249.9113035	\\
25.5	251.2720502	\\
25.51	252.3544619	\\
25.52	254.416197	\\
25.53	255.0759519	\\
25.54	255.2821253	\\
25.55	255.416138	\\
25.56	255.539842	\\
25.57	254.9213219	\\
25.58	251.7771757	\\
25.59	248.4474689	\\
25.6	245.0765226	\\
25.61	244.952818	\\
25.62	244.2930603	\\
25.63	244.1487383	\\
25.64	243.1075578	\\
25.65	241.2107524	\\
25.66	241.5200142	\\
25.67	241.7880411	\\
25.68	241.8189673	\\
25.69	242.5096519	\\
25.7	243.9322553	\\
25.71	244.4579998	\\
25.72	246.8290029	\\
25.73	245.8496758	\\
25.74	253.0760694	\\
25.75	254.1069369	\\
25.76	255.8697193	\\
25.77	232.3555367	\\
25.78	NaN	\\
25.79	217.8407405	\\
25.8	228.4588183	\\
25.81	234.1183356	\\
25.82	240.6540809	\\
25.83	241.8395848	\\
25.84	242.2725512	\\
25.85	243.097249	\\
25.86	240.9839603	\\
25.87	240.3551277	\\
25.88	240.6334635	\\
25.89	241.1489	\\
25.9	241.6437189	\\
25.91	240.0664831	\\
25.92	238.5201725	\\
25.93	237.1903444	\\
25.94	237.7985605	\\
25.95	240.9530341	\\
25.96	242.9941618	\\
25.97	241.3860008	\\
25.98	239.7778386	\\
25.99	240.6231547	\\
26	240.6334635	\\
26.01	241.5921753	\\
26.02	242.1591553	\\
26.03	242.3962559	\\
26.04	242.0457593	\\
26.05	241.7364975	\\
26.06	241.1076651	\\
26.07	241.0045778	\\
26.08	239.3861066	\\
26.09	238.7263473	\\
26.1	237.004787	\\
26.11	236.0254557	\\
26.12	235.2522991	\\
26.13	239.9737045	\\
26.14	239.9118521	\\
26.15	241.2107524	\\
26.16	243.1900275	\\
26.17	243.8807117	\\
26.18	240.2623491	\\
26.19	237.695473	\\
26.2	231.4483648	\\
26.21	229.4484617	\\
26.22	228.2526425	\\
26.23	228.0258491	\\
26.24	228.4278919	\\
26.25	229.2113597	\\
26.26	229.3041387	\\
26.27	230.6339715	\\
26.28	230.5824276	\\
26.29	230.6648978	\\
26.3	233.2111644	\\
26.31	235.1182852	\\
26.32	236.6439808	\\
26.33	238.2830714	\\
26.34	239.4376503	\\
26.35	240.2108054	\\
26.36	242.4993432	\\
26.37	244.3858388	\\
26.38	246.6125201	\\
26.39	247.3650555	\\
26.4	248.035121	\\
26.41	246.7980768	\\
26.42	246.4681983	\\
26.43	247.1898076	\\
26.44	247.416599	\\
26.45	247.3959816	\\
26.46	248.4990124	\\
26.47	249.3443254	\\
26.48	250.0246991	\\
26.49	250.4885901	\\
26.5	248.5402472	\\
26.51	245.880602	\\
26.52	244.0250337	\\
26.53	242.5818129	\\
26.54	245.0146703	\\
26.55	246.3341851	\\
26.56	247.6330817	\\
26.57	248.1175906	\\
26.58	249.7875992	\\
26.59	251.4472979	\\
26.6	252.1998317	\\
26.61	253.2203909	\\
26.62	253.725516	\\
26.63	254.7770005	\\
26.64	253.6121205	\\
26.65	252.7461917	\\
26.66	251.735941	\\
26.67	251.2926676	\\
26.68	250.591677	\\
26.69	249.8906861	\\
26.7	251.6947063	\\
26.71	247.1279553	\\
26.72	246.3444938	\\
26.73	245.983689	\\
26.74	246.2207893	\\
26.75	249.4061776	\\
26.76	250.2205642	\\
26.77	249.0866081	\\
26.78	248.4990124	\\
26.79	245.6022668	\\
26.8	241.2210611	\\
26.81	239.7366036	\\
26.82	236.2007045	\\
26.83	233.8090727	\\
26.84	228.6340677	\\
26.85	226.3352069	\\
26.86	224.6961074	\\
26.87	224.2322111	\\
26.88	228.7474643	\\
26.89	231.2009542	\\
26.9	232.654491	\\
26.91	231.4895999	\\
26.92	231.3658946	\\
26.93	234.6337736	\\
26.94	237.3140494	\\
26.95	239.4685765	\\
26.96	240.8602555	\\
26.97	243.282806	\\
26.98	243.9219465	\\
26.99	244.5095433	\\
27	245.5301058	\\
27.01	247.4681425	\\
27.02	248.9629037	\\
27.03	249.9422295	\\
27.04	252.8286611	\\
27.05	252.416314	\\
27.06	250.3855032	\\
27.07	246.8805465	\\
27.08	243.9941076	\\
27.09	240.5922285	\\
27.1	242.5508868	\\
27.11	243.4477455	\\
27.12	242.8086048	\\
27.13	242.1488465	\\
27.14	241.8189673	\\
27.15	242.0457593	\\
27.16	243.5714501	\\
27.17	242.9323095	\\
27.18	242.7879874	\\
27.19	242.8601484	\\
27.2	242.0251418	\\
27.21	241.6540277	\\
27.22	243.3343496	\\
27.23	243.6229937	\\
27.24	245.2723881	\\
27.25	246.4475808	\\
27.26	245.0662139	\\
27.27	244.736335	\\
27.28	245.9115281	\\
27.29	245.73628	\\
27.3	245.9527629	\\
27.31	246.2620241	\\
27.32	246.4372721	\\
27.33	245.4270187	\\
27.34	246.8496203	\\
27.35	247.3032033	\\
27.36	248.138208	\\
27.37	247.9835775	\\
27.38	247.5712295	\\
27.39	246.05585	\\
27.4	245.8393671	\\
27.41	245.7672062	\\
27.42	246.4991244	\\
27.43	245.7775149	\\
27.44	245.41671	\\
27.45	244.2415167	\\
27.46	243.5095978	\\
27.47	242.468417	\\
27.48	244.1178122	\\
27.49	244.1384296	\\
27.5	243.4683629	\\
27.51	245.0455964	\\
27.52	246.2517154	\\
27.53	245.2930055	\\
27.54	245.6228842	\\
27.55	245.4682536	\\
27.56	243.9116378	\\
27.57	243.2931147	\\
27.58	242.7055176	\\
27.59	242.5302693	\\
27.6	243.7673158	\\
27.61	244.8497309	\\
27.62	246.0352326	\\
27.63	247.0764118	\\
27.64	248.7051863	\\
27.65	249.6123514	\\
27.66	249.6948209	\\
27.67	249.9113035	\\
27.68	250.4061206	\\
27.69	251.3751371	\\
27.7	251.6637802	\\
27.71	251.7771757	\\
27.72	251.4885326	\\
27.73	252.0142754	\\
27.74	252.735883	\\
27.75	253.024526	\\
27.76	253.0863781	\\
27.77	252.735883	\\
27.78	252.6018702	\\
27.79	252.2307577	\\
27.8	251.344211	\\
27.81	243.8807117	\\
27.82	248.5093211	\\
27.83	247.622773	\\
27.84	247.2001163	\\
27.85	246.9939422	\\
27.86	245.6538104	\\
27.87	244.7672612	\\
27.88	245.3342403	\\
27.89	244.0765773	\\
27.9	244.0765773	\\
27.91	244.2930603	\\
27.92	244.4579998	\\
27.93	246.05585	\\
27.94	247.6949339	\\
27.95	247.7361687	\\
27.96	247.6021556	\\
27.97	247.7361687	\\
27.98	248.0763558	\\
27.99	248.7876559	\\
28	248.478395	\\
28.01	248.9422863	\\
28.02	249.1175341	\\
28.03	252.0555102	\\
28.04	252.3544619	\\
28.05	251.4369892	\\
28.06	250.8081594	\\
28.07	248.8907429	\\
28.08	248.1175906	\\
28.09	248.2206776	\\
28.1	248.3959254	\\
28.11	248.6433342	\\
28.12	247.6536991	\\
28.13	246.8393116	\\
28.14	246.2207893	\\
28.15	246.8908552	\\
28.16	246.2517154	\\
28.17	248.5402472	\\
28.18	248.9938298	\\
28.19	249.0144472	\\
28.2	247.4990686	\\
28.21	246.5609766	\\
28.22	245.6435017	\\
28.23	245.0765226	\\
28.24	243.5714501	\\
28.25	242.9838531	\\
28.26	242.7982961	\\
28.27	243.1384839	\\
28.28	243.1900275	\\
28.29	241.2519873	\\
28.3	242.9013833	\\
28.31	241.9323633	\\
28.32	242.5199606	\\
28.33	241.7777324	\\
28.34	242.9941618	\\
28.35	243.3755845	\\
28.36	243.8188594	\\
28.37	244.9837442	\\
28.38	245.6641191	\\
28.39	246.3754199	\\
28.4	246.5506679	\\
28.41	246.8393116	\\
28.42	246.3651112	\\
28.43	246.2414067	\\
28.44	246.0867761	\\
28.45	245.8290584	\\
28.46	246.303259	\\
28.47	246.0146152	\\
28.48	245.7259713	\\
28.49	245.5094884	\\
28.5	246.7980768	\\
28.51	247.2207337	\\
28.52	247.622773	\\
28.53	247.8083296	\\
28.54	246.7671507	\\
28.55	246.8083855	\\
28.56	247.1485727	\\
28.57	247.9217253	\\
28.58	249.8391426	\\
28.59	248.5608646	\\
28.6	249.2824732	\\
28.61	249.1793863	\\
28.62	250.2102555	\\
28.63	250.4988988	\\
28.64	250.2514902	\\
28.65	250.6741465	\\
28.66	247.9629601	\\
28.67	242.4477995	\\
28.68	239.7572211	\\
28.69	237.7882517	\\
28.7	238.9428308	\\
28.71	240.6953158	\\
28.72	241.7468062	\\
28.73	242.6849002	\\
28.74	243.5095978	\\
28.75	244.6126305	\\
28.76	245.3754752	\\
28.77	246.7052985	\\
28.78	248.0454297	\\
28.79	248.8495081	\\
28.8	248.952595	\\
28.81	248.9010516	\\
28.82	248.9835211	\\
28.83	248.1278993	\\
28.84	246.8805465	\\
28.85	245.7156626	\\
28.86	244.6229392	\\
28.87	243.4271281	\\
28.88	240.6850071	\\
28.89	239.6335163	\\
28.9	239.0562269	\\
28.91	238.45832	\\
28.92	237.9944266	\\
28.93	238.179984	\\
28.94	237.8707217	\\
28.95	236.7264508	\\
28.96	234.7780962	\\
28.97	235.468783	\\
28.98	233.6028975	\\
28.99	233.2420907	\\
29	232.9946803	\\
29.01	234.9739626	\\
29.02	235.6543405	\\
29.03	236.2831745	\\
29.04	236.963552	\\
29.05	236.8501557	\\
29.06	236.757377	\\
29.07	237.7985605	\\
29.08	239.0974619	\\
29.09	241.7571149	\\
29.1	242.5508868	\\
29.11	242.1076116	\\
29.12	241.8086586	\\
29.13	241.3653833	\\
29.14	239.6747512	\\
29.15	238.4686288	\\
29.16	237.5408418	\\
29.17	237.2625057	\\
29.18	236.427497	\\
29.19	236.221322	\\
29.2	235.9223681	\\
29.21	235.7471193	\\
29.22	234.7574787	\\
29.23	234.3451283	\\
29.24	233.9637042	\\
29.25	234.530686	\\
29.26	235.8502069	\\
29.27	236.2522482	\\
29.28	236.633672	\\
29.29	239.0768444	\\
29.3	243.2209537	\\
29.31	252.0039668	\\
29.32	244.8497309	\\
29.33	247.5918469	\\
29.34	249.7772905	\\
29.35	252.9214392	\\
29.36	253.3647123	\\
29.37	252.9729826	\\
29.38	252.6946483	\\
29.39	252.3647706	\\
29.4	252.0658188	\\
29.41	251.5710021	\\
29.42	251.1895808	\\
29.43	248.8495081	\\
29.44	247.9526514	\\
29.45	247.5609208	\\
29.46	246.3857286	\\
29.47	242.9013833	\\
29.48	241.0251952	\\
29.49	239.994322	\\
29.5	242.5818129	\\
29.51	246.3857286	\\
29.52	251.540076	\\
29.53	247.5918469	\\
29.54	249.9422295	\\
29.55	251.11742	\\
29.56	253.3853297	\\
29.57	252.2926098	\\
29.58	251.9730407	\\
29.59	242.9838531	\\
29.6	251.3235937	\\
29.61	249.9422295	\\
29.62	248.6639516	\\
29.63	247.9732688	\\
29.64	250.6638378	\\
29.65	251.2720502	\\
29.66	250.9627897	\\
29.67	250.6329117	\\
29.68	248.9319776	\\
29.69	246.2826415	\\
29.7	245.169301	\\
29.71	243.7363896	\\
29.72	242.6333566	\\
29.73	241.1798262	\\
29.74	240.7984032	\\
29.75	240.3448189	\\
29.76	240.6850071	\\
29.77	240.1077181	\\
29.78	240.303584	\\
29.79	239.8912346	\\
29.8	239.9324696	\\
29.81	241.3035309	\\
29.82	241.4993968	\\
29.83	241.9735982	\\
29.84	242.7467525	\\
29.85	243.9013291	\\
29.86	245.4064013	\\
29.87	245.3857839	\\
29.88	247.0248683	\\
29.89	247.1691901	\\
29.9	245.6538104	\\
29.91	244.1384296	\\
29.92	243.354967	\\
29.93	242.4374908	\\
29.94	240.612846	\\
29.95	240.3345102	\\
29.96	239.6128988	\\
29.97	239.7778386	\\
29.98	240.1077181	\\
29.99	239.8499997	\\
30	242.5302693	\\
30.01	244.3446039	\\
30.02	245.5507233	\\
30.03	247.7877122	\\
30.04	247.5299947	\\
30.05	246.2414067	\\
30.06	249.8082166	\\
30.07	244.3136778	\\
30.08	244.7672612	\\
30.09	241.035504	\\
30.1	241.7777324	\\
30.11	239.8809259	\\
30.12	241.9323633	\\
30.13	241.1179738	\\
30.14	242.7673699	\\
30.15	240.9324167	\\
30.16	240.2108054	\\
30.17	239.6128988	\\
30.18	238.9015959	\\
30.19	238.8397434	\\
30.2	239.9118521	\\
30.21	236.5821283	\\
30.22	238.179984	\\
30.23	236.3656445	\\
30.24	233.9430866	\\
30.25	232.4380068	\\
30.26	232.118435	\\
30.27	231.4586735	\\
30.28	231.5823788	\\
30.29	230.5205749	\\
30.3	229.0567279	\\
30.31	227.9021436	\\
30.32	229.8092691	\\
30.33	231.9741122	\\
30.34	233.0874592	\\
30.35	235.4172392	\\
30.36	236.262557	\\
30.37	236.4996583	\\
30.38	239.0459182	\\
30.39	241.5715579	\\
30.4	242.9116921	\\
30.41	244.5198521	\\
30.42	244.8497309	\\
30.43	245.5404146	\\
30.44	246.5609766	\\
30.45	248.8598168	\\
30.46	250.6947638	\\
30.47	251.5606934	\\
30.48	252.6431049	\\
30.49	254.3131103	\\
30.5	254.8491612	\\
30.51	255.3852119	\\
30.52	255.9418799	\\
30.53	255.4573726	\\
30.54	254.9419392	\\
30.55	254.354345	\\
30.56	253.8389114	\\
30.57	253.1791562	\\
30.58	251.6534716	\\
30.59	250.952481	\\
30.6	250.0350077	\\
30.61	249.4061776	\\
30.62	248.6536429	\\
30.63	249.0247559	\\
30.64	247.3753642	\\
30.65	246.2826415	\\
30.66	247.2825859	\\
30.67	248.581482	\\
30.68	250.1071686	\\
30.69	251.2926676	\\
30.7	251.2720502	\\
30.71	251.7874844	\\
30.72	250.4164293	\\
30.73	249.3340167	\\
30.74	248.4887037	\\
30.75	248.3237646	\\
30.76	247.4681425	\\
30.77	247.3032033	\\
30.78	246.9423987	\\
30.79	245.4270187	\\
30.8	244.8909657	\\
30.81	244.952818	\\
30.82	244.7569525	\\
}; 



\end{groupplot}
\end{tikzpicture}

==> Figures/Fig5.tex <==
\pgfplotstableread{Data/PDHJq011x25F.txt}\PDaa
\pgfplotstableread{Data/PDHJq011x30F.txt}\PDbb
\pgfplotstableread{Data/PDHJq011x40F.txt}\PDcc
\pgfplotstableread{Data/LaserHJq011x25F.txt}\Lasera
\pgfplotstableread{Data/LaserHJq011x40F.txt}\Laserb
\pgfplotstableread{Data/LaserHJq011x30F.txt}\Laserc
\pgfplotstableread{Data/ADMHJq011x25F.txt}\ADMa
\pgfplotstableread{Data/ADMHJq011x30F.txt}\ADMb
\pgfplotstableread{Data/ADMHJq011x40F.txt}\ADMc


\pgfplotstableread{
y C
0.00122595538324763	0.000613750000000000
0.0205208452708199	0.000755416666666667
0.0364754739774015	0.000965416666666667
0.0550956512076540	0.000759583333333333
0.0713274285696775	0.000868333333333333
0.0893073770008053	0.000616666666666667
0.108380990867287	0.00127958333333333
0.126752660946028	0.00143291666666667
0.142225987807512	0.00208000000000000
0.159518640123016	0.00149541666666667
0.178607353415497	0.00213541666666667
0.195203669605070	0.00215791666666667
0.211740011325258	0.00304916666666667
0.230234691328423	0.00486291666666667
0.247542873806720	0.00606791666666667
0.266133917233286	0.00914958333333333
0.284899298445590	0.0124158333333333
0.305229849956903	0.00784125000000000
0.326109372952889	0.0184287500000000
0.344146763159357	0.0268375000000000
0.360533559261600	0.0167233333333333
0.377383541050507	0.0353145833333333
0.392407638955699	0.0528208333333333
0.407802412868465	0.0768979166666667
0.426237900097321	0.0851308333333333
0.445158336041853	0.0623141666666667
0.462357556897044	0.0930720833333333
0.478660406297123	0.132554166666667
0.496306278110525	0.161747500000000
0.515716285803644	0.168231250000000
0.533525005249167	0.153480416666667
0.553111892295697	0.182778750000000
0.571924442758040	0.202985833333333
0.591863976611790	0.187072500000000
0.609294239672956	0.207040833333333
0.626367399893121	0.197220000000000
0.644271195310532	0.165962083333333
0.662453010314133	0.176093750000000
0.679716572728881	0.166562500000000
0.697686691485241	0.124989583333333
0.715604190170979	0.124565833333333
0.734566451236357	0.103793750000000
0.751863184398971	0.0870079166666667
0.770051556197039	0.0697620833333333
0.788345003706204	0.0670912500000000
0.805433092558379	0.0692937500000000
0.821671293079932	0.0672625000000000
0.840181264612773	0.0891125000000000
0.856666755913070	0.114568750000000
0.874326413371065	0.215835416666667
0.892690903756682	0.319521666666667
0.909994856895558	0.451445416666667
0.927348818946600	0.560181250000000
0.945919616146688	0.725182916666667
0.962882434144451	0.791566666666667
0.980163049274531	0.864197916666667
0.998991246983210	0.897996250000000
1.01373573820866	0.927284166666667
1.03150385996902	0.951235000000000
1.05189494553437	0.965370416666667
1.06825633366342	0.983595833333333
1.08545482335242	0.981162083333333
1.10334998056793	0.987447083333333
1.12005799838662	0.986026250000000
1.13732874930881	0.994752916666667
}\PDa

\pgfplotstableread{
y C
0.00126426624917283	0.000580416666666667
0.0211621176715817	0.00138875000000000
0.0376153254044610	0.00126875000000000
0.0568173795309851	0.00184375000000000
0.0735563967605776	0.00185666666666667
0.0920982150632354	0.00239541666666667
0.111767875632177	0.00317583333333333
0.130713656807313	0.00422958333333333
0.146670522106580	0.00556625000000000
0.164503566424439	0.00939291666666667
0.184188798273489	0.0138891666666667
0.201303746097687	0.0174316666666667
0.218356845262063	0.0275500000000000
0.237429480397700	0.0345950000000000
0.255278540192901	0.0419312500000000
0.274450550090072	0.0519854166666667
0.293802345794684	0.0649495833333333
0.314768223063996	0.0748591666666667
0.336300227069497	0.0861416666666667
0.354901282191739	0.0847791666666667
0.371800162466861	0.0884366666666667
0.389176702890753	0.0893216666666667
0.404670300916715	0.0853837500000000
0.420546158502981	0.100234166666667
0.439557751101692	0.0897312500000000
0.459069446968585	0.0864220833333333
0.476806140111270	0.0661183333333333
0.493618450366206	0.0797620833333333
0.511815752222181	0.0488504166666667
0.531832318859042	0.0551095833333333
0.550197557303788	0.0464004166666667
0.570396530739256	0.0467858333333333
0.589796969723745	0.0413691666666667
0.610359610110180	0.0350366666666667
0.628334565482585	0.0251945833333333
0.645941258620059	0.0260179166666667
0.664404544142216	0.0278570833333333
0.683154537308251	0.0246908333333333
0.700957582671645	0.0215562500000000
0.719489264124121	0.0235512500000000
0.737966681139061	0.0292100000000000
0.757521509153645	0.0166966666666667
0.775358761844288	0.0166837500000000
0.794115516703335	0.0218979166666667
0.812980630868896	0.0204933333333333
0.830602719155210	0.0301979166666667
0.847348360266811	0.0357283333333333
0.866436764789436	0.0689312500000000
0.883437424468246	0.139879166666667
0.901648942767510	0.248605833333333
0.920587319885518	0.354771666666667
0.938432018175268	0.470723750000000
0.956328288145907	0.645047500000000
0.975479419125983	0.771779583333333
0.992972321868187	0.853457083333333
1.01079295284093	0.971479583333333
1.03020952804514	0.939160000000000
1.04541478173731	0.971808333333333
1.06373815382718	0.983184583333333
1.08476645682788	0.991778750000000
1.10163913513561	0.991893750000000
1.11937507426330	0.993540416666667
1.13782945164144	0.997664583333333
1.15505959174882	0.995074166666667
1.17287005025911	0.998587916666667
}\PDb

\pgfplotstableread{
y C
0.00127397642475249	0.000627916666666667
0.0213246529590364	0.00140000000000000
0.0379042292760961	0.00171291666666667
0.0572537644551127	0.00280958333333333
0.0741213454238992	0.00313583333333333
0.0928055738489524	0.00480625000000000
0.112626306913772	0.00535041666666667
0.131717600841325	0.00717541666666667
0.147797022575091	0.00914000000000000
0.165767033288723	0.0121937500000000
0.185603457228605	0.0159904166666667
0.202849856120581	0.0183795833333333
0.220033931325148	0.0228125000000000
0.239253053512903	0.0254070833333333
0.257239202710480	0.0314900000000000
0.276558462905948	0.0302720833333333
0.296058889750714	0.0303720833333333
0.317185795086385	0.0330812500000000
0.338883175285083	0.0389241666666667
0.357627095497112	0.0340945833333333
0.374655767336850	0.0353883333333333
0.392165767986066	0.0349766666666667
0.407778364330058	0.0319979166666667
0.423776156172451	0.0376020833333333
0.442933766987106	0.0274850000000000
0.462595322104650	0.0273650000000000
0.480468241619535	0.0250591666666667
0.497409678539508	0.0257416666666667
0.515746744465126	0.0244166666666667
0.535917048004062	0.0242125000000000
0.554423340352587	0.0204325000000000
0.574777451662467	0.0171645833333333
0.594326895391000	0.0146891666666667
0.615047466789723	0.0173837500000000
0.633160478503359	0.0135316666666667
0.650902399550187	0.0106541666666667
0.669507492025046	0.0122858333333333
0.688401494196999	0.0116350000000000
0.706341275549702	0.00947458333333333
0.725015289268667	0.0118270833333333
0.743634621772999	0.00759750000000000
0.763339640313967	0.00669333333333333
0.781313891722719	0.00685041666666667
0.800214707520753	0.00961125000000000
0.819224714877126	0.0134245833333333
0.836982149314974	0.0296150000000000
0.853856405040383	0.0498450000000000
0.873091417731636	0.0811262500000000
0.890222650690055	0.156611666666667
0.908574042248115	0.259323333333333
0.927657875251803	0.355772083333333
0.945639629445460	0.614142916666667
0.963673351415431	0.664430416666667
0.982971572333633	0.784860000000000
1.00059882901998	0.872513750000000
1.01855633104801	0.932860000000000
1.03812203493023	0.969084583333333
1.05344407231664	0.987262916666667
1.07190817675645	0.991291250000000
1.09309798728329	0.995467916666667
1.11010025591186	0.998779166666667
1.12797241562056	0.997350000000000
1.14656853153255	0.998971666666667
1.16393100744009	0.999392500000000
1.18187825887624	0.999188750000000
}\PDc

\pgfplotstableread{
y CLaser CADM
0.00362815358995097	0	0
0.00725630717990194	0	0
0.0108844607698529	0	0
0.0145126143598039	0	0
0.0181407679497549	0	0
0.0217689215397058	0	0
0.0253970751296568	0	0
0.0290252287196078	0	0
0.0326533823095587	0	0
0.0362815358995097	0	0
0.0399096894894607	0	0
0.0435378430794116	0	0
0.0471659966693626	0	0
0.0507941502593136	0	0
0.0544223038492646	0	0
0.0580504574392155	0	0
0.0616786110291665	0	0
0.0653067646191175	0	0
0.0689349182090684	0	0
0.0725630717990194	0	0
0.0761912253889704	0	0
0.0798193789789213	0	0
0.0834475325688723	0	0
0.0870756861588233	0	0
0.0907038397487743	0	0
0.0943319933387252	0	0
0.0979601469286762	0	0
0.101588300518627	0	0
0.105216454108578	0	0
0.108844607698529	0	0
0.112472761288480	0	0
0.116100914878431	0	0
0.119729068468382	0	0
0.123357222058333	0	0
0.126985375648284	0	0
0.130613529238235	0	0
0.134241682828186	0	0
0.137869836418137	0	0
0.141497990008088	0	0
0.145126143598039	0	0
0.148754297187990	0	0
0.152382450777941	0	0
0.156010604367892	0	0
0.159638757957843	0	0
0.163266911547794	0	0
0.166895065137745	0	0
0.170523218727696	0	0
0.174151372317647	0	0
0.177779525907598	0	0
0.181407679497549	0	0
0.185035833087499	0	0
0.188663986677450	0	0
0.192292140267401	0	0
0.195920293857352	0	0
0.199548447447303	0	0
0.203176601037254	0	0
0.206804754627205	0	0
0.210432908217156	0	0
0.214061061807107	0	0
0.217689215397058	0	0
0.221317368987009	0	0
0.224945522576960	0	0
0.228573676166911	0	0
0.232201829756862	0	0
0.235829983346813	0	0
0.239458136936764	0	0
0.243086290526715	0	0
0.246714444116666	0	0
0.250342597706617	0	0
0.253970751296568	0	0
0.257598904886519	0	0
0.261227058476470	0	0
0.264855212066421	0	0
0.268483365656372	0	0
0.272111519246323	0	0
0.275739672836274	0	0
0.279367826426225	0	0
0.282995980016176	0	0
0.286624133606127	0	0
0.290252287196078	0	0
0.293880440786029	0	0
0.297508594375980	0	0
0.301136747965931	0	0
0.304764901555882	0	0
0.308393055145833	0	0
0.312021208735783	0	0
0.315649362325734	0	0
0.319277515915685	0	0
0.322905669505636	0	0
0.326533823095587	0	0
0.330161976685538	0	0
0.333790130275489	0	0
0.337418283865440	0	0
0.341046437455391	0	0
0.344674591045342	0	0
0.348302744635293	0	0
0.351930898225244	0	0
0.355559051815195	0	0
0.359187205405146	0	0
0.362815358995097	0	0
0.366443512585048	0	0
0.370071666174999	0	0
0.373699819764950	0	0
0.377327973354901	0	0
0.380956126944852	0	0
0.384584280534803	0	0
0.388212434124754	0	0
0.391840587714705	0	0
0.395468741304656	0	0
0.399096894894607	0	0
0.402725048484558	0	0
0.406353202074509	0	0
0.409981355664460	0	0
0.413609509254411	0	0
0.417237662844362	0	0
0.420865816434313	0	0
0.424493970024264	0	0
0.428122123614215	0	0
0.431750277204165	0	0
0.435378430794116	0	0
0.439006584384067	0	0
0.442634737974018	0	0
0.446262891563969	0	0
0.449891045153920	0	0
0.453519198743871	0	0
0.457147352333822	0	0
0.460775505923773	0	0
0.464403659513724	0	0
0.468031813103675	0	0
0.471659966693626	0	0
0.475288120283577	0	0
0.478916273873528	0	0
0.482544427463479	0	0
0.486172581053430	0	0
0.489800734643381	0	0
0.493428888233332	0	0
0.497057041823283	0	0
0.500685195413234	0	0
0.504313349003185	0	0
0.507941502593136	0	0
0.511569656183087	0	0
0.515197809773038	0	0
0.518825963362989	0	0
0.522454116952940	0	0
0.526082270542891	0	0
0.529710424132842	0	0
0.533338577722793	0	0
0.536966731312744	0	0
0.540594884902695	0	0
0.544223038492646	0	0
0.547851192082597	0	0
0.551479345672547	0	0
0.555107499262499	0	0
0.558735652852449	0	0
0.562363806442400	0	0
0.565991960032351	0	0
0.569620113622302	0	0
0.573248267212253	0	0
0.576876420802204	0	0
0.580504574392155	0	0
0.584132727982106	0	0
0.587760881572057	0	0
0.591389035162008	0	0
0.595017188751959	0	0
0.598645342341910	0	0
0.602273495931861	0	0
0.605901649521812	0	0
0.609529803111763	0	0
0.613157956701714	0	0
0.616786110291665	0	0
0.620414263881616	0	0
0.624042417471567	0	0
0.627670571061518	0	0
0.631298724651469	0	0
0.634926878241420	0	0
0.638555031831371	0	0
0.642183185421322	0	0
0.645811339011273	0	0
0.649439492601224	0	0
0.653067646191175	0	0
0.656695799781126	0	0
0.660323953371077	0	0
0.663952106961028	0	0
0.667580260550979	0	0
0.671208414140930	0	0
0.674836567730880	0	0
0.678464721320832	0	0
0.682092874910782	0	0
0.685721028500733	0	0
0.689349182090684	0	0
0.692977335680635	0	0
0.696605489270586	0	0
0.700233642860537	0	0
0.703861796450488	0	0
0.707489950040439	0	0
0.711118103630390	0	0
0.714746257220341	0	0
0.718374410810292	0	0
0.722002564400243	0	0
0.725630717990194	2.33404703304833e-06	0
0.729258871580145	3.44549800116658e-06	0.000421940928270042
0.732887025170096	3.89007838841388e-06	0.000877637130801688
0.736515178760047	3.89007838841388e-06	0.00146835443037975
0.740143332349998	6.14632385369393e-05	0.00205907172995781
0.743771485939949	8.76934813845300e-05	0.00249789029535865
0.747399639529900	8.84714970622128e-05	0.00305485232067511
0.751027793119851	0.000111478532102261	0.00367932489451477
0.754655946709802	0.000119036398685465	0.00437130801687764
0.758284100299753	0.000176831849027614	0.00508016877637131
0.761912253889704	0.000251299063891537	0.00555274261603376
0.765540407479655	0.000328656051272567	0.00626160337552743
0.769168561069606	0.000408569375880269	0.00708860759493671
0.772796714659557	0.000455583751831671	0.00771308016877637
0.776424868249508	0.000597404895363560	0.00835443037974684
0.780053021839459	0.000712106635273364	0.00921518987341772
0.783681175429410	0.000855261519966994	0.0101772151898734
0.787309329019361	0.00115946564994096	0.0111392405063291
0.790937482609312	0.00160460176267232	0.0120675105485232
0.794565636199263	0.00193214636297677	0.0131983122362869
0.798193789789213	0.00226258073579832	0.0142784810126582
0.801821943379164	0.00277162527919648	0.0152742616033755
0.805450096969115	0.00346494839310865	0.0164556962025316
0.809078250559066	0.00436800230470473	0.0173670886075949
0.812706404149017	0.00553624841729382	0.0187510548523207
0.816334557738968	0.00682842131282810	0.0203881856540084
0.819962711328919	0.00833443737462833	0.0222447257383966
0.823590864918870	0.0101627742171829	0.0243713080168776
0.827219018508821	0.0123973463885846	0.0262953586497890
0.830847172098772	0.0152526639256804	0.0285569620253165
0.834475325688723	0.0181755576816378	0.0309198312236287
0.838103479278674	0.0213722018110427	0.0335189873417722
0.841731632868625	0.0253829837745942	0.0367088607594937
0.845359786458576	0.0298264536000341	0.0398818565400844
0.848987940048527	0.0342995991663229	0.0439156118143460
0.852616093638478	0.0393224683814429	0.0480843881856540
0.856244247228429	0.0455641547282013	0.0526582278481013
0.859872400818380	0.0530283259947931	0.0587172995780591
0.863500554408331	0.0615548220967122	0.0654345991561181
0.867128707998282	0.0707187353288472	0.0731645569620253
0.870756861588233	0.0809584219530239	0.0824135021097047
0.874385015178184	0.0917226022890555	0.0931645569620253
0.878013168768135	0.103590898016816	0.105350210970464
0.881641322358086	0.116632774821812	0.118548523206751
0.885269475948037	0.129829365601571	0.134261603375527
0.888897629537988	0.144515967549188	0.151578059071730
0.892525783127939	0.161606082215362	0.169822784810127
0.896153936717890	0.179272039628117	0.189890295358650
0.899782090307841	0.199785200985901	0.210481012658228
0.903410243897792	0.221668670242279	0.235004219409283
0.907038397487743	0.243432436229389	0.260894514767933
0.910666551077694	0.265094282162724	0.290143459915612
0.914294704667645	0.288314826933747	0.319257383966245
0.917922858257596	0.313164425388741	0.350059071729958
0.921551011847546	0.340158679631816	0.380793248945148
0.925179165437497	0.367671092316228	0.413097046413502
0.928807319027448	0.396408990838087	0.446244725738397
0.932435472617399	0.426064058698838	0.480354430379747
0.936063626207350	0.453891901168002	0.513248945147679
0.939691779797301	0.482383168720035	0.546548523206751
0.943319933387252	0.509708301916319	0.580523206751055
0.946948086977203	0.537827344539130	0.611611814345992
0.950576240567154	0.565428117575508	0.643037974683544
0.954204394157105	0.593179603363162	0.672202531645570
0.957832547747056	0.621028674545817	0.701097046413502
0.961460701337007	0.649271755096670	0.727088607594937
0.965088854926958	0.675212353821969	0.753215189873418
0.968717008516909	0.702029776216016	0.777822784810127
0.972345162106860	0.726606846893628	0.801198312236287
0.975973315696811	0.748050737292114	0.822886075949367
0.979601469286762	0.768150105454468	0.843172995780591
0.983229622876713	0.787321856638830	0.861265822784810
0.986857776466664	0.806277764045184	0.877316455696203
0.990485930056615	0.825143866213313	0.891915611814346
0.994114083646566	0.842067818959753	0.904573839662447
0.997742237236517	0.858181190515144	0.917367088607595
1.00137039082647	0.872259939928298	0.927493670886076
1.00499854441642	0.884493236153988	0.936708860759494
1.00862669800637	0.896854015805722	0.944151898734177
1.01225485159632	0.907484822025579	0.950531645569620
1.01588300518627	0.917552122604601	0.956405063291139
1.01951115877622	0.926886865850536	0.961890295358650
1.02313931236617	0.934794394908310	0.966413502109705
1.02676746595612	0.942332366519185	0.970565400843882
1.03039561954608	0.948900152579989	0.974143459915612
1.03402377313603	0.954517981498343	0.977738396624473
1.03765192672598	0.959682004986414	0.980168776371308
1.04128008031593	0.963668557318860	0.982514767932490
1.04490823390588	0.967494616131510	0.984962025316456
1.04853638749583	0.970425623479535	0.987156118143460
1.05216454108578	0.972965622376976	0.988793248945148
1.05579269467573	0.975488393784411	0.990177215189873
1.05942084826568	0.977759532692663	0.991291139240506
1.06304900185563	0.979876624496735	0.992151898734177
1.06667715544559	0.981622936257842	0.992827004219409
1.07030530903554	0.983140511409711	0.993704641350211
1.07393346262549	0.984577950946778	0.994396624472574
1.07756161621544	0.986046844546244	0.995004219409283
1.08118976980539	0.987204643019732	0.995578059071730
1.08481792339534	0.988359440575607	0.996151898734177
1.08844607698529	0.989326514062967	0.996759493670886
1.09207423057524	0.990314260538334	0.997164556962025
1.09570238416519	0.991043038938129	0.997552742616034
1.09933053775514	0.991912971610875	0.997772151898734
1.10295869134509	0.992733555860637	0.997991561181435
1.10658684493505	0.993354968096911	0.998210970464135
1.11021499852500	0.993904136020259	0.998464135021097
1.11384315211495	0.994500540609751	0.998683544303798
1.11747130570490	0.994996136596435	0.998835443037975
1.12109945929485	0.995665674659629	0.999054852320675
1.12472761288480	0.996091693815709	0.999257383966245
1.12835576647475	0.996561281849739	0.999358649789030
1.13198392006470	0.996813358929308	0.999561181434599
1.13561207365465	0.997097445796759	0.999780590717300
1.13924022724460	0.997410986114865	0.999898734177215
1.14286838083456	0.997707632378256	1
1.14649653442451	0.998022173002234	1
1.15012468801446	0.998233459831273	1
1.15375284160441	0.998422628786047	1
1.15738099519436	0.998599016054687	1
1.16100914878431	0.998731612155184	1
1.16463730237426	0.998897885220014	1
1.16826545596421	0.999104726245181	1
1.17189360955416	0.999170524142493	1
1.17552176314411	0.999213759585153	1
1.17914991673407	0.999243213035808	1
1.18277807032402	0.999284892447113	1
1.18640622391397	0.999329239340741	1
1.19003437750392	0.999378587763725	1
1.19366253109387	0.999441051308133	1
1.19729068468382	0.999532412577713	1
1.20091883827377	0.999573869698823	1
1.20454699186372	0.999613770788579	1
1.20817514545367	0.999661118599821	1
1.21180329904362	0.999758259414434	1
1.21543145263358	0.999824613037231	1
1.21905960622353	0.999880296730734	1
1.22268775981348	0.999905415522613	1
1.22631591340343	0.999968545937602	1
1.22994406699338	1	1
1.23357222058333	1	1
1.23720037417328	1	1
1.24082852776323	1	1
1.24445668135318	1	1
1.24808483494313	1	1
1.25171298853308	1	1
1.25534114212304	1	1
1.25896929571299	1	1
1.26259744930294	1	1
1.26622560289289	1	1
1.26985375648284	1	1
1.27348191007279	1	1
1.27711006366274	1	1
1.28073821725269	1	1
1.28436637084264	1	1
1.28799452443259	1	1
1.29162267802255	1	1
1.29525083161250	1	1
1.29887898520245	1	1
1.30250713879240	1	1
1.30613529238235	1	1
1.30976344597230	1	1
1.31339159956225	1	1
1.31701975315220	1	1
1.32064790674215	1	1
1.32427606033210	1	1
1.32790421392206	1	1
1.33153236751201	1	1
1.33516052110196	1	1
1.33878867469191	1	1
1.34241682828186	1	1
1.34604498187181	1	1
1.34967313546176	1	1
1.35330128905171	1	1
1.35692944264166	1	1
1.36055759623161	1	1
1.36418574982156	1	1
1.36781390341152	1	1
1.37144205700147	1	1
1.37507021059142	1	1
1.37869836418137	1	1
1.38232651777132	1	1
1.38595467136127	1	1
1.38958282495122	1	1
1.39321097854117	1	1
1.39683913213112	1	1
1.40046728572107	1	1
1.40409543931103	1	1
1.40772359290098	1	1
1.41135174649093	1	1
1.41497990008088	1	1
1.41860805367083	1	1
1.42223620726078	1	1
1.42586436085073	1	1
1.42949251444068	1	1
1.43312066803063	1	1
1.43674882162058	1	1
1.44037697521054	1	1
1.44400512880049	1	1
1.44763328239044	1	1
1.45126143598039	1	1
1.45488958957034	1	1
1.45851774316029	1	1
1.46214589675024	1	1
1.46577405034019	1	1
1.46940220393014	1	1
1.47303035752009	1	1
1.47665851111004	1	1
1.48028666470000	1	1
1.48391481828995	1	1
1.48754297187990	1	1
1.49117112546985	1	1
1.49479927905980	1	1
1.49842743264975	1	1
1.50205558623970	1	1
1.50568373982965	1	1
1.50931189341960	1	1
1.51294004700955	1	1
1.51656820059951	1	1
1.52019635418946	1	1
1.52382450777941	1	1
1.52745266136936	1	1
1.53108081495931	1	1
1.53470896854926	1	1
1.53833712213921	1	1
1.54196527572916	1	1
1.54559342931911	1	1
1.54922158290906	1	1
1.55284973649902	1	1
1.55647789008897	1	1
1.56010604367892	1	1
1.56373419726887	1	1
1.56736235085882	1	1
1.57099050444877	1	1
}\Remoteb


\pgfplotstableread{
y CLaser CADM
0.00351821020909147	0	0
0.00703642041818294	0	0
0.0105546306272744	0	0
0.0140728408363659	0	0
0.0175910510454574	0	0
0.0211092612545488	0	0
0.0246274714636403	0	0
0.0281456816727318	0	0
0.0316638918818232	0	0
0.0351821020909147	0	0
0.0387003123000062	0	0
0.0422185225090976	0	0
0.0457367327181891	0	0
0.0492549429272806	0	0
0.0527731531363721	0	0
0.0562913633454635	0	0
0.0598095735545550	0	0
0.0633277837636465	0	0
0.0668459939727379	0	0
0.0703642041818294	0	0
0.0738824143909209	0	0
0.0774006246000123	0	0
0.0809188348091038	0	0
0.0844370450181953	0	0
0.0879552552272867	0	0
0.0914734654363782	0	0
0.0949916756454697	0	0
0.0985098858545612	0	0
0.102028096063653	0	0
0.105546306272744	0	0
0.109064516481836	0	0
0.112582726690927	0	0
0.116100936900019	0	0
0.119619147109110	0	0
0.123137357318201	0	0
0.126655567527293	0	0
0.130173777736384	0	0
0.133691987945476	0	0
0.137210198154567	0	0
0.140728408363659	0	0
0.144246618572750	0	0
0.147764828781842	0	0
0.151283038990933	0	0
0.154801249200025	0	0
0.158319459409116	0	0
0.161837669618208	0	0
0.165355879827299	0	0
0.168874090036391	0	0
0.172392300245482	0	0
0.175910510454573	0	0
0.179428720663665	0	0
0.182946930872756	0	0
0.186465141081848	0	0
0.189983351290939	0	0
0.193501561500031	0	0
0.197019771709122	0	0
0.200537981918214	0	0
0.204056192127305	0	0
0.207574402336397	0	0
0.211092612545488	0	0
0.214610822754580	0	0
0.218129032963671	0	0
0.221647243172763	0	0
0.225165453381854	0	0
0.228683663590946	0	0
0.232201873800037	0	0
0.235720084009128	0	0
0.239238294218220	0	0
0.242756504427311	0	0
0.246274714636403	0	0
0.249792924845494	0	0
0.253311135054586	0	0
0.256829345263677	0	0
0.260347555472769	0	0
0.263865765681860	0	0
0.267383975890952	0	0
0.270902186100043	0	0
0.274420396309135	0	0
0.277938606518226	0	0
0.281456816727318	0	0
0.284975026936409	0	0
0.288493237145501	0	0
0.292011447354592	0	0
0.295529657563683	0	0
0.299047867772775	0	0
0.302566077981866	0	0
0.306084288190958	0	0
0.309602498400049	0	0
0.313120708609141	0	0
0.316638918818232	0	0
0.320157129027324	0	0
0.323675339236415	0	0
0.327193549445507	0	0
0.330711759654598	0	0
0.334229969863690	0	0
0.337748180072781	0	0
0.341266390281873	0	0
0.344784600490964	0	0
0.348302810700056	0	0
0.351821020909147	0	0
0.355339231118238	0	0
0.358857441327330	0	0
0.362375651536421	0	0
0.365893861745513	0	0
0.369412071954604	0	0
0.372930282163696	0	0
0.376448492372787	0	0
0.379966702581879	0	0
0.383484912790970	0	0
0.387003123000062	0	0
0.390521333209153	0	0
0.394039543418245	0	0
0.397557753627336	0	0
0.401075963836428	0	0
0.404594174045519	0	0
0.408112384254611	0	0
0.411630594463702	0	0
0.415148804672793	0	0
0.418667014881885	0	0
0.422185225090976	0	0
0.425703435300068	0	0
0.429221645509159	0	0
0.432739855718251	0	0
0.436258065927342	0	0
0.439776276136434	0	0
0.443294486345525	0	0
0.446812696554617	0	0
0.450330906763708	0	0
0.453849116972800	0	0
0.457367327181891	0	0
0.460885537390983	0	0
0.464403747600074	0	0
0.467921957809165	0	0
0.471440168018257	0	0
0.474958378227348	0	0
0.478476588436440	0	0
0.481994798645531	0	0
0.485513008854623	0	0
0.489031219063714	0	0
0.492549429272806	0	0
0.496067639481897	0	0
0.499585849690989	0	0
0.503104059900080	0	0
0.506622270109172	0	0
0.510140480318263	0	0
0.513658690527355	0	0
0.517176900736446	0	0
0.520695110945538	0	0
0.524213321154629	0	0
0.527731531363720	0	0
0.531249741572812	0	0
0.534767951781903	0	0
0.538286161990995	0	0
0.541804372200086	0	0
0.545322582409178	0	0
0.548840792618269	0	0
0.552359002827361	0	0
0.555877213036452	0	0
0.559395423245544	0	0
0.562913633454635	0	0
0.566431843663727	0	0
0.569950053872818	0	0
0.573468264081910	0	0
0.576986474291001	0	0
0.580504684500093	0	0
0.584022894709184	0	0
0.587541104918276	0	0
0.591059315127367	0	0
0.594577525336458	0	0
0.598095735545550	0	0
0.601613945754641	0	0
0.605132155963733	0	0
0.608650366172824	0	0
0.612168576381916	0	0
0.615686786591007	0	0
0.619204996800099	0	0
0.622723207009190	0	0
0.626241417218282	0	0
0.629759627427373	0	0
0.633277837636465	0	0.00182465896255105
0.636796047845556	0	0.00469198018941698
0.640314258054648	0	0.00669041619602051
0.643832468263739	0	0.00825440959249283
0.647350678472831	0	0.0108610652532800
0.650868888681922	4.12568992407281e-06	0.0128595012598836
0.654387098891013	2.00709239549488e-05	0.0146841602224346
0.657905309100105	3.33400347918316e-05	0.0172039273611956
0.661423519309196	3.92498068452332e-05	0.0190285863237466
0.664941729518288	4.54940942978840e-05	0.0213745764184551
0.668459939727379	6.31119053250057e-05	0.0239812320792423
0.671978149936471	7.58234904964733e-05	0.0265009992180033
0.675496360145562	8.46323960100341e-05	0.0287601007906856
0.679014570354654	9.75669914476678e-05	0.0307585367972891
0.682532780563745	0.000112174163881547	0.0337127465461813
0.686050990772837	0.000139158406087645	0.0361456251629160
0.689569200981928	0.000176066605138134	0.0384047267355982
0.693087411191020	0.000248767951908282	0.0404031627422018
0.696605621400111	0.000297718705331741	0.0426622643148840
0.700123831609202	0.000346223438222867	0.0456164740637762
0.703642041818294	0.000397627304574152	0.0479624641584847
0.707160252027385	0.000454494922446507	0.0514380050395343
0.710678462236477	0.000518164353436928	0.0549135459205839
0.714196672445568	0.000566223065795722	0.0577808671474498
0.717714882654660	0.000657657274923823	0.0610826309844470
0.721233092863751	0.000690551289183322	0.0633417325571292
0.724751303072843	0.000718873592986416	0.0656008341298115
0.728269513281934	0.000779197869984346	0.0682074897905987
0.731787723491026	0.000833612374928874	0.0714223651055696
0.735305933700117	0.000920363368467486	0.0747241289425667
0.738824143909209	0.000994179766568464	0.0781996698236163
0.742342354118300	0.00108171129603866	0.0815014336606134
0.745860564327392	0.00121183778634658	0.0841949778434269
0.749378774536483	0.00133438192760485	0.0874098531583978
0.752896984745575	0.00149528383464369	0.0915805022156573
0.756415194954666	0.00170714358750148	0.0956642627508906
0.759933405163758	0.00184908962191620	0.0992266921539665
0.763451615372849	0.00211179571545986	0.102615344512990
0.766969825581940	0.00231585010900184	0.106785993570249
0.770488035791032	0.00250819646357010	0.109827091841168
0.774006246000123	0.00270065432327144	0.114258406464506
0.777524456209215	0.00295020281111131	0.119819271874185
0.781042666418306	0.00328549874629204	0.124337475019550
0.784560876627398	0.00367777380447820	0.130941002693544
0.788079086836489	0.00401708392444992	0.137283864801460
0.791597297045581	0.00438047915316758	0.144234946563559
0.795115507254672	0.00476985507789358	0.150230254583370
0.798633717463764	0.00545494261555584	0.157007559301416
0.802151927672855	0.00630862591443966	0.164740637761752
0.805670137881947	0.00753373281162312	0.173516378486402
0.809188348091038	0.00879307178466307	0.182379007733078
0.812706558300130	0.0108246953094362	0.191849856633939
0.816224768509221	0.0130650564433408	0.200625597358589
0.819742978718313	0.0158677379633833	0.209748892171344
0.823261188927404	0.0192033025144296	0.220609957424624
0.826779399136495	0.0232598592559909	0.232339907898167
0.830297609345587	0.0281060953500464	0.246328959944391
0.833815819554678	0.0334935773600870	0.260839343122773
0.837334029763770	0.0395445149119717	0.276566165609523
0.840852239972861	0.0466134943289047	0.293509427404640
0.844370450181953	0.0544216412730452	0.309496915457468
0.847888660391044	0.0636687619596224	0.330263272221740
0.851406870600136	0.0743230774257078	0.350073855243722
0.854925080809227	0.0858117858026535	0.370318880875836
0.858443291018319	0.0984769848387586	0.394213224433052
0.861961501227410	0.113622727065429	0.418020679468242
0.865479711436502	0.130885505748814	0.441219914849248
0.868997921645593	0.149271364132612	0.468416022243462
0.872516131854685	0.170176569493288	0.497610565644278
0.876034342063776	0.191955083056271	0.531931531844643
0.879552552272867	0.215248282347054	0.561386740811539
0.883070762481959	0.240034646874952	0.590407507168303
0.886588972691050	0.265982002848510	0.622469371795986
0.890107182900142	0.293371231697966	0.649926144756278
0.893625393109233	0.321974528436429	0.680424015987488
0.897143603318325	0.351091417817874	0.704579025110783
0.900661813527416	0.381989936215719	0.728734034234078
0.904180023736508	0.413406618967001	0.755495699018160
0.907698233945599	0.443814737789547	0.779042488487271
0.911216444154691	0.472671485695508	0.801546615692067
0.914734654363782	0.502113635550156	0.821009644625945
0.918252864572874	0.530408843605911	0.840820227647928
0.921771074781965	0.559364496564917	0.854374837084021
0.925289284991057	0.587328088354883	0.869058997306456
0.928807495200148	0.617125605068667	0.882005387088366
0.932325705409239	0.646504196997457	0.893300894951777
0.935843915618331	0.673178566438717	0.905552176557477
0.939362125827422	0.697580684278010	0.916500130332783
0.942880336036514	0.720840320523735	0.924754539925276
0.946398546245605	0.742173371080051	0.933704057693979
0.949916756454697	0.761265391471664	0.941697801720393
0.953434966663788	0.779140779356207	0.949083326092623
0.956953176872880	0.796685220005760	0.954991745590408
0.960471387081971	0.813838166133059	0.960291945434008
0.963989597291063	0.829007770458209	0.964462594491268
0.967507807500154	0.843300944437327	0.968546355026501
0.971026017709246	0.857287590805599	0.973238335215918
0.974544227918337	0.870000848554063	0.975931879398731
0.978062438127429	0.881364671181956	0.978451646537492
0.981580648336520	0.891414405816465	0.980884525154227
0.985098858545612	0.901206117573019	0.982361630028673
0.988617068754703	0.910020709848368	0.983578069337041
0.992135278963795	0.918892169741588	0.984794508645408
0.995653489172886	0.925391023413067	0.986706056129985
0.999171699381977	0.931586025596895	0.987922495438353
1.00268990959107	0.936800897660923	0.989660265878878
1.00620811980016	0.941657838247755	0.990529151099140
1.00972633000925	0.945749965126770	0.991571813363455
1.01324454021834	0.950291569197242	0.992614475627770
1.01676275042743	0.954085865865792	0.993570249370058
1.02028096063653	0.958162605036442	0.994265357546268
1.02379917084562	0.961410861068284	0.994352246068294
1.02731738105471	0.964811544617051	0.995134242766531
1.03083559126380	0.967581220617701	0.995481796854635
1.03435380147289	0.970069011641916	0.995916239464767
1.03787201168198	0.972211582774107	0.996437570596924
1.04139022189108	0.974345121990518	0.997306455817187
1.04490843210017	0.976320546928218	0.997567121383265
1.04842664230926	0.978111542375797	0.997567121383265
1.05194485251835	0.979529107132682	0.997740898427318
1.05546306272744	0.980818775501921	0.998088452515423
1.05898127293653	0.982054029366215	0.998262229559475
1.06249948314562	0.983187033023472	0.998262229559475
1.06601769335472	0.984482276649364	0.998436006603528
1.06953590356381	0.985629218448257	0.998522895125554
1.07305411377290	0.986593291828893	0.998609783647580
1.07657232398199	0.987627724948504	0.998870449213659
1.08009053419108	0.988575741589976	0.999131114779738
1.08360874440017	0.989504244833159	0.999304891823790
1.08712695460926	0.990244861927096	0.999391780345816
1.09064516481836	0.991015696912100	0.999478668867843
1.09416337502745	0.991902385730376	0.999478668867843
1.09768158523654	0.992697974854924	0.999565557389869
1.10119979544563	0.993422200694298	0.999652445911895
1.10471800565472	0.993914161341460	0.999913111477974
1.10823621586381	0.994389842239193	1
1.11175442607290	0.994959075943582	1
1.11527263628200	0.995515932578198	1
1.11879084649109	0.996087619395515	1
1.12230905670018	0.996488368843816	1
1.12582726690927	0.996745611185838	1
1.12934547711836	0.996944647848391	1
1.13286368732745	0.997189067100110	1
1.13638189753654	0.997434155382626	1
1.13990010774564	0.997741798044802	1
1.14341831795473	0.997922993886062	1
1.14693652816382	0.998101959624660	1
1.15045473837291	0.998266987221623	1
1.15397294858200	0.998478735469348	1
1.15749115879109	0.998701411220115	1
1.16100936900019	0.998973818260237	1
1.16452757920928	0.999166053109672	1
1.16804578941837	0.999405566135534	1
1.17156399962746	0.999560112249987	1
1.17508220983655	0.999703396345999	1
1.17860042004564	0.999941459805131	1
1.18211863025473	1	1
1.18563684046383	1	1
1.18915505067292	1	1
1.19267326088201	1	1
1.19619147109110	1	1
1.19970968130019	1	1
1.20322789150928	1	1
1.20674610171837	1	1
1.21026431192747	1	1
1.21378252213656	1	1
1.21730073234565	1	1
1.22081894255474	1	1
1.22433715276383	1	1
1.22785536297292	1	1
1.23137357318201	1	1
1.23489178339111	1	1
1.23840999360020	1	1
1.24192820380929	1	1
1.24544641401838	1	1
1.24896462422747	1	1
1.25248283443656	1	1
1.25600104464565	1	1
1.25951925485475	1	1
1.26303746506384	1	1
1.26655567527293	1	1
1.27007388548202	1	1
1.27359209569111	1	1
1.27711030590020	1	1
1.28062851610930	1	1
1.28414672631839	1	1
1.28766493652748	1	1
1.29118314673657	1	1
1.29470135694566	1	1
1.29821956715475	1	1
1.30173777736384	1	1
1.30525598757294	1	1
1.30877419778203	1	1
1.31229240799112	1	1
1.31581061820021	1	1
1.31932882840930	1	1
1.32284703861839	1	1
1.32636524882748	1	1
1.32988345903658	1	1
1.33340166924567	1	1
1.33691987945476	1	1
1.34043808966385	1	1
1.34395629987294	1	1
1.34747451008203	1	1
1.35099272029112	1	1
1.35451093050022	1	1
1.35802914070931	1	1
1.36154735091840	1	1
1.36506556112749	1	1
1.36858377133658	1	1
1.37210198154567	1	1
1.37562019175476	1	1
1.37913840196386	1	1
1.38265661217295	1	1
1.38617482238204	1	1
1.38969303259113	1	1
1.39321124280022	1	1
1.39672945300931	1	1
1.40024766321840	1	1
1.40376587342750	1	1
1.40728408363659	1	1
1.41080229384568	1	1
1.41432050405477	1	1
1.41783871426386	1	1
1.42135692447295	1	1
1.42487513468205	1	1
1.42839334489114	1	1
1.43191155510023	1	1
1.43542976530932	1	1
1.43894797551841	1	1
1.44246618572750	1	1
1.44598439593659	1	1
1.44950260614569	1	1
1.45302081635478	1	1
1.45653902656387	1	1
1.46005723677296	1	1
1.46357544698205	1	1
1.46709365719114	1	1
1.47061186740023	1	1
1.47413007760933	1	1
1.47764828781842	1	1
1.48116649802751	1	1
1.48468470823660	1	1
1.48820291844569	1	1
1.49172112865478	1	1
1.49523933886387	1	1
1.49875754907297	1	1
1.50227575928206	1	1
1.50579396949115	1	1
1.50931217970024	1	1
1.51283038990933	1	1
1.51634860011842	1	1
1.51986681032752	1	1
1.52338502053661	1	1
1.52690323074570	1	1
1.53042144095479	1	1
1.53393965116388	1	1
1.53745786137297	1	1
1.54097607158206	1	1
1.54449428179116	1	1
1.54801249200025	1	1
1.55153070220934	1	1
1.55504891241843	1	1
1.55856712262752	1	1
1.56208533283661	1	1
1.56560354304570	1	1
1.56912175325480	1	1
1.57263996346389	1	1
1.57615817367298	1	1
1.57967638388207	1	1
1.58319459409116	1	1
1.58671280430025	1	1
1.59023101450934	1	1
1.59374922471844	1	1
1.59726743492753	1	1
1.60078564513662	1	1
1.60430385534571	1	1
1.60782206555480	1	1
1.61134027576389	1	1
1.61485848597298	1	1
1.61837669618208	1	1
1.62189490639117	1	1
1.62541311660026	1	1
1.62893132680935	1	1
1.63244953701844	1	1
1.63596774722753	1	1
1.63948595743663	1	1
1.64300416764572	1	1
1.64652237785481	1	1
1.65004058806390	1	1
1.65355879827299	1	1
1.65707700848208	1	1
1.66059521869117	1	1
1.66411342890027	1	1
1.66763163910936	1	1
1.67114984931845	1	1
1.67466805952754	1	1
1.67818626973663	1	1
1.68170447994572	1	1
1.68522269015481	1	1
1.68874090036391	1	1
1.69225911057300	1	1
1.69577732078209	1	1
1.69929553099118	1	1
1.70281374120027	1	1
1.70633195140936	1	1
1.70985016161845	1	1
1.71336837182755	1	1
1.71688658203664	1	1
1.72040479224573	1	1
1.72392300245482	1	1
1.72744121266391	1	1
1.73095942287300	1	1
1.73447763308209	1	1
1.73799584329119	1	1
1.74151405350028	1	1
1.74503226370937	1	1
1.74855047391846	1	1
1.75206868412755	1	1
1.75558689433664	1	1
1.75910510454573	1	1
1.76262331475483	1	1
1.76614152496392	1	1
1.76965973517301	1	1
1.77317794538210	1	1
1.77669615559119	1	1
1.78021436580028	1	1
1.78373257600938	1	1
1.78725078621847	1	1
1.79076899642756	1	1
1.79428720663665	1	1
1.79780541684574	1	1
1.80132362705483	1	1
1.80484183726392	1	1
1.80836004747302	1	1
1.81187825768211	1	1
1.81539646789120	1	1
1.81891467810029	1	1
1.82243288830938	1	1
1.82595109851847	1	1
1.82946930872756	1	1
1.83298751893666	1	1
1.83650572914575	1	1
1.84002393935484	1	1
1.84354214956393	1	1
1.84706035977302	1	1
1.85057856998211	1	1
1.85409678019120	1	1
1.85761499040030	1	1
1.86113320060939	1	1
1.86465141081848	1	1
1.86816962102757	1	1
1.87168783123666	1	1
1.87520604144575	1	1
1.87872425165484	1	1
1.88224246186394	1	1
1.88576067207303	1	1
1.88927888228212	1	1
1.89279709249121	1	1
1.89631530270030	1	1
1.89983351290939	1	1
1.90335172311849	1	1
1.90686993332758	1	1
1.91038814353667	1	1
1.91390635374576	1	1
1.91742456395485	1	1
1.92094277416394	1	1
1.92446098437303	1	1
1.92797919458213	1	1
1.93149740479122	1	1
1.93501561500031	1	1
1.93853382520940	1	1
1.94205203541849	1	1
1.94557024562758	1	1
1.94908845583667	1	1
1.95260666604577	1	1
1.95612487625486	1	1
1.95964308646395	1	1
1.96316129667304	1	1
1.96667950688213	1	1
1.97019771709122	1	1
1.97371592730031	1	1
1.97723413750941	1	1
1.98075234771850	1	1
1.98427055792759	1	1
1.98778876813668	1	1
1.99130697834577	1	1
1.99482518855486	1	1
1.99834339876395	1	1
2.00186160897305	1	1
2.00537981918214	1	1
2.00889802939123	1	1
2.01241623960032	1	1
2.01593444980941	1	1
2.01945266001850	1	1
2.02297087022760	1	1
2.02648908043669	1	1
2.03000729064578	1	1
2.03352550085487	1	1
2.03704371106396	1	1
2.04056192127305	1	1
2.04408013148214	1	1
2.04759834169124	1	1
2.05111655190033	1	1
2.05463476210942	1	1
2.05815297231851	1	1
2.06167118252760	1	1
2.06518939273669	1	1
2.06870760294578	1	1
2.07222581315488	1	1
2.07574402336397	1	1
2.07926223357306	1	1
2.08278044378215	1	1
2.08629865399124	1	1
2.08981686420033	1	1
2.09333507440942	1	1
2.09685328461852	1	1
2.10037149482761	1	1
2.10388970503670	1	1
2.10740791524579	1	1
2.11092612545488	1	1
}\Remotea


\pgfplotstableread{
y CLaser CADM
0.00365601956233730	0	0
0.00731203912467460	0	0
0.0109680586870119	0	0
0.0146240782493492	0	0
0.0182800978116865	0	0
0.0219361173740238	0	0
0.0255921369363611	0	0
0.0292481564986984	0	0
0.0329041760610357	0	0
0.0365601956233730	0	0
0.0402162151857103	0	0
0.0438722347480476	0	0
0.0475282543103849	0	0
0.0511842738727222	0	0
0.0548402934350595	0	0
0.0584963129973968	0	0
0.0621523325597341	0	0
0.0658083521220714	0	0
0.0694643716844087	0	0
0.0731203912467460	0	0
0.0767764108090833	0	0
0.0804324303714206	0	0
0.0840884499337579	0	0
0.0877444694960952	0	0
0.0914004890584325	0	0
0.0950565086207698	0	0
0.0987125281831071	0	0
0.102368547745444	0	0
0.106024567307782	0	0
0.109680586870119	0	0
0.113336606432456	0	0
0.116992625994794	0	0
0.120648645557131	0	0
0.124304665119468	0	0
0.127960684681806	0	0
0.131616704244143	0	0
0.135272723806480	0	0
0.138928743368817	0	0
0.142584762931155	0	0
0.146240782493492	0	0
0.149896802055829	0	0
0.153552821618167	0	0
0.157208841180504	0	0
0.160864860742841	0	0
0.164520880305179	0	0
0.168176899867516	0	0
0.171832919429853	0	0
0.175488938992190	0	0
0.179144958554528	0	0
0.182800978116865	0	0
0.186456997679202	0	0
0.190113017241540	0	0
0.193769036803877	0	0
0.197425056366214	0	0
0.201081075928552	0	0
0.204737095490889	0	0
0.208393115053226	0	0
0.212049134615563	0	0
0.215705154177901	0	0
0.219361173740238	0	0
0.223017193302575	0	0
0.226673212864913	0	0
0.230329232427250	0	0
0.233985251989587	0	0
0.237641271551925	0	0
0.241297291114262	0	0
0.244953310676599	0	0
0.248609330238936	0	0
0.252265349801274	0	0
0.255921369363611	0	0
0.259577388925948	0	0
0.263233408488286	0	0
0.266889428050623	0	0
0.270545447612960	0	0
0.274201467175298	0	0
0.277857486737635	0	0
0.281513506299972	0	0
0.285169525862309	0	0
0.288825545424647	0	0
0.292481564986984	0	0
0.296137584549321	0	0
0.299793604111659	0	0
0.303449623673996	0	0
0.307105643236333	0	0
0.310761662798671	0	0
0.314417682361008	0	0
0.318073701923345	0	0
0.321729721485682	0	0
0.325385741048020	0	0
0.329041760610357	0	0
0.332697780172694	0	0
0.336353799735032	0	0
0.340009819297369	0	0
0.343665838859706	0	0
0.347321858422044	0	0
0.350977877984381	0	0
0.354633897546718	0	0
0.358289917109055	0	0
0.361945936671393	0	0
0.365601956233730	0	0
0.369257975796067	0	0
0.372913995358405	0	0
0.376570014920742	0	0
0.380226034483079	0	0
0.383882054045417	0	0
0.387538073607754	0	0
0.391194093170091	0	0
0.394850112732429	0	0
0.398506132294766	0	0
0.402162151857103	0	0
0.405818171419440	0	0
0.409474190981778	0	0
0.413130210544115	0	0
0.416786230106452	0	0
0.420442249668790	0	0
0.424098269231127	0	0
0.427754288793464	0	0
0.431410308355801	0	0
0.435066327918139	0	0
0.438722347480476	0	0
0.442378367042813	0	0
0.446034386605151	0	0
0.449690406167488	0	0
0.453346425729825	0	0
0.457002445292163	0	0
0.460658464854500	0	0
0.464314484416837	0	0
0.467970503979174	0	0
0.471626523541512	0	0
0.475282543103849	0	0
0.478938562666186	0	0
0.482594582228524	0	0
0.486250601790861	0	0
0.489906621353198	0	0
0.493562640915536	0	0
0.497218660477873	0	0
0.500874680040210	0	0
0.504530699602548	0	0
0.508186719164885	0	0
0.511842738727222	0	0
0.515498758289559	0	0
0.519154777851897	0	0
0.522810797414234	0	0
0.526466816976571	0	0
0.530122836538909	0	0
0.533778856101246	0	0
0.537434875663583	0	0
0.541090895225921	0	0
0.544746914788258	0	0
0.548402934350595	0	0
0.552058953912932	0	0
0.555714973475270	0	0
0.559370993037607	0	0
0.563027012599944	0	0
0.566683032162282	0	0
0.570339051724619	0	0
0.573995071286956	0	0
0.577651090849293	0	0
0.581307110411631	0	0
0.584963129973968	0	0
0.588619149536305	0	0
0.592275169098643	0	0
0.595931188660980	0	0
0.599587208223317	0	0
0.603243227785655	0	0
0.606899247347992	0	0
0.610555266910329	0	0
0.614211286472667	0	0
0.617867306035004	0	0
0.621523325597341	0	0
0.625179345159678	0	0
0.628835364722016	0	0
0.632491384284353	0	0
0.636147403846690	0	0
0.639803423409028	0	0
0.643459442971365	0	0
0.647115462533702	0	0
0.650771482096040	0	0
0.654427501658377	0	0
0.658083521220714	0	0
0.661739540783051	0	0
0.665395560345389	0	0
0.669051579907726	0	0
0.672707599470063	0	0
0.676363619032401	0	0
0.680019638594738	0	0
0.683675658157075	0	0
0.687331677719413	0	0
0.690987697281750	0	0
0.694643716844087	0	0
0.698299736406424	0	0
0.701955755968762	3.33312482785799e-06	0
0.705611775531099	6.22183301200158e-06	0
0.709267795093436	1.04437911272884e-05	0
0.712923814655774	1.33324993114320e-05	0
0.716579834218111	3.17757900255795e-05	8.35784969243113e-05
0.720235853780448	6.84401631320174e-05	0.000183872693233485
0.723891873342786	0.000106659994491456	0.000250735490772934
0.727547892905123	0.000113992869112743	0.000317598288312383
0.731203912467460	0.000138880201160750	0.000417892484621557
0.734859932029797	0.000163989741530613	0.000601765177855041
0.738515951592135	0.000174989053462545	0.000668627975394491
0.742171971154472	0.000305869755036435	0.000835784969243113
0.745827990716809	0.000425528936356537	0.000986226263706874
0.749484010279147	0.000495524557741555	0.00117009895694036
0.753140029841484	0.000622516613682944	0.00140411874832843
0.756796049403821	0.000762396752292051	0.00155456004279219
0.760452068966159	0.000986160532402251	0.00163813853971650
0.764108088528496	0.00136158149217999	0.00175514843541054
0.767764108090833	0.00167167320533171	0.00183872693233485
0.771420127653170	0.00206920389313424	0.00195573682802888
0.775076147215508	0.00233596498352381	0.00223990371757154
0.778732166777845	0.00281915697940229	0.00249063920834448
0.782388186340182	0.00358921991879841	0.00282495319604172
0.786044205902520	0.00429128711170623	0.00330970847820273
0.789700225464857	0.00494724607782869	0.00389475795667291
0.793356245027194	0.00586763294696121	0.00463024872960685
0.797012264589532	0.00694556551629048	0.00526544530623161
0.800668284151869	0.00826414969819110	0.00613466167424445
0.804324303714206	0.0101406989762752	0.00676985825086922
0.807980323276544	0.0125152171036412	0.00765579031826692
0.811636342838881	0.0151471635718788	0.00862530088258893
0.815292362401218	0.0182649685358571	0.00986226263706874
0.818948381963555	0.0214915444733846	0.0111995185878577
0.822604401525893	0.0251854245117778	0.0126705001337256
0.826260421088230	0.0296888094666967	0.0144590799679059
0.829916440650567	0.0341247541959320	0.0167658464830169
0.833572460212905	0.0401069355328106	0.0189221717036641
0.837228479775242	0.0468981773695712	0.0213793795132388
0.840884499337579	0.0543221574028202	0.0244216368012838
0.844540518899916	0.0627848502365908	0.0279319336721048
0.848196538462254	0.0708886766305619	0.0316428189355443
0.851852558024591	0.0804539671573878	0.0359220379780690
0.855508577586928	0.0904997831802299	0.0406358652046002
0.859164597149266	0.102086502810991	0.0462356244985290
0.862820616711603	0.115645321298234	0.0522198448783097
0.866476636273940	0.130055642074835	0.0592404386199519
0.870132655836278	0.145215582625220	0.0661774538646697
0.873788675398615	0.160858048546519	0.0751705001337256
0.877444694960952	0.175821445836222	0.0856178122492645
0.881100714523289	0.192880823121843	0.0967838994383525
0.884756734085627	0.210395949675593	0.108952928590532
0.888412753647964	0.228308162500501	0.121589997325488
0.892068773210301	0.247224534731883	0.136433538379246
0.895724792772639	0.268626529251559	0.152062717304092
0.899380812334976	0.290759589150145	0.170483418026210
0.903036831897313	0.314177790878193	0.189439021128644
0.906692851459651	0.338009411189056	0.210383792457876
0.910348871021988	0.361924581828937	0.231445573682803
0.914004890584325	0.386930684224976	0.253794463760364
0.917660910146662	0.411860013645813	0.276410805028082
0.921316929709000	0.438977317307817	0.299879646964429
0.924972949271337	0.465982739079766	0.324451725060177
0.928628968833674	0.493861217348293	0.351129981278417
0.932284988396012	0.521925350669730	0.377691227600963
0.935941007958349	0.552345669931981	0.404870954800749
0.939597027520686	0.581046207887218	0.430930730141749
0.943253047083024	0.608901243177788	0.457909868948917
0.946909066645361	0.634430535067640	0.486359989301952
0.950565086207698	0.660932543886421	0.515528884728537
0.954221105770036	0.685129474678417	0.546018320406526
0.957877125332373	0.709102308377820	0.576056432201123
0.961533144894710	0.733772320687050	0.605559641615405
0.965189164457047	0.759131067689877	0.634360791655523
0.968845184019385	0.783163564323698	0.663479539983953
0.972501203581722	0.805303401576101	0.690040786306499
0.976157223144059	0.823593368548167	0.718039582776143
0.979813242706397	0.841615796700718	0.743012837657128
0.983469262268734	0.858172427658137	0.768036239636266
0.987125281831071	0.873227485880606	0.788847285370420
0.990781301393409	0.886984958607589	0.809558036908264
0.994437320955746	0.900719654981583	0.828814522599626
0.998093340518083	0.913904496863141	0.846516448248195
1.00174936008042	0.925478217307073	0.863064990639208
1.00540537964276	0.934650088000051	0.880031425514844
1.00906139920510	0.943538198666017	0.895777614335384
1.01271741876743	0.951417705759073	0.909969243113132
1.01637343832977	0.957834304365183	0.922606311848088
1.02002945789211	0.963927256550507	0.934056565926718
1.02368547745444	0.968907389459971	0.943734955870554
1.02734149701678	0.973108793305486	0.951691628777748
1.03099751657912	0.976904111442806	0.959113399304627
1.03465353614146	0.979749600108349	0.965582374966569
1.03830955570379	0.982719636538292	0.970697378978336
1.04196557526613	0.985311585508595	0.974608852634394
1.04562159482847	0.987881869167518	0.978269590799679
1.04927761439081	0.990008847224335	0.981629446376036
1.05293363395314	0.991465756086592	0.984504546670233
1.05658965351548	0.992793561913849	0.986794597485959
1.06024567307782	0.993962488790979	0.988984354105376
1.06390169264015	0.994874098431398	0.991040385129714
1.06755771220249	0.995637050704495	0.992444503878042
1.07121373176483	0.996461221370263	0.993313720246055
1.07486975132717	0.996971856093891	0.994316662209147
1.07852577088950	0.997205508144324	0.994868280288847
1.08218179045184	0.997472713651357	0.995302888472854
1.08583781001418	0.997654368954476	0.995904653650709
1.08949382957652	0.997848245715296	0.996372693233485
1.09314984913885	0.998106340681133	0.996690291521797
1.09680586870119	0.998320549503403	0.996991174110725
1.10046188826353	0.998437653289022	0.997158331104573
1.10411790782586	0.998632307778969	0.997592939288580
1.10777392738820	0.998728301774011	0.997843674779353
1.11142994695054	0.998854738309148	0.998027547472586
1.11508596651288	0.999016728175782	0.998278282963359
1.11874198607521	0.999072391360407	0.998445439957208
1.12239800563755	0.999131165461538	0.998562449852902
1.12605402519989	0.999203716478625	0.998629312650441
1.12971004476223	0.999286711286838	0.998746322546135
1.13336606432456	0.999354929241649	0.998846616742445
1.13702208388690	0.999444701403679	0.998946910938754
1.14067810344924	0.999514363712581	0.999030489435678
1.14433412301158	0.999562249605941	0.999164215030757
1.14799014257391	0.999645688830799	0.999264509227066
1.15164616213625	0.999694130244964	0.999297940625836
1.15530218169859	0.999737460867726	0.999381519122760
1.15895820126092	0.999783124677867	0.999515244717839
1.16261422082326	0.999799679197846	0.999582107515379
1.16627024038560	0.999805789926697	0.999682401711688
1.16992625994794	0.999814900467893	0.999782695907997
1.17358227951027	0.999824677634055	0.999866274404921
1.17723829907261	0.999877229902174	0.999916421503076
1.18089431863495	0.999922893712316	0.999966568601230
1.18455033819729	0.999952780731605	1
1.18820635775962	0.999955447231468	1
1.19186237732196	0.999956336064755	1
1.19551839688430	0.999963668939376	1
1.19917441644663	0.999965002189308	1
1.20283043600897	0.999985223146597	1
1.20648645557131	0.999988889583907	1
1.21014247513365	0.999989667313034	1
1.21379849469598	0.999994778104436	1
1.21745451425832	1	1
1.22111053382066	1	1
1.22476655338300	1	1
1.22842257294533	1	1
1.23207859250767	1	1
1.23573461207001	1	1
1.23939063163234	1	1
1.24304665119468	1	1
1.24670267075702	1	1
1.25035869031936	1	1
1.25401470988169	1	1
1.25767072944403	1	1
1.26132674900637	1	1
1.26498276856871	1	1
1.26863878813104	1	1
1.27229480769338	1	1
1.27595082725572	1	1
1.27960684681806	1	1
1.28326286638039	1	1
1.28691888594273	1	1
1.29057490550507	1	1
1.29423092506740	1	1
1.29788694462974	1	1
1.30154296419208	1	1
1.30519898375442	1	1
1.30885500331675	1	1
1.31251102287909	1	1
1.31616704244143	1	1
1.31982306200377	1	1
1.32347908156610	1	1
1.32713510112844	1	1
1.33079112069078	1	1
1.33444714025311	1	1
1.33810315981545	1	1
1.34175917937779	1	1
1.34541519894013	1	1
1.34907121850246	1	1
1.35272723806480	1	1
1.35638325762714	1	1
1.36003927718948	1	1
1.36369529675181	1	1
1.36735131631415	1	1
1.37100733587649	1	1
1.37466335543883	1	1
1.37831937500116	1	1
1.38197539456350	1	1
1.38563141412584	1	1
1.38928743368817	1	1
1.39294345325051	1	1
1.39659947281285	1	1
1.40025549237519	1	1
1.40391151193752	1	1
1.40756753149986	1	1
1.41122355106220	1	1
1.41487957062454	1	1
1.41853559018687	1	1
1.42219160974921	1	1
1.42584762931155	1	1
1.42950364887388	1	1
1.43315966843622	1	1
1.43681568799856	1	1
1.44047170756090	1	1
1.44412772712323	1	1
1.44778374668557	1	1
1.45143976624791	1	1
1.45509578581025	1	1
1.45875180537258	1	1
1.46240782493492	1	1
1.46606384449726	1	1
1.46971986405959	1	1
1.47337588362193	1	1
1.47703190318427	1	1
1.48068792274661	1	1
1.48434394230894	1	1
1.48799996187128	1	1
1.49165598143362	1	1
1.49531200099596	1	1
1.49896802055829	1	1
1.50262404012063	1	1
1.50628005968297	1	1
1.50993607924531	1	1
1.51359209880764	1	1
1.51724811836998	1	1
1.52090413793232	1	1
1.52456015749465	1	1
1.52821617705699	1	1
1.53187219661933	1	1
1.53552821618167	1	1
1.53918423574400	1	1
1.54284025530634	1	1
1.54649627486868	1	1
1.55015229443102	1	1
1.55380831399335	1	1
1.55746433355569	1	1
1.56112035311803	1	1
1.56477637268036	1	1
1.56843239224270	1	1
1.57208841180504	1	1
1.57574443136738	1	1
1.57940045092971	1	1
1.58305647049205	1	1
1.58671249005439	1	1
1.59036850961673	1	1
1.59402452917906	1	1
1.59768054874140	1	1
1.60133656830374	1	1
1.60499258786608	1	1
1.60864860742841	1	1
1.61230462699075	1	1
1.61596064655309	1	1
1.61961666611542	1	1
1.62327268567776	1	1
1.62692870524010	1	1
1.63058472480244	1	1
1.63424074436477	1	1
1.63789676392711	1	1
1.64155278348945	1	1
1.64520880305179	1	1
1.64886482261412	1	1
1.65252084217646	1	1
1.65617686173880	1	1
1.65983288130113	1	1
1.66348890086347	1	1
1.66714492042581	1	1
1.67080093998815	1	1
1.67445695955048	1	1
1.67811297911282	1	1
1.68176899867516	1	1
1.68542501823750	1	1
1.68908103779983	1	1
1.69273705736217	1	1
1.69639307692451	1	1
1.70004909648684	1	1
1.70370511604918	1	1
1.70736113561152	1	1
1.71101715517386	1	1
1.71467317473619	1	1
1.71832919429853	1	1
1.72198521386087	1	1
1.72564123342321	1	1
1.72929725298554	1	1
1.73295327254788	1	1
1.73660929211022	1	1
1.74026531167256	1	1
1.74392133123489	1	1
1.74757735079723	1	1
1.75123337035957	1	1
1.75488938992190	1	1
1.75854540948424	1	1
1.76220142904658	1	1
1.76585744860892	1	1
1.76951346817125	1	1
1.77316948773359	1	1
1.77682550729593	1	1
1.78048152685827	1	1
1.78413754642060	1	1
1.78779356598294	1	1
1.79144958554528	1	1
1.79510560510761	1	1
1.79876162466995	1	1
1.80241764423229	1	1
1.80607366379463	1	1
1.80972968335696	1	1
1.81338570291930	1	1
1.81704172248164	1	1
1.82069774204398	1	1
1.82435376160631	1	1
1.82800978116865	1	1
1.83166580073099	1	1
1.83532182029332	1	1
1.83897783985566	1	1
1.84263385941800	1	1
1.84628987898034	1	1
1.84994589854267	1	1
1.85360191810501	1	1
1.85725793766735	1	1
1.86091395722969	1	1
1.86456997679202	1	1
1.86822599635436	1	1
1.87188201591670	1	1
1.87553803547904	1	1
1.87919405504137	1	1
1.88285007460371	1	1
1.88650609416605	1	1
1.89016211372838	1	1
1.89381813329072	1	1
1.89747415285306	1	1
1.90113017241540	1	1
1.90478619197773	1	1
1.90844221154007	1	1
1.91209823110241	1	1
1.91575425066475	1	1
1.91941027022708	1	1
1.92306628978942	1	1
1.92672230935176	1	1
1.93037832891409	1	1
1.93403434847643	1	1
1.93769036803877	1	1
1.94134638760111	1	1
1.94500240716344	1	1
1.94865842672578	1	1
1.95231444628812	1	1
1.95597046585046	1	1
1.95962648541279	1	1
1.96328250497513	1	1
1.96693852453747	1	1
1.97059454409981	1	1
1.97425056366214	1	1
1.97790658322448	1	1
1.98156260278682	1	1
1.98521862234915	1	1
1.98887464191149	1	1
1.99253066147383	1	1
1.99618668103617	1	1
1.99984270059850	1	1
2.00349872016084	1	1
2.00715473972318	1	1
2.01081075928552	1	1
2.01446677884785	1	1
2.01812279841019	1	1
2.02177881797253	1	1
2.02543483753486	1	1
2.02909085709720	1	1
2.03274687665954	1	1
2.03640289622188	1	1
2.04005891578421	1	1
2.04371493534655	1	1
2.04737095490889	1	1
2.05102697447123	1	1
2.05468299403356	1	1
2.05833901359590	1	1
2.06199503315824	1	1
2.06565105272058	1	1
2.06930707228291	1	1
2.07296309184525	1	1
2.07661911140759	1	1
2.08027513096992	1	1
2.08393115053226	1	1
2.08758717009460	1	1
2.09124318965694	1	1
2.09489920921927	1	1
2.09855522878161	1	1
2.10221124834395	1	1
2.10586726790629	1	1
2.10952328746862	1	1
2.11317930703096	1	1
2.11683532659330	1	1
2.12049134615563	1	1
2.12414736571797	1	1
2.12780338528031	1	1
2.13145940484265	1	1
2.13511542440498	1	1
2.13877144396732	1	1
2.14242746352966	1	1
2.14608348309200	1	1
2.14973950265433	1	1
2.15339552221667	1	1
2.15705154177901	1	1
2.16070756134134	1	1
2.16436358090368	1	1
2.16801960046602	1	1
2.17167562002836	1	1
2.17533163959069	1	1
2.17898765915303	1	1
2.18264367871537	1	1
2.18629969827771	1	1
2.18995571784004	1	1
2.19361173740238	1	1
}\Remotec

\pgfplotstableread{
CPD y
0.0640737777777778	0.151251367108089
0.0746988888888889	0.194466043424686
0.0787813333333333	0.237680719741283
0.0984982222222222	0.280895396057880
0.105480888888889	0.324110072374477
0.160219111111111	0.367324748691074
0.188666444444444	0.410539425007671
0.210824000000000	0.453754101324268
0.272917777777778	0.496968777640865
0.346475555555556	0.540183453957462
0.412939555555556	0.583398130274059
0.511157333333333	0.626612806590656
0.539541111111111	0.669827482907253
0.619734666666667	0.713042159223850
0.684084222222222	0.756256835540447
0.721332222222222	0.799471511857044
0.749458444444444	0.842686188173641
0.809835111111111	0.885900864490237
0.852924222222222	0.929115540806835
0.877806666666667	0.972330217123431
0.912468222222222	1.01554489344003
0.929463111111111	1.05875956975663
0.945006000000000	1.10197424607322
0.959460666666667	1.14518892238982
0.965693333333333	1.18840359870642
0.972768222222222	1.23161827502301
0.980998000000000	1.27483295133961
0.984618888888889	1.31804762765621
0.986446888888889	1.36126230397280
}\qsevenPD

\pgfplotstableread{
y C
0.0216073257477215	0
0.0432146514954430	0
0.0648219772431645	0
0.0864293029908860	0
0.108036628738608	0
0.129643954486329	0
0.151251280234051	0
0.172858605981772	0
0.194465931729494	0
0.216073257477215	0
0.237680583224937	0
0.259287908972658	0
0.280895234720380	0
0.302502560468101	0
0.324109886215823	0
0.345717211963544	2.25790974005814e-05
0.367324537711266	2.25790974005814e-05
0.388931863458987	2.25790974005814e-05
0.410539189206709	2.25790974005814e-05
0.432146514954430	2.25790974005814e-05
0.453753840702152	0.000112895487002907
0.475361166449873	0.000225790974005814
0.496968492197595	0.000395134204510175
0.518575817945316	0.000592701306765262
0.540183143693038	0.000965256413874855
0.561790469440759	0.00155795772064012
0.583397795188481	0.00220146199655669
0.605005120936202	0.00327396912308430
0.626612446683924	0.00487708503852559
0.648219772431645	0.00714063955293387
0.669827098179367	0.0103807400299173
0.691434423927088	0.0152183116479919
0.713041749674810	0.0212864440743981
0.734649075422531	0.0305664531060371
0.756256401170253	0.0422229121390872
0.777863726917974	0.0569331940955660
0.799471052665696	0.0748384183342271
0.821078378413417	0.0944032062318309
0.842685704161139	0.121492478338178
0.864293029908860	0.152708080494482
0.885900355656582	0.186367869944399
0.907507681404303	0.224007225311168
0.929115007152025	0.260980497304620
0.950722332899746	0.303079224408004
0.972329658647468	0.353803166718410
0.993936984395189	0.399254889785781
1.01554431014291	0.447935423781434
1.03715163589063	0.491281646016201
1.05875896163835	0.533323925376083
1.08036628738608	0.577093505687110
1.10197361313380	0.620377635404025
1.12358093888152	0.658824193502865
1.14518826462924	0.694538680816234
1.16679559037696	0.722350484039401
1.18840291612468	0.749896982868110
1.21001024187240	0.778515988823347
1.23161756762013	0.802190172447856
1.25322489336785	0.823487906070955
1.27483221911557	0.840439163444441
1.29643954486329	0.856097767491745
1.31804687061101	0.871886201349101
1.33965419635873	0.887115802545793
1.36126152210646	0.898851288419745
1.38286884785418	0.908345798876690
1.40447617360190	0.916175100900342
1.42608349934962	0.923321385227626
1.44769082509734	0.932516722644012
1.46929815084506	0.939109819084982
1.49090547659278	0.944681211368576
1.51251280234051	0.948852699613333
1.53412012808823	0.952973384888939
1.55572745383595	0.957929496768367
1.57733477958367	0.962970280263046
1.59894210533139	0.966549067201039
1.62054943107911	0.969608534898817
1.64215675682683	0.972137393807683
1.66376408257456	0.974457396065592
1.68537140832228	0.977624114476024
1.70697873407000	0.979622364595975
1.72858605981772	0.981558522198075
1.75019338556544	0.982947136688211
1.77180071131316	0.984284948209195
1.79340803706089	0.986164658067794
1.81501536280861	0.988112105218594
1.83662268855633	0.989760379328836
1.85823001430405	0.991261889305975
1.87983734005177	0.992244080042900
1.90144466579949	0.993711721373938
1.92305199154721	0.995422088002032
1.94465931729494	0.996816347266518
1.96626664304266	0.997894499167396
1.98787396879038	0.998724280996867
2.00948129453810	0.999356495724084
2.03108862028582	1
2.05269594603354	1
2.07430327178126	1
2.09591059752899	1
2.11751792327671	1
2.13912524902443	1
2.16073257477215	1
2.18233990051987	1
2.20394722626759	1
2.22555455201532	1
2.24716187776304	1
2.26876920351076	1
2.29037652925848	1
2.31198385500620	1
2.33359118075392	1
2.35519850650164	1
2.37680583224937	1
2.39841315799709	1
2.42002048374481	1
2.44162780949253	1
2.46323513524025	1
2.48484246098797	1
2.50644978673569	1
2.52805711248342	1
2.54966443823114	1
2.57127176397886	1
2.59287908972658	1
2.61448641547430	1
2.63609374122202	1
2.65770106696975	1
2.67930839271747	1
2.70091571846519	1
2.72252304421291	1
}\qsevenUSS

\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0216073257477215	0	0	0	0	0	0	0	0.00244934644220790
0.0432146514954430	0	0	0	0	0	0	0	0.00503922208894938
0.0648219772431645	0	0	0	0	0	0	0	0.00779355139068951
0.0864293029908860	2.17335968720312e-06	0	0	0	0	0	0	0.0106405609960331
0.108036628738608	1.44311083230287e-05	4.25811438007807e-06	0	0	0	0	0	0.0137781125763939
0.129643954486329	2.21682688094718e-05	4.60571555396200e-06	0	0	0	0	0	0.0170536069342110
0.151251280234051	5.41601234051017e-05	2.26809765959261e-05	1.47703159396645e-06	0	0	0	0	0.0206217986229431
0.172858605981772	0.000121186536158446	6.09171057231577e-05	2.84980213424115e-05	1.50288349482092e-05	6.42779699071392e-06	0	0	0.0245257947605454
0.194465931729494	0.000186474261162028	0.000120878308218135	6.56844638258020e-05	3.34456731506389e-05	1.91965288506456e-05	0	0	0.0288166772817945
0.216073257477215	0.000316354236069286	0.000216294830449272	0.000140491769849632	8.91305471494948e-05	4.04777486171985e-05	2.69239577974778e-06	0	0.0335394931249535
0.237680583224937	0.000692519330730402	0.000424768634486156	0.000247533118306495	0.000161581693662827	0.000111617826122532	4.88105299425243e-05	1.31128510195155e-05	0.0387946818748579
0.259287908972658	0.00113849273854448	0.000749775732067625	0.000502190741948592	0.000318732921531673	0.000240173765936811	0.000137399036243903	6.43484940759005e-05	0.0443087288680825
0.280895234720380	0.00182849097203773	0.00122451203529959	0.000865714282487158	0.000610188073272954	0.000432747089293740	0.000246137085155007	0.000142330879609178	0.0505256374195648
0.302502560468101	0.00278137879329506	0.00195725530984691	0.00141386677227153	0.000952637017584171	0.000658414880940696	0.000398300872449140	0.000229084112513125	0.0572936704741029
0.324109886215823	0.00425500359560627	0.00306427814837374	0.00223865859118468	0.00163849049686805	0.00118479933720727	0.000682913161811510	0.000399116975401941	0.0648835407324546
0.345717211963544	0.00593674932156404	0.00439081112820826	0.00333887336026686	0.00247645663507860	0.00185433256969947	0.00113393288065765	0.000685689216225790	0.0731825230811675
0.367324537711266	0.00852826341258504	0.00649866464664038	0.00493858546074393	0.00377936106602219	0.00288451733064362	0.00177411511590026	0.00108576143243048	0.0822138953639372
0.388931863458987	0.0117180599582993	0.00921847003169514	0.00734553876942937	0.00588296359937991	0.00468959907745478	0.00296771496109618	0.00176954016705077	0.0921399558798648
0.410539189206709	0.0156715750980968	0.0126573753452223	0.0102148898512377	0.00826785727471625	0.00672390996289424	0.00461415840615034	0.00295238880106945	0.102877292355707
0.432146514954430	0.0206407446869180	0.0168839449187704	0.0139585567524628	0.0114750801501667	0.00944599512634009	0.00672291226203021	0.00466391979937164	0.114452415669006
0.453753840702152	0.0266133979105146	0.0223648333282786	0.0188795916025020	0.0158798318681667	0.0132995462843946	0.00956590850249034	0.00702110674025726	0.127076119626563
0.475361166449873	0.0341308751997752	0.0291553960606880	0.0249306425061369	0.0213008108186762	0.0181421095578041	0.0133068621612347	0.00980302847807301	0.140722755493194
0.496968492197595	0.0437195642709404	0.0379467511499733	0.0329879367354352	0.0286964744351265	0.0246841302382854	0.0184785201967464	0.0139392211539639	0.155960906154727
0.518575817945316	0.0550351180151697	0.0482071557003855	0.0424920268531295	0.0375140569558096	0.0328160751906320	0.0253047857161282	0.0193003798992673	0.171955802271961
0.540183143693038	0.0684904747730317	0.0609615117731214	0.0544912577540901	0.0487267840334700	0.0431989651594293	0.0341845675521667	0.0268396613549778	0.188609159615959
0.561790469440759	0.0841868261715626	0.0757127496895270	0.0686791888246747	0.0621988749223040	0.0561650477594003	0.0455409192481893	0.0370687272310756	0.206572326739022
0.583397795188481	0.102956395102186	0.0942894254248186	0.0862304077189324	0.0789834774031042	0.0722051808391194	0.0599368989280704	0.0500357737680628	0.225725034782056
0.605005120936202	0.124823610127787	0.115507696281041	0.107217375869179	0.0994988795699495	0.0922399291622027	0.0784532863686868	0.0666312590742449	0.246485853860404
0.626612446683924	0.149849412253993	0.140168696063703	0.131707689191891	0.123636491574948	0.115837501122693	0.101410650370782	0.0879983458702899	0.268037473017638
0.648219772431645	0.177784473657490	0.168334210881464	0.159768422298277	0.151371033701511	0.143851838237019	0.128441696039112	0.113887368946389	0.290557493579734
0.669827098179367	0.208992353946752	0.199543147777164	0.190999734047429	0.183258485970843	0.175660052231931	0.160442296356520	0.145635925946607	0.314220930445588
0.691434423927088	0.242857644592751	0.234034743258731	0.226074108235659	0.218489202477065	0.210902099613828	0.196268877928426	0.182425201822843	0.338742845565517
0.713041749674810	0.278611671741317	0.270711881121094	0.263565601185309	0.256757220464756	0.249564256167515	0.236355611287183	0.222877999857756	0.363199022330565
0.734649075422531	0.316746223222470	0.309941019901818	0.303188711377687	0.296874827613617	0.291098595630592	0.279045022850189	0.267036784847033	0.387783658307119
0.756256401170253	0.355448717057083	0.350377638260322	0.345026326350478	0.339710829578658	0.335104336174478	0.325685047536853	0.315520639670925	0.412718970688238
0.777863726917974	0.394707417102845	0.391227119913107	0.387640773057484	0.383765470252680	0.380016743542540	0.373666406430692	0.366788500394384	0.437584665073859
0.799471052665696	0.434347063634581	0.432554553179982	0.430810236106976	0.428702121107217	0.426549303200748	0.423062836435480	0.418701235499770	0.462204002280367
0.821078378413417	0.473878042181956	0.473714790282218	0.473602621678949	0.472891586936381	0.472734935545700	0.472469688617480	0.470875619745036	0.486315968708543
0.842685704161139	0.513436057323840	0.514815500683427	0.516314291818522	0.517707312136306	0.519611816653519	0.522434387834748	0.523798304899144	0.510364352137736
0.864293029908860	0.552704233217838	0.555926899820733	0.559044033874069	0.562091110357256	0.565414126456309	0.570813092234792	0.575441401577936	0.534085121470470
0.885900355656582	0.589739934041142	0.594491685857872	0.598995566385576	0.603333708330275	0.607883623519413	0.616077042123574	0.623540902238833	0.556810762985211
0.907507681404303	0.625113884047610	0.631389376665064	0.637266671364206	0.643209724785546	0.649040720788833	0.659752999611166	0.669953708162298	0.578911782360783
0.929115007152025	0.659430972705384	0.667230881305409	0.674396117804912	0.681758078324554	0.689024050210476	0.701476883306964	0.714661843453227	0.600579359665316
0.950722332899746	0.693051195313054	0.701997690016399	0.710251233516871	0.718698520267861	0.726741407468649	0.741641782994811	0.756597609414367	0.621807459902298
0.972329658647468	0.724410515305321	0.734363443618786	0.743490439391703	0.752734227216004	0.761211684901053	0.777560861389473	0.793929288386417	0.642139794228173
0.993936984395189	0.753902658523117	0.764548521256811	0.774744341035822	0.784301035382482	0.793235664405761	0.810400099566533	0.827093078055939	0.661761507714558
1.01554431014291	0.780748171248225	0.792000845366055	0.802787871068348	0.812566625301174	0.822028894163543	0.839805577758171	0.855864844194580	0.680123631214295
1.03715163589063	0.805962186323343	0.817724983339041	0.828273008611702	0.838278181997454	0.847752242823408	0.865215280058232	0.880607317787166	0.697743019071667
1.05875896163835	0.829630855726472	0.841465709013846	0.851818021714276	0.861478967666721	0.870733267445519	0.887647974289184	0.902580808812808	0.714919912363229
1.08036628738608	0.851449735232630	0.862986219090761	0.873135497404725	0.882546614364005	0.891468124467861	0.907740021221290	0.921473040369084	0.731729748545404
1.10197361313380	0.870552697539270	0.881973064211235	0.892188683661624	0.901392512773424	0.909785434924723	0.925074881171981	0.937561640169300	0.747499625506913
1.12358093888152	0.887485168993495	0.898382099026187	0.907991357801260	0.916718015186073	0.924735274655422	0.938908931797186	0.950150845548765	0.761999351237875
1.14518826462924	0.902334953326666	0.912835268935987	0.922055739523219	0.930285578269173	0.937628219349094	0.950407198806244	0.960293158191958	0.775510630754127
1.16679559037696	0.915508903472229	0.925510719542251	0.934175044404348	0.941911033640701	0.948326158232557	0.959784292198245	0.968379097907059	0.788164940765432
1.18840291612468	0.927074306646099	0.936508559983058	0.944462482572113	0.951202067898191	0.957132240109835	0.967441986904708	0.974642872370884	0.800034916765544
1.21001024187240	0.936770881292137	0.945391855582835	0.952589544823174	0.958907690376464	0.964459320644399	0.973586294628523	0.979898086227156	0.811079391456816
1.23161756762013	0.945622105954241	0.953604889219071	0.960230142374551	0.965846755400499	0.970683599684447	0.978494532135003	0.984012742564948	0.821277888958220
1.25322489336785	0.953262334598634	0.960448634931085	0.966376592142314	0.971348090838448	0.975812286786065	0.982522529924459	0.987277929308881	0.830857799316968
1.27483221911557	0.959745901217499	0.966278601819466	0.971605197100743	0.975927194416223	0.979966467746618	0.985924675972339	0.989835369458051	0.839738081151305
1.29643954486329	0.964782531891011	0.970856422379224	0.975769383585192	0.979769971953414	0.983424101354893	0.988626451711578	0.991894087068115	0.847583361083541
1.31804687061101	0.969582353293005	0.975069956908751	0.979555971286853	0.983280117068543	0.986562777253034	0.990867827772479	0.993647388141519	0.855128831010399
1.33965419635873	0.973782414355719	0.978754007950160	0.982790322940794	0.986043337773934	0.988895112077327	0.992527646344956	0.994860022920569	0.862079207173887
1.36126152210646	0.977364371923392	0.981958195571022	0.985431429199229	0.988268560936931	0.990698369719587	0.993837192911634	0.995970012733360	0.868699382813839
1.38286884785418	0.980508701784450	0.984539134287110	0.987622562126773	0.990123101795164	0.992226969333676	0.995005779531521	0.996795861827371	0.874604411366916
1.40447617360190	0.983113951508694	0.986758654682653	0.989544875304214	0.991783136517854	0.993542496163734	0.995921975759927	0.997427189157913	0.880202517240153
1.42608349934962	0.985200898414734	0.988430616329034	0.990967256729204	0.993005945076992	0.994587621209576	0.996621130147893	0.997832384938423	0.885236566474948
1.44769082509734	0.987063293797892	0.990042877473802	0.992386857859429	0.994155607514591	0.995503929729239	0.997242031355294	0.998208923494851	0.889950976430106
1.46929815084506	0.988596468655633	0.991329870820107	0.993483423491631	0.995056729508336	0.996188142660264	0.997693398480047	0.998531708046106	0.894253928944382
1.49090547659278	0.989989331411967	0.992458531831708	0.994365732658498	0.995739194984365	0.996767426148521	0.998114280736455	0.998861439803200	0.898478642039570
1.51251280234051	0.991139821095985	0.993388104270967	0.995095994455397	0.996346255670019	0.997238305709152	0.998424948468848	0.999073503261409	0.902410657803843
1.53412012808823	0.992213547715851	0.994243985261363	0.995748407998873	0.996863403961618	0.997650119027165	0.998627138706759	0.999202634449926	0.906027129464685
1.55572745383595	0.993140702958412	0.994961434084259	0.996259895351443	0.997257281057891	0.997907057182551	0.998819254173366	0.999340883846105	0.909402632336158
1.57733477958367	0.993944498305127	0.995601802346847	0.996739148661579	0.997596776358340	0.998159391645497	0.999000078947992	0.999474878078709	0.912581782285345
1.59894210533139	0.994653274366318	0.996138759260204	0.997120309697034	0.997873637034524	0.998404255965995	0.999200445304892	0.999637095335029	0.915584193050917
1.62054943107911	0.995271464795746	0.996593856097111	0.997500167469318	0.998188200105897	0.998688642551773	0.999409236255037	0.999726627450269	0.918429693907132
1.64215675682683	0.995810805735722	0.997046867326976	0.997858304188749	0.998462888985124	0.998920911864654	0.999575035724184	0.999820501569157	0.921168073575229
1.66376408257456	0.996306157875630	0.997407764245761	0.998137810696854	0.998720985335593	0.999137111685057	0.999706181454100	0.999874863454840	0.923880804508142
1.68537140832228	0.996812985354685	0.997807853196901	0.998476311584506	0.998973261270215	0.999305363614395	0.999773751903024	0.999924796496802	0.926356661827893
1.70697873407000	0.997242875900814	0.998114176731386	0.998707423586857	0.999131454960623	0.999439391867864	0.999840193282750	0.999958490445117	0.928656857641976
1.72858605981772	0.997616259095076	0.998425540482893	0.998918552220582	0.999277834075581	0.999532855510594	0.999876410348562	0.999978029461537	0.930817601929475
1.75019338556544	0.997912966159573	0.998677116832491	0.999109436833050	0.999443846235038	0.999627187774539	0.999910890384838	0.999986279268470	0.932913470004451
1.77180071131316	0.998159772885651	0.998847267607107	0.999240371339644	0.999534453604119	0.999682432083810	0.999949712994953	1	0.934913855813157
1.79340803706089	0.998408144430705	0.998994216003367	0.999340461951188	0.999616721272882	0.999756612335568	0.999962306459084	1	0.936882342354576
1.81501536280861	0.998607137243665	0.999164888179744	0.999477652121004	0.999706981154449	0.999831661208541	0.999988969862451	1	0.938791556608806
1.83662268855633	0.998807347138050	0.999284549883853	0.999576960774646	0.999769528906835	0.999875700304139	1	1	0.940571233973582
1.85823001430405	0.998997994249812	0.999408035200876	0.999657676207045	0.999854402731947	0.999947622140738	1	1	0.942254998000907
1.87983734005177	0.999190206180548	0.999540471248126	0.999748904629026	0.999926158903434	0.999988013027234	1	1	0.943905785082997
1.90144466579949	0.999302699277958	0.999595652934480	0.999788610713640	0.999959083345314	1	1	1	0.945521655399544
1.92305199154721	0.999409193902631	0.999673254896549	0.999842565808926	0.999983059983729	1	1	1	0.947079331106851
1.94465931729494	0.999572022010396	0.999788137084518	0.999931969662466	1	1	1	1	0.948689597498063
1.96626664304266	0.999663129248484	0.999860611929273	0.999968808568104	1	1	1	1	0.950178086281052
1.98787396879038	0.999747368669960	0.999921268334115	1	1	1	1	1	0.951601267780339
2.00948129453810	0.999824305602887	0.999979491530741	1	1	1	1	1	0.952893403641043
2.03108862028582	0.999870467762643	1	1	1	1	1	1	0.954183168610259
2.05269594603354	0.999931669571434	1	1	1	1	1	1	0.955461941264396
2.07430327178126	0.999986264366777	1	1	1	1	1	1	0.956703641797093
2.09591059752899	1	1	1	1	1	1	1	0.957948359828046
2.11751792327671	1	1	1	1	1	1	1	0.959137254141247
2.13912524902443	1	1	1	1	1	1	1	0.960256314923361
2.16073257477215	1	1	1	1	1	1	1	0.961293041110181
2.18233990051987	1	1	1	1	1	1	1	0.962331922652898
2.20394722626759	1	1	1	1	1	1	1	0.963377054727719
2.22555455201532	1	1	1	1	1	1	1	0.964304719906113
2.24716187776304	1	1	1	1	1	1	1	0.965286268981950
2.26876920351076	1	1	1	1	1	1	1	0.966222555583934
2.29037652925848	1	1	1	1	1	1	1	0.967073274556778
2.31198385500620	1	1	1	1	1	1	1	0.967925071207570
2.33359118075392	1	1	1	1	1	1	1	0.968777083393953
2.35519850650164	1	1	1	1	1	1	1	0.969597411848638
2.37680583224937	1	1	1	1	1	1	1	0.970460847421278
2.39841315799709	1	1	1	1	1	1	1	0.971290443906324
2.42002048374481	1	1	1	1	1	1	1	0.972073915775158
2.44162780949253	1	1	1	1	1	1	1	0.972856956572812
2.46323513524025	1	1	1	1	1	1	1	0.973612624350564
2.48484246098797	1	1	1	1	1	1	1	0.974395880683808
2.50644978673569	1	1	1	1	1	1	1	0.975103484025041
2.52805711248342	1	1	1	1	1	1	1	0.975749228652008
2.54966443823114	1	1	1	1	1	1	1	0.976373635255588
2.57127176397886	1	1	1	1	1	1	1	0.977001059357424
2.59287908972658	1	1	1	1	1	1	1	0.977603050259667
2.61448641547430	1	1	1	1	1	1	1	0.978192540097702
2.63609374122202	1	1	1	1	1	1	1	0.978761122983530
2.65770106696975	1	1	1	1	1	1	1	0.979316127127202
2.67930839271747	1	1	1	1	1	1	1	0.979850439854255
2.70091571846519	1	1	1	1	1	1	1	0.980385399188077
2.72252304421291	1	1	1	1	1	1	1	0.980876389261586
}\qsevenLaser



\pgfplotstableread{
CPD y
0.0708613333333333	0.117198613025067
0.0257277777777778	0.150683931032229
0.0263542222222222	0.184169249039392
0.0313393333333333	0.217654567046554
0.0445900000000000	0.251139885053716
0.0500488888888889	0.284625203060878
0.0659364444444445	0.318110521068040
0.0840057777777778	0.351595839075202
0.106788888888889	0.385081157082364
0.134023777777778	0.418566475089526
0.171599555555556	0.452051793096688
0.214143111111111	0.485537111103850
0.242379111111111	0.519022429111012
0.312555111111111	0.552507747118174
0.341576222222222	0.585993065125337
0.383998444444444	0.619478383132499
0.480634666666667	0.652963701139661
0.522594000000000	0.686449019146823
0.576476000000000	0.719934337153985
0.648892000000000	0.753419655161147
0.699836000000000	0.786904973168309
0.727631333333333	0.820390291175471
0.778590000000000	0.853875609182633
0.824183555555556	0.887360927189795
0.853457333333333	0.920846245196958
0.880110666666667	0.954331563204120
0.893661111111111	0.987816881211282
0.911083555555556	1.02130219921844
0.937435555555556	1.05478751722561
0.949294444444444	1.08827283523277
0.957728222222222	1.12175815323993
0.968888888888889	1.15524347124709
0.974421555555556	1.18872878925425
0.981275333333333	1.22221410726142
0.980406222222222	1.25569942526858
0.986347333333333	1.28918474327574
}\qelevenPD

\pgfplotstableread{
y C
0.0167426503950428	0
0.0334853007900857	0
0.0502279511851285	0
0.0669706015801714	0
0.0837132519752142	0
0.100455902370257	0
0.117198552765300	0
0.133941203160343	0
0.150683853555386	0
0.167426503950428	0
0.184169154345471	0
0.200911804740514	0
0.217654455135557	0
0.234397105530600	0
0.251139755925643	0
0.267882406320685	0
0.284625056715728	0
0.301367707110771	0
0.318110357505814	0
0.334853007900857	0
0.351595658295900	0
0.368338308690942	0
0.385080959085985	0
0.401823609481028	0
0.418566259876071	0
0.435308910271114	0
0.452051560666157	2.25568149777251e-05
0.468794211061199	4.51136299554503e-05
0.485536861456242	4.51136299554503e-05
0.502279511851285	6.76704449331754e-05
0.519022162246328	6.76704449331754e-05
0.535764812641371	0.000135340889866351
0.552507463036414	0.000214289742288389
0.569250113431457	0.000304517002199289
0.585992763826499	0.000676704449331754
0.602735414221542	0.00102069587774206
0.619478064616585	0.00164664749337394
0.636220715011628	0.00261659053741612
0.652963365406671	0.00406586589973496
0.669706015801713	0.00588732870918626
0.686448666196756	0.00909039643602323
0.703191316591799	0.0126825692212260
0.719933966986842	0.0187334348390007
0.736676617381885	0.0262956070602831
0.753419267776928	0.0359724806857272
0.770161918171970	0.0490328765578300
0.786904568567013	0.0626966672305871
0.803647218962056	0.0829865223030508
0.820389869357099	0.103761348897536
0.837132519752142	0.126188462189139
0.853875170147185	0.154305532058873
0.870617820542228	0.191676535273219
0.887360470937270	0.228895279986466
0.904103121332313	0.267709919359386
0.920845771727356	0.305001973721311
0.937588422122399	0.344538431173518
0.954331072517442	0.390870129137766
0.971073722912485	0.435273219421418
0.987816373307527	0.479992105114758
1.00455902370257	0.518874414932612
1.02130167409761	0.554407037726273
1.03804432449266	0.594321321829358
1.05478697488770	0.633869057689054
1.07152962528274	0.667828342638020
1.08827227567778	0.699216150679524
1.10501492607283	0.723481644391812
1.12175757646787	0.747059155247279
1.13850022686291	0.774888625726047
1.15524287725796	0.797349574240117
1.17198552765300	0.817707099757514
1.18872817804804	0.832837083403823
1.20547082844308	0.847645632436700
1.22221347883813	0.861760559409011
1.23895612923317	0.876873625444087
1.25569877962821	0.888659561269949
1.27244143002326	0.898105227541871
1.28918408041830	0.906174928100152
1.30592673081334	0.913218293576947
1.32266938120838	0.922788022331247
1.33941203160343	0.930192296847685
1.35615468199847	0.936790165228670
1.37289733239351	0.941515817966503
1.38963998278856	0.946072294592004
1.40638263318360	0.951108103535781
1.42312528357864	0.957215361191000
1.43986793397368	0.960909039643602
1.45661058436873	0.964512490836294
1.47335323476377	0.967021936502566
1.49009588515881	0.969176112332939
1.50683853555386	0.972475046523431
1.52358118594890	0.975458185304235
1.54032383634394	0.977680031579541
1.55706648673898	0.979349235887893
1.57380913713403	0.980832346472678
1.59055178752907	0.983071110359217
1.60729443792411	0.985631308859189
1.62403708831916	0.987430214853663
1.64077973871420	0.988885129419726
1.65752238910924	0.989731009981391
1.67426503950428	0.990746066655388
1.69100768989933	0.992618282298539
1.70775034029437	0.993977330400947
1.72449299068941	0.995167202391022
1.74123564108446	0.996063835786387
1.75797829147950	0.996842045903119
1.77472094187454	0.997676648057294
1.79146359226958	0.998911633677325
1.80820624266463	0.999548863700446
1.82494889305967	1
1.84169154345471	1
1.85843419384975	1
1.87517684424480	1
1.89191949463984	1
1.90866214503488	1
1.92540479542993	1
1.94214744582497	1
1.95889009622001	1
1.97563274661505	1
1.99237539701010	1
2.00911804740514	1
2.02586069780018	1
2.04260334819523	1
2.05934599859027	1
2.07608864898531	1
2.09283129938035	1
2.10957394977540	1
2.12631660017044	1
2.14305925056548	1
2.15980190096053	1
2.17654455135557	1
2.19328720175061	1
2.21002985214565	1
2.22677250254070	1
2.24351515293574	1
2.26025780333078	1
2.27700045372583	1
2.29374310412087	1
2.31048575451591	1
2.32722840491095	1
2.34397105530600	1
2.36071370570104	1
2.37745635609608	1
2.39419900649113	1
2.41094165688617	1
2.42768430728121	1
2.44442695767625	1
2.46116960807130	1
2.47791225846634	1
2.49465490886138	1
2.51139755925643	1
2.52814020965147	1
2.54488286004651	1
2.56162551044155	1
2.57836816083660	1
}\qelevenUSS

\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0167426503950428	0	0	0	0	0	0	0	0.00165812664439881
0.0334853007900857	1.22055328028925e-06	0	0	0	0	0	0	0.00336351627180177
0.0502279511851285	1.22055328028925e-06	0	0	0	0	0	0	0.00504596079957201
0.0669706015801714	1.22055328028925e-06	0	0	0	0	0	0	0.00685175975186346
0.0837132519752142	1.22055328028925e-06	0	0	0	0	0	0	0.00873816072081344
0.100455902370257	1.22055328028925e-06	0	0	0	0	0	0	0.0106276994811662
0.117198552765300	1.30773565745277e-06	0	0	0	0	0	0	0.0125956830265881
0.133941203160343	9.24133197933289e-06	0	0	0	0	0	0	0.0147185950225215
0.150683853555386	1.53440983807791e-05	0	0	0	0	0	0	0.0169217168111881
0.167426503950428	4.37655533360860e-05	3.83387305262122e-06	0	0	0	0	0	0.0192854542972838
0.184169154345471	5.31812500697459e-05	9.23614871767838e-06	0	0	0	0	0	0.0218594238073647
0.200911804740514	6.71304304159088e-05	1.72524287367955e-05	1.74180888245890e-06	0	0	0	0	0.0245594933094443
0.217654455135557	8.90132070839518e-05	2.56172426697872e-05	5.92215020036028e-06	0	0	0	0	0.0274166484936248
0.234397105530600	0.000134522407963308	4.57450761960486e-05	1.51537372773925e-05	0	0	0	0	0.0305954272965888
0.251139755925643	0.000217520031022977	7.23207871289911e-05	2.22080632513510e-05	8.79289102595801e-06	0	0	0	0.0339893409226048
0.267882406320685	0.000368519908270190	0.000164420873870369	8.58711779052240e-05	5.17997045588615e-05	1.77549663208307e-05	0	0	0.0376552618408481
0.284625056715728	0.000573572859358784	0.000262271770190679	0.000132377475066877	7.70466193858697e-05	4.23856303835517e-05	3.21849678802719e-06	0	0.0415857377967370
0.301367707110771	0.000829976230596690	0.000424601440577800	0.000228264054046239	0.000142514481282111	9.46931537110969e-05	2.67918111003345e-05	4.95635322312085e-06	0.0458037138899043
0.318110357505814	0.00115987434578344	0.000666919644199154	0.000404622203395204	0.000249247990171463	0.000143519311093381	6.21952757686336e-05	1.98254128924834e-05	0.0506176742376344
0.334853007900857	0.00166884506366406	0.00105396655555696	0.000708829124716651	0.000467764390915568	0.000315063618046113	0.000107167244401338	2.73903730751415e-05	0.0557057991091810
0.351595658295900	0.00236429888629744	0.00155672672632115	0.00108854346109269	0.000739560487777359	0.000512195964696512	0.000227556421553490	9.92140180277349e-05	0.0613499013949052
0.368338308690942	0.00321415269888741	0.00216317573646305	0.00151728971750995	0.00106611627231566	0.000744751209839942	0.000331157223568095	0.000164603099146803	0.0674421195153367
0.385080959085985	0.00454900207563804	0.00315754299274744	0.00224510455904541	0.00161336491577281	0.00112909401019675	0.000563236937904759	0.000325901962811525	0.0742295545434435
0.401823609481028	0.00644016220106907	0.00456440013610249	0.00331788464975184	0.00251276449190323	0.00180813443781989	0.000928144884547301	0.000488765990651970	0.0817569200067149
0.418566259876071	0.00887926356697280	0.00648264366459013	0.00482341715730520	0.00379435012351835	0.00283435408433418	0.00151138869437763	0.000797625054661185	0.0900526521397384
0.435308910271114	0.0118732807635223	0.00885267427893779	0.00669533916328378	0.00516325525710413	0.00390522224909643	0.00230896699301064	0.00133169385284379	0.0992122574683358
0.452051560666157	0.0158134882994275	0.0121149517128046	0.00937023506407592	0.00724046693907798	0.00571692508701021	0.00348397927983960	0.00216505682285063	0.109031779551327
0.468794211061199	0.0207717244534711	0.0165930897052231	0.0131316713457459	0.0103722161358779	0.00823491004106880	0.00532026217700863	0.00337701561625166	0.119935408563974
0.485536861456242	0.0269614988673266	0.0219027424826681	0.0177793399868110	0.0143178736317043	0.0115826785681803	0.00776875535510023	0.00510547858764106	0.131966289138064
0.502279511851285	0.0348446165928290	0.0288481520514053	0.0238528533790570	0.0196011823217272	0.0161856535868557	0.0112924874195919	0.00767391300000148	0.145144620805753
0.519022162246328	0.0440933590742208	0.0373193559616072	0.0314523655332252	0.0265593191063776	0.0221242546504304	0.0159075508544239	0.0112959637633190	0.159367837010563
0.535764812641371	0.0552133840990503	0.0478250394605741	0.0412608397121278	0.0354665177156731	0.0302166027560408	0.0222374641724766	0.0164632663359011	0.174972661992403
0.552507463036414	0.0686502807970004	0.0605210843412862	0.0532087777413546	0.0465838660722556	0.0406114392636981	0.0307944902814445	0.0235296347750263	0.191362523160823
0.569250113431457	0.0842789424568412	0.0752970053530453	0.0671983770521557	0.0598730585122498	0.0529841267990067	0.0418489829115218	0.0327059314765907	0.208771970423178
0.585992763826499	0.102601190841526	0.0929356096664138	0.0840164998071818	0.0760444039255644	0.0685007488853319	0.0557307075038818	0.0448888216061523	0.226958609393606
0.602735414221542	0.122431084074500	0.112539770987079	0.103167775560262	0.0943075868197872	0.0867276143600427	0.0727553377029502	0.0607638470726778	0.246088350792528
0.619478064616585	0.145743215816139	0.135089828081290	0.125016764910494	0.115891783713685	0.107612067563217	0.0924128722474241	0.0796262492292653	0.265780345188432
0.636220715011628	0.171058972949749	0.160297107734882	0.150405284090771	0.141428080419607	0.133073124438031	0.116759582639254	0.102383388530007	0.286187559912205
0.652963365406671	0.199135098509112	0.188486007888194	0.178824376545638	0.170051726575564	0.161798135954825	0.145357144410471	0.130123141030596	0.307616714073465
0.669706015801713	0.229664013067592	0.219752636767975	0.210235199937016	0.201735298808555	0.193303627417950	0.176886756755581	0.161859888068154	0.329549091530944
0.686448666196756	0.261455066900269	0.252605966290671	0.243908284704932	0.235793648085170	0.227831205624007	0.212392082497901	0.198086221590205	0.351711900544564
0.703191316591799	0.295237017497852	0.287588489493227	0.279949881191216	0.272907831697449	0.266095246864965	0.252164787035547	0.238906833689394	0.374273405178297
0.719933966986842	0.331114396530560	0.324665440117735	0.317916002311729	0.311714429186409	0.306054713321264	0.294113543347498	0.282456657343216	0.397275573392156
0.736676617381885	0.367728641015054	0.362763856510330	0.358037002291175	0.353206601946346	0.348498917686845	0.339185285380631	0.329913739454598	0.420762530377743
0.753419267776928	0.405963867438149	0.402576449824840	0.399096924348712	0.395382095514825	0.391847232788410	0.385095315347445	0.378582954266511	0.444261450193053
0.770161918171970	0.445128806731317	0.443286430834098	0.441261762870835	0.439091992096497	0.436987755078595	0.433333710274399	0.429978511165403	0.467885293328585
0.786904568567013	0.483985643503588	0.483375237275354	0.483290043576575	0.482911582170176	0.482803836430458	0.482280522440316	0.481876224904005	0.491425788879981
0.803647218962056	0.522621472949750	0.524160937277401	0.525537618020615	0.526490455969729	0.527907978446515	0.530831111555708	0.532906489874996	0.514682510421390
0.820389869357099	0.561860778810637	0.565231999421434	0.568609938970500	0.571837484390442	0.575062122799440	0.580755389894790	0.586140419051839	0.538438336907801
0.837132519752142	0.601321266362389	0.606379303359126	0.611222770737193	0.616438771182162	0.621207802472170	0.630002740071590	0.637747360068019	0.562239269145627
0.853875170147185	0.638763917794690	0.645325789897657	0.651779745479919	0.658574043803571	0.664987371780204	0.676205044341317	0.686161887887116	0.585164365358155
0.870617820542228	0.673871040525159	0.682098557548831	0.689439743689339	0.697211225788209	0.704586603895318	0.717667807638276	0.729733276025137	0.607040262570385
0.887360470937270	0.706597386900046	0.715564609692118	0.723867031703360	0.732330729012501	0.740317777342801	0.754674257679812	0.768624301556356	0.627644962040569
0.904103121332313	0.738099169605294	0.747946982763691	0.757186703449025	0.765871081243527	0.774470499470702	0.789730559627002	0.804543602039270	0.648217106924949
0.920845771727356	0.766826460339691	0.777474427413238	0.787349694957011	0.796221006965363	0.804937325404058	0.821059581334458	0.836095137982700	0.667838108790366
0.937588422122399	0.792597483846849	0.803782551433803	0.814062946882841	0.823246610471097	0.832195463379816	0.847824600623693	0.862996745067190	0.686007686020041
0.954331072517442	0.816048061203424	0.827552912893969	0.837691019825617	0.847049837061635	0.856024281831195	0.871916527850871	0.886381776063092	0.703322803428351
0.971073722912485	0.838190118261151	0.849791293535698	0.859785691318720	0.868989667221286	0.877440687750805	0.892859721382562	0.906526917215250	0.719934271114591
0.987816373307527	0.857826553799199	0.868937394160053	0.878835158342620	0.887491302873134	0.895850063835196	0.910592159915797	0.922995661625766	0.735402994394336
1.00455902370257	0.875043068094319	0.885829090295988	0.895595191771416	0.903855482480731	0.911656161499870	0.925260241561232	0.936593807984442	0.749840953198272
1.02130167409761	0.890659960133243	0.901138703863368	0.910221857680977	0.917860033193599	0.925058550047638	0.937441295053518	0.947955943410968	0.763439748913932
1.03804432449266	0.904014033572887	0.913754150276496	0.922172147152195	0.929551879449986	0.936134602836634	0.947795895111799	0.957583876930793	0.776298614194427
1.05478697488770	0.915316967225006	0.924794310532390	0.932645121419755	0.939460422936317	0.945675547312068	0.956372406174295	0.964987799110482	0.787986691057765
1.07152962528274	0.925266394471661	0.934314427256398	0.941781257370029	0.948088077257649	0.953895052308829	0.963595060912226	0.970821687714792	0.798838350400304
1.08827227567778	0.934102415579561	0.942423504430084	0.949390001111274	0.954940525233334	0.960284055091572	0.969070593812657	0.975462399495809	0.808660421938810
1.10501492607283	0.941634188325094	0.949412567871534	0.955871184872460	0.961001438900029	0.965973042216871	0.973885378021146	0.979345397908645	0.817966915127449
1.12175757646787	0.948501195444756	0.955595385236713	0.961444712024996	0.966451812519545	0.971019456222824	0.977838387968041	0.982809106229519	0.826434049115849
1.13850022686291	0.954578417409693	0.961059525671483	0.966396152135162	0.970852785065527	0.974923285925542	0.981241991814580	0.985618488971375	0.834415021548782
1.15524287725796	0.960214932458069	0.966209375649417	0.970965613557404	0.975012780162402	0.978659400823848	0.984102887513537	0.988003451360915	0.842192037540536
1.17198552765300	0.964992875456138	0.970575024321132	0.974960713500656	0.978629444240535	0.981894634196779	0.986650284228061	0.989965297701617	0.849461123548968
1.18872817804804	0.969013116414280	0.974162135362730	0.978132547475614	0.981420360087170	0.984315053870221	0.988629920711897	0.991704890729367	0.856022441484113
1.20547082844308	0.972636503191573	0.977293886845851	0.980919267506660	0.984083474309784	0.986689867649781	0.990636522979632	0.993239795064359	0.862125837986417
1.22221347883813	0.975772627662899	0.980116401613886	0.983488522698731	0.986401489324212	0.988670068599446	0.992117031502125	0.994390625501342	0.867804848201496
1.23895612923317	0.978418874356943	0.982416725445459	0.985547166616909	0.988147357013663	0.990214576601061	0.993221671791615	0.995174859706944	0.873064374928419
1.25569877962821	0.980843154718729	0.984491286434320	0.987287407871374	0.989558572494165	0.991488495434580	0.994123894729059	0.995929355793207	0.877986589079545
1.27244143002326	0.982845995469306	0.986227943793678	0.988897013459654	0.990931743485774	0.992659888041012	0.994983059398663	0.996495336549862	0.882574824558238
1.28918408041830	0.984573078360916	0.987759488944722	0.990202412126613	0.992135934264695	0.993681930048392	0.995706177339173	0.997030796605089	0.886865754301520
1.30592673081334	0.986148551098637	0.989164254884594	0.991327446483793	0.993081126520822	0.994453139639416	0.996345266417596	0.997505476118160	0.890776226837216
1.32266938120838	0.987509903918046	0.990252464897189	0.992199657281684	0.993856467980992	0.995121561900906	0.996886756755581	0.997915462178634	0.894435676060691
1.33941203160343	0.988678409319168	0.991303991715349	0.993165403216564	0.994730533583969	0.995873711013380	0.997403368983259	0.998251798569284	0.897749772117899
1.35615468199847	0.989828344873955	0.992232137527997	0.993988756275302	0.995422211991902	0.996358926392000	0.997708865218923	0.998523789321598	0.900868736772248
1.37289733239351	0.990825624086329	0.993035246799043	0.994689137626939	0.996009246290793	0.996844751009661	0.998041849156884	0.998785345646074	0.903747072048397
1.38963998278856	0.991737900480968	0.993861010774490	0.995303038167561	0.996470133073876	0.997257292874175	0.998292891906350	0.999003859955718	0.906560886488827
1.40638263318360	0.992620098955485	0.994591102190579	0.995923731762826	0.996917177582968	0.997583235760800	0.998527929158276	0.999184810325145	0.909307042302135
1.42312528357864	0.993377888177791	0.995193194526798	0.996414486415458	0.997315556487273	0.997943034931243	0.998738175286294	0.999353848056123	0.911936511497652
1.43986793397368	0.994038817779067	0.995728194084595	0.996857341323824	0.997615472423753	0.998188471230384	0.998905711092071	0.999483669729142	0.914340451936096
1.45661058436873	0.994639591540101	0.996220236837508	0.997234181675544	0.997911122502210	0.998395438435829	0.999098733912953	0.999588014007524	0.916604368433191
1.47335323476377	0.995227549491692	0.996656949831593	0.997535775883541	0.998138954143942	0.998595355875236	0.999242087499619	0.999689401864685	0.918840829255512
1.49009588515881	0.995706355107074	0.997058112366463	0.997824829067585	0.998374446918449	0.998806761822262	0.999378917106310	0.999816875791441	0.921117100806256
1.50683853555386	0.996140174615840	0.997360291269792	0.998072514290671	0.998596358593945	0.998999890598075	0.999512180270615	0.999898699096405	0.923330420416981
1.52358118594890	0.996621770067291	0.997741500238092	0.998366096177810	0.998831851368452	0.999198502525252	0.999713118853867	1	0.925451763517213
1.54032383634394	0.997029434862907	0.998043853408379	0.998594098960523	0.999046101911174	0.999394938598714	0.999833073099021	1	0.927353265107289
1.55706648673898	0.997388277527313	0.998333659357765	0.998857808825328	0.999264008903629	0.999565699598329	0.999947982132994	1	0.929198482564078
1.57380913713403	0.997743807261385	0.998576326095300	0.999036518416668	0.999409483368029	0.999670749815727	1	1	0.930942114024202
1.59055178752907	0.998003087651070	0.998788147581458	0.999223588690644	0.999556611940642	0.999810004453537	1	1	0.932618282969167
1.60729443792411	0.998289656124806	0.999023843640716	0.999407872070408	0.999673531273789	0.999902173616938	1	1	0.934343479904799
1.62403708831916	0.998568465366975	0.999221113835969	0.999562631789615	0.999781570657583	1	1	1	0.935869623198319
1.64077973871420	0.998788513686936	0.999370199217629	0.999678984622963	0.999891002974609	1	1	1	0.937313987803405
1.65752238910924	0.998969591484304	0.999524774008432	0.999822770946210	1	1	1	1	0.938717365008292
1.67426503950428	0.999112309035721	0.999657042628747	0.999911603199215	1	1	1	1	0.940104661032239
1.69100768989933	0.999258862611733	0.999756200527245	1	1	1	1	1	0.941474699203472
1.70775034029437	0.999374292079097	0.999875311992311	1	1	1	1	1	0.942814340020490
1.72449299068941	0.999502275808774	0.999986842844751	1	1	1	1	1	0.944259881297351
1.74123564108446	0.999680215040564	1	1	1	1	1	1	0.945530686815471
1.75797829147950	0.999834527848144	1	1	1	1	1	1	0.946735402602170
1.77472094187454	1	1	1	1	1	1	1	0.947863634723427
1.79146359226958	1	1	1	1	1	1	1	0.948970882864678
1.80820624266463	1	1	1	1	1	1	1	0.950023807992269
1.82494889305967	1	1	1	1	1	1	1	0.951210677590365
1.84169154345471	1	1	1	1	1	1	1	0.952322632418719
1.85843419384975	1	1	1	1	1	1	1	0.953405954900524
1.87517684424480	1	1	1	1	1	1	1	0.954399850327350
1.89191949463984	1	1	1	1	1	1	1	0.955379233468938
1.90866214503488	1	1	1	1	1	1	1	0.956381169486234
1.92540479542993	1	1	1	1	1	1	1	0.957328390265944
1.94214744582497	1	1	1	1	1	1	1	0.958237565324895
1.95889009622001	1	1	1	1	1	1	1	0.959110655782714
1.97563274661505	1	1	1	1	1	1	1	0.959950799430805
1.99237539701010	1	1	1	1	1	1	1	0.960773489114217
2.00911804740514	1	1	1	1	1	1	1	0.961563428099863
2.02586069780018	1	1	1	1	1	1	1	0.962339247024197
2.04260334819523	1	1	1	1	1	1	1	0.963051133448699
2.05934599859027	1	1	1	1	1	1	1	0.963748507587964
2.07608864898531	1	1	1	1	1	1	1	0.964438037248722
2.09283129938035	1	1	1	1	1	1	1	0.965146393657896
2.10957394977540	1	1	1	1	1	1	1	0.965811017099394
2.12631660017044	1	1	1	1	1	1	1	0.966468384398274
2.14305925056548	1	1	1	1	1	1	1	0.967069271451903
2.15980190096053	1	1	1	1	1	1	1	0.967678002984040
2.17654455135557	1	1	1	1	1	1	1	0.968296736226272
2.19328720175061	1	1	1	1	1	1	1	0.968961948003659
2.21002985214565	1	1	1	1	1	1	1	0.969565972848691
2.22677250254070	1	1	1	1	1	1	1	0.970173135485126
2.24351515293574	1	1	1	1	1	1	1	0.970702441672380
2.26025780333078	1	1	1	1	1	1	1	0.971246652368797
2.27700045372583	1	1	1	1	1	1	1	0.971784195258483
2.29374310412087	1	1	1	1	1	1	1	0.972325268163498
2.31048575451591	1	1	1	1	1	1	1	0.972836335938223
2.32722840491095	1	1	1	1	1	1	1	0.973341912577994
2.34397105530600	1	1	1	1	1	1	1	0.973794931211768
2.36071370570104	1	1	1	1	1	1	1	0.974239713143110
2.37745635609608	1	1	1	1	1	1	1	0.974672336132766
2.39419900649113	1	1	1	1	1	1	1	0.975130061453645
2.41094165688617	1	1	1	1	1	1	1	0.975573078377323
2.42768430728121	1	1	1	1	1	1	1	0.976025116451283
2.44442695767625	1	1	1	1	1	1	1	0.976415967592890
2.46116960807130	1	1	1	1	1	1	1	0.976798974255990
2.47791225846634	1	1	1	1	1	1	1	0.977210024929753
2.49465490886138	1	1	1	1	1	1	1	0.977623232835104
2.51139755925643	1	1	1	1	1	1	1	0.978010553961383
2.52814020965147	1	1	1	1	1	1	1	0.978379832787096
2.54488286004651	1	1	1	1	1	1	1	0.978780685638799
2.56162551044155	1	1	1	1	1	1	1	0.979086228076644
2.57836816083660	1	1	1	1	1	1	1	0.979402556672435
}\qelevenLaser




\pgfplotstableread{
CPD y
0.0115995555555556	0.100546203567966
0.0418731111111111	0.129273690301671
0.0151724444444444	0.158001177035375
0.0157288888888889	0.186728663769080
0.0227182222222222	0.215456150502784
0.0265766666666667	0.244183637236489
0.0332960000000000	0.272911123970193
0.0398357777777778	0.301638610703898
0.0571126666666667	0.330366097437603
0.0673848888888889	0.359093584171307
0.0840280000000000	0.387821070905012
0.109925777777778	0.416548557638716
0.120887777777778	0.445276044372421
0.147635555555556	0.474003531106125
0.164156444444444	0.502731017839830
0.201154444444444	0.531458504573535
0.237716888888889	0.560185991307239
0.279572888888889	0.588913478040944
0.327646000000000	0.617640964774648
0.362366222222222	0.646368451508353
0.424626222222222	0.675095938242057
0.486112444444444	0.703823424975762
0.520915777777778	0.732550911709467
0.596347555555556	0.761278398443171
0.635666000000000	0.790005885176876
0.683641111111111	0.818733371910580
0.719446888888889	0.847460858644285
0.779962000000000	0.876188345377989
0.825868666666667	0.904915832111694
0.840858444444445	0.933643318845399
0.869982000000000	0.962370805579103
0.893780000000000	0.991098292312808
0.913853111111111	1.01982577904651
0.937382444444444	1.04855326578022
0.942446000000000	1.07728075251392
0.954356000000000	1.10600823924763
0.963182000000000	1.13473572598133
0.972305555555556	1.16346321271504
0.977942222222222	1.19219069944874
0.984869333333333	1.22091818618244
0.985375555555556	1.24964567291615
}\qfifteenPD

\pgfplotstableread{
y C
0.0143641218709556	0
0.0287282437419112	0
0.0430923656128668	0
0.0574564874838224	0
0.0718206093547780	0
0.0861847312257336	0
0.100548853096689	0
0.114912974967645	0
0.129277096838600	0
0.143641218709556	0
0.158005340580512	0
0.172369462451467	0
0.186733584322423	0
0.201097706193378	0
0.215461828064334	0
0.229825949935290	0
0.244190071806245	0
0.258554193677201	0
0.272918315548156	0
0.287282437419112	0
0.301646559290068	0
0.316010681161023	0
0.330374803031979	0
0.344738924902934	0
0.359103046773890	0
0.373467168644846	0
0.387831290515801	0
0.402195412386757	0
0.416559534257712	0
0.430923656128668	0
0.445287777999624	0
0.459651899870579	0
0.474016021741535	0
0.488380143612490	0
0.502744265483446	0
0.517108387354402	0
0.531472509225357	0
0.545836631096313	3.93632156373186e-05
0.560200752967269	7.87264312746372e-05
0.574564874838224	0.000236179293823911
0.588928996709180	0.000404878789412420
0.603293118580135	0.000596071551079396
0.617657240451091	0.000821004211864073
0.632021362322046	0.00120338973519803
0.646385484193002	0.00191755093318938
0.660749606063958	0.00294099453975966
0.675113727934913	0.00455488638088972
0.689477849805869	0.00668050002530493
0.703841971676824	0.0103525257126148
0.718206093547780	0.0147105960153179
0.732570215418736	0.0198559306307674
0.746934337289691	0.0279141432033785
0.761298459160647	0.0376874673144727
0.775662581031603	0.0507616782225821
0.790026702902558	0.0668274935191277
0.804390824773514	0.0840123488030771
0.818754946644469	0.106516861514584
0.833119068515425	0.135803093948749
0.847483190386380	0.166393935815465
0.861847312257336	0.198891081982332
0.876211434128292	0.230319798010471
0.890575555999247	0.265937884845724
0.904939677870203	0.313522389234723
0.919303799741159	0.356703836788861
0.933667921612114	0.400222683334177
0.948032043483070	0.438196939791150
0.962396165354025	0.475513268215328
0.976760287224981	0.513943013310390
0.991124409095937	0.559356917522817
1.00548853096689	0.598152178191654
1.01985265283785	0.632707458204700
1.03421677470880	0.660469771862049
1.04858089657976	0.687523547637926
1.06294501845071	0.720543662241117
1.07730914032167	0.746112882455815
1.09167326219263	0.771659609404435
1.10603738406358	0.792488373793096
1.12040150593454	0.809976888169104
1.13476562780549	0.827802801536290
1.14912974967645	0.846129190073722
1.16349387154740	0.862200628686787
1.17785799341836	0.874566301713425
1.19222211528931	0.885430549229325
1.20658623716027	0.894540321991104
1.22095035903123	0.905910667993769
1.23531448090218	0.916083247577756
1.24967860277314	0.923669101562720
1.26404272464409	0.929320534664935
1.27840684651505	0.934510855812541
1.29277096838600	0.940330988410345
1.30713509025696	0.947843739280553
1.32149921212792	0.953309602937621
1.33586333399887	0.957307780983068
1.35022745586983	0.960260022155867
1.36459157774078	0.963611518801559
1.37895569961174	0.968155158549409
1.39331982148269	0.971163632887404
1.40768394335365	0.973958421197654
1.42204806522460	0.976449550415844
1.43641218709556	0.978322114816877
1.45077630896652	0.980622051273400
1.46514043083747	0.983855458272180
1.47950455270843	0.985806749104487
1.49386867457938	0.987235071500470
1.50823279645034	0.988466577818266
1.52259691832129	0.989866783631650
1.53696104019225	0.991834944413516
1.55132516206321	0.993398226405970
1.56568928393416	0.994056154438765
1.58005340580512	0.994562252925531
1.59441752767607	0.995152701160090
1.60878164954703	0.996159274817102
1.62314577141798	0.997300808070584
1.63750989328894	0.997986852685977
1.65187401515989	0.998661650668331
1.66623813703085	0.999139632572499
1.68060225890181	0.999690717591421
1.69496638077276	1
1.70933050264372	1
1.72369462451467	1
1.73805874638563	1
1.75242286825658	1
1.76678699012754	1
1.78115111199849	1
1.79551523386945	1
1.80987935574041	1
1.82424347761136	1
1.83860759948232	1
1.85297172135327	1
1.86733584322423	1
1.88169996509518	1
1.89606408696614	1
1.91042820883710	1
1.92479233070805	1
1.93915645257901	1
1.95352057444996	1
1.96788469632092	1
1.98224881819187	1
1.99661294006283	1
2.01097706193378	1
2.02534118380474	1
2.03970530567570	1
2.05406942754665	1
2.06843354941761	1
2.08279767128856	1
2.09716179315952	1
2.11152591503047	1
2.12589003690143	1
2.14025415877238	1
2.15461828064334	1
2.16898240251430	1
2.18334652438525	1
2.19771064625621	1
2.21207476812716	1
2.22643888999812	1
2.24080301186907	1
2.25516713374003	1
2.26953125561099	1
2.28389537748194	1
2.29825949935290	1
2.31262362122385	1
2.32698774309481	1
2.34135186496576	1
2.35571598683672	1
2.37008010870767	1
2.38444423057863	1
2.39880835244959	1
2.41317247432054	1
2.42753659619150	1
2.44190071806245	1
2.45626483993341	1
2.47062896180436	1
2.48499308367532	1
2.49935720554627	1
}\qfifteenUSS

\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0143641218709556	8.74236987812962e-08	0	0	0	0	0	0	0.00155558365724716
0.0287282437419112	8.74236987812962e-08	0	0	0	0	0	0	0.00309965103457165
0.0430923656128668	1.13650808415685e-06	0	0	0	0	0	0	0.00471547369449125
0.0574564874838224	3.58437165003314e-06	0	0	0	0	0	0	0.00633151782133245
0.0718206093547780	4.45860863784610e-06	0	0	0	0	0	0	0.00795487035658611
0.0861847312257336	4.45860863784610e-06	0	0	0	0	0	0	0.00961808693772594
0.100548853096689	4.63345603540870e-06	8.73249876260493e-08	0	0	0	0	0	0.0113410995876950
0.114912974967645	9.26691207081739e-06	8.73249876260493e-08	0	0	0	0	0	0.0130723065137630
0.129277096838600	1.11028097452246e-05	8.73249876260493e-08	0	0	0	0	0	0.0150462411858934
0.143641218709556	3.57562928015501e-05	1.17015483418906e-05	5.14762247022711e-06	0	0	0	0	0.0169807547459808
0.158005340580512	4.04771725357401e-05	1.20508482923948e-05	5.32211814718396e-06	0	0	0	0	0.0189943319970758
0.172369462451467	5.41152695456223e-05	1.41466479954200e-05	5.32211814718396e-06	0	0	0	0	0.0210351496795263
0.186733584322423	7.36981780726327e-05	1.94734722406090e-05	6.28184437044664e-06	0	0	0	0	0.0231576886560435
0.201097706193378	8.82979357691091e-05	2.27918217703989e-05	7.06707491675248e-06	0	0	0	0	0.0253668211989023
0.215461828064334	0.000104471320043649	2.66341212259450e-05	7.67780978610145e-06	0	0	0	0	0.0276988678832435
0.229825949935290	0.000138391715170792	3.90342694688440e-05	1.43086455104618e-05	2.00561519935423e-06	0	0	0	0.0301234877408093
0.244190071806245	0.000186474749500505	6.79388403730663e-05	3.09729826598411e-05	3.13922379029357e-06	0	0	0	0.0325926224496146
0.258554193677201	0.000241114561238815	9.49222615495155e-05	4.33621757237775e-05	8.19686211909988e-06	0	0	0	0.0351343983087014
0.272918315548156	0.000284039597340431	0.000110204134384074	4.61541065550872e-05	1.01152766576126e-05	4.35806222772462e-07	0	0	0.0379248815207336
0.287282437419112	0.000337892595789710	0.000135703030770881	5.33956771487965e-05	1.07256812835030e-05	6.10128711881446e-07	0	0	0.0408748209163105
0.301646559290068	0.000442363915833359	0.000198140396923506	9.74558355804014e-05	3.83682907702548e-05	8.97760818911271e-06	0	0	0.0440517639065170
0.316010681161023	0.000648771268655999	0.000318648879847454	0.000185488904605133	9.65311315515274e-05	5.22095854881409e-05	3.48407746114579e-07	0	0.0474736493120019
0.330374803031979	0.000825891682386905	0.000409903491916675	0.000240455042846541	0.000134899422321782	8.94274369129091e-05	1.55041447020988e-05	0	0.0511258603159403
0.344738924902934	0.00108195569611732	0.000592936665980875	0.000324736454816700	0.000212420809809865	0.000145123472183230	2.68273964508226e-05	0	0.0551581085573268
0.359103046773890	0.00148008322036734	0.000829936682397972	0.000488151656286791	0.000298400661399572	0.000196722928959489	4.83415747733978e-05	0	0.0596660677462884
0.373467168644846	0.00197577559245729	0.00118072115769181	0.000724418802886368	0.000449868209281237	0.000315087899064490	0.000130652904792967	1.92386943942971e-05	0.0642564126300814
0.387831290515801	0.00258118470651777	0.00160922487197284	0.00102411512805976	0.000636652024803705	0.000441123058690286	0.000214706273543109	6.94682268174168e-05	0.0692865908201518
0.402195412386757	0.00338102412666785	0.00215273559495737	0.00147300525703126	0.000926768623423336	0.000591476205546785	0.000292662506736246	0.000121787029220008	0.0750059740702099
0.416559534257712	0.00443421742588612	0.00293071390971784	0.00203383436277058	0.00137567762543532	0.000950144726888521	0.000485506194210665	0.000214411331643230	0.0813064865225198
0.430923656128668	0.00591805986530106	0.00392691736855581	0.00277177658062110	0.00191187448894963	0.00133086504310254	0.000730088431983099	0.000370671315524512	0.0879591313801575
0.445287777999624	0.00800259053904229	0.00547239499956163	0.00379056959053368	0.00269205880149842	0.00188207275366515	0.00100602736690585	0.000580381789713932	0.0954679673566616
0.459651899870579	0.0106559872207534	0.00756688482777242	0.00539959422775280	0.00387667977903004	0.00280188536744871	0.00152349997182252	0.000902216419468305	0.103869093560251
0.474016021741535	0.0141414826674649	0.0104851112642597	0.00779271518937754	0.00577259654704567	0.00430689857717113	0.00234208397131873	0.00142157411519852	0.112774721411223
0.488380143612490	0.0182872893110715	0.0136858340357173	0.0105904043780267	0.00813276963338139	0.00618600784852143	0.00350881441111992	0.00206115188766413	0.122368446987574
0.502744265483446	0.0229404156787060	0.0176496898740389	0.0138580976725592	0.0109698431338592	0.00861074651078285	0.00529405570221102	0.00328076323818043	0.132497458113407
0.517108387354402	0.0288268281650483	0.0226190056198869	0.0181539194957215	0.0146870329042102	0.0117828928450990	0.00757151003662549	0.00501128815159325	0.143658948027693
0.531472509225357	0.0362001429202628	0.0290896998779895	0.0236085671095541	0.0193730220165101	0.0158988211354513	0.0106050962820451	0.00718996147560264	0.155641415820312
0.545836631096313	0.0452340708338280	0.0371937207046498	0.0308382719972304	0.0256719617523949	0.0214030537290675	0.0150249098473181	0.0106159289773563	0.168507758096997
0.560200752967269	0.0566964542521401	0.0477101816394673	0.0404305611030640	0.0342958455076356	0.0288388666632558	0.0210412148072247	0.0153382014484561	0.182337481482597
0.574564874838224	0.0700974581909274	0.0602179142671216	0.0522187910555610	0.0452681302599984	0.0389493095478432	0.0291241003132099	0.0220133319799507	0.197257486523184
0.588928996709180	0.0856642968433226	0.0751240276799253	0.0661911833965269	0.0585160034576806	0.0513853887596336	0.0400227301213565	0.0312784608626631	0.213018179998126
0.603293118580135	0.102928379183858	0.0916294109161125	0.0821016119736142	0.0740001376026428	0.0660351020993745	0.0534913025667808	0.0431423804410902	0.229806479989246
0.617657240451091	0.121823612896254	0.110468117821668	0.100189310359930	0.0915286912410337	0.0831913113487688	0.0687931094703236	0.0569790061447171	0.247247442998290
0.632021362322046	0.143071330919157	0.132085243858521	0.121949183019965	0.112652179323276	0.103468939088149	0.0874047028600182	0.0743746162054574	0.265458225026781
0.646385484193002	0.167080938433958	0.155845499741693	0.145731547823768	0.136452989295334	0.127087718815036	0.110304585890828	0.0958270662488359	0.284740685488845
0.660749606063958	0.193863101131910	0.182899654158119	0.172965524365617	0.163624976815524	0.154596330563901	0.137102716090977	0.122128363702904	0.304690647252581
0.675113727934913	0.223044956937709	0.212491909339896	0.202774620860156	0.193733010586247	0.184982657962977	0.168141578274896	0.153005162412013	0.325480633049907
0.689477849805869	0.254691898778044	0.244611524313547	0.235117656327623	0.226449216122739	0.217894918229243	0.202293899180031	0.187218090013760	0.346772241424635
0.703841971676824	0.288014228381824	0.279251338430085	0.270989517870190	0.262991263452991	0.255089846246693	0.240549940722777	0.226712169806114	0.369370061702899
0.718206093547780	0.324298472900314	0.316883779872568	0.309367748068725	0.302383725984829	0.296015624176054	0.283244087237467	0.271561832032095	0.392750989015905
0.732570215418736	0.361303613238955	0.355428592785768	0.349660893826186	0.343977394798289	0.338694563378384	0.328449643888088	0.319535649300713	0.416282070901749
0.746934337289691	0.398442948955226	0.394318077425128	0.389934408819989	0.385683378062912	0.381802510226411	0.374098462293702	0.367647097229228	0.439246197468323
0.761298459160647	0.436360530438047	0.434153990280380	0.431784143263743	0.429581149937787	0.426852845409335	0.422410509510617	0.418610833944300	0.462419831742721
0.775662581031603	0.475869922628278	0.475458534777526	0.475226238007566	0.474473096546915	0.473531875608004	0.471798526949470	0.470653852709600	0.486119671422817
0.790026702902558	0.515124562160261	0.516458577042820	0.517714888372498	0.518683395590245	0.519315236857632	0.520837091418970	0.522289812040567	0.509247683511367
0.804390824773514	0.551855541779523	0.554863408000855	0.557736257113098	0.560561774561352	0.562861953410746	0.567241867531717	0.571864793589702	0.531333029333072
0.818754946644469	0.588207714511967	0.592729356460250	0.597316064543159	0.601736269798147	0.605277839977010	0.613073338698232	0.620308696603700	0.553691886802941
0.833119068515425	0.623427925192590	0.629592552086735	0.635478007350107	0.641199452065928	0.646462835447676	0.657079675886726	0.666359950226625	0.575447468378399
0.847483190386380	0.656675420110213	0.663695579504336	0.670641590939905	0.677320669006958	0.683856926908934	0.696610976882188	0.708462222429602	0.596057623035395
0.861847312257336	0.688088503556309	0.696152006955261	0.704269350828968	0.712205990981882	0.719365023360521	0.734005231864920	0.747399772931174	0.616334912909241
0.876211434128292	0.717968262749479	0.727081818972506	0.736099456254021	0.745049771085185	0.753051449800919	0.768865778615969	0.783227270962473	0.636188979495928
0.890575555999247	0.746298611729148	0.756123315457326	0.765889619967610	0.775006075706044	0.783974167498984	0.801198452965085	0.815641511217726	0.655374658913257
0.904939677870203	0.771856492949366	0.782328234369089	0.792580653210607	0.802356911781620	0.811901501866689	0.828622062171446	0.843260702764261	0.673458097461834
0.919303799741159	0.795457919214558	0.806321473319247	0.816986752811692	0.827026153134999	0.836316063756359	0.852516997725159	0.866447682155180	0.690291798171879
0.933667921612114	0.817201679304345	0.828326060326197	0.838906463511820	0.848615379946795	0.857725654578768	0.873523110451962	0.886621847182785	0.706247825471664
0.948032043483070	0.836471610989719	0.847653961812434	0.858190329763675	0.867786968436762	0.876305555596715	0.891393814769544	0.904178940402355	0.721376230885467
0.962396165354025	0.854244848951956	0.865175895229576	0.875299281897941	0.884522955268764	0.892848149684446	0.907357335084895	0.919643803843317	0.735580897769319
0.976760287224981	0.870039776034472	0.880750481422657	0.890354768905778	0.899431041848208	0.907218772719123	0.921056292152438	0.932796715946162	0.749100124530850
0.991124409095937	0.884663837519209	0.894727020342181	0.904049015137674	0.912456902163387	0.919856717373302	0.933041257312970	0.943553061276722	0.762097575225116
1.00548853096689	0.897560756410824	0.907273437939354	0.915934090190883	0.923991979980821	0.930918961048424	0.943484082687262	0.952967660015882	0.774447235173731
1.01985265283785	0.909359283950950	0.918683058847611	0.926877237579878	0.934424143839932	0.941090503965444	0.952418825132497	0.961222365704773	0.786068268950316
1.03421677470880	0.920035466046122	0.928868034129400	0.936372768832839	0.943564081106032	0.949785448238467	0.959981276567724	0.967995169607808	0.796850386027918
1.04858089657976	0.929029004210850	0.937311050558024	0.944328637480171	0.950927130506166	0.956693586998122	0.966233192265940	0.973653609135542	0.806818612168677
1.06294501845071	0.937006241877246	0.945105329653575	0.951722281056348	0.957663904760136	0.962945837392505	0.971619750224745	0.977880724621507	0.816012811418480
1.07730914032167	0.944276046973103	0.951806125254072	0.958000286521902	0.963461179094200	0.968190329477349	0.975935825383612	0.981621562519750	0.824414823489756
1.09167326219263	0.950681581382809	0.957774002233424	0.963598107838677	0.968761060858824	0.973124440370334	0.979868303614008	0.984936189342181	0.832593153970227
1.10603738406358	0.956627092289527	0.963089910855160	0.968306611937843	0.973246052447884	0.977103264023002	0.983173909207206	0.987581466294939	0.840183046840032
1.12040150593454	0.961514514169895	0.967490653606574	0.972436488372219	0.976975450310753	0.980363443214319	0.985945492827548	0.989629821403979	0.846915862723286
1.13476562780549	0.965863668336867	0.971412768100811	0.975901187286036	0.979984047511106	0.983089759782738	0.988182618965349	0.991342413416735	0.853108299317860
1.14912974967645	0.969667560894540	0.974803597370330	0.978873197655965	0.982596056105952	0.985430300682760	0.989765957967567	0.992618348003781	0.858761463958362
1.16349387154740	0.972917974015229	0.977691696686087	0.981407398372409	0.984716252973652	0.987301914087079	0.991120741488333	0.993689272974092	0.864064932329675
1.17785799341836	0.975826473049984	0.980176267234023	0.983607090876127	0.986660566108434	0.988960505409706	0.992347485162403	0.994522804642985	0.868986370261245
1.19222211528931	0.978447260692050	0.982436150588797	0.985577321564647	0.988367867847050	0.990464385523249	0.993482162089562	0.995390896319455	0.873746801740819
1.20658623716027	0.980802979679410	0.984451785953182	0.987325593752078	0.989808248362829	0.991749055106738	0.994478172733767	0.996126754616808	0.878351099040672
1.22095035903123	0.982663355989476	0.986035424603780	0.988667552755714	0.990965139530213	0.992716719243782	0.995208957981242	0.996649681482086	0.882477027789891
1.23531448090218	0.984343901751149	0.987419176357703	0.989816694036314	0.991911964305630	0.993532287009079	0.995834001477772	0.997150758065496	0.886164452034362
1.24967860277314	0.986031703679821	0.988836198931911	0.990980143962423	0.992888960509698	0.994411395321655	0.996522890693777	0.997685001809830	0.889666286998541
1.26404272464409	0.987174243999194	0.989834061565514	0.991829239926495	0.993639932600865	0.995082013937257	0.997049683205902	0.998031385361843	0.892876007093143
1.27840684651505	0.988542337461422	0.991043076019196	0.992887119968046	0.994540279424054	0.995888081126897	0.997587015052347	0.998416072196813	0.896058708223311
1.29277096838600	0.989770553005601	0.992088530771055	0.993780712329742	0.995334764644980	0.996520261633651	0.997953975510942	0.998707351253118	0.899275072325560
1.30713509025696	0.990800054482449	0.993005879766067	0.994576238120989	0.995979003127277	0.997031200849230	0.998280956180671	0.998951360576137	0.902265318700866
1.32149921212792	0.991735225788313	0.993839396772958	0.995262442370621	0.996486946976679	0.997370345251791	0.998510731089233	0.999129819053550	0.904921592958415
1.33586333399887	0.992603780235705	0.994528914875253	0.995793868954794	0.996859817002437	0.997660766518647	0.998679795948035	0.999294262011518	0.907381647523435
1.35022745586983	0.993312087043231	0.995078538347371	0.996257765711983	0.997275851355312	0.998002525758545	0.998931433442667	0.999484646738397	0.909851889566848
1.36459157774078	0.993941013132264	0.995583276775850	0.996696360596014	0.997680026418312	0.998321361591125	0.999145965512337	0.999598076687699	0.912151823547559
1.37895569961174	0.994587249113655	0.996080505255392	0.997124834730782	0.998017667377090	0.998581014938653	0.999294735619928	0.999742410422114	0.914448878458289
1.39331982148269	0.995107507545102	0.996518789368288	0.997460913404601	0.998284763001248	0.998788458700693	0.999413629763289	0.999819191093860	0.916533103657371
1.40768394335365	0.995622870249418	0.996909306712951	0.997743945392625	0.998491079764799	0.998971322991768	0.999590882204125	0.999897190506427	0.918546016507701
1.42204806522460	0.996020997773668	0.997229964067514	0.998011796256754	0.998700971755444	0.999160898698674	0.999724932084443	0.999989814808850	0.920371125408523
1.43641218709556	0.996332575836125	0.997498575729452	0.998236459440836	0.998902928485953	0.999319793647497	0.999815866506179	1	0.922047630004959
1.45077630896652	0.996673528261372	0.997787097488568	0.998486337250238	0.999084829064469	0.999466137377104	0.999923350295855	1	0.923706195780745
1.46514043083747	0.996975577140661	0.998010474806916	0.998645651803300	0.999212578032601	0.999556262103973	0.999994773883808	1	0.925409497874693
1.47950455270843	0.997285231881744	0.998264852495870	0.998866737826004	0.999395612219708	0.999714546924084	1	1	0.927124316248563
1.49386867457938	0.997607650482850	0.998499058112684	0.999109025073458	0.999575943186328	0.999838926020063	1	1	0.928707804737931
1.50823279645034	0.997895012180744	0.998682353261711	0.999252809511271	0.999690001650709	0.999940381708725	1	1	0.930167493218129
1.52259691832129	0.998167424426147	0.998917694103363	0.999423815274689	0.999827255490873	1	1	1	0.931621866492210
1.53696104019225	0.998386595638991	0.999093304653479	0.999559834654876	0.999921345003921	1	1	1	0.933006477685990
1.55132516206321	0.998607078207318	0.999276949102456	0.999706498271359	1	1	1	1	0.934386438074416
1.56568928393416	0.998846968836774	0.999470199300073	0.999859269236534	1	1	1	1	0.935848562690752
1.58005340580512	0.999090006719386	0.999659083248308	1	1	1	1	1	0.937202832916274
1.59441752767607	0.999258647034335	0.999789372129846	1	1	1	1	1	0.938505279882144
1.60878164954703	0.999427899315175	0.999927607585258	1	1	1	1	1	0.939667981220491
1.62314577141798	0.999619794334000	1	1	1	1	1	1	0.940867446067822
1.63750989328894	0.999792543562792	1	1	1	1	1	1	0.942084406801958
1.65187401515989	0.999941688392913	1	1	1	1	1	1	0.943286972186191
1.66623813703085	1	1	1	1	1	1	1	0.944408480677122
1.68060225890181	1	1	1	1	1	1	1	0.945456905083928
1.69496638077276	1	1	1	1	1	1	1	0.946519724840638
1.70933050264372	1	1	1	1	1	1	1	0.947542680551462
1.72369462451467	1	1	1	1	1	1	1	0.948513370068790
1.73805874638563	1	1	1	1	1	1	1	0.949474315041568
1.75242286825658	1	1	1	1	1	1	1	0.950384544089303
1.76678699012754	1	1	1	1	1	1	1	0.951205521967636
1.78115111199849	1	1	1	1	1	1	1	0.952068135627229
1.79551523386945	1	1	1	1	1	1	1	0.952984344281846
1.80987935574041	1	1	1	1	1	1	1	0.953853380482165
1.82424347761136	1	1	1	1	1	1	1	0.954636708983828
1.83860759948232	1	1	1	1	1	1	1	0.955323477907678
1.85297172135327	1	1	1	1	1	1	1	0.956028850052942
1.86733584322423	1	1	1	1	1	1	1	0.956790696263211
1.88169996509518	1	1	1	1	1	1	1	0.957514671629888
1.89606408696614	1	1	1	1	1	1	1	0.958224473113584
1.91042820883710	1	1	1	1	1	1	1	0.958965722900145
1.92479233070805	1	1	1	1	1	1	1	0.959635660337954
1.93915645257901	1	1	1	1	1	1	1	0.960262633192975
1.95352057444996	1	1	1	1	1	1	1	0.960907766335566
1.96788469632092	1	1	1	1	1	1	1	0.961532745988293
1.98224881819187	1	1	1	1	1	1	1	0.962131592544272
1.99661294006283	1	1	1	1	1	1	1	0.962694561458953
2.01097706193378	1	1	1	1	1	1	1	0.963337036998485
2.02534118380474	1	1	1	1	1	1	1	0.963932340083719
2.03970530567570	1	1	1	1	1	1	1	0.964516348355951
2.05406942754665	1	1	1	1	1	1	1	0.965014427462607
2.06843354941761	1	1	1	1	1	1	1	0.965478843597181
2.08279767128856	1	1	1	1	1	1	1	0.966032067967312
2.09716179315952	1	1	1	1	1	1	1	0.966468357802844
2.11152591503047	1	1	1	1	1	1	1	0.966941411147360
2.12589003690143	1	1	1	1	1	1	1	0.967382351788246
2.14025415877238	1	1	1	1	1	1	1	0.967816426954562
2.15461828064334	1	1	1	1	1	1	1	0.968301439512844
2.16898240251430	1	1	1	1	1	1	1	0.968781579798851
2.18334652438525	1	1	1	1	1	1	1	0.969245110065738
2.19771064625621	1	1	1	1	1	1	1	0.969707311531096
2.21207476812716	1	1	1	1	1	1	1	0.970150688308119
2.22643888999812	1	1	1	1	1	1	1	0.970567710521473
2.24080301186907	1	1	1	1	1	1	1	0.970934681210547
2.25516713374003	1	1	1	1	1	1	1	0.971303645101916
2.26953125561099	1	1	1	1	1	1	1	0.971696305953895
2.28389537748194	1	1	1	1	1	1	1	0.972104912424228
2.29825949935290	1	1	1	1	1	1	1	0.972437998674299
2.31262362122385	1	1	1	1	1	1	1	0.972776400130488
2.32698774309481	1	1	1	1	1	1	1	0.973090661692224
2.34135186496576	1	1	1	1	1	1	1	0.973416661000805
2.35571598683672	1	1	1	1	1	1	1	0.973722285352599
2.37008010870767	1	1	1	1	1	1	1	0.974032560509746
2.38444423057863	1	1	1	1	1	1	1	0.974332426721579
2.39880835244959	1	1	1	1	1	1	1	0.974613246778155
2.41317247432054	1	1	1	1	1	1	1	0.974918206729184
2.42753659619150	1	1	1	1	1	1	1	0.975235125893979
2.44190071806245	1	1	1	1	1	1	1	0.975549608922637
2.45626483993341	1	1	1	1	1	1	1	0.975847481932175
2.47062896180436	1	1	1	1	1	1	1	0.976172595373069
2.48499308367532	1	1	1	1	1	1	1	0.976463159974195
2.49935720554627	1	1	1	1	1	1	1	0.976739550692339
}\qfifteenLaser

\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.4cm},
     width = 1\textwidth]



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize}
   ]

%\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{a})};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.45) {(\textit{a})  \small{  \textcolor{gray}{$x/P = 0.63$}} 
};   



\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap}$, $F$ (LTS) \,};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap}$, $F$ (ADM) \,};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}$, $F$ (PD) \,};


\node[align=center,color=blue,opacity=0.5] at (rel axis cs:0.5,0.1) {\footnotesize ADM not possible};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y =y,  x =C] {\PDa};


\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y =y,  x =CLaser] {\Remotea};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
         xlabel={$\overline{c}$},
           ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.45) {(\textit{b})  \small{  \textcolor{gray}{$x/P = 0.75$}} 
};  


\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y =y,  x =C] {\PDb};


\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y =y,  x =CLaser] {\Remoteb};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y =y,  x =CADM] {\Remoteb};




\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize}
   ]

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y =y,  x =C] {\PDc};


\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y =y,  x =CLaser] {\Remotec};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y =y,  x =CADM] {\Remotec};




\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.45) {(\textit{c})  \small{  \textcolor{gray}{$x/P = 1.0$}} 
};  




\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
         xlabel={$F/F_\text{max,trap}$},
           ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.45) {(\textit{d})  \small{  \textcolor{gray}{$x/P = 0.63$}} 
};   

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y expr=\thisrowno{1},  x expr=\thisrowno{0}] {\PDaa};

\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y expr=\thisrowno{1},  x expr=\thisrowno{0}] {\Lasera};



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
         xlabel={$F/F_\text{max,trap}$},
           ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.45) {(\textit{e})  \small{  \textcolor{gray}{$x/P = 0.75$}} 
};  



\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y expr=\thisrowno{1},  x expr=\thisrowno{0}] {\PDbb};

\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y expr=\thisrowno{1},  x expr=\thisrowno{0}] {\Laserb};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y expr=\thisrowno{1},  x expr=\thisrowno{0}] {\ADMb};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
         xlabel={$F/F_\text{max,trap}$},
           ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]
   

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.45) {(\textit{f})  \small{  \textcolor{gray}{$x/P = 1.0$}} 
};  


\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y expr=\thisrowno{1},  x expr=\thisrowno{0}] {\PDcc};

\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y expr=\thisrowno{1},  x expr=\thisrowno{0}] {\Laserc};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y expr=\thisrowno{1},  x expr=\thisrowno{0}] {\ADMc};

\end{groupplot}

\end{tikzpicture}





==> Figures/Fig6.tex <==
\pgfplotstableread{
CPD y
0.0640737777777778	0.151251367108089
0.0746988888888889	0.194466043424686
0.0787813333333333	0.237680719741283
0.0984982222222222	0.280895396057880
0.105480888888889	0.324110072374477
0.160219111111111	0.367324748691074
0.188666444444444	0.410539425007671
0.210824000000000	0.453754101324268
0.272917777777778	0.496968777640865
0.346475555555556	0.540183453957462
0.412939555555556	0.583398130274059
0.511157333333333	0.626612806590656
0.539541111111111	0.669827482907253
0.619734666666667	0.713042159223850
0.684084222222222	0.756256835540447
0.721332222222222	0.799471511857044
0.749458444444444	0.842686188173641
0.809835111111111	0.885900864490237
0.852924222222222	0.929115540806835
0.877806666666667	0.972330217123431
0.912468222222222	1.01554489344003
0.929463111111111	1.05875956975663
0.945006000000000	1.10197424607322
0.959460666666667	1.14518892238982
0.965693333333333	1.18840359870642
0.972768222222222	1.23161827502301
0.980998000000000	1.27483295133961
0.984618888888889	1.31804762765621
0.986446888888889	1.36126230397280
}\qsevenPDC

\pgfplotstableread{
y C
0.0216073381582985	0
0.0432146763165970	0
0.0648220144748954	0
0.0864293526331939	0
0.108036690791492	0
0.129644028949791	0
0.151251367108089	0
0.172858705266388	0
0.194466043424686	0
0.216073381582985	0
0.237680719741283	0
0.259288057899582	0
0.280895396057880	0
0.302502734216179	0
0.324110072374477	0
0.345717410532776	2.82248276874270e-05
0.367324748691074	2.82248276874270e-05
0.388932086849373	2.82248276874270e-05
0.410539425007671	2.82248276874270e-05
0.432146763165970	6.20946209123393e-05
0.453754101324268	0.000141124138437135
0.475361439482566	0.000304828139024211
0.496968777640865	0.000508046898373685
0.518576115799163	0.000773360278635499
0.540183453957462	0.00125318234932176
0.561790792115760	0.00198138290365737
0.583398130274059	0.00282248276874270
0.605005468432357	0.00412646980790182
0.626612806590656	0.00612478760817165
0.648220144748954	0.00893598044583938
0.669827482907253	0.0128479415633168
0.691434821065551	0.0184590373075772
0.713042159223850	0.0255660489192713
0.734649497382148	0.0362463237161937
0.756256835540447	0.0496248920400341
0.777864173698745	0.0661420612027164
0.799471511857044	0.0857639614110156
0.821078850015342	0.106159221897950
0.842686188173641	0.135885610418348
0.864293526331939	0.168090138809703
0.885900864490237	0.202863126520613
0.907508202648536	0.239465083065668
0.929115540806835	0.274898531744464
0.950722878965133	0.315880981546608
0.972330217123431	0.366217139244365
0.993937555281730	0.410705112645287
1.01554489344003	0.457366397778142
1.03715223159833	0.498117403993249
1.05875956975663	0.538128919722945
1.08036690791492	0.580116173390762
1.10197424607322	0.622430835059752
1.12358158423152	0.659806151883443
1.14518892238982	0.694562204697740
1.16679626054812	0.720337117341899
1.18840359870642	0.746484597711531
1.21001093686471	0.775076348158895
1.23161827502301	0.798621499415746
1.25322561318131	0.819959469147441
1.27483295133961	0.836025041067124
1.29644028949791	0.851616435881659
1.31804762765621	0.867597333318280
1.33965496581451	0.883222597926040
1.36126230397280	0.895240729555346
1.38286964213110	0.904769431382621
1.40447698028940	0.912356265065002
1.42608431844770	0.919254412951809
1.44769165660600	0.928794404710159
1.46929899476430	0.935579653286217
1.49090633292259	0.941190749030477
1.51251367108089	0.945142224906717
1.53412100923919	0.949065475955269
1.55572834739749	0.954095140249169
1.57733568555579	0.959322378336880
1.59894302371409	0.962957736143021
1.62055036187239	0.965932632981276
1.64215770003068	0.968540607059594
1.66376503818898	0.970888912723188
1.68537237634728	0.974129122941704
1.70697971450558	0.976200825293962
1.72858705266388	0.978153983369932
1.75019439082218	0.979503130133391
1.77180172898047	0.980795827241475
1.79340906713877	0.982726405455295
1.81501640529707	0.984781172910939
1.83662374345537	0.986627076641697
1.85823108161367	0.988173797198968
1.87983841977197	0.989308435272003
1.90144575793027	0.990872090725886
1.92305309608856	0.992684124663419
1.94466043424686	0.994259070048377
1.96626777240516	0.995399353086949
1.98787511056346	0.996291257641872
2.00948244872176	0.996974298471908
2.03108978688006	0.997973457372043
2.05269712503836	0.999469373239476
2.07430446319665	1
2.09591180135495	1
2.11751913951325	1
2.13912647767155	1
2.16073381582985	1
2.18234115398815	1
2.20394849214644	1
2.22555583030474	1
2.24716316846304	1
2.26877050662134	1
2.29037784477964	1
2.31198518293794	1
2.33359252109624	1
2.35519985925453	1
2.37680719741283	1
2.39841453557113	1
2.42002187372943	1
2.44162921188773	1
2.46323655004603	1
2.48484388820432	1
2.50645122636262	1
2.52805856452092	1
2.54966590267922	1
2.57127324083752	1
2.59288057899582	1
2.61448791715412	1
2.63609525531241	1
2.65770259347071	1
2.67930993162901	1
2.70091726978731	1
2.72252460794561	1
}\qsevenUSSC

\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0216073257477215	0	0	0	0	0	0	0	0.00244934644220790
0.0432146514954430	0	0	0	0	0	0	0	0.00503922208894938
0.0648219772431645	0	0	0	0	0	0	0	0.00779355139068951
0.0864293029908860	2.17335968720312e-06	0	0	0	0	0	0	0.0106405609960331
0.108036628738608	1.44311083230287e-05	4.25811438007807e-06	0	0	0	0	0	0.0137781125763939
0.129643954486329	2.21682688094718e-05	4.60571555396200e-06	0	0	0	0	0	0.0170536069342110
0.151251280234051	5.41601234051017e-05	2.26809765959261e-05	1.47703159396645e-06	0	0	0	0	0.0206217986229431
0.172858605981772	0.000121186536158446	6.09171057231577e-05	2.84980213424115e-05	1.50288349482092e-05	6.42779699071392e-06	0	0	0.0245257947605454
0.194465931729494	0.000186474261162028	0.000120878308218135	6.56844638258020e-05	3.34456731506389e-05	1.91965288506456e-05	0	0	0.0288166772817945
0.216073257477215	0.000316354236069286	0.000216294830449272	0.000140491769849632	8.91305471494948e-05	4.04777486171985e-05	2.69239577974778e-06	0	0.0335394931249535
0.237680583224937	0.000692519330730402	0.000424768634486156	0.000247533118306495	0.000161581693662827	0.000111617826122532	4.88105299425243e-05	1.31128510195155e-05	0.0387946818748579
0.259287908972658	0.00113849273854448	0.000749775732067625	0.000502190741948592	0.000318732921531673	0.000240173765936811	0.000137399036243903	6.43484940759005e-05	0.0443087288680825
0.280895234720380	0.00182849097203773	0.00122451203529959	0.000865714282487158	0.000610188073272954	0.000432747089293740	0.000246137085155007	0.000142330879609178	0.0505256374195648
0.302502560468101	0.00278137879329506	0.00195725530984691	0.00141386677227153	0.000952637017584171	0.000658414880940696	0.000398300872449140	0.000229084112513125	0.0572936704741029
0.324109886215823	0.00425500359560627	0.00306427814837374	0.00223865859118468	0.00163849049686805	0.00118479933720727	0.000682913161811510	0.000399116975401941	0.0648835407324546
0.345717211963544	0.00593674932156404	0.00439081112820826	0.00333887336026686	0.00247645663507860	0.00185433256969947	0.00113393288065765	0.000685689216225790	0.0731825230811675
0.367324537711266	0.00852826341258504	0.00649866464664038	0.00493858546074393	0.00377936106602219	0.00288451733064362	0.00177411511590026	0.00108576143243048	0.0822138953639372
0.388931863458987	0.0117180599582993	0.00921847003169514	0.00734553876942937	0.00588296359937991	0.00468959907745478	0.00296771496109618	0.00176954016705077	0.0921399558798648
0.410539189206709	0.0156715750980968	0.0126573753452223	0.0102148898512377	0.00826785727471625	0.00672390996289424	0.00461415840615034	0.00295238880106945	0.102877292355707
0.432146514954430	0.0206407446869180	0.0168839449187704	0.0139585567524628	0.0114750801501667	0.00944599512634009	0.00672291226203021	0.00466391979937164	0.114452415669006
0.453753840702152	0.0266133979105146	0.0223648333282786	0.0188795916025020	0.0158798318681667	0.0132995462843946	0.00956590850249034	0.00702110674025726	0.127076119626563
0.475361166449873	0.0341308751997752	0.0291553960606880	0.0249306425061369	0.0213008108186762	0.0181421095578041	0.0133068621612347	0.00980302847807301	0.140722755493194
0.496968492197595	0.0437195642709404	0.0379467511499733	0.0329879367354352	0.0286964744351265	0.0246841302382854	0.0184785201967464	0.0139392211539639	0.155960906154727
0.518575817945316	0.0550351180151697	0.0482071557003855	0.0424920268531295	0.0375140569558096	0.0328160751906320	0.0253047857161282	0.0193003798992673	0.171955802271961
0.540183143693038	0.0684904747730317	0.0609615117731214	0.0544912577540901	0.0487267840334700	0.0431989651594293	0.0341845675521667	0.0268396613549778	0.188609159615959
0.561790469440759	0.0841868261715626	0.0757127496895270	0.0686791888246747	0.0621988749223040	0.0561650477594003	0.0455409192481893	0.0370687272310756	0.206572326739022
0.583397795188481	0.102956395102186	0.0942894254248186	0.0862304077189324	0.0789834774031042	0.0722051808391194	0.0599368989280704	0.0500357737680628	0.225725034782056
0.605005120936202	0.124823610127787	0.115507696281041	0.107217375869179	0.0994988795699495	0.0922399291622027	0.0784532863686868	0.0666312590742449	0.246485853860404
0.626612446683924	0.149849412253993	0.140168696063703	0.131707689191891	0.123636491574948	0.115837501122693	0.101410650370782	0.0879983458702899	0.268037473017638
0.648219772431645	0.177784473657490	0.168334210881464	0.159768422298277	0.151371033701511	0.143851838237019	0.128441696039112	0.113887368946389	0.290557493579734
0.669827098179367	0.208992353946752	0.199543147777164	0.190999734047429	0.183258485970843	0.175660052231931	0.160442296356520	0.145635925946607	0.314220930445588
0.691434423927088	0.242857644592751	0.234034743258731	0.226074108235659	0.218489202477065	0.210902099613828	0.196268877928426	0.182425201822843	0.338742845565517
0.713041749674810	0.278611671741317	0.270711881121094	0.263565601185309	0.256757220464756	0.249564256167515	0.236355611287183	0.222877999857756	0.363199022330565
0.734649075422531	0.316746223222470	0.309941019901818	0.303188711377687	0.296874827613617	0.291098595630592	0.279045022850189	0.267036784847033	0.387783658307119
0.756256401170253	0.355448717057083	0.350377638260322	0.345026326350478	0.339710829578658	0.335104336174478	0.325685047536853	0.315520639670925	0.412718970688238
0.777863726917974	0.394707417102845	0.391227119913107	0.387640773057484	0.383765470252680	0.380016743542540	0.373666406430692	0.366788500394384	0.437584665073859
0.799471052665696	0.434347063634581	0.432554553179982	0.430810236106976	0.428702121107217	0.426549303200748	0.423062836435480	0.418701235499770	0.462204002280367
0.821078378413417	0.473878042181956	0.473714790282218	0.473602621678949	0.472891586936381	0.472734935545700	0.472469688617480	0.470875619745036	0.486315968708543
0.842685704161139	0.513436057323840	0.514815500683427	0.516314291818522	0.517707312136306	0.519611816653519	0.522434387834748	0.523798304899144	0.510364352137736
0.864293029908860	0.552704233217838	0.555926899820733	0.559044033874069	0.562091110357256	0.565414126456309	0.570813092234792	0.575441401577936	0.534085121470470
0.885900355656582	0.589739934041142	0.594491685857872	0.598995566385576	0.603333708330275	0.607883623519413	0.616077042123574	0.623540902238833	0.556810762985211
0.907507681404303	0.625113884047610	0.631389376665064	0.637266671364206	0.643209724785546	0.649040720788833	0.659752999611166	0.669953708162298	0.578911782360783
0.929115007152025	0.659430972705384	0.667230881305409	0.674396117804912	0.681758078324554	0.689024050210476	0.701476883306964	0.714661843453227	0.600579359665316
0.950722332899746	0.693051195313054	0.701997690016399	0.710251233516871	0.718698520267861	0.726741407468649	0.741641782994811	0.756597609414367	0.621807459902298
0.972329658647468	0.724410515305321	0.734363443618786	0.743490439391703	0.752734227216004	0.761211684901053	0.777560861389473	0.793929288386417	0.642139794228173
0.993936984395189	0.753902658523117	0.764548521256811	0.774744341035822	0.784301035382482	0.793235664405761	0.810400099566533	0.827093078055939	0.661761507714558
1.01554431014291	0.780748171248225	0.792000845366055	0.802787871068348	0.812566625301174	0.822028894163543	0.839805577758171	0.855864844194580	0.680123631214295
1.03715163589063	0.805962186323343	0.817724983339041	0.828273008611702	0.838278181997454	0.847752242823408	0.865215280058232	0.880607317787166	0.697743019071667
1.05875896163835	0.829630855726472	0.841465709013846	0.851818021714276	0.861478967666721	0.870733267445519	0.887647974289184	0.902580808812808	0.714919912363229
1.08036628738608	0.851449735232630	0.862986219090761	0.873135497404725	0.882546614364005	0.891468124467861	0.907740021221290	0.921473040369084	0.731729748545404
1.10197361313380	0.870552697539270	0.881973064211235	0.892188683661624	0.901392512773424	0.909785434924723	0.925074881171981	0.937561640169300	0.747499625506913
1.12358093888152	0.887485168993495	0.898382099026187	0.907991357801260	0.916718015186073	0.924735274655422	0.938908931797186	0.950150845548765	0.761999351237875
1.14518826462924	0.902334953326666	0.912835268935987	0.922055739523219	0.930285578269173	0.937628219349094	0.950407198806244	0.960293158191958	0.775510630754127
1.16679559037696	0.915508903472229	0.925510719542251	0.934175044404348	0.941911033640701	0.948326158232557	0.959784292198245	0.968379097907059	0.788164940765432
1.18840291612468	0.927074306646099	0.936508559983058	0.944462482572113	0.951202067898191	0.957132240109835	0.967441986904708	0.974642872370884	0.800034916765544
1.21001024187240	0.936770881292137	0.945391855582835	0.952589544823174	0.958907690376464	0.964459320644399	0.973586294628523	0.979898086227156	0.811079391456816
1.23161756762013	0.945622105954241	0.953604889219071	0.960230142374551	0.965846755400499	0.970683599684447	0.978494532135003	0.984012742564948	0.821277888958220
1.25322489336785	0.953262334598634	0.960448634931085	0.966376592142314	0.971348090838448	0.975812286786065	0.982522529924459	0.987277929308881	0.830857799316968
1.27483221911557	0.959745901217499	0.966278601819466	0.971605197100743	0.975927194416223	0.979966467746618	0.985924675972339	0.989835369458051	0.839738081151305
1.29643954486329	0.964782531891011	0.970856422379224	0.975769383585192	0.979769971953414	0.983424101354893	0.988626451711578	0.991894087068115	0.847583361083541
1.31804687061101	0.969582353293005	0.975069956908751	0.979555971286853	0.983280117068543	0.986562777253034	0.990867827772479	0.993647388141519	0.855128831010399
1.33965419635873	0.973782414355719	0.978754007950160	0.982790322940794	0.986043337773934	0.988895112077327	0.992527646344956	0.994860022920569	0.862079207173887
1.36126152210646	0.977364371923392	0.981958195571022	0.985431429199229	0.988268560936931	0.990698369719587	0.993837192911634	0.995970012733360	0.868699382813839
1.38286884785418	0.980508701784450	0.984539134287110	0.987622562126773	0.990123101795164	0.992226969333676	0.995005779531521	0.996795861827371	0.874604411366916
1.40447617360190	0.983113951508694	0.986758654682653	0.989544875304214	0.991783136517854	0.993542496163734	0.995921975759927	0.997427189157913	0.880202517240153
1.42608349934962	0.985200898414734	0.988430616329034	0.990967256729204	0.993005945076992	0.994587621209576	0.996621130147893	0.997832384938423	0.885236566474948
1.44769082509734	0.987063293797892	0.990042877473802	0.992386857859429	0.994155607514591	0.995503929729239	0.997242031355294	0.998208923494851	0.889950976430106
1.46929815084506	0.988596468655633	0.991329870820107	0.993483423491631	0.995056729508336	0.996188142660264	0.997693398480047	0.998531708046106	0.894253928944382
1.49090547659278	0.989989331411967	0.992458531831708	0.994365732658498	0.995739194984365	0.996767426148521	0.998114280736455	0.998861439803200	0.898478642039570
1.51251280234051	0.991139821095985	0.993388104270967	0.995095994455397	0.996346255670019	0.997238305709152	0.998424948468848	0.999073503261409	0.902410657803843
1.53412012808823	0.992213547715851	0.994243985261363	0.995748407998873	0.996863403961618	0.997650119027165	0.998627138706759	0.999202634449926	0.906027129464685
1.55572745383595	0.993140702958412	0.994961434084259	0.996259895351443	0.997257281057891	0.997907057182551	0.998819254173366	0.999340883846105	0.909402632336158
1.57733477958367	0.993944498305127	0.995601802346847	0.996739148661579	0.997596776358340	0.998159391645497	0.999000078947992	0.999474878078709	0.912581782285345
1.59894210533139	0.994653274366318	0.996138759260204	0.997120309697034	0.997873637034524	0.998404255965995	0.999200445304892	0.999637095335029	0.915584193050917
1.62054943107911	0.995271464795746	0.996593856097111	0.997500167469318	0.998188200105897	0.998688642551773	0.999409236255037	0.999726627450269	0.918429693907132
1.64215675682683	0.995810805735722	0.997046867326976	0.997858304188749	0.998462888985124	0.998920911864654	0.999575035724184	0.999820501569157	0.921168073575229
1.66376408257456	0.996306157875630	0.997407764245761	0.998137810696854	0.998720985335593	0.999137111685057	0.999706181454100	0.999874863454840	0.923880804508142
1.68537140832228	0.996812985354685	0.997807853196901	0.998476311584506	0.998973261270215	0.999305363614395	0.999773751903024	0.999924796496802	0.926356661827893
1.70697873407000	0.997242875900814	0.998114176731386	0.998707423586857	0.999131454960623	0.999439391867864	0.999840193282750	0.999958490445117	0.928656857641976
1.72858605981772	0.997616259095076	0.998425540482893	0.998918552220582	0.999277834075581	0.999532855510594	0.999876410348562	0.999978029461537	0.930817601929475
1.75019338556544	0.997912966159573	0.998677116832491	0.999109436833050	0.999443846235038	0.999627187774539	0.999910890384838	0.999986279268470	0.932913470004451
1.77180071131316	0.998159772885651	0.998847267607107	0.999240371339644	0.999534453604119	0.999682432083810	0.999949712994953	1	0.934913855813157
1.79340803706089	0.998408144430705	0.998994216003367	0.999340461951188	0.999616721272882	0.999756612335568	0.999962306459084	1	0.936882342354576
1.81501536280861	0.998607137243665	0.999164888179744	0.999477652121004	0.999706981154449	0.999831661208541	0.999988969862451	1	0.938791556608806
1.83662268855633	0.998807347138050	0.999284549883853	0.999576960774646	0.999769528906835	0.999875700304139	1	1	0.940571233973582
1.85823001430405	0.998997994249812	0.999408035200876	0.999657676207045	0.999854402731947	0.999947622140738	1	1	0.942254998000907
1.87983734005177	0.999190206180548	0.999540471248126	0.999748904629026	0.999926158903434	0.999988013027234	1	1	0.943905785082997
1.90144466579949	0.999302699277958	0.999595652934480	0.999788610713640	0.999959083345314	1	1	1	0.945521655399544
1.92305199154721	0.999409193902631	0.999673254896549	0.999842565808926	0.999983059983729	1	1	1	0.947079331106851
1.94465931729494	0.999572022010396	0.999788137084518	0.999931969662466	1	1	1	1	0.948689597498063
1.96626664304266	0.999663129248484	0.999860611929273	0.999968808568104	1	1	1	1	0.950178086281052
1.98787396879038	0.999747368669960	0.999921268334115	1	1	1	1	1	0.951601267780339
2.00948129453810	0.999824305602887	0.999979491530741	1	1	1	1	1	0.952893403641043
2.03108862028582	0.999870467762643	1	1	1	1	1	1	0.954183168610259
2.05269594603354	0.999931669571434	1	1	1	1	1	1	0.955461941264396
2.07430327178126	0.999986264366777	1	1	1	1	1	1	0.956703641797093
2.09591059752899	1	1	1	1	1	1	1	0.957948359828046
2.11751792327671	1	1	1	1	1	1	1	0.959137254141247
2.13912524902443	1	1	1	1	1	1	1	0.960256314923361
2.16073257477215	1	1	1	1	1	1	1	0.961293041110181
2.18233990051987	1	1	1	1	1	1	1	0.962331922652898
2.20394722626759	1	1	1	1	1	1	1	0.963377054727719
2.22555455201532	1	1	1	1	1	1	1	0.964304719906113
2.24716187776304	1	1	1	1	1	1	1	0.965286268981950
2.26876920351076	1	1	1	1	1	1	1	0.966222555583934
2.29037652925848	1	1	1	1	1	1	1	0.967073274556778
2.31198385500620	1	1	1	1	1	1	1	0.967925071207570
2.33359118075392	1	1	1	1	1	1	1	0.968777083393953
2.35519850650164	1	1	1	1	1	1	1	0.969597411848638
2.37680583224937	1	1	1	1	1	1	1	0.970460847421278
2.39841315799709	1	1	1	1	1	1	1	0.971290443906324
2.42002048374481	1	1	1	1	1	1	1	0.972073915775158
2.44162780949253	1	1	1	1	1	1	1	0.972856956572812
2.46323513524025	1	1	1	1	1	1	1	0.973612624350564
2.48484246098797	1	1	1	1	1	1	1	0.974395880683808
2.50644978673569	1	1	1	1	1	1	1	0.975103484025041
2.52805711248342	1	1	1	1	1	1	1	0.975749228652008
2.54966443823114	1	1	1	1	1	1	1	0.976373635255588
2.57127176397886	1	1	1	1	1	1	1	0.977001059357424
2.59287908972658	1	1	1	1	1	1	1	0.977603050259667
2.61448641547430	1	1	1	1	1	1	1	0.978192540097702
2.63609374122202	1	1	1	1	1	1	1	0.978761122983530
2.65770106696975	1	1	1	1	1	1	1	0.979316127127202
2.67930839271747	1	1	1	1	1	1	1	0.979850439854255
2.70091571846519	1	1	1	1	1	1	1	0.980385399188077
2.72252304421291	1	1	1	1	1	1	1	0.980876389261586
}\qsevenLaserC



\pgfplotstableread{
CPD y
0.0708613333333333	0.117198613025067
0.0257277777777778	0.150683931032229
0.0263542222222222	0.184169249039392
0.0313393333333333	0.217654567046554
0.0445900000000000	0.251139885053716
0.0500488888888889	0.284625203060878
0.0659364444444445	0.318110521068040
0.0840057777777778	0.351595839075202
0.106788888888889	0.385081157082364
0.134023777777778	0.418566475089526
0.171599555555556	0.452051793096688
0.214143111111111	0.485537111103850
0.242379111111111	0.519022429111012
0.312555111111111	0.552507747118174
0.341576222222222	0.585993065125337
0.383998444444444	0.619478383132499
0.480634666666667	0.652963701139661
0.522594000000000	0.686449019146823
0.576476000000000	0.719934337153985
0.648892000000000	0.753419655161147
0.699836000000000	0.786904973168309
0.727631333333333	0.820390291175471
0.778590000000000	0.853875609182633
0.824183555555556	0.887360927189795
0.853457333333333	0.920846245196958
0.880110666666667	0.954331563204120
0.893661111111111	0.987816881211282
0.911083555555556	1.02130219921844
0.937435555555556	1.05478751722561
0.949294444444444	1.08827283523277
0.957728222222222	1.12175815323993
0.968888888888889	1.15524347124709
0.974421555555556	1.18872878925425
0.981275333333333	1.22221410726142
0.980406222222222	1.25569942526858
0.986347333333333	1.28918474327574
}\qelevenPDC

\pgfplotstableread{
y C
0.0167426590035810	0
0.0334853180071621	0
0.0502279770107431	0
0.0669706360143242	0
0.0837132950179052	0
0.100455954021486	0
0.117198613025067	0
0.133941272028648	0
0.150683931032229	0
0.167426590035810	0
0.184169249039392	0
0.200911908042973	0
0.217654567046554	0
0.234397226050135	0
0.251139885053716	0
0.267882544057297	0
0.284625203060878	0
0.301367862064459	0
0.318110521068040	0
0.334853180071621	0
0.351595839075202	0
0.368338498078783	0
0.385081157082364	0
0.401823816085945	0
0.418566475089526	0
0.435309134093107	0
0.452051793096688	2.82452364408742e-05
0.468794452100269	5.64904728817485e-05
0.485537111103850	6.77885674580982e-05
0.502279770107431	8.47357093226227e-05
0.519022429111012	8.47357093226227e-05
0.535765088114593	0.000180769513221595
0.552507747118174	0.000276803317120568
0.569250406121756	0.000429327593901289
0.585993065125337	0.000915145660684326
0.602735724128918	0.00129363182899204
0.619478383132499	0.00217488320594732
0.636221042136080	0.00330469266358229
0.652963701139661	0.00512933493766276
0.669706360143242	0.00746804051496715
0.686449019146823	0.0112077098197389
0.703191678150404	0.0156817552719734
0.719934337153985	0.0228786415171081
0.736676996157566	0.0316346648137792
0.753419655161147	0.0426277108365674
0.770162314164728	0.0574508109207382
0.786904973168309	0.0728444647810147
0.803647632171890	0.0946949796916750
0.820390291175471	0.116392970325555
0.837132950179052	0.139819569429616
0.853875609182633	0.169166370091684
0.870618268186214	0.207738064975342
0.887360927189795	0.245247738968823
0.904103586193376	0.283915467656380
0.920846245196958	0.320001581733241
0.937588904200539	0.357957530462488
0.954331563204120	0.404002914908401
0.971074222207701	0.447517526169212
0.987816881211282	0.490919156484259
1.00455954021486	0.526423418690438
1.02130219921844	0.559250032482022
1.03804485822202	0.597962953547884
1.05478751722561	0.637189937916970
1.07153017622919	0.670186023127200
1.08827283523277	0.700402777071647
1.10501549423635	0.723315312872484
1.12175815323993	0.745092390168398
1.13850081224351	0.772699284265709
1.15524347124709	0.794877443919083
1.17198613025067	0.815332644149564
1.18872878925425	0.829918484247632
1.20547144825784	0.844267064359596
1.22221410726142	0.858559153998678
1.23895676626500	0.874133577372176
1.25569942526858	0.885787561927681
1.27244208427216	0.895351398986561
1.28918474327574	0.902813790454240
1.30592740227932	0.909942888131917
1.32267006128290	0.919710090893171
1.33941272028648	0.927630055191192
1.35615537929006	0.934137757667169
1.37289803829365	0.938668293592286
1.38964069729723	0.943147988091808
1.40638335630081	0.948356409691506
1.42312601530439	0.955112670248163
1.43986867430797	0.959044407160732
1.45661133331155	0.962699340756182
1.47335399231513	0.965162325373826
1.49009665131871	0.967099948593670
1.50683931032229	0.970495026013863
1.52358196932588	0.973545511549477
1.54032462832946	0.976008496167121
1.55706728733304	0.977595878455099
1.57380994633662	0.979115472175618
1.59055260534020	0.981307302523430
1.60729526434378	0.984165720451246
1.62403792334736	0.986097694623802
1.64078058235094	0.987690725959067
1.65752324135452	0.988605871619751
1.67426590035810	0.989521017280436
1.69100855936169	0.991306116223499
1.70775121836527	0.992978234220799
1.72449387736885	0.994356601759113
1.74123653637243	0.995288694561662
1.75797919537601	0.996107806418448
1.77472185437959	0.997056846362861
1.79146451338317	0.998429564853887
1.80820717238675	0.999096152433892
1.82494983139033	0.999548076216946
1.84169249039392	0.999864422865084
1.85843514939750	1
1.87517780840108	1
1.89192046740466	1
1.90866312640824	1
1.92540578541182	1
1.94214844441540	1
1.95889110341898	1
1.97563376242256	1
1.99237642142614	1
2.00911908042973	1
2.02586173943331	1
2.04260439843689	1
2.05934705744047	1
2.07608971644405	1
2.09283237544763	1
2.10957503445121	1
2.12631769345479	1
2.14306035245837	1
2.15980301146195	1
2.17654567046554	1
2.19328832946912	1
2.21003098847270	1
2.22677364747628	1
2.24351630647986	1
2.26025896548344	1
2.27700162448702	1
2.29374428349060	1
2.31048694249418	1
2.32722960149777	1
2.34397226050135	1
2.36071491950493	1
2.37745757850851	1
2.39420023751209	1
2.41094289651567	1
2.42768555551925	1
2.44442821452283	1
2.46117087352641	1
2.47791353252999	1
2.49465619153358	1
2.51139885053716	1
2.52814150954074	1
2.54488416854432	1
2.56162682754790	1
2.57836948655148	1
}\qelevenUSSC

\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0167426503950428	0	0	0	0	0	0	0	0.00165812664439881
0.0334853007900857	1.22055328028925e-06	0	0	0	0	0	0	0.00336351627180177
0.0502279511851285	1.22055328028925e-06	0	0	0	0	0	0	0.00504596079957201
0.0669706015801714	1.22055328028925e-06	0	0	0	0	0	0	0.00685175975186346
0.0837132519752142	1.22055328028925e-06	0	0	0	0	0	0	0.00873816072081344
0.100455902370257	1.22055328028925e-06	0	0	0	0	0	0	0.0106276994811662
0.117198552765300	1.30773565745277e-06	0	0	0	0	0	0	0.0125956830265881
0.133941203160343	9.24133197933289e-06	0	0	0	0	0	0	0.0147185950225215
0.150683853555386	1.53440983807791e-05	0	0	0	0	0	0	0.0169217168111881
0.167426503950428	4.37655533360860e-05	3.83387305262122e-06	0	0	0	0	0	0.0192854542972838
0.184169154345471	5.31812500697459e-05	9.23614871767838e-06	0	0	0	0	0	0.0218594238073647
0.200911804740514	6.71304304159088e-05	1.72524287367955e-05	1.74180888245890e-06	0	0	0	0	0.0245594933094443
0.217654455135557	8.90132070839518e-05	2.56172426697872e-05	5.92215020036028e-06	0	0	0	0	0.0274166484936248
0.234397105530600	0.000134522407963308	4.57450761960486e-05	1.51537372773925e-05	0	0	0	0	0.0305954272965888
0.251139755925643	0.000217520031022977	7.23207871289911e-05	2.22080632513510e-05	8.79289102595801e-06	0	0	0	0.0339893409226048
0.267882406320685	0.000368519908270190	0.000164420873870369	8.58711779052240e-05	5.17997045588615e-05	1.77549663208307e-05	0	0	0.0376552618408481
0.284625056715728	0.000573572859358784	0.000262271770190679	0.000132377475066877	7.70466193858697e-05	4.23856303835517e-05	3.21849678802719e-06	0	0.0415857377967370
0.301367707110771	0.000829976230596690	0.000424601440577800	0.000228264054046239	0.000142514481282111	9.46931537110969e-05	2.67918111003345e-05	4.95635322312085e-06	0.0458037138899043
0.318110357505814	0.00115987434578344	0.000666919644199154	0.000404622203395204	0.000249247990171463	0.000143519311093381	6.21952757686336e-05	1.98254128924834e-05	0.0506176742376344
0.334853007900857	0.00166884506366406	0.00105396655555696	0.000708829124716651	0.000467764390915568	0.000315063618046113	0.000107167244401338	2.73903730751415e-05	0.0557057991091810
0.351595658295900	0.00236429888629744	0.00155672672632115	0.00108854346109269	0.000739560487777359	0.000512195964696512	0.000227556421553490	9.92140180277349e-05	0.0613499013949052
0.368338308690942	0.00321415269888741	0.00216317573646305	0.00151728971750995	0.00106611627231566	0.000744751209839942	0.000331157223568095	0.000164603099146803	0.0674421195153367
0.385080959085985	0.00454900207563804	0.00315754299274744	0.00224510455904541	0.00161336491577281	0.00112909401019675	0.000563236937904759	0.000325901962811525	0.0742295545434435
0.401823609481028	0.00644016220106907	0.00456440013610249	0.00331788464975184	0.00251276449190323	0.00180813443781989	0.000928144884547301	0.000488765990651970	0.0817569200067149
0.418566259876071	0.00887926356697280	0.00648264366459013	0.00482341715730520	0.00379435012351835	0.00283435408433418	0.00151138869437763	0.000797625054661185	0.0900526521397384
0.435308910271114	0.0118732807635223	0.00885267427893779	0.00669533916328378	0.00516325525710413	0.00390522224909643	0.00230896699301064	0.00133169385284379	0.0992122574683358
0.452051560666157	0.0158134882994275	0.0121149517128046	0.00937023506407592	0.00724046693907798	0.00571692508701021	0.00348397927983960	0.00216505682285063	0.109031779551327
0.468794211061199	0.0207717244534711	0.0165930897052231	0.0131316713457459	0.0103722161358779	0.00823491004106880	0.00532026217700863	0.00337701561625166	0.119935408563974
0.485536861456242	0.0269614988673266	0.0219027424826681	0.0177793399868110	0.0143178736317043	0.0115826785681803	0.00776875535510023	0.00510547858764106	0.131966289138064
0.502279511851285	0.0348446165928290	0.0288481520514053	0.0238528533790570	0.0196011823217272	0.0161856535868557	0.0112924874195919	0.00767391300000148	0.145144620805753
0.519022162246328	0.0440933590742208	0.0373193559616072	0.0314523655332252	0.0265593191063776	0.0221242546504304	0.0159075508544239	0.0112959637633190	0.159367837010563
0.535764812641371	0.0552133840990503	0.0478250394605741	0.0412608397121278	0.0354665177156731	0.0302166027560408	0.0222374641724766	0.0164632663359011	0.174972661992403
0.552507463036414	0.0686502807970004	0.0605210843412862	0.0532087777413546	0.0465838660722556	0.0406114392636981	0.0307944902814445	0.0235296347750263	0.191362523160823
0.569250113431457	0.0842789424568412	0.0752970053530453	0.0671983770521557	0.0598730585122498	0.0529841267990067	0.0418489829115218	0.0327059314765907	0.208771970423178
0.585992763826499	0.102601190841526	0.0929356096664138	0.0840164998071818	0.0760444039255644	0.0685007488853319	0.0557307075038818	0.0448888216061523	0.226958609393606
0.602735414221542	0.122431084074500	0.112539770987079	0.103167775560262	0.0943075868197872	0.0867276143600427	0.0727553377029502	0.0607638470726778	0.246088350792528
0.619478064616585	0.145743215816139	0.135089828081290	0.125016764910494	0.115891783713685	0.107612067563217	0.0924128722474241	0.0796262492292653	0.265780345188432
0.636220715011628	0.171058972949749	0.160297107734882	0.150405284090771	0.141428080419607	0.133073124438031	0.116759582639254	0.102383388530007	0.286187559912205
0.652963365406671	0.199135098509112	0.188486007888194	0.178824376545638	0.170051726575564	0.161798135954825	0.145357144410471	0.130123141030596	0.307616714073465
0.669706015801713	0.229664013067592	0.219752636767975	0.210235199937016	0.201735298808555	0.193303627417950	0.176886756755581	0.161859888068154	0.329549091530944
0.686448666196756	0.261455066900269	0.252605966290671	0.243908284704932	0.235793648085170	0.227831205624007	0.212392082497901	0.198086221590205	0.351711900544564
0.703191316591799	0.295237017497852	0.287588489493227	0.279949881191216	0.272907831697449	0.266095246864965	0.252164787035547	0.238906833689394	0.374273405178297
0.719933966986842	0.331114396530560	0.324665440117735	0.317916002311729	0.311714429186409	0.306054713321264	0.294113543347498	0.282456657343216	0.397275573392156
0.736676617381885	0.367728641015054	0.362763856510330	0.358037002291175	0.353206601946346	0.348498917686845	0.339185285380631	0.329913739454598	0.420762530377743
0.753419267776928	0.405963867438149	0.402576449824840	0.399096924348712	0.395382095514825	0.391847232788410	0.385095315347445	0.378582954266511	0.444261450193053
0.770161918171970	0.445128806731317	0.443286430834098	0.441261762870835	0.439091992096497	0.436987755078595	0.433333710274399	0.429978511165403	0.467885293328585
0.786904568567013	0.483985643503588	0.483375237275354	0.483290043576575	0.482911582170176	0.482803836430458	0.482280522440316	0.481876224904005	0.491425788879981
0.803647218962056	0.522621472949750	0.524160937277401	0.525537618020615	0.526490455969729	0.527907978446515	0.530831111555708	0.532906489874996	0.514682510421390
0.820389869357099	0.561860778810637	0.565231999421434	0.568609938970500	0.571837484390442	0.575062122799440	0.580755389894790	0.586140419051839	0.538438336907801
0.837132519752142	0.601321266362389	0.606379303359126	0.611222770737193	0.616438771182162	0.621207802472170	0.630002740071590	0.637747360068019	0.562239269145627
0.853875170147185	0.638763917794690	0.645325789897657	0.651779745479919	0.658574043803571	0.664987371780204	0.676205044341317	0.686161887887116	0.585164365358155
0.870617820542228	0.673871040525159	0.682098557548831	0.689439743689339	0.697211225788209	0.704586603895318	0.717667807638276	0.729733276025137	0.607040262570385
0.887360470937270	0.706597386900046	0.715564609692118	0.723867031703360	0.732330729012501	0.740317777342801	0.754674257679812	0.768624301556356	0.627644962040569
0.904103121332313	0.738099169605294	0.747946982763691	0.757186703449025	0.765871081243527	0.774470499470702	0.789730559627002	0.804543602039270	0.648217106924949
0.920845771727356	0.766826460339691	0.777474427413238	0.787349694957011	0.796221006965363	0.804937325404058	0.821059581334458	0.836095137982700	0.667838108790366
0.937588422122399	0.792597483846849	0.803782551433803	0.814062946882841	0.823246610471097	0.832195463379816	0.847824600623693	0.862996745067190	0.686007686020041
0.954331072517442	0.816048061203424	0.827552912893969	0.837691019825617	0.847049837061635	0.856024281831195	0.871916527850871	0.886381776063092	0.703322803428351
0.971073722912485	0.838190118261151	0.849791293535698	0.859785691318720	0.868989667221286	0.877440687750805	0.892859721382562	0.906526917215250	0.719934271114591
0.987816373307527	0.857826553799199	0.868937394160053	0.878835158342620	0.887491302873134	0.895850063835196	0.910592159915797	0.922995661625766	0.735402994394336
1.00455902370257	0.875043068094319	0.885829090295988	0.895595191771416	0.903855482480731	0.911656161499870	0.925260241561232	0.936593807984442	0.749840953198272
1.02130167409761	0.890659960133243	0.901138703863368	0.910221857680977	0.917860033193599	0.925058550047638	0.937441295053518	0.947955943410968	0.763439748913932
1.03804432449266	0.904014033572887	0.913754150276496	0.922172147152195	0.929551879449986	0.936134602836634	0.947795895111799	0.957583876930793	0.776298614194427
1.05478697488770	0.915316967225006	0.924794310532390	0.932645121419755	0.939460422936317	0.945675547312068	0.956372406174295	0.964987799110482	0.787986691057765
1.07152962528274	0.925266394471661	0.934314427256398	0.941781257370029	0.948088077257649	0.953895052308829	0.963595060912226	0.970821687714792	0.798838350400304
1.08827227567778	0.934102415579561	0.942423504430084	0.949390001111274	0.954940525233334	0.960284055091572	0.969070593812657	0.975462399495809	0.808660421938810
1.10501492607283	0.941634188325094	0.949412567871534	0.955871184872460	0.961001438900029	0.965973042216871	0.973885378021146	0.979345397908645	0.817966915127449
1.12175757646787	0.948501195444756	0.955595385236713	0.961444712024996	0.966451812519545	0.971019456222824	0.977838387968041	0.982809106229519	0.826434049115849
1.13850022686291	0.954578417409693	0.961059525671483	0.966396152135162	0.970852785065527	0.974923285925542	0.981241991814580	0.985618488971375	0.834415021548782
1.15524287725796	0.960214932458069	0.966209375649417	0.970965613557404	0.975012780162402	0.978659400823848	0.984102887513537	0.988003451360915	0.842192037540536
1.17198552765300	0.964992875456138	0.970575024321132	0.974960713500656	0.978629444240535	0.981894634196779	0.986650284228061	0.989965297701617	0.849461123548968
1.18872817804804	0.969013116414280	0.974162135362730	0.978132547475614	0.981420360087170	0.984315053870221	0.988629920711897	0.991704890729367	0.856022441484113
1.20547082844308	0.972636503191573	0.977293886845851	0.980919267506660	0.984083474309784	0.986689867649781	0.990636522979632	0.993239795064359	0.862125837986417
1.22221347883813	0.975772627662899	0.980116401613886	0.983488522698731	0.986401489324212	0.988670068599446	0.992117031502125	0.994390625501342	0.867804848201496
1.23895612923317	0.978418874356943	0.982416725445459	0.985547166616909	0.988147357013663	0.990214576601061	0.993221671791615	0.995174859706944	0.873064374928419
1.25569877962821	0.980843154718729	0.984491286434320	0.987287407871374	0.989558572494165	0.991488495434580	0.994123894729059	0.995929355793207	0.877986589079545
1.27244143002326	0.982845995469306	0.986227943793678	0.988897013459654	0.990931743485774	0.992659888041012	0.994983059398663	0.996495336549862	0.882574824558238
1.28918408041830	0.984573078360916	0.987759488944722	0.990202412126613	0.992135934264695	0.993681930048392	0.995706177339173	0.997030796605089	0.886865754301520
1.30592673081334	0.986148551098637	0.989164254884594	0.991327446483793	0.993081126520822	0.994453139639416	0.996345266417596	0.997505476118160	0.890776226837216
1.32266938120838	0.987509903918046	0.990252464897189	0.992199657281684	0.993856467980992	0.995121561900906	0.996886756755581	0.997915462178634	0.894435676060691
1.33941203160343	0.988678409319168	0.991303991715349	0.993165403216564	0.994730533583969	0.995873711013380	0.997403368983259	0.998251798569284	0.897749772117899
1.35615468199847	0.989828344873955	0.992232137527997	0.993988756275302	0.995422211991902	0.996358926392000	0.997708865218923	0.998523789321598	0.900868736772248
1.37289733239351	0.990825624086329	0.993035246799043	0.994689137626939	0.996009246290793	0.996844751009661	0.998041849156884	0.998785345646074	0.903747072048397
1.38963998278856	0.991737900480968	0.993861010774490	0.995303038167561	0.996470133073876	0.997257292874175	0.998292891906350	0.999003859955718	0.906560886488827
1.40638263318360	0.992620098955485	0.994591102190579	0.995923731762826	0.996917177582968	0.997583235760800	0.998527929158276	0.999184810325145	0.909307042302135
1.42312528357864	0.993377888177791	0.995193194526798	0.996414486415458	0.997315556487273	0.997943034931243	0.998738175286294	0.999353848056123	0.911936511497652
1.43986793397368	0.994038817779067	0.995728194084595	0.996857341323824	0.997615472423753	0.998188471230384	0.998905711092071	0.999483669729142	0.914340451936096
1.45661058436873	0.994639591540101	0.996220236837508	0.997234181675544	0.997911122502210	0.998395438435829	0.999098733912953	0.999588014007524	0.916604368433191
1.47335323476377	0.995227549491692	0.996656949831593	0.997535775883541	0.998138954143942	0.998595355875236	0.999242087499619	0.999689401864685	0.918840829255512
1.49009588515881	0.995706355107074	0.997058112366463	0.997824829067585	0.998374446918449	0.998806761822262	0.999378917106310	0.999816875791441	0.921117100806256
1.50683853555386	0.996140174615840	0.997360291269792	0.998072514290671	0.998596358593945	0.998999890598075	0.999512180270615	0.999898699096405	0.923330420416981
1.52358118594890	0.996621770067291	0.997741500238092	0.998366096177810	0.998831851368452	0.999198502525252	0.999713118853867	1	0.925451763517213
1.54032383634394	0.997029434862907	0.998043853408379	0.998594098960523	0.999046101911174	0.999394938598714	0.999833073099021	1	0.927353265107289
1.55706648673898	0.997388277527313	0.998333659357765	0.998857808825328	0.999264008903629	0.999565699598329	0.999947982132994	1	0.929198482564078
1.57380913713403	0.997743807261385	0.998576326095300	0.999036518416668	0.999409483368029	0.999670749815727	1	1	0.930942114024202
1.59055178752907	0.998003087651070	0.998788147581458	0.999223588690644	0.999556611940642	0.999810004453537	1	1	0.932618282969167
1.60729443792411	0.998289656124806	0.999023843640716	0.999407872070408	0.999673531273789	0.999902173616938	1	1	0.934343479904799
1.62403708831916	0.998568465366975	0.999221113835969	0.999562631789615	0.999781570657583	1	1	1	0.935869623198319
1.64077973871420	0.998788513686936	0.999370199217629	0.999678984622963	0.999891002974609	1	1	1	0.937313987803405
1.65752238910924	0.998969591484304	0.999524774008432	0.999822770946210	1	1	1	1	0.938717365008292
1.67426503950428	0.999112309035721	0.999657042628747	0.999911603199215	1	1	1	1	0.940104661032239
1.69100768989933	0.999258862611733	0.999756200527245	1	1	1	1	1	0.941474699203472
1.70775034029437	0.999374292079097	0.999875311992311	1	1	1	1	1	0.942814340020490
1.72449299068941	0.999502275808774	0.999986842844751	1	1	1	1	1	0.944259881297351
1.74123564108446	0.999680215040564	1	1	1	1	1	1	0.945530686815471
1.75797829147950	0.999834527848144	1	1	1	1	1	1	0.946735402602170
1.77472094187454	1	1	1	1	1	1	1	0.947863634723427
1.79146359226958	1	1	1	1	1	1	1	0.948970882864678
1.80820624266463	1	1	1	1	1	1	1	0.950023807992269
1.82494889305967	1	1	1	1	1	1	1	0.951210677590365
1.84169154345471	1	1	1	1	1	1	1	0.952322632418719
1.85843419384975	1	1	1	1	1	1	1	0.953405954900524
1.87517684424480	1	1	1	1	1	1	1	0.954399850327350
1.89191949463984	1	1	1	1	1	1	1	0.955379233468938
1.90866214503488	1	1	1	1	1	1	1	0.956381169486234
1.92540479542993	1	1	1	1	1	1	1	0.957328390265944
1.94214744582497	1	1	1	1	1	1	1	0.958237565324895
1.95889009622001	1	1	1	1	1	1	1	0.959110655782714
1.97563274661505	1	1	1	1	1	1	1	0.959950799430805
1.99237539701010	1	1	1	1	1	1	1	0.960773489114217
2.00911804740514	1	1	1	1	1	1	1	0.961563428099863
2.02586069780018	1	1	1	1	1	1	1	0.962339247024197
2.04260334819523	1	1	1	1	1	1	1	0.963051133448699
2.05934599859027	1	1	1	1	1	1	1	0.963748507587964
2.07608864898531	1	1	1	1	1	1	1	0.964438037248722
2.09283129938035	1	1	1	1	1	1	1	0.965146393657896
2.10957394977540	1	1	1	1	1	1	1	0.965811017099394
2.12631660017044	1	1	1	1	1	1	1	0.966468384398274
2.14305925056548	1	1	1	1	1	1	1	0.967069271451903
2.15980190096053	1	1	1	1	1	1	1	0.967678002984040
2.17654455135557	1	1	1	1	1	1	1	0.968296736226272
2.19328720175061	1	1	1	1	1	1	1	0.968961948003659
2.21002985214565	1	1	1	1	1	1	1	0.969565972848691
2.22677250254070	1	1	1	1	1	1	1	0.970173135485126
2.24351515293574	1	1	1	1	1	1	1	0.970702441672380
2.26025780333078	1	1	1	1	1	1	1	0.971246652368797
2.27700045372583	1	1	1	1	1	1	1	0.971784195258483
2.29374310412087	1	1	1	1	1	1	1	0.972325268163498
2.31048575451591	1	1	1	1	1	1	1	0.972836335938223
2.32722840491095	1	1	1	1	1	1	1	0.973341912577994
2.34397105530600	1	1	1	1	1	1	1	0.973794931211768
2.36071370570104	1	1	1	1	1	1	1	0.974239713143110
2.37745635609608	1	1	1	1	1	1	1	0.974672336132766
2.39419900649113	1	1	1	1	1	1	1	0.975130061453645
2.41094165688617	1	1	1	1	1	1	1	0.975573078377323
2.42768430728121	1	1	1	1	1	1	1	0.976025116451283
2.44442695767625	1	1	1	1	1	1	1	0.976415967592890
2.46116960807130	1	1	1	1	1	1	1	0.976798974255990
2.47791225846634	1	1	1	1	1	1	1	0.977210024929753
2.49465490886138	1	1	1	1	1	1	1	0.977623232835104
2.51139755925643	1	1	1	1	1	1	1	0.978010553961383
2.52814020965147	1	1	1	1	1	1	1	0.978379832787096
2.54488286004651	1	1	1	1	1	1	1	0.978780685638799
2.56162551044155	1	1	1	1	1	1	1	0.979086228076644
2.57836816083660	1	1	1	1	1	1	1	0.979402556672435
}\qelevenLaserC




\pgfplotstableread{
CPD y
0.0115995555555556	0.100546203567966
0.0418731111111111	0.129273690301671
0.0151724444444444	0.158001177035375
0.0157288888888889	0.186728663769080
0.0227182222222222	0.215456150502784
0.0265766666666667	0.244183637236489
0.0332960000000000	0.272911123970193
0.0398357777777778	0.301638610703898
0.0571126666666667	0.330366097437603
0.0673848888888889	0.359093584171307
0.0840280000000000	0.387821070905012
0.109925777777778	0.416548557638716
0.120887777777778	0.445276044372421
0.147635555555556	0.474003531106125
0.164156444444444	0.502731017839830
0.201154444444444	0.531458504573535
0.237716888888889	0.560185991307239
0.279572888888889	0.588913478040944
0.327646000000000	0.617640964774648
0.362366222222222	0.646368451508353
0.424626222222222	0.675095938242057
0.486112444444444	0.703823424975762
0.520915777777778	0.732550911709467
0.596347555555556	0.761278398443171
0.635666000000000	0.790005885176876
0.683641111111111	0.818733371910580
0.719446888888889	0.847460858644285
0.779962000000000	0.876188345377989
0.825868666666667	0.904915832111694
0.840858444444445	0.933643318845399
0.869982000000000	0.962370805579103
0.893780000000000	0.991098292312808
0.913853111111111	1.01982577904651
0.937382444444444	1.04855326578022
0.942446000000000	1.07728075251392
0.954356000000000	1.10600823924763
0.963182000000000	1.13473572598133
0.972305555555556	1.16346321271504
0.977942222222222	1.19219069944874
0.984869333333333	1.22091818618244
0.985375555555556	1.24964567291615
}\qfifteenPDC

\pgfplotstableread{
y C
0.0143637433668523	0
0.0287274867337046	0
0.0430912301005569	0
0.0574549734674091	0
0.0718187168342614	0
0.0861824602011137	0
0.100546203567966	0
0.114909946934818	0
0.129273690301671	0
0.143637433668523	0
0.158001177035375	0
0.172364920402227	0
0.186728663769080	0
0.201092407135932	0
0.215456150502784	0
0.229819893869637	0
0.244183637236489	0
0.258547380603341	0
0.272911123970193	0
0.287274867337046	0
0.301638610703898	0
0.316002354070750	0
0.330366097437603	0
0.344729840804455	0
0.359093584171307	0
0.373457327538159	0
0.387821070905012	0
0.402184814271864	0
0.416548557638716	0
0.430912301005569	0
0.445276044372421	0
0.459639787739273	0
0.474003531106125	0
0.488367274472978	0
0.502731017839830	0
0.517094761206682	0
0.531458504573535	1.68611317191610e-05
0.545822247940387	5.05833951574830e-05
0.560185991307239	0.000118027922034127
0.574549734674091	0.000314741125424339
0.588913478040944	0.000533935837773431
0.603277221407796	0.000747510172882804
0.617640964774648	0.00105663092106742
0.632004708141501	0.00152874260920393
0.646368451508353	0.00245610485375778
0.660732194875205	0.00374317124165374
0.675095938242057	0.00574402553899418
0.689459681608910	0.00850925114093658
0.703823424975762	0.0129043861423979
0.718187168342614	0.0182549852746116
0.732550911709467	0.0240945572266811
0.746914655076319	0.0336604392886851
0.761278398443171	0.0448056473550505
0.775642141810023	0.0598626379802612
0.790005885176876	0.0772464647827162
0.804369628543728	0.0956981632607181
0.818733371910580	0.120000674445269
0.833097115277433	0.150654211910703
0.847460858644285	0.182825251230863
0.861824602011137	0.215648254310829
0.876188345377989	0.246178143476990
0.890552088744842	0.280597333693037
0.904915832111694	0.328820170409838
0.919279575478546	0.370540230660282
0.933643318845399	0.412625615431308
0.948007062212251	0.448286909017333
0.962370805579103	0.482818506778175
0.976734548945955	0.518462939232481
0.991098292312808	0.563875587329422
1.00546203567966	0.601402846159034
1.01982577904651	0.634630516400261
1.03418952241336	0.659455722668106
1.04855326578022	0.684713697983409
1.06291700914707	0.717581664081293
1.07728075251392	0.742648546570446
1.09164449588077	0.767788493963715
1.10600823924763	0.787499156943414
1.12037198261448	0.804129853195747
1.13473572598133	0.821198938872777
1.14909946934818	0.839965378476203
1.16346321271504	0.856095861154201
1.17782695608189	0.868511274476743
1.19219069944874	0.878701018412356
1.20655444281559	0.887688001618669
1.22091818618244	0.899339043636609
1.23528192954930	0.909714260021133
1.24964567291615	0.917633371551899
1.26400941628300	0.922978350306873
1.27837315964985	0.927733189451676
1.29273690301671	0.933584002158225
1.30710064638356	0.942160697826038
1.32146438975041	0.948011510532587
1.33582813311726	0.952181830444460
1.35019187648411	0.955020120950518
1.36455561985097	0.958381106539871
1.37891936321782	0.963276455115667
1.39328310658467	0.966592477687102
1.40764684995152	0.969621861019312
1.42201059331838	0.972207234549583
1.43637433668523	0.974202468469684
1.45073808005208	0.976630471437243
1.46510182341893	0.980188170229986
1.47946556678579	0.982458802634833
1.49382931015264	0.983914480339921
1.50819305351949	0.985173444841618
1.52255679688634	0.986668465187383
1.53692054025319	0.988703041748162
1.55128428362005	0.990529664351071
1.56564802698690	0.991344619050831
1.58001177035375	0.991850453002406
1.59437551372060	0.992451833367056
1.60873925708746	0.993553427306041
1.62310300045431	0.994896697466334
1.63746674382116	0.995694791034374
1.65183048718801	0.996459162338976
1.66619423055487	0.996925653649873
1.68055797392172	0.997583237786920
1.69492171728857	0.998774757761741
1.70928546065542	0.999544749443583
1.72364920402227	1
1.73801294738913	1
1.75237669075598	1
1.76674043412283	1
1.78110417748968	1
1.79546792085654	1
1.80983166422339	1
1.82419540759024	1
1.83855915095709	1
1.85292289432394	1
1.86728663769080	1
1.88165038105765	1
1.89601412442450	1
1.91037786779135	1
1.92474161115821	1
1.93910535452506	1
1.95346909789191	1
1.96783284125876	1
1.98219658462562	1
1.99656032799247	1
2.01092407135932	1
2.02528781472617	1
2.03965155809302	1
2.05401530145988	1
2.06837904482673	1
2.08274278819358	1
2.09710653156043	1
2.11147027492729	1
2.12583401829414	1
2.14019776166099	1
2.15456150502784	1
2.16892524839470	1
2.18328899176155	1
2.19765273512840	1
2.21201647849525	1
2.22638022186210	1
2.24074396522896	1
2.25510770859581	1
2.26947145196266	1
2.28383519532951	1
2.29819893869637	1
2.31256268206322	1
2.32692642543007	1
2.34129016879692	1
2.35565391216378	1
2.37001765553063	1
2.38438139889748	1
2.39874514226433	1
2.41310888563118	1
2.42747262899804	1
2.44183637236489	1
2.45620011573174	1
2.47056385909859	1
2.48492760246545	1
2.49929134583230	1
}\qfifteenUSSC

\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0143641218709556	8.74236987812962e-08	0	0	0	0	0	0	0.00155558365724716
0.0287282437419112	8.74236987812962e-08	0	0	0	0	0	0	0.00309965103457165
0.0430923656128668	1.13650808415685e-06	0	0	0	0	0	0	0.00471547369449125
0.0574564874838224	3.58437165003314e-06	0	0	0	0	0	0	0.00633151782133245
0.0718206093547780	4.45860863784610e-06	0	0	0	0	0	0	0.00795487035658611
0.0861847312257336	4.45860863784610e-06	0	0	0	0	0	0	0.00961808693772594
0.100548853096689	4.63345603540870e-06	8.73249876260493e-08	0	0	0	0	0	0.0113410995876950
0.114912974967645	9.26691207081739e-06	8.73249876260493e-08	0	0	0	0	0	0.0130723065137630
0.129277096838600	1.11028097452246e-05	8.73249876260493e-08	0	0	0	0	0	0.0150462411858934
0.143641218709556	3.57562928015501e-05	1.17015483418906e-05	5.14762247022711e-06	0	0	0	0	0.0169807547459808
0.158005340580512	4.04771725357401e-05	1.20508482923948e-05	5.32211814718396e-06	0	0	0	0	0.0189943319970758
0.172369462451467	5.41152695456223e-05	1.41466479954200e-05	5.32211814718396e-06	0	0	0	0	0.0210351496795263
0.186733584322423	7.36981780726327e-05	1.94734722406090e-05	6.28184437044664e-06	0	0	0	0	0.0231576886560435
0.201097706193378	8.82979357691091e-05	2.27918217703989e-05	7.06707491675248e-06	0	0	0	0	0.0253668211989023
0.215461828064334	0.000104471320043649	2.66341212259450e-05	7.67780978610145e-06	0	0	0	0	0.0276988678832435
0.229825949935290	0.000138391715170792	3.90342694688440e-05	1.43086455104618e-05	2.00561519935423e-06	0	0	0	0.0301234877408093
0.244190071806245	0.000186474749500505	6.79388403730663e-05	3.09729826598411e-05	3.13922379029357e-06	0	0	0	0.0325926224496146
0.258554193677201	0.000241114561238815	9.49222615495155e-05	4.33621757237775e-05	8.19686211909988e-06	0	0	0	0.0351343983087014
0.272918315548156	0.000284039597340431	0.000110204134384074	4.61541065550872e-05	1.01152766576126e-05	4.35806222772462e-07	0	0	0.0379248815207336
0.287282437419112	0.000337892595789710	0.000135703030770881	5.33956771487965e-05	1.07256812835030e-05	6.10128711881446e-07	0	0	0.0408748209163105
0.301646559290068	0.000442363915833359	0.000198140396923506	9.74558355804014e-05	3.83682907702548e-05	8.97760818911271e-06	0	0	0.0440517639065170
0.316010681161023	0.000648771268655999	0.000318648879847454	0.000185488904605133	9.65311315515274e-05	5.22095854881409e-05	3.48407746114579e-07	0	0.0474736493120019
0.330374803031979	0.000825891682386905	0.000409903491916675	0.000240455042846541	0.000134899422321782	8.94274369129091e-05	1.55041447020988e-05	0	0.0511258603159403
0.344738924902934	0.00108195569611732	0.000592936665980875	0.000324736454816700	0.000212420809809865	0.000145123472183230	2.68273964508226e-05	0	0.0551581085573268
0.359103046773890	0.00148008322036734	0.000829936682397972	0.000488151656286791	0.000298400661399572	0.000196722928959489	4.83415747733978e-05	0	0.0596660677462884
0.373467168644846	0.00197577559245729	0.00118072115769181	0.000724418802886368	0.000449868209281237	0.000315087899064490	0.000130652904792967	1.92386943942971e-05	0.0642564126300814
0.387831290515801	0.00258118470651777	0.00160922487197284	0.00102411512805976	0.000636652024803705	0.000441123058690286	0.000214706273543109	6.94682268174168e-05	0.0692865908201518
0.402195412386757	0.00338102412666785	0.00215273559495737	0.00147300525703126	0.000926768623423336	0.000591476205546785	0.000292662506736246	0.000121787029220008	0.0750059740702099
0.416559534257712	0.00443421742588612	0.00293071390971784	0.00203383436277058	0.00137567762543532	0.000950144726888521	0.000485506194210665	0.000214411331643230	0.0813064865225198
0.430923656128668	0.00591805986530106	0.00392691736855581	0.00277177658062110	0.00191187448894963	0.00133086504310254	0.000730088431983099	0.000370671315524512	0.0879591313801575
0.445287777999624	0.00800259053904229	0.00547239499956163	0.00379056959053368	0.00269205880149842	0.00188207275366515	0.00100602736690585	0.000580381789713932	0.0954679673566616
0.459651899870579	0.0106559872207534	0.00756688482777242	0.00539959422775280	0.00387667977903004	0.00280188536744871	0.00152349997182252	0.000902216419468305	0.103869093560251
0.474016021741535	0.0141414826674649	0.0104851112642597	0.00779271518937754	0.00577259654704567	0.00430689857717113	0.00234208397131873	0.00142157411519852	0.112774721411223
0.488380143612490	0.0182872893110715	0.0136858340357173	0.0105904043780267	0.00813276963338139	0.00618600784852143	0.00350881441111992	0.00206115188766413	0.122368446987574
0.502744265483446	0.0229404156787060	0.0176496898740389	0.0138580976725592	0.0109698431338592	0.00861074651078285	0.00529405570221102	0.00328076323818043	0.132497458113407
0.517108387354402	0.0288268281650483	0.0226190056198869	0.0181539194957215	0.0146870329042102	0.0117828928450990	0.00757151003662549	0.00501128815159325	0.143658948027693
0.531472509225357	0.0362001429202628	0.0290896998779895	0.0236085671095541	0.0193730220165101	0.0158988211354513	0.0106050962820451	0.00718996147560264	0.155641415820312
0.545836631096313	0.0452340708338280	0.0371937207046498	0.0308382719972304	0.0256719617523949	0.0214030537290675	0.0150249098473181	0.0106159289773563	0.168507758096997
0.560200752967269	0.0566964542521401	0.0477101816394673	0.0404305611030640	0.0342958455076356	0.0288388666632558	0.0210412148072247	0.0153382014484561	0.182337481482597
0.574564874838224	0.0700974581909274	0.0602179142671216	0.0522187910555610	0.0452681302599984	0.0389493095478432	0.0291241003132099	0.0220133319799507	0.197257486523184
0.588928996709180	0.0856642968433226	0.0751240276799253	0.0661911833965269	0.0585160034576806	0.0513853887596336	0.0400227301213565	0.0312784608626631	0.213018179998126
0.603293118580135	0.102928379183858	0.0916294109161125	0.0821016119736142	0.0740001376026428	0.0660351020993745	0.0534913025667808	0.0431423804410902	0.229806479989246
0.617657240451091	0.121823612896254	0.110468117821668	0.100189310359930	0.0915286912410337	0.0831913113487688	0.0687931094703236	0.0569790061447171	0.247247442998290
0.632021362322046	0.143071330919157	0.132085243858521	0.121949183019965	0.112652179323276	0.103468939088149	0.0874047028600182	0.0743746162054574	0.265458225026781
0.646385484193002	0.167080938433958	0.155845499741693	0.145731547823768	0.136452989295334	0.127087718815036	0.110304585890828	0.0958270662488359	0.284740685488845
0.660749606063958	0.193863101131910	0.182899654158119	0.172965524365617	0.163624976815524	0.154596330563901	0.137102716090977	0.122128363702904	0.304690647252581
0.675113727934913	0.223044956937709	0.212491909339896	0.202774620860156	0.193733010586247	0.184982657962977	0.168141578274896	0.153005162412013	0.325480633049907
0.689477849805869	0.254691898778044	0.244611524313547	0.235117656327623	0.226449216122739	0.217894918229243	0.202293899180031	0.187218090013760	0.346772241424635
0.703841971676824	0.288014228381824	0.279251338430085	0.270989517870190	0.262991263452991	0.255089846246693	0.240549940722777	0.226712169806114	0.369370061702899
0.718206093547780	0.324298472900314	0.316883779872568	0.309367748068725	0.302383725984829	0.296015624176054	0.283244087237467	0.271561832032095	0.392750989015905
0.732570215418736	0.361303613238955	0.355428592785768	0.349660893826186	0.343977394798289	0.338694563378384	0.328449643888088	0.319535649300713	0.416282070901749
0.746934337289691	0.398442948955226	0.394318077425128	0.389934408819989	0.385683378062912	0.381802510226411	0.374098462293702	0.367647097229228	0.439246197468323
0.761298459160647	0.436360530438047	0.434153990280380	0.431784143263743	0.429581149937787	0.426852845409335	0.422410509510617	0.418610833944300	0.462419831742721
0.775662581031603	0.475869922628278	0.475458534777526	0.475226238007566	0.474473096546915	0.473531875608004	0.471798526949470	0.470653852709600	0.486119671422817
0.790026702902558	0.515124562160261	0.516458577042820	0.517714888372498	0.518683395590245	0.519315236857632	0.520837091418970	0.522289812040567	0.509247683511367
0.804390824773514	0.551855541779523	0.554863408000855	0.557736257113098	0.560561774561352	0.562861953410746	0.567241867531717	0.571864793589702	0.531333029333072
0.818754946644469	0.588207714511967	0.592729356460250	0.597316064543159	0.601736269798147	0.605277839977010	0.613073338698232	0.620308696603700	0.553691886802941
0.833119068515425	0.623427925192590	0.629592552086735	0.635478007350107	0.641199452065928	0.646462835447676	0.657079675886726	0.666359950226625	0.575447468378399
0.847483190386380	0.656675420110213	0.663695579504336	0.670641590939905	0.677320669006958	0.683856926908934	0.696610976882188	0.708462222429602	0.596057623035395
0.861847312257336	0.688088503556309	0.696152006955261	0.704269350828968	0.712205990981882	0.719365023360521	0.734005231864920	0.747399772931174	0.616334912909241
0.876211434128292	0.717968262749479	0.727081818972506	0.736099456254021	0.745049771085185	0.753051449800919	0.768865778615969	0.783227270962473	0.636188979495928
0.890575555999247	0.746298611729148	0.756123315457326	0.765889619967610	0.775006075706044	0.783974167498984	0.801198452965085	0.815641511217726	0.655374658913257
0.904939677870203	0.771856492949366	0.782328234369089	0.792580653210607	0.802356911781620	0.811901501866689	0.828622062171446	0.843260702764261	0.673458097461834
0.919303799741159	0.795457919214558	0.806321473319247	0.816986752811692	0.827026153134999	0.836316063756359	0.852516997725159	0.866447682155180	0.690291798171879
0.933667921612114	0.817201679304345	0.828326060326197	0.838906463511820	0.848615379946795	0.857725654578768	0.873523110451962	0.886621847182785	0.706247825471664
0.948032043483070	0.836471610989719	0.847653961812434	0.858190329763675	0.867786968436762	0.876305555596715	0.891393814769544	0.904178940402355	0.721376230885467
0.962396165354025	0.854244848951956	0.865175895229576	0.875299281897941	0.884522955268764	0.892848149684446	0.907357335084895	0.919643803843317	0.735580897769319
0.976760287224981	0.870039776034472	0.880750481422657	0.890354768905778	0.899431041848208	0.907218772719123	0.921056292152438	0.932796715946162	0.749100124530850
0.991124409095937	0.884663837519209	0.894727020342181	0.904049015137674	0.912456902163387	0.919856717373302	0.933041257312970	0.943553061276722	0.762097575225116
1.00548853096689	0.897560756410824	0.907273437939354	0.915934090190883	0.923991979980821	0.930918961048424	0.943484082687262	0.952967660015882	0.774447235173731
1.01985265283785	0.909359283950950	0.918683058847611	0.926877237579878	0.934424143839932	0.941090503965444	0.952418825132497	0.961222365704773	0.786068268950316
1.03421677470880	0.920035466046122	0.928868034129400	0.936372768832839	0.943564081106032	0.949785448238467	0.959981276567724	0.967995169607808	0.796850386027918
1.04858089657976	0.929029004210850	0.937311050558024	0.944328637480171	0.950927130506166	0.956693586998122	0.966233192265940	0.973653609135542	0.806818612168677
1.06294501845071	0.937006241877246	0.945105329653575	0.951722281056348	0.957663904760136	0.962945837392505	0.971619750224745	0.977880724621507	0.816012811418480
1.07730914032167	0.944276046973103	0.951806125254072	0.958000286521902	0.963461179094200	0.968190329477349	0.975935825383612	0.981621562519750	0.824414823489756
1.09167326219263	0.950681581382809	0.957774002233424	0.963598107838677	0.968761060858824	0.973124440370334	0.979868303614008	0.984936189342181	0.832593153970227
1.10603738406358	0.956627092289527	0.963089910855160	0.968306611937843	0.973246052447884	0.977103264023002	0.983173909207206	0.987581466294939	0.840183046840032
1.12040150593454	0.961514514169895	0.967490653606574	0.972436488372219	0.976975450310753	0.980363443214319	0.985945492827548	0.989629821403979	0.846915862723286
1.13476562780549	0.965863668336867	0.971412768100811	0.975901187286036	0.979984047511106	0.983089759782738	0.988182618965349	0.991342413416735	0.853108299317860
1.14912974967645	0.969667560894540	0.974803597370330	0.978873197655965	0.982596056105952	0.985430300682760	0.989765957967567	0.992618348003781	0.858761463958362
1.16349387154740	0.972917974015229	0.977691696686087	0.981407398372409	0.984716252973652	0.987301914087079	0.991120741488333	0.993689272974092	0.864064932329675
1.17785799341836	0.975826473049984	0.980176267234023	0.983607090876127	0.986660566108434	0.988960505409706	0.992347485162403	0.994522804642985	0.868986370261245
1.19222211528931	0.978447260692050	0.982436150588797	0.985577321564647	0.988367867847050	0.990464385523249	0.993482162089562	0.995390896319455	0.873746801740819
1.20658623716027	0.980802979679410	0.984451785953182	0.987325593752078	0.989808248362829	0.991749055106738	0.994478172733767	0.996126754616808	0.878351099040672
1.22095035903123	0.982663355989476	0.986035424603780	0.988667552755714	0.990965139530213	0.992716719243782	0.995208957981242	0.996649681482086	0.882477027789891
1.23531448090218	0.984343901751149	0.987419176357703	0.989816694036314	0.991911964305630	0.993532287009079	0.995834001477772	0.997150758065496	0.886164452034362
1.24967860277314	0.986031703679821	0.988836198931911	0.990980143962423	0.992888960509698	0.994411395321655	0.996522890693777	0.997685001809830	0.889666286998541
1.26404272464409	0.987174243999194	0.989834061565514	0.991829239926495	0.993639932600865	0.995082013937257	0.997049683205902	0.998031385361843	0.892876007093143
1.27840684651505	0.988542337461422	0.991043076019196	0.992887119968046	0.994540279424054	0.995888081126897	0.997587015052347	0.998416072196813	0.896058708223311
1.29277096838600	0.989770553005601	0.992088530771055	0.993780712329742	0.995334764644980	0.996520261633651	0.997953975510942	0.998707351253118	0.899275072325560
1.30713509025696	0.990800054482449	0.993005879766067	0.994576238120989	0.995979003127277	0.997031200849230	0.998280956180671	0.998951360576137	0.902265318700866
1.32149921212792	0.991735225788313	0.993839396772958	0.995262442370621	0.996486946976679	0.997370345251791	0.998510731089233	0.999129819053550	0.904921592958415
1.33586333399887	0.992603780235705	0.994528914875253	0.995793868954794	0.996859817002437	0.997660766518647	0.998679795948035	0.999294262011518	0.907381647523435
1.35022745586983	0.993312087043231	0.995078538347371	0.996257765711983	0.997275851355312	0.998002525758545	0.998931433442667	0.999484646738397	0.909851889566848
1.36459157774078	0.993941013132264	0.995583276775850	0.996696360596014	0.997680026418312	0.998321361591125	0.999145965512337	0.999598076687699	0.912151823547559
1.37895569961174	0.994587249113655	0.996080505255392	0.997124834730782	0.998017667377090	0.998581014938653	0.999294735619928	0.999742410422114	0.914448878458289
1.39331982148269	0.995107507545102	0.996518789368288	0.997460913404601	0.998284763001248	0.998788458700693	0.999413629763289	0.999819191093860	0.916533103657371
1.40768394335365	0.995622870249418	0.996909306712951	0.997743945392625	0.998491079764799	0.998971322991768	0.999590882204125	0.999897190506427	0.918546016507701
1.42204806522460	0.996020997773668	0.997229964067514	0.998011796256754	0.998700971755444	0.999160898698674	0.999724932084443	0.999989814808850	0.920371125408523
1.43641218709556	0.996332575836125	0.997498575729452	0.998236459440836	0.998902928485953	0.999319793647497	0.999815866506179	1	0.922047630004959
1.45077630896652	0.996673528261372	0.997787097488568	0.998486337250238	0.999084829064469	0.999466137377104	0.999923350295855	1	0.923706195780745
1.46514043083747	0.996975577140661	0.998010474806916	0.998645651803300	0.999212578032601	0.999556262103973	0.999994773883808	1	0.925409497874693
1.47950455270843	0.997285231881744	0.998264852495870	0.998866737826004	0.999395612219708	0.999714546924084	1	1	0.927124316248563
1.49386867457938	0.997607650482850	0.998499058112684	0.999109025073458	0.999575943186328	0.999838926020063	1	1	0.928707804737931
1.50823279645034	0.997895012180744	0.998682353261711	0.999252809511271	0.999690001650709	0.999940381708725	1	1	0.930167493218129
1.52259691832129	0.998167424426147	0.998917694103363	0.999423815274689	0.999827255490873	1	1	1	0.931621866492210
1.53696104019225	0.998386595638991	0.999093304653479	0.999559834654876	0.999921345003921	1	1	1	0.933006477685990
1.55132516206321	0.998607078207318	0.999276949102456	0.999706498271359	1	1	1	1	0.934386438074416
1.56568928393416	0.998846968836774	0.999470199300073	0.999859269236534	1	1	1	1	0.935848562690752
1.58005340580512	0.999090006719386	0.999659083248308	1	1	1	1	1	0.937202832916274
1.59441752767607	0.999258647034335	0.999789372129846	1	1	1	1	1	0.938505279882144
1.60878164954703	0.999427899315175	0.999927607585258	1	1	1	1	1	0.939667981220491
1.62314577141798	0.999619794334000	1	1	1	1	1	1	0.940867446067822
1.63750989328894	0.999792543562792	1	1	1	1	1	1	0.942084406801958
1.65187401515989	0.999941688392913	1	1	1	1	1	1	0.943286972186191
1.66623813703085	1	1	1	1	1	1	1	0.944408480677122
1.68060225890181	1	1	1	1	1	1	1	0.945456905083928
1.69496638077276	1	1	1	1	1	1	1	0.946519724840638
1.70933050264372	1	1	1	1	1	1	1	0.947542680551462
1.72369462451467	1	1	1	1	1	1	1	0.948513370068790
1.73805874638563	1	1	1	1	1	1	1	0.949474315041568
1.75242286825658	1	1	1	1	1	1	1	0.950384544089303
1.76678699012754	1	1	1	1	1	1	1	0.951205521967636
1.78115111199849	1	1	1	1	1	1	1	0.952068135627229
1.79551523386945	1	1	1	1	1	1	1	0.952984344281846
1.80987935574041	1	1	1	1	1	1	1	0.953853380482165
1.82424347761136	1	1	1	1	1	1	1	0.954636708983828
1.83860759948232	1	1	1	1	1	1	1	0.955323477907678
1.85297172135327	1	1	1	1	1	1	1	0.956028850052942
1.86733584322423	1	1	1	1	1	1	1	0.956790696263211
1.88169996509518	1	1	1	1	1	1	1	0.957514671629888
1.89606408696614	1	1	1	1	1	1	1	0.958224473113584
1.91042820883710	1	1	1	1	1	1	1	0.958965722900145
1.92479233070805	1	1	1	1	1	1	1	0.959635660337954
1.93915645257901	1	1	1	1	1	1	1	0.960262633192975
1.95352057444996	1	1	1	1	1	1	1	0.960907766335566
1.96788469632092	1	1	1	1	1	1	1	0.961532745988293
1.98224881819187	1	1	1	1	1	1	1	0.962131592544272
1.99661294006283	1	1	1	1	1	1	1	0.962694561458953
2.01097706193378	1	1	1	1	1	1	1	0.963337036998485
2.02534118380474	1	1	1	1	1	1	1	0.963932340083719
2.03970530567570	1	1	1	1	1	1	1	0.964516348355951
2.05406942754665	1	1	1	1	1	1	1	0.965014427462607
2.06843354941761	1	1	1	1	1	1	1	0.965478843597181
2.08279767128856	1	1	1	1	1	1	1	0.966032067967312
2.09716179315952	1	1	1	1	1	1	1	0.966468357802844
2.11152591503047	1	1	1	1	1	1	1	0.966941411147360
2.12589003690143	1	1	1	1	1	1	1	0.967382351788246
2.14025415877238	1	1	1	1	1	1	1	0.967816426954562
2.15461828064334	1	1	1	1	1	1	1	0.968301439512844
2.16898240251430	1	1	1	1	1	1	1	0.968781579798851
2.18334652438525	1	1	1	1	1	1	1	0.969245110065738
2.19771064625621	1	1	1	1	1	1	1	0.969707311531096
2.21207476812716	1	1	1	1	1	1	1	0.970150688308119
2.22643888999812	1	1	1	1	1	1	1	0.970567710521473
2.24080301186907	1	1	1	1	1	1	1	0.970934681210547
2.25516713374003	1	1	1	1	1	1	1	0.971303645101916
2.26953125561099	1	1	1	1	1	1	1	0.971696305953895
2.28389537748194	1	1	1	1	1	1	1	0.972104912424228
2.29825949935290	1	1	1	1	1	1	1	0.972437998674299
2.31262362122385	1	1	1	1	1	1	1	0.972776400130488
2.32698774309481	1	1	1	1	1	1	1	0.973090661692224
2.34135186496576	1	1	1	1	1	1	1	0.973416661000805
2.35571598683672	1	1	1	1	1	1	1	0.973722285352599
2.37008010870767	1	1	1	1	1	1	1	0.974032560509746
2.38444423057863	1	1	1	1	1	1	1	0.974332426721579
2.39880835244959	1	1	1	1	1	1	1	0.974613246778155
2.41317247432054	1	1	1	1	1	1	1	0.974918206729184
2.42753659619150	1	1	1	1	1	1	1	0.975235125893979
2.44190071806245	1	1	1	1	1	1	1	0.975549608922637
2.45626483993341	1	1	1	1	1	1	1	0.975847481932175
2.47062896180436	1	1	1	1	1	1	1	0.976172595373069
2.48499308367532	1	1	1	1	1	1	1	0.976463159974195
2.49935720554627	1	1	1	1	1	1	1	0.976739550692339
}\qfifteenLaserC


\pgfplotstableread{
y F
0.151251367108089	0.483948251078103
0.194466043424686	0.531065325027951
0.237680719741283	0.557418942660917
0.280895396057880	0.625139754032902
0.324110072374477	0.651014214981632
0.367324748691074	0.778949049672576
0.410539425007671	0.818239897779908
0.453754101324268	0.847628174413033
0.496968777640865	0.942181760102220
0.540183453957462	0.989458552946814
0.583398130274059	1
0.626612806590656	0.942022041207475
0.669827482907253	0.939147101102060
0.713042159223850	0.863280626098067
0.756256835540447	0.788212745567801
0.799471511857044	0.686152371825587
0.842686188173641	0.658201565245169
0.885900864490237	0.543363679923335
0.929115540806835	0.438108928286216
0.972330217123431	0.360964702124261
1.01554489344003	0.286375978278230
1.05875956975663	0.230474365117393
1.10197424607322	0.191662673694298
1.14518892238982	0.145823350902412
1.18840359870642	0.115636479795560
1.23161827502301	0.0966299313208753
1.27483295133961	0.0709151892668903
1.31804762765621	0.0573390832135442
1.36126230397280	0.0501517329500080
}\qsevenPDF

\pgfplotstableread{
y F
0.0216073381582985	0.000121080033902410
0.0432146763165970	0.000121080033902410
0.0648220144748954	0.000121080033902410
0.0864293526331939	0.000121080033902410
0.108036690791492	0.000121080033902410
0.129644028949791	0.000121080033902410
0.151251367108089	0.000121080033902410
0.172858705266388	0.000121080033902410
0.194466043424686	0.000121080033902410
0.216073381582985	0.000121080033902410
0.237680719741283	0.000121080033902410
0.259288057899582	0.000121080033902410
0.280895396057880	0.000121080033902410
0.302502734216179	0.000121080033902410
0.324110072374477	0.000121080033902410
0.345717410532776	0.000121080033902410
0.367324748691074	0.000121080033902410
0.388932086849373	0.000121080033902410
0.410539425007671	0.000121080033902410
0.432146763165970	0.000484320135609638
0.453754101324268	0.000605400169512047
0.475361439482566	0.00157404044073132
0.496968777640865	0.00254268071195060
0.518576115799163	0.00375348105097469
0.540183453957462	0.00617508172902288
0.561790792115760	0.00980748274609517
0.583398130274059	0.0133188037292650
0.605005468432357	0.0205836057634096
0.626612806590656	0.0295435282721879
0.648220144748954	0.0439520523065746
0.669827482907253	0.0616297372563264
0.691434821065551	0.0868143843080276
0.713042159223850	0.117931953020947
0.734649497382148	0.164789926141179
0.756256835540447	0.217338660854825
0.777864173698745	0.285506719941882
0.799471511857044	0.350405618113573
0.821078850015342	0.415304516285265
0.842686188173641	0.523913306695726
0.864293526331939	0.599951567986439
0.885900864490237	0.686523792226662
0.907508202648536	0.764499334059814
0.929115540806835	0.825886911248335
0.950722878965133	0.903257052911975
0.972330217123431	0.942850223998063
0.993937555281730	0.977358033660249
1.01554489344003	1
1.03715223159833	0.990192517253905
1.05875956975663	0.980627194575614
1.08036690791492	0.978326673931469
1.10197424607322	0.934616781692699
1.12358158423152	0.897687371352464
1.14518892238982	0.841264075553941
1.16679626054812	0.802155224603463
1.18840359870642	0.760019372805424
1.21001093686471	0.705049037413731
1.23161827502301	0.653832183073011
1.25322561318131	0.602615328732292
1.27483295133961	0.559147596561327
1.29644028949791	0.523307906526214
1.31804762765621	0.485288775880857
1.33965496581451	0.432497881099407
1.36126230397280	0.397384671267708
1.38286964213110	0.362997941639424
1.40447698028940	0.336844654316503
1.42608431844770	0.317592928926020
1.44769165660600	0.286354280179198
1.46929899476430	0.259595592686766
1.49090633292259	0.238164426686039
1.51251367108089	0.222060782177019
1.53412100923919	0.207894418210437
1.55572834739749	0.192396173870929
1.57733568555579	0.172660128344836
1.59894302371409	0.158009444242644
1.62055036187239	0.146264680954111
1.64215770003068	0.135246397868991
1.66376503818898	0.127376195665335
1.68537237634728	0.114299552003875
1.70697971450558	0.104613149291682
1.72858705266388	0.0952899866811963
1.75019439082218	0.0895992250877830
1.77180172898047	0.0842717035960770
1.79340906713877	0.0784598619687614
1.81501640529707	0.0705896597651047
1.83662374345537	0.0618718973241313
1.85823108161367	0.0548492553577915
1.87983841977197	0.0502482140694999
1.90144575793027	0.0434677321709650
1.92305309608856	0.0366872502724301
1.94466043424686	0.0280905678653590
1.96626777240516	0.0226419663397506
1.98787511056346	0.0186463252209711
2.00948244872176	0.0148928441699964
2.03108978688006	0.0118658433224361
2.05269712503836	0.00435888122048674
2.07430446319665	0.000121080033902410
2.09591180135495	0.000121080033902410
2.11751913951325	0.000121080033902410
2.13912647767155	0.000121080033902410
2.16073381582985	0.000121080033902410
2.18234115398815	0.000121080033902410
2.20394849214644	0.000121080033902410
2.22555583030474	0.000121080033902410
2.24716316846304	0.000121080033902410
2.26877050662134	0.000121080033902410
2.29037784477964	0.000121080033902410
2.31198518293794	0.000121080033902410
2.33359252109624	0.000121080033902410
2.35519985925453	0.000121080033902410
2.37680719741283	0.000121080033902410
2.39841453557113	0.000121080033902410
2.42002187372943	0.000121080033902410
2.44162921188773	0.000121080033902410
2.46323655004603	0.000121080033902410
2.48484388820432	0.000121080033902410
2.50645122636262	0.000121080033902410
2.52805856452092	0.000121080033902410
2.54966590267922	0.000121080033902410
2.57127324083752	0.000121080033902410
2.59288057899582	0.000121080033902410
2.61448791715412	0.000121080033902410
2.63609525531241	0.000121080033902410
2.65770259347071	0.000121080033902410
2.67930993162901	0.000121080033902410
2.70091726978731	0.000121080033902410
2.72252460794561	0.000121080033902410
}\qsevenUSSF

\pgfplotstableread{
y F
0.280895396057880	0.00474100087796313
0.302502734216179	0.00801872988001171
0.324110072374477	0.0116476441322798
0.345717410532776	0.0169739537606087
0.367324748691074	0.0246414983904009
0.388932086849373	0.0362306116476441
0.410539425007671	0.0486391571553995
0.432146763165970	0.0677787532923617
0.453754101324268	0.0872695346795435
0.475361439482566	0.112613403570383
0.496968777640865	0.147966052092479
0.518576115799163	0.181855428738660
0.540183453957462	0.231138425519462
0.561790792115760	0.285981855428739
0.583398130274059	0.349136669593210
0.605005468432357	0.421656423763535
0.626612806590656	0.491249634182031
0.648220144748954	0.567456833479661
0.669827482907253	0.639391278899620
0.691434821065551	0.715539947322212
0.713042159223850	0.787649985367281
0.734649497382148	0.846005267778753
0.756256835540447	0.906116476441323
0.777864173698745	0.946210125841381
0.799471511857044	0.980392156862745
0.821078850015342	0.998946444249342
0.842686188173641	1
0.864293526331939	0.983669885864794
0.885900864490237	0.968042142230026
0.907508202648536	0.947556335967223
0.929115540806835	0.898448931811531
0.950722878965133	0.854023997658765
0.972330217123431	0.795141937371964
0.993937555281730	0.750775534094235
1.01554489344003	0.690079016681299
1.03715223159833	0.629323968393328
1.05875956975663	0.564237635352649
1.08036690791492	0.511735440444835
1.10197424607322	0.448697688030436
1.12358158423152	0.398009950248756
1.14518892238982	0.344395668715247
1.16679626054812	0.294937079309336
1.18840359870642	0.257418788410887
1.21001093686471	0.220778460637987
1.23161827502301	0.189288849868306
1.25322561318131	0.166520339479075
1.27483295133961	0.144863915715540
1.29644028949791	0.127889961954931
1.31804762765621	0.107579748317237
1.33965496581451	0.0912496341820310
1.36126230397280	0.0798361135498976
1.38286964213110	0.0670763827919227
1.40447698028940	0.0553116769095698
1.42608431844770	0.0495171202809482
1.44769165660600	0.0433128475270705
1.46929899476430	0.0365232660228270
1.49090633292259	0.0330699443956687
1.51251367108089	0.0295580918934738
1.53412100923919	0.0265730172666081
1.55572834739749	0.0235294117647059
1.57733568555579	0.0211296458882060
1.59894302371409	0.0197834357623646
1.62055036187239	0.0175007316359380
1.64215770003068	0.0159789288849868
1.66376503818898	0.0147497805092186
1.68537237634728	0.0129353233830846
1.70697971450558	0.0115891132572432
1.72858705266388	0.0103014340064384
1.75019439082218	0.00901375475563360
1.77180172898047	0.00790166812993854
1.79340906713877	0.00760901375475563
1.81501640529707	0.00696517412935323
1.83662374345537	0.00637986537898742
1.85823108161367	0.00526777875329236
1.87983841977197	0.00450687737781680
1.90144575793027	0.00333625987708516
}\qsevenLaserF



\pgfplotstableread{
y F
0.117198613025067	0.867373474694939
0.150683931032229	0.335467093418684
0.184169249039392	0.339267853570714
0.217654567046554	0.370074014802961
0.251139885053716	0.453490698139628
0.284625203060878	0.466493298659732
0.318110521068040	0.543308661732347
0.351595839075202	0.603320664132827
0.385081157082364	0.675735147029406
0.418566475089526	0.699939987997600
0.452051793096688	0.812162432486497
0.485537111103850	0.832566513302661
0.519022429111012	0.909181836367274
0.552507747118174	0.940188037607522
0.585993065125337	0.983396679335867
0.619478383132499	0.980196039207842
0.652963701139661	1
0.686449019146823	0.940188037607522
0.719934337153985	0.931786357271454
0.753419655161147	0.850170034006801
0.786904973168309	0.781756351270254
0.820390291175471	0.717543508701740
0.853875609182633	0.627525505101020
0.887360927189795	0.549509901980396
0.920846245196958	0.480096019203841
0.954331563204120	0.420284056811362
0.987816881211282	0.357871574314863
1.02130219921844	0.312062412482497
1.05478751722561	0.236247249449890
1.08827283523277	0.194438887777556
1.12175815323993	0.163632726545309
1.15524347124709	0.124424884976995
1.18872878925425	0.105621124224845
1.22221410726142	0.0768153630726145
1.25569942526858	0.0846169233846769
1.28918474327574	0.0568113622724545
}\qelevenPDF

\pgfplotstableread{
y F
0.0167426590035810	0.000120758362516604
0.0334853180071621	0.000120758362516604
0.0502279770107431	0.000120758362516604
0.0669706360143242	0.000120758362516604
0.0837132950179052	0.000120758362516604
0.100455954021486	0.000120758362516604
0.117198613025067	0.000120758362516604
0.133941272028648	0.000120758362516604
0.150683931032229	0.000120758362516604
0.167426590035810	0.000120758362516604
0.184169249039392	0.000120758362516604
0.200911908042973	0.000120758362516604
0.217654567046554	0.000120758362516604
0.234397226050135	0.000120758362516604
0.251139885053716	0.000120758362516604
0.267882544057297	0.000120758362516604
0.284625203060878	0.000120758362516604
0.301367862064459	0.000120758362516604
0.318110521068040	0.000120758362516604
0.334853180071621	0.000120758362516604
0.351595839075202	0.000120758362516604
0.368338498078783	0.000120758362516604
0.385081157082364	0.000120758362516604
0.401823816085945	0.000120758362516604
0.418566475089526	0.000120758362516604
0.435309134093107	0.000120758362516604
0.452051793096688	0.000120758362516604
0.468794452100269	0.000241516725033209
0.485537111103850	0.000362275087549813
0.502279770107431	0.000362275087549813
0.519022429111012	0.000362275087549813
0.535765088114593	0.000966066900132834
0.552507747118174	0.00132834198768265
0.569250406121756	0.00241516725033209
0.585993065125337	0.00543412631324719
0.602735724128918	0.00615867648834682
0.619478383132499	0.0115928028015940
0.636221042136080	0.0154570704021253
0.652963701139661	0.0259630479410699
0.669706360143242	0.0373143340176307
0.686449019146823	0.0521676126071731
0.703191678150404	0.0754739765728777
0.719934337153985	0.108320251177394
0.736676996157566	0.144185484844826
0.753419655161147	0.186933945175703
0.770162314164728	0.247796159884072
0.786904973168309	0.302741214829127
0.803647632171890	0.375800024151673
0.820390291175471	0.432194179446927
0.837132950179052	0.513585315783118
0.853875609182633	0.600410578432557
0.870618268186214	0.689651008332327
0.887360927189795	0.769230769230769
0.904103586193376	0.835527110252385
0.920846245196958	0.879120879120879
0.937588904200539	0.925612848689772
0.954331563204120	0.973433160246347
0.971074222207701	0.997222557662118
0.987816881211282	1
1.00455954021486	0.988044922110856
1.02130219921844	0.981886245622509
1.03804485822202	0.960512015457070
1.05478751722561	0.916555971501027
1.07153017622919	0.893249607535322
1.08827283523277	0.835527110252385
1.10501549423635	0.796401400797005
1.12175815323993	0.758724791691825
1.13850081224351	0.709213863060017
1.15524347124709	0.657891558990460
1.17198613025067	0.608018355271103
1.18872878925425	0.567805820553073
1.20547144825784	0.529887694722860
1.22221410726142	0.501026446081391
1.23895676626500	0.456949643762831
1.25569942526858	0.420722135007849
1.27244208427216	0.387513585315783
1.28918474327574	0.361188262287163
1.30592740227932	0.340900857384374
1.32267006128290	0.312401883830455
1.33941272028648	0.281366984663688
1.35615537929006	0.259751237773216
1.37289803829365	0.241879000120758
1.38964069729723	0.229682405506581
1.40638335630081	0.212413959666707
1.42312601530439	0.189590629151069
1.43986867430797	0.170752324598478
1.45661133331155	0.157831179809202
1.47335399231513	0.145876101920058
1.49009665131871	0.140441975606811
1.50683931032229	0.128849172805217
1.52358196932588	0.115928028015940
1.54032462832946	0.103852191764280
1.55706728733304	0.0982973070885159
1.57380994633662	0.0927424224127521
1.59055260534020	0.0847723704866562
1.60729526434378	0.0718512256973796
1.62403792334736	0.0640019321338003
1.64078058235094	0.0572394638328704
1.65752324135452	0.0520468542446565
1.67426590035810	0.0484241033691583
1.69100855936169	0.0432314937809443
1.70775121836527	0.0351406834923319
1.72449387736885	0.0281366984663688
1.74123653637243	0.0239101557782877
1.75797919537601	0.0194420963651733
1.77472185437959	0.0152155536770921
1.79146451338317	0.00917763555126193
1.80820717238675	0.00567564303828040
1.82494983139033	0.00326047578794832
1.84169249039392	0.00144910035019925
1.85843514939750	0.000120758362516604
1.87517780840108	0.000120758362516604
1.89192046740466	0.000120758362516604
1.90866312640824	0.000120758362516604
1.92540578541182	0.000120758362516604
1.94214844441540	0.000120758362516604
1.95889110341898	0.000120758362516604
1.97563376242256	0.000120758362516604
1.99237642142614	0.000120758362516604
2.00911908042973	0.000120758362516604
2.02586173943331	0.000120758362516604
2.04260439843689	0.000120758362516604
2.05934705744047	0.000120758362516604
2.07608971644405	0.000120758362516604
2.09283237544763	0.000120758362516604
2.10957503445121	0.000120758362516604
2.12631769345479	0.000120758362516604
2.14306035245837	0.000120758362516604
2.15980301146195	0.000120758362516604
2.17654567046554	0.000120758362516604
2.19328832946912	0.000120758362516604
2.21003098847270	0.000120758362516604
2.22677364747628	0.000120758362516604
2.24351630647986	0.000120758362516604
2.26025896548344	0.000120758362516604
2.27700162448702	0.000120758362516604
2.29374428349060	0.000120758362516604
2.31048694249418	0.000120758362516604
2.32722960149777	0.000120758362516604
2.34397226050135	0.000120758362516604
2.36071491950493	0.000120758362516604
2.37745757850851	0.000120758362516604
2.39420023751209	0.000120758362516604
2.41094289651567	0.000120758362516604
2.42768555551925	0.000120758362516604
2.44442821452283	0.000120758362516604
2.46117087352641	0.000120758362516604
2.47791353252999	0.000120758362516604
2.49465619153358	0.000120758362516604
2.51139885053716	0.000120758362516604
2.52814150954074	0.000120758362516604
2.54488416854432	0.000120758362516604
2.56162682754790	0.000120758362516604
2.57836948655148	0.000120758362516604
}\qelevenUSSF

\pgfplotstableread{
y F
0.284625203060878	0.00317362817362817
0.301367862064459	0.00445331695331695
0.318110521068040	0.00588656838656839
0.334853180071621	0.00793407043407043
0.351595839075202	0.0121314496314496
0.368338498078783	0.0171478296478296
0.385081157082364	0.0241605241605242
0.401823816085945	0.0330671580671581
0.418566475089526	0.0436629811629812
0.435309134093107	0.0598382473382473
0.452051793096688	0.0777027027027027
0.468794452100269	0.0985872235872236
0.485537111103850	0.124078624078624
0.502279770107431	0.156633906633907
0.519022429111012	0.194871007371007
0.535765088114593	0.236998361998362
0.552507747118174	0.283476658476659
0.569250406121756	0.337377149877150
0.585993065125337	0.402385339885340
0.602735724128918	0.461506961506961
0.619478383132499	0.532452907452907
0.636221042136080	0.591984029484029
0.652963701139661	0.659705159705160
0.669706360143242	0.734080671580672
0.686449019146823	0.791205978705979
0.703191678150404	0.836814086814087
0.719934337153985	0.895065520065520
0.736676996157566	0.934633497133497
0.753419655161147	0.968110155610156
0.770162314164728	0.978808353808354
0.786904973168309	1
0.803647632171890	0.997594185094185
0.820390291175471	0.986025798525798
0.837132950179052	0.967751842751843
0.853875609182633	0.940315315315315
0.870618268186214	0.898187960687961
0.887360927189795	0.860309172809173
0.904103586193376	0.805436117936118
0.920846245196958	0.761005323505324
0.937588904200539	0.705364455364455
0.954331563204120	0.649723587223587
0.971074222207701	0.593826781326781
0.987816881211282	0.540489352989353
1.00455954021486	0.488329238329238
1.02130219921844	0.442465192465192
1.03804485822202	0.394348894348894
1.05478751722561	0.353859541359541
1.07153017622919	0.320587633087633
1.08827283523277	0.285984848484849
1.10501549423635	0.255784193284193
1.12175815323993	0.230753480753481
1.13850081224351	0.207463144963145
1.15524347124709	0.183814496314496
1.17198613025067	0.166922604422604
1.18872878925425	0.149570024570025
1.20547144825784	0.134930384930385
1.22221410726142	0.122542997542998
1.23895676626500	0.111895986895987
1.25569942526858	0.101044226044226
1.27244208427216	0.0926494676494677
1.28918474327574	0.0864045864045864
1.30592740227932	0.0803132678132678
1.32267006128290	0.0719185094185094
1.33941272028648	0.0681306306306306
1.35615537929006	0.0632678132678133
1.37289803829365	0.0601453726453726
1.38964069729723	0.0572276822276822
1.40638335630081	0.0513923013923014
1.42312601530439	0.0482698607698608
1.43986867430797	0.0450962325962326
1.45661133331155	0.0419737919737920
1.47335399231513	0.0399774774774775
1.49009665131871	0.0373669123669124
1.50683931032229	0.0348587223587224
1.52358196932588	0.0319922194922195
1.54032462832946	0.0293816543816544
1.55706728733304	0.0263615888615889
1.57380994633662	0.0251330876330876
1.59055260534020	0.0230855855855856
1.60729526434378	0.0210892710892711
1.62403792334736	0.0186834561834562
1.64078058235094	0.0169942669942670
1.65752324135452	0.0158169533169533
1.67426590035810	0.0137182637182637
1.69100855936169	0.0115683865683866
1.70775121836527	0.00783169533169533
}\qelevenLaserF




\pgfplotstableread{
y F
0.100546203567966	0.175133976420150
0.129273690301671	0.613504823151125
0.158001177035375	0.196355841371919
0.186728663769080	0.210503751339764
0.215456150502784	0.245230439442658
0.244183637236489	0.282743837084673
0.272911123970193	0.330546623794212
0.301638610703898	0.347909967845659
0.330366097437603	0.442872454448017
0.359093584171307	0.472668810289389
0.387821070905012	0.558413719185423
0.416548557638716	0.646302250803859
0.445276044372421	0.662593783494105
0.474003531106125	0.694962486602358
0.502731017839830	0.742550911039657
0.531458504573535	0.771704180064309
0.560185991307239	0.839871382636656
0.588913478040944	0.936548767416935
0.617640964774648	0.954769560557342
0.646368451508353	1
0.675095938242057	0.993569131832797
0.703823424975762	0.971275455519828
0.732550911709467	0.990996784565916
0.761278398443171	0.926902465166131
0.790005885176876	0.874169346195070
0.818733371910580	0.836012861736334
0.847460858644285	0.754555198285102
0.876188345377989	0.643515541264737
0.904915832111694	0.568917470525188
0.933643318845399	0.530117899249732
0.962370805579103	0.458735262593784
0.991098292312808	0.376634512325831
1.01982577904651	0.320685959271168
1.04855326578022	0.245444801714898
1.07728075251392	0.235369774919614
1.10600823924763	0.196570203644159
1.13473572598133	0.162700964630225
1.16346321271504	0.125187566988210
1.19219069944874	0.0968917470525188
1.22091818618244	0.0733118971061093
1.24964567291615	0.0709539121114684
}\qfifteenPDF

\pgfplotstableread{
y F
0.0143637433668523	0.000118049817022784
0.0287274867337046	0.000118049817022784
0.0430912301005569	0.000118049817022784
0.0574549734674091	0.000118049817022784
0.0718187168342614	0.000118049817022784
0.0861824602011137	0.000118049817022784
0.100546203567966	0.000118049817022784
0.114909946934818	0.000118049817022784
0.129273690301671	0.000118049817022784
0.143637433668523	0.000118049817022784
0.158001177035375	0.000118049817022784
0.172364920402227	0.000118049817022784
0.186728663769080	0.000118049817022784
0.201092407135932	0.000118049817022784
0.215456150502784	0.000118049817022784
0.229819893869637	0.000118049817022784
0.244183637236489	0.000118049817022784
0.258547380603341	0.000118049817022784
0.272911123970193	0.000118049817022784
0.287274867337046	0.000118049817022784
0.301638610703898	0.000118049817022784
0.316002354070750	0.000118049817022784
0.330366097437603	0.000118049817022784
0.344729840804455	0.000118049817022784
0.359093584171307	0.000118049817022784
0.373457327538159	0.000118049817022784
0.387821070905012	0.000118049817022784
0.402184814271864	0.000118049817022784
0.416548557638716	0.000118049817022784
0.430912301005569	0.000118049817022784
0.445276044372421	0.000118049817022784
0.459639787739273	0.000118049817022784
0.474003531106125	0.000118049817022784
0.488367274472978	0.000118049817022784
0.502731017839830	0.000118049817022784
0.517094761206682	0.000118049817022784
0.531458504573535	0.000118049817022784
0.545822247940387	0.000236099634045567
0.560185991307239	0.000708298902136702
0.574549734674091	0.00153464762129619
0.588913478040944	0.00271514579152402
0.603277221407796	0.00365954432770629
0.617640964774648	0.00519419194900248
0.632004708141501	0.00743713847243537
0.646368451508353	0.0121591311533467
0.660732194875205	0.0184157714555542
0.675095938242057	0.0267973084641719
0.689459681608910	0.0420257348601110
0.703823424975762	0.0615039546688703
0.718187168342614	0.0870027151457915
0.732550911709467	0.109196080746075
0.746914655076319	0.154881359933892
0.761278398443171	0.197733443513163
0.775642141810023	0.258529099279896
0.790005885176876	0.312832015110377
0.804369628543728	0.381655058434659
0.818733371910580	0.462165033644198
0.833097115277433	0.546806752449534
0.847460858644285	0.627316727659072
0.861824602011137	0.700153464762130
0.876188345377989	0.762837917601228
0.890552088744842	0.831779010742533
0.904915832111694	0.912879235037186
0.919279575478546	0.947821980875930
0.933643318845399	0.967300200684689
0.948007062212251	0.978632983118876
0.962370805579103	0.993271160429701
0.976734548945955	1
0.991098292312808	0.981820328178491
1.00546203567966	0.954904969897297
1.01982577904651	0.908511391807343
1.03418952241336	0.884193129500649
1.04855326578022	0.857631920670523
1.06291700914707	0.813599338921025
1.07728075251392	0.762719867784205
1.09164449588077	0.712784795183567
1.10600823924763	0.666509266910636
1.12037198261448	0.629795773816551
1.13473572598133	0.593436430173533
1.14909946934818	0.544917955377169
1.16346321271504	0.503836619053240
1.17782695608189	0.461574784559084
1.19219069944874	0.430763782316137
1.20655444281559	0.408216267264786
1.22091818618244	0.376696966119703
1.23528192954930	0.337976626136230
1.24964567291615	0.308228072246488
1.26400941628300	0.289930350607957
1.27837315964985	0.276000472199268
1.29273690301671	0.261362294888443
1.30710064638356	0.229370794475269
1.32146438975041	0.208830126313304
1.33582813311726	0.191240703576909
1.35019187648411	0.180616220044859
1.36455561985097	0.169283437610672
1.37891936321782	0.154645260299847
1.39328310658467	0.140479282257113
1.40764684995152	0.128438200920789
1.42201059331838	0.119230315193011
1.43637433668523	0.108723881477984
1.45073808005208	0.102231141541731
1.46510182341893	0.0867666155117460
1.47946556678579	0.0777948294180144
1.49382931015264	0.0705937905796246
1.50819305351949	0.0656356982646677
1.52255679688634	0.0594971077794829
1.53692054025319	0.0524141187581159
1.55128428362005	0.0446228308346122
1.56564802698690	0.0388383898004958
1.58001177035375	0.0364773934600401
1.59437551372060	0.0339983473025617
1.60873925708746	0.0309290520599693
1.62310300045431	0.0240821626726479
1.63746674382116	0.0205406681619643
1.65183048718801	0.0169991736512808
1.66619423055487	0.0151103765789163
1.68055797392172	0.0121591311533467
1.69492171728857	0.00802738755754929
1.70928546065542	0.00377759414472908
1.72364920402227	0.000118049817022784
1.73801294738913	0.000118049817022784
1.75237669075598	0.000118049817022784
1.76674043412283	0.000118049817022784
1.78110417748968	0.000118049817022784
1.79546792085654	0.000118049817022784
1.80983166422339	0.000118049817022784
1.82419540759024	0.000118049817022784
1.83855915095709	0.000118049817022784
1.85292289432394	0.000118049817022784
1.86728663769080	0.000118049817022784
1.88165038105765	0.000118049817022784
1.89601412442450	0.000118049817022784
1.91037786779135	0.000118049817022784
1.92474161115821	0.000118049817022784
1.93910535452506	0.000118049817022784
1.95346909789191	0.000118049817022784
1.96783284125876	0.000118049817022784
1.98219658462562	0.000118049817022784
1.99656032799247	0.000118049817022784
2.01092407135932	0.000118049817022784
2.02528781472617	0.000118049817022784
2.03965155809302	0.000118049817022784
2.05401530145988	0.000118049817022784
2.06837904482673	0.000118049817022784
2.08274278819358	0.000118049817022784
2.09710653156043	0.000118049817022784
2.11147027492729	0.000118049817022784
2.12583401829414	0.000118049817022784
2.14019776166099	0.000118049817022784
2.15456150502784	0.000118049817022784
2.16892524839470	0.000118049817022784
2.18328899176155	0.000118049817022784
2.19765273512840	0.000118049817022784
2.21201647849525	0.000118049817022784
2.22638022186210	0.000118049817022784
2.24074396522896	0.000118049817022784
2.25510770859581	0.000118049817022784
2.26947145196266	0.000118049817022784
2.28383519532951	0.000118049817022784
2.29819893869637	0.000118049817022784
2.31256268206322	0.000118049817022784
2.32692642543007	0.000118049817022784
2.34129016879692	0.000118049817022784
2.35565391216378	0.000118049817022784
2.37001765553063	0.000118049817022784
2.38438139889748	0.000118049817022784
2.39874514226433	0.000118049817022784
2.41310888563118	0.000118049817022784
2.42747262899804	0.000118049817022784
2.44183637236489	0.000118049817022784
2.45620011573174	0.000118049817022784
2.47056385909859	0.000118049817022784
2.48492760246545	0.000118049817022784
2.49929134583230	0.000118049817022784
}\qfifteenUSSF

\pgfplotstableread{
y F
0.244183637236489	0.00218185056550004
0.258547380603341	0.00284976400391843
0.272911123970193	0.00329503962953068
0.287274867337046	0.00418559088075519
0.301638610703898	0.00507614213197970
0.316002354070750	0.00690177219698994
0.330366097437603	0.00828212663638792
0.344729840804455	0.0105975598895716
0.359093584171307	0.0138480719565411
0.373457327538159	0.0172321667111942
0.387821070905012	0.0217294505298780
0.402184814271864	0.0276961439130822
0.416548557638716	0.0357556327366640
0.430912301005569	0.0475109092528275
0.445276044372421	0.0594442960192359
0.459639787739273	0.0751179980407872
0.474003531106125	0.0932407160032060
0.488367274472978	0.115192804345890
0.502731017839830	0.137768278564431
0.517094761206682	0.168047021106065
0.531458504573535	0.205004898031882
0.545822247940387	0.247350610027607
0.560185991307239	0.296375456407516
0.574549734674091	0.344153531035711
0.588913478040944	0.396918692670763
0.603277221407796	0.453780390061448
0.617640964774648	0.511888859203847
0.632004708141501	0.569195832220144
0.646368451508353	0.629085403864993
0.660732194875205	0.691245881200463
0.675095938242057	0.748152106153709
0.689459681608910	0.803143645916823
0.703823424975762	0.850610027607089
0.718187168342614	0.899367708611631
0.732550911709467	0.933297711283284
0.746914655076319	0.961305548134295
0.761278398443171	0.982010864725265
0.775642141810023	1
0.790005885176876	0.997283818683765
0.804369628543728	0.983747439665153
0.818733371910580	0.968519013269214
0.833097115277433	0.946299759551162
0.847460858644285	0.913928221569151
0.861824602011137	0.876881289518212
0.876188345377989	0.832264671831864
0.890552088744842	0.788182384896251
0.904915832111694	0.749532460593107
0.919279575478546	0.700952889838810
0.933643318845399	0.658562650280524
0.948007062212251	0.614613946032594
0.962370805579103	0.569507525158073
0.976734548945955	0.527339923412592
0.991098292312808	0.484727046041500
1.00546203567966	0.447947279365928
1.01982577904651	0.411701843441090
1.03418952241336	0.379508415709324
1.04855326578022	0.345133137412058
1.06291700914707	0.315923056371894
1.07728075251392	0.292412503339567
1.09164449588077	0.267966871493454
1.10600823924763	0.244990649211862
1.12037198261448	0.225532104372607
1.13473572598133	0.207587496660433
1.14909946934818	0.189954581886188
1.16346321271504	0.176240092617330
1.17782695608189	0.161011666221391
1.19219069944874	0.148276783328881
1.20655444281559	0.136744144625523
1.22091818618244	0.128328435301452
1.23528192954930	0.119734615727135
1.24964567291615	0.108958945587319
1.26400941628300	0.103125834891798
1.27837315964985	0.0980051651972571
1.29273690301671	0.0926173301273488
1.30710064638356	0.0870959123697569
1.32146438975041	0.0818416599875323
1.33582813311726	0.0778787069195832
1.35019187648411	0.0724463442871137
1.36455561985097	0.0689286668447769
1.37891936321782	0.0642087452132870
1.39328310658467	0.0617152017098584
1.40764684995152	0.0583311069552053
1.42201059331838	0.0551251224507970
1.43637433668523	0.0525425238222460
1.45073808005208	0.0504497283818684
1.46510182341893	0.0477780746281949
1.47946556678579	0.0454181138124499
1.49382931015264	0.0434143734971948
1.50819305351949	0.0402974441179090
1.52255679688634	0.0388725621159498
1.53692054025319	0.0363790186125212
1.55128428362005	0.0336628372962864
1.56564802698690	0.0314809867307864
1.58001177035375	0.0287648054145516
1.59437551372060	0.0257814587229495
1.60873925708746	0.0212841749042657
1.62310300045431	0.0163416154599697
1.63746674382116	0.0114435835782349
1.65183048718801	0.00467539406892867
}\qfifteenLaserF




\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.4cm},
     width = 1\textwidth]

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel={$\overline{c}$},
       ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=3,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize}
   ]



\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap}$, $F$ (LTS) \,};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap}$, $F$ (ADM) \,};


\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}$, $F$ (PD) \,};

\node[align=left,anchor=north west,fill=white,fill opacity=0.6,text opacity=1] at (0.01,1.45) {(\textit{a})  \small{  \textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  



\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =500] {\qsevenLaserC};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =C] {\qsevenUSSC};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =CPD] {\qsevenPDC};





\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize}
   ]

\node[align=left,anchor=north west,fill=white,fill opacity=0.6,text opacity=1] at (0.01,1.45) {(\textit{b})  \small{  \textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  



\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =300] {\qelevenLaserC};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =C] {\qelevenUSSC};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =CPD] {\qelevenPDC};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel={$\overline{c}$},
       ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize},
   ]
   
\node[align=left,anchor=north west,fill=white,fill opacity=0.6,text opacity=1] at (0.01,1.45) {(\textit{c})  \small{  \textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  



\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =300] {\qfifteenLaserC};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual] 
table [y=y,  x =C] {\qfifteenUSSC};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =CPD] {\qfifteenPDC};




\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
         xlabel={$F/F_\text{max}$},
           ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]



\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =F] {\qsevenLaserF};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =F] {\qsevenUSSF};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =F] {\qsevenPDF};

\node[align=left,anchor=north west,fill=white,fill opacity=0.6,text opacity=1] at (0.01,1.45) {(\textit{d})  \small{  \textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
         xlabel={$F/F_\text{max}$},
           ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]


\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =F] {\qelevenLaserF};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =F] {\qelevenUSSF};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =F] {\qelevenPDF};

\node[align=left,anchor=north west,fill=white,fill opacity=0.6,text opacity=1] at (0.01,1.45) {(\textit{e})  \small{  \textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
         xlabel={$F/F_\text{max}$},
           ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]
   

\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =F] {\qfifteenLaserF};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual] 
table [y=y,  x =F] {\qfifteenUSSF};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =F] {\qfifteenPDF};


   
\node[align=left,anchor=north west,fill=white,fill opacity=0.6,text opacity=1] at (0.01,1.45) {(\textit{f})  \small{  \textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  
\end{groupplot}

\end{tikzpicture}





==> Figures/Fig7.tex <==
% This file includes the Laser AWCC data for all datayield (also < 0.05)

\pgfplotstableread{
% urms = u'/umean, Tu = u'^2/u_star^2
y u urms datayield ufull Tu
0.200000000000000	NaN	NaN	0	2.57978723404255	NaN
0.257142857142857	2.81244058121993	0.302247446022382	0.00602409638554207	2.77142857142857	5.60966426345287
0.314285714285714	2.83625730994152	0	0.00286532951289402	2.85294117647059	0
0.371428571428571	2.31227132948992	0.198067916552634	0.0127877237851662	2.90419161676647	1.62836115511745
0.428571428571429	3.14127008005008	0.118759162866674	0.0196560196560198	2.95731707317073	1.08041272136808
0.485714285714286	3.11912976880985	0.181414728235890	0.0780287474332650	2.97546012269939	2.48574658096109
0.542857142857143	3.20610535412527	0.177762628883112	0.117187500000000	3.03125000000000	2.52163013434739
0.600000000000000	3.15068194661887	0.240585886586257	0.192452830188679	2.95731707317073	4.46061048717214
0.657142857142857	3.14457379044191	0.166486842702220	0.310696095076401	3.06962025316456	2.12778769836751
0.714285714285714	3.30671979468237	0.193532358124973	0.487883683360258	3.12903225806452	3.17941226699228
0.771428571428572	3.20801537690129	0.182786878972436	0.599041533546326	3.12903225806452	2.66936398085332
0.828571428571429	3.23442295163595	0.172797101041670	0.745331069609508	3.12903225806452	2.42499810220301
0.885714285714286	3.30323258599992	0.186641456170792	0.743197278911565	3.14935064935065	2.95079755580962
0.942857142857143	3.29196622696161	0.182479456478472	0.829629629629630	3.14935064935065	2.80145453031458
1	3.32473227851426	0.170038655800221	0.815415821501014	3.21192052980132	2.48115310553150
1.05714285714286	3.34341389425846	0.180930184663461	0.867132867132867	3.19078947368421	2.84084289680609
1.11428571428571	3.29862380008178	0.173774414568465	0.830097087378641	3.19078947368421	2.55083356457935
1.17142857142857	3.42278024902551	0.179006316498089	0.864705882352941	3.21192052980132	2.91433602563180
1.22857142857143	3.42438151863154	0.171703429238590	0.868613138686131	3.16993464052288	2.68390478919533
1.28571428571429	3.34704344186700	0.150968445539976	0.876106194690265	3.21192052980132	1.98216563950339
1.34285714285714	3.33508487455129	0.163881331619876	0.882681564245810	3.16993464052288	2.31909013384253
1.40000000000000	3.28722561867356	0.151240163105461	0.861111111111111	3.16993464052288	1.91883741618930
1.45714285714286	3.30642671364868	0.159357776729673	0.908333333333333	3.23333333333333	2.15530732447699
1.51428571428571	3.32608379158084	0.145196007482884	0.879120879120879	3.29931972789116	1.81059200905972
1.57142857142857	3.32987926917325	0.125128547074231	0.847222222222222	3.14935064935065	1.34776649995675
1.62857142857143	3.32798089934315	0.184082056386463	0.950000000000000	3.23333333333333	2.91359674266544
1.68571428571429	3.53254427213058	0.169703831714580	0.977272727272727	3.16993464052288	2.78999485155103
1.74285714285714	3.40798933774863	0.123592062439091	0.771428571428571	3.32191780821918	1.37728079708322
1.80000000000000	3.21226071769397	0.117450211675294	0.870967741935484	3.19078947368421	1.10502997725271
}\qsevenPD

\pgfplotstableread{
y u urms datayield Tu
0.285714285714286	0.000519726862680423	0	0.333333333333333	0
0.314285714285714	NaN	NaN	0	NaN
0.342857142857143	NaN	NaN	0	NaN
0.371428571428571	3.28101265822785	0	0.0625000000000000	0
0.400000000000000	1.60485736577819	0.740150172545110	0.0740740740740740	10.9536143796143
0.428571428571429	0.731151282867386	1.47465193321121	0.102564102564102	9.02481732899006
0.457142857142857	-0.00181400851876928	-2.28497990003128	0.103448275862069	0.000133379256177099
0.485714285714286	-0.00855708117683855	-0.315121004454026	0.0595238095238095	5.64483025179584e-05
0.514285714285714	0.00149653226870788	12.3391256022171	0.0975609756097561	0.00264719430490833
0.542857142857143	-0.0166542560992211	-0.602171947036327	0.0662650602409639	0.000780793869559826
0.571428571428571	-0.0349498784745098	-3.36978147483039	0.121212121212121	0.107681152551317
0.600000000000000	-0.00468302466780808	-21.3742374170648	0.130872483221476	0.0777819859436639
0.628571428571429	-0.0325480616977865	-1.03089437571023	0.0729166666666666	0.00874024245278994
0.657142857142857	-0.0648895903563915	-2.10004907474886	0.0990099009900990	0.144163006427511
0.685714285714286	-0.0587142028925059	-2.48492834712259	0.0998389694041867	0.165256654941867
0.714285714285714	1.67504964502994	1.22640142779548	0.235741444866920	32.7616329017496
0.742857142857143	2.05172781811873	0.915180674371343	0.227226202661208	27.3714656741957
0.771428571428572	2.31713885271188	0.850028132117121	0.264878457669740	30.1172695142925
0.800000000000000	2.20514813730426	0.824436325470877	0.289583333333333	25.6587004097622
0.828571428571429	2.38353360383367	0.761447350592790	0.307508939213349	25.5721472505253
0.857142857142857	2.30209788136089	0.682203540272627	0.325425477050026	19.1478663037179
0.885714285714286	2.50586091241813	0.624887757495426	0.357600732600733	19.0354362648551
0.914285714285714	2.58223888293789	0.550101063869102	0.415132924335378	15.6647216030974
0.942857142857143	2.61518073449379	0.496218260063907	0.422147900408770	13.0735574022120
0.971428571428571	2.68351815369435	0.492119331105450	0.439100346020761	13.5392561167545
1	2.67705407973150	0.501343863100263	0.456395348837209	13.9839729064465
1.02857142857143	2.69734469547336	0.466951142625262	0.464583977729663	12.3157442272036
1.05714285714286	2.68913516928155	0.474407709269093	0.472537313432836	12.6349526652390
1.08571428571429	2.68424112265362	0.452260419565653	0.476706709639613	11.4410291470464
1.11428571428571	2.69348798328984	0.461059863136447	0.479367866549605	11.9726309867453
1.14285714285714	2.73483571868593	0.466705074313215	0.472775959535852	12.6471424717661
1.17142857142857	2.70689602761218	0.471299130867234	0.473843362564258	12.6351762896710
1.20000000000000	2.74785438962261	0.487792915317218	0.469261662032746	13.9477221123023
1.22857142857143	2.72188129887802	0.473932809570094	0.454723127035831	12.9186398890577
1.25714285714286	2.76453513074996	0.473045120846212	0.431459904043866	13.2768252638077
1.28571428571429	2.66947840385113	0.477319328826332	0.411483253588517	12.6042133122179
1.31428571428571	2.72547072186948	0.520140127615061	0.400000000000000	15.6015820799522
1.34285714285714	2.61523330774662	0.519302538574438	0.375318066157761	14.3188007992216
1.37142857142857	2.60129328309842	0.549162036866542	0.353023255813953	15.8425297690422
1.40000000000000	2.65405070879148	0.570309733853675	0.350622406639004	17.7862699360980
1.42857142857143	2.68429347119910	0.601824646633571	0.316933638443936	20.2602503561641
1.45714285714286	2.66611135650024	0.615314689559160	0.305936073059361	20.8927695763694
1.48571428571429	2.61514105985425	0.636492076574471	0.302941176470588	21.5090446381843
1.51428571428571	2.59651000015831	0.672391891651899	0.272959183673469	23.6630005000909
1.54285714285714	2.63211010347770	0.699885674983144	0.264150943396226	26.3455453082577
1.57142857142857	2.39723491464906	0.745841456517684	0.243458475540387	24.8175614473829
1.60000000000000	2.33657456534768	0.746629899570568	0.249336870026525	23.6273450474955
1.62857142857143	2.15932171155191	0.921883495348805	0.202786377708978	30.7632107755050
1.65714285714286	2.38276684221402	1.00108214516736	0.212653778558875	44.1720347887995
1.68571428571429	2.42259350817874	0.991085235046614	0.202020202020202	44.7536013500342
1.71428571428571	2.10988233069522	1.00280877110415	0.196796338672769	34.7534238059226
1.74285714285714	2.10294435274378	1.30721616796087	0.160762942779292	58.6671864952361
1.77142857142857	2.37424750064630	1.01935414911424	0.163987138263666	45.4723131851829
1.80000000000000	2.56941988637735	1.04658975183005	0.183823529411765	56.1394296722191
1.82857142857143	1.84623039633069	0.828696138726340	0.144104803493450	18.1721914172404
1.85714285714286	2.30409982339676	0.896638681207849	0.126984126984127	33.1346510086273
1.88571428571429	1.83014890641326	0.894339544565412	0.177514792899408	20.7980491458701
1.91428571428571	1.67452205851860	0.780981263346438	0.121621621621622	13.2772414706711
1.94285714285714	-0.0209001190804202	-1.20231460478454	0.0403225806451613	0.00490206025026905
1.97142857142857	1.59599858769356	0.842439007417656	0.0796460176991151	14.0341727927698
2	0.00722180552214754	1.74658887588705	0.0495049504950495	0.00123514469120409
2.02857142857143	-0.00939461736404167	-0.394143907171526	0.0555555555555556	0.000106441921520837
2.05714285714286	-0.0131151348908798	-2.52016553404129	0.0625000000000000	0.00848102879143917
2.08571428571429	-0.00203599128979484	-6.64514537959143	0.0555555555555556	0.00142103797277617
2.11428571428571	-0.00417705809038112	-0.0662413981788274	0.0298507462686567	5.94353589466333e-07
2.14285714285714	1.52182504038955	0.921257001662270	0.101694915254237	15.2593464412082
2.17142857142857	-0.00392244781183336	-3.95068299735022	0.111111111111111	0.00186424760181260
2.20000000000000	0.00375543766994640	2.75774742951746	0.0600000000000000	0.000832673938161467
2.22857142857143	-0.0117506722484017	-0.232697853845003	0.0681818181818183	5.80436961773826e-05
2.25714285714286	-0.00748127516487957	0	0.0256410256410257	0
2.28571428571429	0.00329398133502139	0.202847647360125	0.0571428571428572	3.46598833357631e-06
2.31428571428571	-0.00464813934633362	-0.0199704977469905	0.0666666666666667	6.68930404004328e-08
2.34285714285714	0.00403339376162207	0	0.0370370370370371	0
2.37142857142857	-0.00740585168885703	-0.404874873648117	0.115384615384615	6.97969669259628e-05
2.40000000000000	-0.0153343965162546	-0.362892223872288	0.0869565217391305	0.000240399511495290
2.42857142857143	1.70830420172939	1.12652313688541	0.0952380952380952	28.7511703767334
2.45714285714286	0.00300436397776863	0	0.0555555555555556	0
2.48571428571429	-0.00249672497495569	0	0.0666666666666667	0
2.51428571428571	-0.00249673699977364	0	0.0909090909090909	0
2.54285714285714	NaN	NaN	0	NaN
}\qsevenLasernfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qsevenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.371428571428571	NaN	NaN	0	NaN
0.400000000000000	NaN	NaN	0	NaN
0.428571428571429	3.55068493150685	0	0.0769230769230769	0
0.457142857142857	3.26037735849057	0	0.0526315789473685	0
0.485714285714286	NaN	NaN	0	NaN
0.514285714285714	NaN	NaN	0	NaN
0.542857142857143	2.06533864541833	0	0.0181818181818181	0
0.571428571428571	1.78655672952302	0.917795913730505	0.0259740259740259	20.8723207613383
0.600000000000000	2.73445479965944	0.0448980462794230	0.0202020202020202	0.117014926132654
0.628571428571429	2.60057611583562	0.0664550708837197	0.0468750000000000	0.231867707852017
0.657142857142857	2.59672892174855	0.0599352579257014	0.0297619047619048	0.188045465664016
0.685714285714286	2.93060120650230	0.231962116862124	0.0531400966183575	3.58750449111978
0.714285714285714	2.68392578981343	0.239461461469746	0.0646387832699620	3.20669122152206
0.742857142857143	2.77528587758467	0.249178491211883	0.129230769230769	3.71262798129274
0.771428571428572	2.86644830727374	0.297168989777550	0.151133501259446	5.63300429928952
0.800000000000000	2.68484780347982	0.245268634134740	0.197916666666667	3.36641960358742
0.828571428571429	2.81908577038305	0.271054797927510	0.248658318425760	4.53289496204849
0.857142857142857	2.60688498966928	0.245437914805967	0.267801857585139	3.17813196588720
0.885714285714286	2.70870168143733	0.277422309370826	0.300824175824176	4.38379259183340
0.914285714285714	2.74242751184546	0.270469573760314	0.363190184049080	4.27122082990469
0.942857142857143	2.80633231214808	0.274720039148604	0.394648829431438	4.61427794837012
0.971428571428571	2.81293708753918	0.282484553046610	0.443406022845275	4.90178575826219
1	2.75941517670063	0.273420007062723	0.452519379844961	4.41915827074506
1.02857142857143	2.70239700073972	0.247765030672384	0.479108635097493	3.48035223578374
1.05714285714286	2.73928346156016	0.256591525541520	0.490143369175627	3.83533626541085
1.08571428571429	2.77120065217886	0.248476102633576	0.518029903254178	3.68086658531593
1.11428571428571	2.77495402294085	0.262436270397115	0.535557506584724	4.11722097436026
1.14285714285714	2.83365536186783	0.275547415072175	0.509821428571429	4.73294675377444
1.17142857142857	2.81752452958229	0.279113276829018	0.536297640653358	4.80110584839512
1.20000000000000	2.81363306334118	0.283938213899690	0.506950880444856	4.95481550798501
1.22857142857143	2.81188951539802	0.257776187968959	0.487781036168133	4.07874897119257
1.25714285714286	2.84600410121313	0.248073691149771	0.484567901234568	3.86970036968540
1.28571428571429	2.85200405646871	0.252034341933283	0.450828729281768	4.01111024661503
1.31428571428571	2.84861420524656	0.254298743674328	0.409356725146199	4.07380820923929
1.34285714285714	2.84507451193092	0.259840983103396	0.391857506361323	4.24275027027429
1.37142857142857	2.78356105740445	0.234342531666174	0.358938547486033	3.30330456299073
1.40000000000000	2.87940449956975	0.245270541561896	0.344236760124611	3.87205053211766
1.42857142857143	2.90448690645137	0.219956911401824	0.285223367697595	3.16853821904022
1.45714285714286	2.83552946626809	0.207923390974444	0.258317025440313	2.69848436844854
1.48571428571429	2.85897006726633	0.213937064257205	0.231788079470199	2.90426445195669
1.51428571428571	2.78911833099859	0.183937146620834	0.219387755102041	2.04323184463491
1.54285714285714	2.81541598026079	0.201890202654926	0.205970149253731	2.50819044499974
1.57142857142857	2.78220271763322	0.198980064266372	0.201365187713311	2.37925808096820
1.60000000000000	2.85143567823281	0.213659717354689	0.171314741035857	2.88149145642447
1.62857142857143	2.61215013002527	0.127056322753305	0.120930232558139	0.855133085706308
1.65714285714286	3.11876706182294	0.210431038045476	0.111111111111111	3.34372345227842
1.68571428571429	2.71502657655548	0.178803638792914	0.103030303030303	1.82955619846697
1.71428571428571	2.61636038170631	0.179051131602474	0.0965517241379310	1.70370401561788
1.74285714285714	2.67357294543501	0.174114579155074	0.0819672131147542	1.68228366931099
1.77142857142857	3.06991773869276	0.252685436151467	0.0970873786407766	4.67152608385603
1.80000000000000	2.58763994004541	0.180922626050039	0.0444444444444444	1.70152500497285
1.82857142857143	2.67717406820491	0.171571316006529	0.0526315789473685	1.63790030087563
1.85714285714286	2.70173709240552	0.218414794917202	0.0317460317460318	2.70330567005490
1.88571428571429	2.88306339653417	0.168434148891626	0.0714285714285714	1.83068471654799
1.91428571428571	2.89608938547486	0	0.0204081632653062	0
1.94285714285714	NaN	NaN	0	NaN
1.97142857142857	NaN	NaN	0	NaN
2	2.30400000000000	0	0.0303030303030303	0
2.02857142857143	NaN	NaN	0	NaN
2.05714285714286	NaN	NaN	0	NaN
2.08571428571429	NaN	NaN	0	NaN
2.11428571428571	NaN	NaN	0	NaN
2.14285714285714	NaN	NaN	0	NaN
2.17142857142857	NaN	NaN	0	NaN
2.20000000000000	NaN	NaN	0	NaN
2.22857142857143	NaN	NaN	0	NaN
2.25714285714286	NaN	NaN	0	NaN
2.28571428571429	NaN	NaN	0	NaN
2.31428571428571	NaN	NaN	0	NaN
2.34285714285714	NaN	NaN	0	NaN
2.37142857142857	NaN	NaN	0	NaN
2.40000000000000	NaN	NaN	0	NaN
2.42857142857143	NaN	NaN	0	NaN
2.45714285714286	NaN	NaN	0	NaN
2.48571428571429	NaN	NaN	0	NaN
2.51428571428571	NaN	NaN	0	NaN
}\qsevenLasernfifteen

%\pgfplotstableread{
%y u urms datayield Tu
%}\qsevenLaserntwenty

\pgfplotstableread{
y u urms datayield Tu
0.371428571428571	NaN	NaN	0	NaN
0.400000000000000	NaN	NaN	0	NaN
0.428571428571429	NaN	NaN	0	NaN
0.457142857142857	NaN	NaN	0	NaN
0.485714285714286	NaN	NaN	0	NaN
0.514285714285714	NaN	NaN	0	NaN
0.542857142857143	NaN	NaN	0	NaN
0.571428571428571	NaN	NaN	0	NaN
0.600000000000000	2.77229383512794	0.0293846046186020	0.0338983050847457	0.0515184869640551
0.628571428571429	2.86223504488105	0.327027011197217	0.0263157894736842	6.80178215886597
0.657142857142857	2.97589320132763	0.0925411249994246	0.0198019801980198	0.588774660227419
0.685714285714286	2.59352596097007	0.223788871436034	0.0887096774193549	2.61518881396219
0.714285714285714	2.81118718251781	0.118744579580357	0.0636942675159236	0.865071481170715
0.742857142857143	2.68011997264491	0.193589110864431	0.0871794871794872	2.08985040229412
0.771428571428572	2.78985091870797	0.247680656128413	0.113445378151261	3.70673083179101
0.800000000000000	2.74428263319650	0.198733838181600	0.194444444444444	2.30911835468835
0.828571428571429	2.68553741540777	0.208175365119063	0.226865671641791	2.42641992373427
0.857142857142857	2.69305382573232	0.211829731934925	0.281653746770026	2.52643878049781
0.885714285714286	2.67390131895136	0.205364554537698	0.314220183486239	2.34092017367065
0.914285714285714	2.64460908689893	0.192474765083855	0.376278118609407	2.01147873950714
0.942857142857143	2.80148305003396	0.212282096745474	0.444237918215613	2.74566541925290
0.971428571428571	2.74615737044727	0.201940924033341	0.480968858131488	2.38750560091052
1	2.71592179784771	0.216883694615900	0.497576736672052	2.69360063399134
1.02857142857143	2.68523793402557	0.211273443728185	0.532507739938080	2.49862021117270
1.05714285714286	2.76032705722622	0.215208260742866	0.541791044776119	2.73957906438090
1.08571428571429	2.78755816121127	0.221691204853762	0.590909090909091	2.96476094421136
1.11428571428571	2.77073204017040	0.233476560656718	0.573938506588580	3.24878152144558
1.14285714285714	2.75709558326659	0.219795086323495	0.558035714285714	2.85091639796086
1.17142857142857	2.79310623164243	0.228111428444748	0.582450832072617	3.15147505695796
1.20000000000000	2.76834102996428	0.216992615303130	0.559505409582689	2.80139252725263
1.22857142857143	2.76623202187427	0.199406523447917	0.548859934853420	2.36211376790333
1.25714285714286	2.79231470043221	0.220241295794614	0.538593481989709	2.93610181182022
1.28571428571429	2.79093541531238	0.197245013821953	0.508287292817680	2.35264564434559
1.31428571428571	2.81225025575225	0.238616332972740	0.469785575048733	3.49585284279189
1.34285714285714	2.80487998489644	0.195976808884105	0.422505307855626	2.34575585343237
1.37142857142857	2.80071216027417	0.214377038718667	0.409302325581395	2.79858413357002
1.40000000000000	2.86697979169940	0.210163267234202	0.374025974025974	2.81843332247764
1.42857142857143	2.94433377002289	0.196215365134963	0.340974212034384	2.59110483368413
1.45714285714286	2.91291449108312	0.164530066962151	0.297385620915033	1.78316240615049
1.48571428571429	2.86311744240709	0.165771956731063	0.283088235294118	1.74882088669646
1.51428571428571	2.80960496987571	0.146962185973412	0.251063829787234	1.32356907008032
1.54285714285714	2.86282223138685	0.157159021645101	0.253731343283582	1.57149235911191
1.57142857142857	2.68832658944244	0.145768305558405	0.205714285714286	1.19216164275787
1.60000000000000	2.79670107993666	0.173313869006270	0.200000000000000	1.82391087804576
1.62857142857143	2.94945690803258	0.179781005299580	0.116279069767442	2.18281333630283
1.65714285714286	2.73420587307839	0.121384634401706	0.0884955752212390	0.855135096873195
1.68571428571429	2.63165126377169	0.168993062799148	0.0808080808080808	1.53546283166594
1.71428571428571	2.73808833934478	0.144868134691698	0.0689655172413794	1.22147765415863
1.74285714285714	3.70285714285714	0	0.0136986301369863	0
1.77142857142857	2.41112185512661	0.0247879291048319	0.0322580645161290	0.0277308823593651
1.80000000000000	2.91481973521720	0.142258443091984	0.0370370370370371	1.33482515935858
1.82857142857143	2.84269394175869	0.198547793674278	0.0444444444444444	2.47306321208966
1.85714285714286	NaN	NaN	0	NaN
1.88571428571429	2.41116279069767	0	0.0303030303030303	0
1.91428571428571	2.89608938547486	1.53340988740666e-16	0.0344827586206897	1.53103571136408e-30
1.94285714285714	NaN	NaN	0	NaN
1.97142857142857	NaN	NaN	0	NaN
2	NaN	NaN	0	NaN
2.02857142857143	NaN	NaN	0	NaN
2.05714285714286	NaN	NaN	0	NaN
2.08571428571429	NaN	NaN	0	NaN
2.11428571428571	NaN	NaN	0	NaN
2.14285714285714	NaN	NaN	0	NaN
2.17142857142857	NaN	NaN	0	NaN
2.20000000000000	NaN	NaN	0	NaN
2.22857142857143	NaN	NaN	0	NaN
2.25714285714286	NaN	NaN	0	NaN
2.28571428571429	NaN	NaN	0	NaN
2.31428571428571	NaN	NaN	0	NaN
2.34285714285714	NaN	NaN	0	NaN
2.37142857142857	NaN	NaN	0	NaN
2.40000000000000	NaN	NaN	0	NaN
2.42857142857143	NaN	NaN	0	NaN
2.45714285714286	NaN	NaN	0	NaN
2.48571428571429	NaN	NaN	0	NaN
}\qsevenLaserntwentyfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qsevenLasernthirty

\pgfplotstableread{
y u urms datayield ufull Tu
0.155555555555556	NaN	NaN	0	2.62162162162162	NaN
0.200000000000000	NaN	NaN	0	3.12903225806452	NaN
0.244444444444444	NaN	NaN	0	3.06962025316456	NaN
0.288888888888889	NaN	NaN	0	3.10897435897436	NaN
0.333333333333333	NaN	NaN	0	2.86982248520710	NaN
0.377777777777778	NaN	NaN	0	3.01242236024845	NaN
0.422222222222222	3.61940298507463	0	0.00369003690036891	3.03125000000000	0
0.466666666666667	2.53441404930767	0.0130370996245015	0.00664451827242530	3.19078947368421	0.00626756854011532
0.511111111111111	3.19415624486715	0.213867987044539	0.0267062314540060	3.05031446540880	2.67908112547298
0.555555555555556	3.69044555587740	0.216110307093163	0.0487106017191977	3.23333333333333	3.65166185561182
0.600000000000000	3.77543258785721	0.198628684478656	0.0935960591133005	3.32191780821918	3.22848937516872
0.644444444444445	3.69003291477192	0.191202064200130	0.206730769230769	3.34482758620690	2.85777229704210
0.688888888888889	3.39981541598279	0.172507059889201	0.273127753303965	3.27702702702703	1.97472403907394
0.733333333333333	3.50656716127534	0.191022804877418	0.487234042553191	3.36805555555556	2.57582733006279
0.777777777777778	3.53194620197994	0.181116610284243	0.521384928716904	3.34482758620690	2.34923634586565
0.822222222222222	3.48076351411439	0.165593418083028	0.622448979591837	3.36805555555556	1.90729190705741
0.866666666666667	3.50379173641606	0.167801557455502	0.807615230460922	3.39160839160839	1.98449738780900
0.911111111111111	3.50585058173936	0.160296516956535	0.867803837953092	3.36805555555556	1.81307999292231
0.955555555555556	3.55106274616432	0.164185158339120	0.875268817204301	3.36805555555556	1.95149064345411
1	3.66231172886459	0.172473973769257	0.926886792452830	3.43971631205674	2.29054982652142
1.04444444444444	3.58460408785516	0.170471273330554	0.941025641025641	3.36805555555556	2.14371373412838
1.08888888888889	3.65290592342037	0.164741894166314	0.921787709497207	3.48920863309353	2.07906024478851
1.13333333333333	3.61247101451299	0.167257936098087	0.936102236421725	3.43971631205674	2.09586930764782
1.17777777777778	3.82789840617800	0.171070383628177	0.934306569343066	3.56617647058823	2.46179821876074
1.22222222222222	3.60912037006734	0.143748615804008	0.958333333333333	3.39160839160839	1.54522620650266
1.26666666666667	3.77377001174485	0.147166694379402	0.928571428571429	3.54014598540146	1.77072825275245
1.31111111111111	3.65570783118315	0.149262224288768	0.943820224719101	3.41549295774648	1.70932547469274
1.35555555555556	3.66258028498119	0.155491311122938	0.974358974358974	3.43971631205674	1.86195228140523
1.40000000000000	3.67612972717815	0.137318490754009	0.906779661016949	3.54014598540146	1.46292374597485
1.44444444444444	3.72138966522805	0.151807704639894	0.948453608247423	3.56617647058823	1.83222966552205
1.48888888888889	3.77000157201926	0.154952230182121	0.950617283950617	3.51449275362319	1.95911853685731
1.53333333333333	3.51800960163544	0.0953479083295657	0.903225806451613	3.39160839160839	0.645949207987960
1.57777777777778	3.52623817097451	0.113738843068217	0.942307692307692	3.48920863309353	0.923470201077966
1.62222222222222	3.66065226250794	0.124942775110277	0.894736842105263	3.39160839160839	1.20093979455960
1.66666666666667	3.78959710384938	0.135091720025463	0.904761904761905	3.64661654135338	1.50461549797258
1.71111111111111	4.00673011857570	0.171276480810095	0.964285714285714	3.70229007633588	2.70369458948160
}\qelevenPD

\pgfplotstableread{
y u urms datayield Tu
0.333333333333333	NaN	NaN	0	NaN
0.355555555555556	0.00177852797990922	0	0.166666666666667	0
0.377777777777778	0.296059394631639	0	0.0833333333333334	0
0.400000000000000	0.000796290881278423	2.89953002857608	0.117647058823529	3.06041763044233e-05
0.422222222222222	-0.00130182252109103	-0.281626755819877	0.0869565217391305	7.71673123042415e-07
0.444444444444444	-0.00859834143815497	-0.686621644613951	0.0967741935483872	0.000200099655915127
0.466666666666667	-0.0173958147973849	-0.362961140214048	0.0638297872340425	0.000228871544562041
0.488888888888889	0.000545849681095695	17.4881300542208	0.0597014925373134	0.000523136303342461
0.511111111111111	-0.0161713674436627	-2.13474597560604	0.0851063829787235	0.00684176079507598
0.533333333333333	-0.00603436373239833	-4.04319452480832	0.108527131782946	0.00341738753239302
0.555555555555556	0.0103028986317271	1.73714098851122	0.0588235294117648	0.00183895447494160
0.577777777777778	-0.0118633686402201	-4.66370096031479	0.120171673819742	0.0175735471544852
0.600000000000000	-0.0455560213727969	-1.92097144327490	0.0957095709570957	0.0439658407310564
0.622222222222222	-0.0251445534469725	-3.25030335625018	0.101298701298701	0.0383457852454803
0.644444444444445	-0.00526466742464007	-15.7811832244143	0.0785123966942149	0.0396280767967004
0.666666666666667	2.04303651174193	1.25540901267091	0.192810457516340	37.7663252661933
0.688888888888889	2.80647631161822	1.15675147664813	0.186596583442838	60.5041098016619
0.711111111111111	2.72385234891901	1.06413803002465	0.214902807775378	48.2330851275498
0.733333333333333	2.56122233072400	1.11901156178911	0.242095754290876	47.1569486261962
0.755555555555556	2.77695077158438	0.833940941495092	0.244309559939302	30.7885291237122
0.777777777777778	2.87717733057290	0.751687737142217	0.244274809160305	26.8528372054347
0.800000000000000	2.87380886340049	0.752198169588317	0.301719356627843	26.8263936427857
0.822222222222222	2.93934523985305	0.711341203302868	0.304807692307692	25.0980001255086
0.844444444444444	2.95259560364942	0.636029079126355	0.320363164721141	20.2462161982402
0.866666666666667	2.96040127393490	0.603425845376904	0.336825766395033	18.3202319791848
0.888888888888889	3.02324777990779	0.554001480285265	0.367503486750349	16.1046512403624
0.911111111111111	3.12146451226593	0.567644242108261	0.386929796182465	18.0240036324747
0.933333333333333	3.14075150260325	0.519550776335286	0.400122361578464	15.2863971038574
0.955555555555556	3.12849593904331	0.452972411968110	0.393480125822133	11.5291339374078
0.977777777777778	3.22409642024919	0.524947754755723	0.427827992330868	16.4448606062167
1	3.21212385510630	0.463559905913527	0.437863564251719	12.7285310475467
1.02222222222222	3.22060286891837	0.468422128556520	0.436976987447699	13.0656537862731
1.04444444444444	3.21249783270413	0.483274658427096	0.449449705656514	13.8374390345703
1.06666666666667	3.17181843771585	0.479402699896035	0.451886066204773	13.2739316930949
1.08888888888889	3.19244043448606	0.474640233442703	0.449117341640706	13.1812528858205
1.11111111111111	3.30917153044002	0.515130169090107	0.433747685797408	16.6822458939494
1.13333333333333	3.16209311783536	0.531101333857778	0.426898992649061	16.1914626698681
1.15555555555556	3.16540155587772	0.460564741585785	0.401253918495298	12.2017180922770
1.17777777777778	3.21045479994370	0.516569332701350	0.400773579291877	15.7896443464361
1.20000000000000	3.15263765414576	0.477855860314952	0.392244119516847	13.0293856363822
1.22222222222222	3.15802854258000	0.521375460943298	0.360242179616549	15.5637864799578
1.24444444444444	3.00523768247832	0.548915677426311	0.344464609800363	15.6225135387168
1.26666666666667	3.04183116185012	0.576267101238050	0.344759653270292	17.6400516078930
1.28888888888889	3.07590399624756	0.542801539257987	0.333189655172414	16.0033050035172
1.31111111111111	2.94277711366318	0.650100205377248	0.310279488394126	21.0115134129000
1.33333333333333	2.94334437984306	0.593729585873183	0.295752490823283	17.5324063370070
1.35555555555556	2.84321497126931	0.637361492169919	0.307870370370370	18.8526769221173
1.37777777777778	2.93693646899079	0.656497861507621	0.273376623376623	21.3421282000464
1.40000000000000	2.85936170742353	0.751128636136024	0.258321273516643	26.4818804771942
1.42222222222222	2.78634655697389	0.841779706767562	0.281150159744409	31.5826927595544
1.44444444444444	2.81578706103810	0.775137993939489	0.259623992837959	27.3488869423594
1.46666666666667	3.07678083677173	0.702771766476548	0.232232232232232	26.8413109827423
1.48888888888889	3.00230255446054	0.715119144326761	0.233074361820200	26.4635260209653
1.51111111111111	2.87297000967616	0.804890051007425	0.227160493827161	30.6985096720369
1.53333333333333	2.61625267528965	0.862124849731665	0.233983286908078	29.2066459560470
1.55555555555556	2.72105547684105	0.665152011105762	0.211656441717791	18.8060938135982
1.57777777777778	2.74445115537980	0.735265987263277	0.198630136986301	23.3766326922146
1.60000000000000	2.82103544632670	0.650813176933714	0.170777988614801	19.3513714722172
1.62222222222222	2.96372603918899	0.852175665907787	0.205020920502092	36.6198328553863
1.64444444444444	2.66612540651210	0.915390640889708	0.215102974828375	34.1944853136023
1.66666666666667	2.73929611187639	0.804857670080584	0.185279187817259	27.9060343874457
1.68888888888889	2.26426905099202	1.26412483592025	0.204419889502762	47.0346565781189
1.71111111111111	2.10181230774091	1.11886124408270	0.204747774480712	31.7484342416381
1.73333333333333	-0.00949893521899158	-6.25699046327890	0.0990415335463258	0.0202797607217442
1.75555555555556	2.44074649051634	1.08924078089257	0.156583629893238	40.5765502626374
1.77777777777778	2.68150671620086	1.20548575378990	0.135338345864662	59.9879376551532
1.80000000000000	2.13742218292640	1.14136568187958	0.149797570850202	34.1674237422964
1.82222222222222	-0.0120833288511507	-4.80230873381206	0.0638297872340425	0.0193310450301719
1.84444444444444	-0.0248890056817164	-1.96220405060848	0.0672645739910314	0.0136925841353325
1.86666666666667	2.16063378130409	1.46442811291135	0.140000000000000	57.4751915919086
1.88888888888889	-0.0139700496480245	-0.899975097282342	0.0585106382978722	0.000907483782868366
1.91111111111111	-0.0264655623995401	-1.07351533165946	0.0568181818181817	0.00463405032498700
1.93333333333333	1.84252165808948	1.54745761155092	0.164634146341463	46.6707429819007
1.95555555555556	2.05079113696689	1.02438414813701	0.128205128205128	25.3367292809654
1.97777777777778	1.28914408491069	1.17168051522222	0.150684931506849	13.0979498935693
2	2.14879160575216	1.01755455583642	0.154411764705882	27.4464381675259
2.02222222222222	-0.00311683602816820	-7.52820150320611	0.0639999999999999	0.00316076617820993
2.04444444444444	-0.00649807374186416	-1.89579110867381	0.0789473684210526	0.000871228801080453
2.06666666666667	-0.0178632123503333	-2.36149799695957	0.0970873786407766	0.0102158915454469
2.08888888888889	-0.0304391487803504	-1.18910676986216	0.0510204081632652	0.00752122704046445
2.11111111111111	-0.0197140749451679	-2.57805701622195	0.0666666666666667	0.0148292719986873
2.13333333333333	-0.00241945184006299	-3.31900731038253	0.109756097560976	0.000370196552627790
2.15555555555556	-0.00476178730009486	-0.146959241315576	0.0410958904109590	2.81135556281745e-06
2.17777777777778	-0.0283438807571430	-1.96064625140422	0.0606060606060606	0.0177296066297682
2.20000000000000	-0.00589298962626359	-1.41919768595692	0.114754098360656	0.000401549537997545
2.22222222222222	-0.00953777646742960	-0.954934463511448	0.0754716981132076	0.000476237295173434
2.24444444444444	0.0401574366901189	26.9950417250660	0.0666666666666667	6.74655338935505
2.26666666666667	-0.00206210346564801	-0.469343379796941	0.166666666666667	5.37754787858248e-06
2.28888888888889	NaN	NaN	0	NaN
}\qelevenLasernfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qelevenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.377777777777778	NaN	NaN	0	NaN
0.400000000000000	NaN	NaN	0	NaN
0.422222222222222	NaN	NaN	0	NaN
0.444444444444444	NaN	NaN	0	NaN
0.466666666666667	3.75652173913043	0	0.0666666666666667	0
0.488888888888889	NaN	NaN	0	NaN
0.511111111111111	2.67216494845361	1.66190792266420e-16	0.0322580645161290	1.13219812402672e-30
0.533333333333333	NaN	NaN	0	NaN
0.555555555555556	NaN	NaN	0	NaN
0.577777777777778	4.18064516129032	0	0.0129870129870130	0
0.600000000000000	7.10136986301370	1.25071420984007e-16	0.00990099009900988	4.52879249610688e-30
0.622222222222222	2.70565062474022	0.0283571825457455	0.0156250000000000	0.0337949321719374
0.644444444444445	2.30021182810454	0.0679354892848766	0.0124223602484473	0.140188073825577
0.666666666666667	2.94320894552150	0.323159620565703	0.0392156862745098	5.19347873090134
0.688888888888889	2.93583861884700	0.394953496604816	0.0553359683794467	7.71859533880766
0.711111111111111	3.33245582637833	0.338466817218998	0.0876623376623377	7.30370101101341
0.733333333333333	3.19059525174515	0.234296258686813	0.111111111111111	3.20816077956174
0.755555555555556	3.44404043612079	0.289051983909337	0.152619589977221	5.68945126041110
0.777777777777778	3.22602977691538	0.301931696406523	0.196564885496183	5.44673374859392
0.800000000000000	3.32196374973699	0.277636628603270	0.221297836938436	4.88343364203864
0.822222222222222	3.34533126007704	0.237843134781562	0.245310245310245	3.63447333336211
0.844444444444444	3.30392584002754	0.237207724035642	0.259403372243839	3.52614545330918
0.866666666666667	3.16972030773519	0.239701230613533	0.301513387660070	3.31409078103063
0.888888888888889	3.26290853733236	0.265023734984562	0.327405857740586	4.29300436017809
0.911111111111111	3.27364059847879	0.279092842499860	0.372815533980583	4.79227114735250
0.933333333333333	3.24864962828445	0.260246563146813	0.401285583103765	4.10353123526170
0.955555555555556	3.32279922567099	0.276063633538553	0.418884120171674	4.83068356164096
0.977777777777778	3.32769385220915	0.285879258770435	0.433032046014791	5.19557971108897
1	3.23893266593858	0.269747846847651	0.424603174603175	4.38229693823648
1.02222222222222	3.33840237050456	0.283276195510197	0.434850863422292	5.13427954597408
1.04444444444444	3.36698719061997	0.288339811629090	0.450076804915515	5.41095768669781
1.06666666666667	3.30629255038015	0.263832380179386	0.443418013856813	4.36838328649317
1.08888888888889	3.30742552281579	0.259948439590642	0.453271028037383	4.24362075870513
1.11111111111111	3.31070014424204	0.257617371360207	0.452380952380952	4.17611041942829
1.13333333333333	3.36227732523439	0.264347484560887	0.441176470588235	4.53523104196978
1.15555555555556	3.40779937006222	0.280744638770533	0.435414884516681	5.25476100416036
1.17777777777778	3.32237413249552	0.263932381755925	0.414285714285714	4.41432613368763
1.20000000000000	3.29582250281147	0.248048090414279	0.385496183206107	3.83690807041565
1.22222222222222	3.24405191981541	0.248793122863825	0.367305751765893	3.73967898756943
1.24444444444444	3.31775681873909	0.266457152472211	0.346405228758170	4.48668783716715
1.26666666666667	3.31679231772232	0.240124351304212	0.301418439716312	3.64158922724130
1.28888888888889	3.35925258035807	0.267863348867927	0.311772315653299	4.64829728472301
1.31111111111111	3.29786344700794	0.285839058967382	0.314366998577525	5.10141287201661
1.33333333333333	3.26233253132022	0.238540227540115	0.277165354330709	3.47665583554431
1.35555555555556	3.39409946383549	0.227515568145429	0.265625000000000	3.42336619406871
1.37777777777778	3.34219651105663	0.218707503105528	0.243664717348928	3.06742050637539
1.40000000000000	3.31658544630092	0.222350893115057	0.226086956521739	3.12206633552713
1.42222222222222	3.30372446416779	0.239096362401640	0.206235011990408	3.58208234315350
1.44444444444444	3.37501066657979	0.199645880480230	0.204301075268817	2.60647158551641
1.46666666666667	3.52688674043113	0.218585954550296	0.168168168168168	3.41200391103465
1.48888888888889	3.35846177589716	0.242175876895780	0.173333333333333	3.79773423966715
1.51111111111111	3.35450795434027	0.208898507220153	0.148148148148148	2.81909891107176
1.53333333333333	3.43704390208011	0.259479948583883	0.125523012552301	4.56625072419835
1.55555555555556	3.06218787356196	0.210919121473828	0.129032258064516	2.39484583096534
1.57777777777778	3.43466822545027	0.238970177829893	0.103092783505155	3.86757716127275
1.60000000000000	3.25628762791820	0.256753813098328	0.102857142857143	4.01292747790386
1.62222222222222	3.24974828268418	0.275079108236883	0.100628930817610	4.58771731772565
1.64444444444444	2.97395872380646	0.119598634984547	0.0482758620689656	0.726280372588119
1.66666666666667	3.04062203707009	0.0958605878564329	0.0610687022900763	0.487738504213379
1.68888888888889	3.34012921750920	0.164693874982165	0.0666666666666667	1.73725440420152
1.71111111111111	2.79334485429671	0.0937912077576076	0.0357142857142857	0.394053650937563
1.73333333333333	3.03243611186498	0.168372193986173	0.0576923076923077	1.49660106650603
1.75555555555556	3.02419611672533	0.266155202503037	0.0537634408602150	3.71939078593483
1.77777777777778	3.74212506498966	0.291212398217355	0.0681818181818183	6.81770658170970
1.80000000000000	4.10635306780387	0.297760539316374	0.0731707317073170	8.58279715935603
1.82222222222222	2.98261732985049	0.131128590586304	0.0769230769230769	0.878156356041561
1.84444444444444	2.90549572561106	0.0167136606618637	0.0405405405405406	0.0135383466881769
1.86666666666667	2.52734073450567	0.0721597504962186	0.0303030303030303	0.190941191733200
1.88888888888889	2.84835164835165	0	0.0161290322580645	0
1.91111111111111	2.96228571428571	1.49914374467131e-16	0.0172413793103449	1.13219812402672e-30
1.93333333333333	2.90485716827198	0.0166999236293194	0.0555555555555556	0.0135101610098845
1.95555555555556	3.39739717547263	0.104853548534691	0.0576923076923077	0.728519023859435
1.97777777777778	3.28078035417976	0.00632884458922993	0.0416666666666666	0.00247505675783535
2	3.68345802616962	0.0388944018566656	0.0444444444444444	0.117833189524165
2.02222222222222	3.24000000000000	0	0.0243902439024390	0
2.04444444444444	3.24000000000000	0	0.0263157894736842	0
2.06666666666667	NaN	NaN	0	NaN
2.08888888888889	2.94545454545455	0	0.0312500000000000	0
2.11111111111111	3.47919463087248	1.27641381689158e-16	0.0333333333333333	1.13219812402672e-30
2.13333333333333	2.78709677419355	0	0.0370370370370371	0
2.15555555555556	2.86408839779006	0	0.0416666666666666	0
2.17777777777778	NaN	NaN	0	NaN
2.20000000000000	NaN	NaN	0	NaN
2.22222222222222	NaN	NaN	0	NaN
2.24444444444444	NaN	NaN	0	NaN
2.26666666666667	NaN	NaN	0	NaN
}\qelevenLasernfifteen

%5\pgfplotstableread{
%y u urms datayield Tu
%}\qelevenLaserntwenty

\pgfplotstableread{
y u urms datayield Tu
0.400000000000000	NaN	NaN	0	NaN
0.422222222222222	NaN	NaN	0	NaN
0.444444444444444	NaN	NaN	0	NaN
0.466666666666667	NaN	NaN	0	NaN
0.488888888888889	NaN	NaN	0	NaN
0.511111111111111	NaN	NaN	0	NaN
0.533333333333333	3.36623376623377	0	0.0400000000000000	0
0.555555555555556	NaN	NaN	0	NaN
0.577777777777778	NaN	NaN	0	NaN
0.600000000000000	4.05000000000000	0	0.0166666666666667	0
0.622222222222222	3.14214349403407	0.161527997550038	0.0259740259740259	1.47886876280936
0.644444444444445	3.78394160583942	1.17361538868554e-16	0.0104166666666666	1.13219812402672e-30
0.666666666666667	2.74317700031411	0.216916013359140	0.0327868852459017	2.03269808726177
0.688888888888889	2.43211796983685	0.0579043951797333	0.0263157894736842	0.113860823675188
0.711111111111111	2.83364121969424	0.178092126814415	0.0486486486486486	1.46204638800527
0.733333333333333	2.99209557711670	0.275743843662982	0.0950226244343891	3.90791008841427
0.755555555555556	3.10635486959644	0.185462205542559	0.133079847908745	1.90543862695278
0.777777777777778	3.45463500944551	0.234212698483650	0.165605095541401	3.75843638752560
0.800000000000000	3.13588953415428	0.201959966821596	0.233333333333333	2.30268261130718
0.822222222222222	3.20727416374068	0.183454378505037	0.242788461538462	1.98751458050538
0.844444444444444	3.22452480309243	0.186508925501510	0.257575757575758	2.07640790027278
0.866666666666667	3.22739007013340	0.213797974495486	0.320388349514563	2.73333006540805
0.888888888888889	3.18938164148300	0.206740385895979	0.352530541012216	2.49600593640846
0.911111111111111	3.31593526131235	0.244979401044438	0.432038834951456	3.78837717815293
0.933333333333333	3.27507994395912	0.205766548396250	0.422664624808576	2.60720598796495
0.955555555555556	3.31472707740971	0.234623057427859	0.450643776824034	3.47231343273858
0.977777777777778	3.33602444382979	0.219448370784225	0.469863013698630	3.07684174237323
1	3.33395968946556	0.233346603533725	0.497354497354497	3.47460664226153
1.02222222222222	3.33565862674600	0.228187717061787	0.496073298429319	3.32605718728085
1.04444444444444	3.28766650616781	0.220179630020801	0.489116517285531	3.00823512796733
1.06666666666667	3.25934084268752	0.219773445810644	0.494223363286265	2.94572351268308
1.08888888888889	3.30662709927177	0.217730327232442	0.476623376623377	2.97570778082904
1.11111111111111	3.38494959295534	0.229500029170102	0.497354497354497	3.46459034166035
1.13333333333333	3.24458460265747	0.207976815134710	0.461852861035422	2.61414721497113
1.15555555555556	3.22128429418871	0.206727686233179	0.465049928673324	2.54587681917558
1.17777777777778	3.22049046054952	0.201996032614212	0.467261904761905	2.42947090283508
1.20000000000000	3.22526800740167	0.200666780944263	0.424483306836248	2.40472032306847
1.22222222222222	3.27056166630857	0.215175529844671	0.422558922558923	2.84323289476181
1.24444444444444	3.28148408092619	0.209693477477840	0.377495462794918	2.71826902338566
1.26666666666667	3.24943654011977	0.193020245597826	0.370808678500986	2.25841544952164
1.28888888888889	3.25432693029377	0.191473312918112	0.334051724137931	2.22905534728614
1.31111111111111	3.26639873096816	0.204803667203788	0.327014218009479	2.56918775057311
1.33333333333333	3.22738360832347	0.187390247885687	0.286089238845144	2.09979616359358
1.35555555555556	3.36183357683569	0.203979837128407	0.260869565217391	2.69965887590952
1.37777777777778	3.30707561230577	0.175238041673846	0.282467532467532	1.92808874883917
1.40000000000000	3.33101710613276	0.191780858188091	0.224637681159420	2.34285941931110
1.42222222222222	3.24110027561458	0.160557616980492	0.216000000000000	1.55463611207106
1.44444444444444	3.14825504134380	0.149123802257240	0.188340807174888	1.26536477541260
1.46666666666667	3.28997393893398	0.163394958542905	0.175879396984925	1.65899168456403
1.48888888888889	3.34447306174862	0.180658397501062	0.177777777777778	2.09581864837124
1.51111111111111	3.27632554354569	0.171653252843537	0.141975308641975	1.81576717070526
1.53333333333333	3.40196575742045	0.186132649100189	0.118881118881119	2.30190280052979
1.55555555555556	3.14675036901908	0.139962944816660	0.0769230769230769	1.11360895642004
1.57777777777778	3.31042876474938	0.183672458887230	0.0948275862068965	2.12245535013785
1.60000000000000	3.32063850274243	0.168916177449079	0.0952380952380952	1.80620764777899
1.62222222222222	3.17063752284061	0.117162172076312	0.147368421052632	0.792227671351150
1.64444444444444	3.01029872672137	0.0945770464359065	0.0574712643678161	0.465342450965412
1.66666666666667	2.86732720267636	0.0250891836304634	0.0384615384615384	0.0297104725148139
1.68888888888889	3.04434985159788	0.0452609902670276	0.0416666666666666	0.108998171061558
1.71111111111111	2.80216216216216	0	0.0298507462686567	0
1.73333333333333	3.93662374398624	0.0912754415476744	0.0483870967741935	0.741203888426709
1.75555555555556	2.80977593870752	0.0160796363854057	0.0357142857142857	0.0117186562296298
1.77777777777778	3.77175622370915	0.212130488875797	0.0566037735849056	3.67515284559090
1.80000000000000	4.51863744290011	0.0858226538746554	0.0408163265306123	0.863377769411973
1.82222222222222	4.42867858707846	0.0427715096235847	0.0425531914893617	0.205986838158098
1.84444444444444	NaN	NaN	0	NaN
1.86666666666667	NaN	NaN	0	NaN
1.88888888888889	3.60000000000000	0	0.0270270270270269	0
1.91111111111111	3.84000000000000	1.15648231731787e-16	0.0285714285714286	1.13219812402672e-30
1.93333333333333	NaN	NaN	0	NaN
1.95555555555556	NaN	NaN	0	NaN
1.97777777777778	NaN	NaN	0	NaN
2	2.67216494845361	0	0.0370370370370371	0
2.02222222222222	NaN	NaN	0	NaN
2.04444444444444	NaN	NaN	0	NaN
2.06666666666667	2.99653179190751	0	0.0500000000000000	0
2.08888888888889	NaN	NaN	0	NaN
2.11111111111111	NaN	NaN	0	NaN
2.13333333333333	NaN	NaN	0	NaN
2.15555555555556	NaN	NaN	0	NaN
2.17777777777778	NaN	NaN	0	NaN
2.20000000000000	NaN	NaN	0	NaN
2.22222222222222	NaN	NaN	0	NaN
2.24444444444444	NaN	NaN	0	NaN
2.26666666666667	NaN	NaN	0	NaN
}\qelevenLaserntwentyfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qelevenLasernthirty

\pgfplotstableread{
y u urms datayield ufull Tu
0.137254901960784	NaN	NaN	0	3.48920863309353	NaN
0.176470588235294	NaN	NaN	0	2.97546012269939	NaN
0.215686274509804	NaN	NaN	0	3.46428571428571	NaN
0.254901960784314	NaN	NaN	0	3.46428571428571	NaN
0.294117647058824	NaN	NaN	0	3.21192052980132	NaN
0.333333333333333	NaN	NaN	0	3.19078947368421	NaN
0.372549019607843	NaN	NaN	0	3.27702702702703	NaN
0.411764705882353	NaN	NaN	0	3.32191780821918	NaN
0.450980392156863	NaN	NaN	0	3.56617647058823	NaN
0.490196078431373	3.61940298507463	1.22696812618368e-16	0.00454545454545453	3.41549295774648	9.22269429595599e-31
0.529411764705882	3.76238136726957	0.0641803258897887	0.00769230769230774	3.46428571428571	0.272675951301985
0.568627450980392	4.35330262758298	0.208767727668005	0.0199335548172758	3.41549295774648	3.86261850982526
0.607843137254902	3.78751423832374	0.278621822209085	0.0388349514563106	3.54014598540146	5.20782252636232
0.647058823529412	3.60506756403106	0.214586327070365	0.0679012345679013	3.51449275362319	2.79864801295666
0.686274509803922	4.34764870401641	0.304142228267848	0.0838150289017341	3.56617647058823	8.17673096153382
0.725490196078431	3.86741486643884	0.174484853571049	0.155555555555556	3.56617647058823	2.12948390714413
0.764705882352941	4.03065137613302	0.163893549812937	0.289002557544757	3.64661654135338	2.04075828011155
0.803921568627451	4.02072836831642	0.172536450968050	0.396788990825688	3.81889763779527	2.25054945168687
0.843137254901961	3.95074414546201	0.191263152651358	0.564044943820225	3.73076923076923	2.67016317240522
0.882352941176471	3.91998641060154	0.162689592825255	0.645922746781116	3.73076923076923	1.90198040534151
0.921568627450980	3.89780685687520	0.159067148261815	0.809935205183585	3.78906250000000	1.79770734116776
0.960784313725490	4.02181356426219	0.162239388323120	0.871964679911700	3.84920634920635	1.99101183074461
1	4.09647491531997	0.160137043269042	0.891774891774892	3.94308943089431	2.01243370188102
1.03921568627451	4.10825230548795	0.157912514135785	0.939814814814815	3.91129032258064	1.96817940209544
1.07843137254902	4.08766544801738	0.145923062574425	0.955773955773956	3.91129032258064	1.66385674251848
1.11764705882353	4.10623941487555	0.157912946199801	0.961538461538462	3.84920634920635	1.96626196510856
1.15686274509804	4.08509839573445	0.154008631853022	0.980113636363636	3.88000000000000	1.85102608909350
1.19607843137255	4.17498660369539	0.154347922443473	0.950000000000000	3.91129032258064	1.94191009754341
1.23529411764706	4.21701705391831	0.140812531798907	0.943396226415094	4.00826446280992	1.64896219933043
1.27450980392157	4.15977606834810	0.156478681610279	0.983805668016194	4.00826446280992	1.98137934750894
1.31372549019608	4.20861233590037	0.155817180316588	0.957943925233645	3.94308943089431	2.01106404174625
1.35294117647059	4.11766734799747	0.144719732472542	0.965714285714286	3.88000000000000	1.66063960089730
1.39215686274510	4.18137187823042	0.146250888965838	0.966442953020134	3.91129032258064	1.74884769251831
1.43137254901961	4.19723941392523	0.162365358861554	0.964912280701754	3.84920634920635	2.17185891286590
1.47058823529412	4.17136739253924	0.138413644529714	0.935779816513762	3.94308943089431	1.55894955771724
1.50980392156863	4.23303114017682	0.142952327716636	0.967032967032967	4.00826446280992	1.71239030634841
1.54901960784314	4.11935292708042	0.139425336657698	0.933333333333333	3.81889763779527	1.54261936352562
1.58823529411765	4.16904392268608	0.124521955981325	0.982758620689655	3.91129032258064	1.26032392369243
1.62745098039216	4.05224842267128	0.112205385896537	0.933333333333333	3.84920634920635	0.966800579925197
1.66666666666667	4.19871204142957	0.0908903510119199	0.823529411764706	4.07563025210084	0.681059591525340
1.70588235294118	4.19194625346859	0.119562653167588	0.909090909090909	4.00826446280992	1.17473489654765
}\qfifteenPD

\pgfplotstableread{
y u urms datayield Tu
0.215686274509804	NaN	NaN	0	NaN
0.235294117647059	NaN	NaN	0	NaN
0.254901960784314	NaN	NaN	0	NaN
0.274509803921569	NaN	NaN	0	NaN
0.294117647058824	NaN	NaN	0	NaN
0.313725490196078	NaN	NaN	0	NaN
0.333333333333333	NaN	NaN	0	NaN
0.352941176470588	0.0696399785061795	0	0.0833333333333334	0
0.372549019607843	NaN	NaN	0	NaN
0.392156862745098	0.0696493349455865	0	0.0555555555555556	0
0.411764705882353	-0.00153391792673562	-0.605028057865028	0.0909090909090909	4.02784405496378e-06
0.431372549019608	0.00214842227188878	2.12405333732712	0.0645161290322581	9.73839753732715e-05
0.450980392156863	0.00231201802149169	3.05456413569617	0.0540540540540540	0.000233237456976834
0.470588235294118	2.39284021651650	0.940866766651628	0.0851063829787235	23.7028750368881
0.490196078431373	0.00246927141921620	12.5984893069083	0.0483870967741935	0.00452576473222464
0.509803921568627	-0.00594021270732659	-0.380435508594637	0.0519480519480520	2.38827017742935e-05
0.529411764705882	-0.00152156316946292	-31.8964071632116	0.0927835051546391	0.0110149081172054
0.549019607843137	0.0137583792752393	5.10646906811712	0.0645161290322581	0.0230830576920016
0.568627450980392	0.0172934433486175	2.24521849641399	0.0687500000000000	0.00705013681238949
0.588235294117647	-0.0186976270375998	-1.72477167877009	0.0516431924882629	0.00486355219479888
0.607843137254902	-0.0303176229340787	-0.834274110077035	0.0524344569288390	0.00299174930184360
0.627450980392157	-0.00959067098840080	-6.11139407696674	0.0830860534124629	0.0160655624323953
0.647058823529412	-0.0333946301330367	-2.03540802276042	0.0765550239234449	0.0216059621300688
0.666666666666667	-0.0447752924373709	-2.94293832079625	0.0657640232108318	0.0812000979751978
0.686274509803922	-0.0628406316280025	-1.21509624786753	0.0631067961165049	0.0272658985119436
0.705882352941177	-0.0460306372163235	-3.84887972335740	0.0954907161803713	0.146784441418133
0.725490196078431	-0.0509528068299117	-4.07772058869436	0.0782608695652173	0.201877782139671
0.745098039215686	1.85362385919498	1.21969819169682	0.174617461746175	23.9037122817924
0.764705882352941	2.26788166017346	1.29379960484675	0.186326070623591	40.2617063866172
0.784313725490196	2.67300833844714	1.21424014662627	0.219417475728155	49.2637166916734
0.803921568627451	2.47328202636588	1.23014279572054	0.232884399551066	43.2888161492783
0.823529411764706	2.77061064612688	1.02328210051865	0.245338567222767	37.5888572890876
0.843137254901961	3.00250286888572	0.797720368465691	0.260113092648978	26.8278330786775
0.862745098039216	2.78910048517647	0.803259904545682	0.252347417840376	23.4724202470389
0.882352941176471	3.05018263178135	0.866755159048537	0.289911504424779	32.6860115112753
0.901960784313726	2.95296647279505	0.693967113574977	0.288659793814433	19.6386750254965
0.921568627450980	3.21208287840808	0.799843310739118	0.307738095238095	30.8674455049583
0.941176470588235	3.22851060877214	0.678400316618958	0.323537565844192	22.4333375219372
0.960784313725490	3.42648478020329	0.675044178645674	0.343979057591623	25.0195433091705
0.980392156862745	3.46764386977479	0.626140944030903	0.350086655112652	22.0460382086888
1	3.50346478183415	0.593151499763939	0.359494274809160	20.1950135576432
1.01960784313725	3.49617006332369	0.617052381733071	0.384757933750290	21.7643918546652
1.03921568627451	3.50991823258306	0.572076430871168	0.380498866213152	18.8546936558754
1.05882352941176	3.45801939591236	0.546516637034964	0.389445557782231	16.7024044275839
1.07843137254902	3.53910868945476	0.582509710042877	0.416387586514847	19.8752001238535
1.09803921568627	3.49909190657039	0.575546129728521	0.399954730647352	18.9665502609489
1.11764705882353	3.45969284624960	0.580320339432328	0.378390804597701	18.8507243426327
1.13725490196078	3.58153273960978	0.561557963274886	0.374823529411765	18.9166575786956
1.15686274509804	3.60685598858878	0.575860195168010	0.355907429963459	20.1747934140747
1.17647058823529	3.48074983827284	0.566779648706280	0.353986795327578	18.2008424238471
1.19607843137255	3.47777864174716	0.586282551906698	0.344301765650080	19.4417422939970
1.21568627450980	3.48503126143486	0.576093094940983	0.331920903954802	18.8502045389579
1.23529411764706	3.53053120492646	0.616390143641763	0.319964349376114	22.1466912401192
1.25490196078431	3.49702702384654	0.619663507550026	0.305590851334180	21.9597397977240
1.27450980392157	3.41295013542298	0.652627287492189	0.302907369844490	23.2010539619826
1.29411764705882	3.38865141834324	0.703543335705734	0.279347826086957	26.5798711305145
1.31372549019608	3.56420932575601	0.694789482496898	0.264659890539484	28.6780915411458
1.33333333333333	3.39744628484796	0.676153452343231	0.266891891891892	24.6781789345231
1.35294117647059	3.04811947935069	0.650840525384027	0.250344510794672	18.4047752216578
1.37254901960784	3.18797245331384	0.709547254655983	0.239562624254473	23.9281509251515
1.39215686274510	3.34944056640796	0.917546191111577	0.246619794483505	44.1690233488680
1.41176470588235	3.03704348133522	0.781140680585068	0.223591549295775	26.3195162134880
1.43137254901961	3.18912132162579	0.797496700729362	0.200645161290323	30.2494333371970
1.45098039215686	3.05294129395932	1.01754968757807	0.209302325581395	45.1300202098087
1.47058823529412	2.77278722031354	1.05557584935606	0.189642041127190	40.0616976808887
1.49019607843137	3.02949964590933	0.944118311011613	0.186201163757274	38.2570981174730
1.50980392156863	2.95875207351253	0.952255338736503	0.174545454545455	37.1228537158154
1.52941176470588	2.77136453086457	0.962300214585427	0.162882527147088	33.2602757199392
1.54901960784314	2.61187298605226	1.03531275861798	0.163090128755365	34.1951576573639
1.56862745098039	2.74331139012777	0.932406372053896	0.141852286049238	30.5969438886248
1.58823529411765	2.27267448057755	1.18790618053739	0.165613147914033	34.0844370663885
1.60784313725490	2.23479889105667	1.34181476747153	0.183955739972338	42.0512974361377
1.62745098039216	1.76549803989752	1.13491484795072	0.138138138138138	18.7749334504830
1.64705882352941	2.05001774509974	1.35902036451242	0.123778501628665	36.2981541693247
1.66666666666667	2.25156481934933	1.18494112451791	0.109375000000000	33.2873961210059
1.68627450980392	2.28520808068143	1.31717575139972	0.117318435754190	42.3697915290293
1.70588235294118	2.38638589471867	1.12840074078713	0.118609406952965	33.9098167617226
1.72549019607843	-0.0384105426249702	-4.95906482715694	0.0583153347732181	0.169674988049409
1.74509803921569	-0.0162881256595446	-4.74162518085648	0.0431818181818183	0.0278942079739009
1.76470588235294	-0.0230127292277634	-5.71423085934949	0.0456730769230769	0.0808666012602630
1.78431372549020	2.12739360571115	1.05204845435874	0.122762148337596	23.4252673136222
1.80392156862745	0.0652025292900700	2.29099545467003	0.0599455040871935	0.104350542679683
1.82352941176471	-0.0550229081810680	-0.485402888727243	0.0372492836676219	0.00333587037066786
1.84313725490196	-0.0305955493515431	-1.31505297661003	0.0338461538461539	0.00757042705745186
1.86274509803922	-0.0216085715376610	-2.53795489536402	0.0614886731391586	0.0140649206582318
1.88235294117647	-0.00628905072703167	-7.52643020705873	0.0416666666666666	0.0104776923900526
1.90196078431373	-0.0279132410996827	-1.31914946052201	0.0469314079422382	0.00634053512906183
1.92156862745098	-0.0122681627319864	-3.79545943557526	0.0496183206106871	0.0101392337560594
1.94117647058824	-0.00969062039765882	-4.40319876760657	0.0404858299595142	0.00851446012091179
1.96078431372549	-0.0151280538672487	-3.50563028246404	0.0423728813559322	0.0131527243711688
1.98039215686275	-0.0162862375910676	-2.04513077734017	0.0442477876106194	0.00518801320060247
2	-0.0254848368868060	-1.80769372307939	0.0560747663551402	0.00992500622069671
2.01960784313726	-0.00130223982328988	-35.4927078778962	0.0441176470588235	0.00999027825840514
2.03921568627451	0.00130502233890951	34.8568866677265	0.0666666666666667	0.00967677072989428
2.05882352941176	-0.000596894942651608	-61.6181404131351	0.0552486187845304	0.00632601685287576
2.07843137254902	-0.0112689607235495	-2.60859043468748	0.0459770114942529	0.00404107486639860
2.09803921568627	0.0196106427899122	1.31615306081489	0.0552147239263803	0.00311540007002414
2.11764705882353	-0.0164274928269764	-0.185270021038894	0.0264900662251655	4.33181843493538e-05
2.13725490196078	0.00720657039434901	3.85116215433174	0.0567375886524822	0.00360212058906225
2.15686274509804	-0.00934792703968073	-3.63916799069845	0.0620155038759690	0.00541193045310797
2.17647058823529	0.0164427422834948	1.92659359038081	0.0608695652173913	0.00469295179279584
2.19607843137255	-0.00753402505825049	-2.60382561417055	0.0421052631578948	0.00179967996356871
2.21568627450980	-0.0847376292036309	-1.71743299661535	0.0410958904109590	0.0990443245423831
2.23529411764706	-0.0154589827183068	-3.87787903999043	0.0784313725490196	0.0168061297073262
2.25490196078431	2.30400000000000	1.92747052886312e-16	0.0476190476190477	9.22269429595599e-31
}\qfifteenLasernfive

%%\pgfplotstableread{
%y u urms datayield Tu
%}\qfifteenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.333333333333333	NaN	NaN	0	NaN
0.352941176470588	NaN	NaN	0	NaN
0.372549019607843	NaN	NaN	0	NaN
0.392156862745098	NaN	NaN	0	NaN
0.411764705882353	NaN	NaN	0	NaN
0.431372549019608	NaN	NaN	0	NaN
0.450980392156863	NaN	NaN	0	NaN
0.470588235294118	NaN	NaN	0	NaN
0.490196078431373	NaN	NaN	0	NaN
0.509803921568627	NaN	NaN	0	NaN
0.529411764705882	NaN	NaN	0	NaN
0.549019607843137	2.16000000000000	0	0.0243902439024390	0
0.568627450980392	NaN	NaN	0	NaN
0.588235294117647	NaN	NaN	0	NaN
0.607843137254902	NaN	NaN	0	NaN
0.627450980392157	NaN	NaN	0	NaN
0.647058823529412	1.25995675389182	0.877348190003681	0.0143884892086331	5.71442606077530
0.666666666666667	2.61818181818182	0	0.00581395348837205	0
0.686274509803922	2.77518199221396	0.0587632481594904	0.00970873786407765	0.124368929372293
0.705882352941177	5.37630253682768	0.514696420088948	0.0278884462151395	35.8085771884400
0.725490196078431	3.27703050335457	0.0984818614451997	0.0130718954248366	0.487069389291899
0.745098039215686	3.82402869428947	0.298252286933922	0.0405405405405406	6.08313172417844
0.764705882352941	3.40887793881953	0.212265645250469	0.0428893905191873	2.44849765860214
0.784313725490196	3.70184993624273	0.264619156793078	0.0621359223300971	4.48742861153393
0.803921568627451	3.87369015328475	0.298126139474159	0.0841750841750842	6.23687791570746
0.823529411764706	3.96517471285702	0.308496358981774	0.117820324005891	6.99748719086118
0.843137254901961	3.74620731969435	0.291927177809255	0.135770234986945	5.59306729604077
0.862745098039216	3.59331641196528	0.214763913565540	0.133802816901408	2.78503663119941
0.882352941176471	3.73803980451200	0.294000820177532	0.171094580233794	5.64809897245595
0.901960784313726	3.67977799365719	0.278422453250592	0.185686653771760	4.90872970185963
0.921568627450980	3.78901131086239	0.340101534493430	0.201785714285714	7.76580278578541
0.941176470588235	3.69490356000493	0.299205611593830	0.237104825291181	5.71561615199075
0.960784313725490	3.80549498201693	0.315066845108971	0.267871170463472	6.72272098081638
0.980392156862745	3.77669180519904	0.329493791446974	0.291233283803863	7.24160670451948
1	3.78983504478264	0.336881968941782	0.287043664996421	7.62278234231656
1.01960784313725	3.74679146540507	0.292107083249319	0.310632383599722	5.60170961884105
1.03921568627451	3.75436017057059	0.304130598589586	0.319727891156463	6.09690562069303
1.05882352941176	3.77120841632883	0.304860209833511	0.332665330661323	6.18130151438231
1.07843137254902	3.73030112784012	0.311700852849830	0.330207635632954	6.32238786432022
1.09803921568627	3.67853740167090	0.286656953487676	0.336956521739131	5.19987238432227
1.11764705882353	3.83041581586177	0.300086883596602	0.340000000000000	6.17878725064747
1.13725490196078	3.75691007778275	0.287493803710204	0.315677966101695	5.45551745177110
1.15686274509804	3.81936560643236	0.289786440167180	0.311403508771930	5.72869837699933
1.17647058823529	3.83626277763705	0.289923973466821	0.295731707317073	5.78498614654490
1.19607843137255	3.75051934610563	0.280999796407742	0.301765650080257	5.19412266269417
1.21568627450980	3.77796800502216	0.305158514492808	0.294067796610169	6.21562645573345
1.23529411764706	3.77701720491157	0.277746912857763	0.244206773618538	5.14652134404993
1.25490196078431	3.81723107780627	0.290685953460541	0.246901811248808	5.75787676562693
1.27450980392157	3.80517570360555	0.296300021603536	0.235294117647059	5.94470307606647
1.29411764705882	3.81532297864485	0.287008030969863	0.226086956521739	5.60748455231373
1.31372549019608	3.90125358827695	0.314708113178478	0.196009389671361	7.04922887766227
1.33333333333333	3.77801338821992	0.300926010616284	0.177439797211660	6.04454773605792
1.35294117647059	3.90506759009017	0.288232252729203	0.164137931034483	5.92460817570952
1.37254901960784	3.66365807107104	0.263230864224927	0.159701492537314	4.34931496081056
1.39215686274510	3.69872837682497	0.279166089665597	0.147727272727273	4.98594606522558
1.41176470588235	3.60785321449339	0.274371964996490	0.119718309859155	4.58241648026399
1.43137254901961	3.98327286368279	0.335876087837584	0.137596899224806	8.37058206211699
1.45098039215686	3.71248608180843	0.237314102984623	0.112050739957717	3.62989560842183
1.47058823529412	3.49429064688834	0.300062063258322	0.100686498855835	5.14111839011110
1.49019607843137	3.51136677380268	0.218803272415836	0.102244389027431	2.76043412582916
1.50980392156863	3.80957780445246	0.213298648371219	0.0956284153005464	3.08778656633735
1.52941176470588	3.52127139063677	0.187377017022452	0.0771513353115726	2.03586515476975
1.54901960784314	3.60228033193910	0.181584842553383	0.0709677419354838	2.00092851091038
1.56862745098039	3.66261766115517	0.198868362296228	0.0669014084507043	2.48102954554745
1.58823529411765	3.70766776161973	0.195126244058176	0.0684410646387833	2.44765589684816
1.60784313725490	3.76801280385087	0.212074842899212	0.0663900414937760	2.98621050378842
1.62745098039216	3.61236088620696	0.205498868134340	0.0540540540540540	2.57702422914051
1.64705882352941	3.19332944626929	0.0338044630161120	0.0294117647058823	0.0544945292918237
1.66666666666667	3.52462303944243	0.0729831562279121	0.0208333333333334	0.309448231065804
1.68627450980392	3.31608724035620	0.199668739737312	0.0335195530726257	2.05016785438412
1.70588235294118	3.49385524581714	0.207291266951342	0.0306748466257669	2.45295283870874
1.72549019607843	3.53696718535111	0.177414982400387	0.0324675324675324	1.84145036514531
1.74509803921569	3.14461581457663	0.0467417184952820	0.0205479452054794	0.101032688664904
1.76470588235294	3.41946517170066	0.172648115799698	0.0362318840579711	1.62988673966913
1.78431372549020	4.17336554788518	0.141530607093754	0.0153846153846153	1.63151459524941
1.80392156862745	3.21987577639752	0	0.0163934426229508	0
1.82352941176471	4.72993530582233	0.513728671996018	0.0172413793103449	27.6118421846711
1.84313725490196	8.31924163616072	0.956485657275130	0.0185185185185185	296.102294479975
1.86274509803922	4.94712491846433	0.642701396513529	0.0194174757281553	47.2760966389552
1.88235294117647	9.74720942826978	1.18042918783445	0.0208333333333334	619.095781752884
1.90196078431373	3.65070422535211	0	0.0108695652173914	0
1.92156862745098	7.13215805727337	0.904297715434085	0.0229885057471265	194.528015634116
1.94117647058824	3.35371800485039	0.0126091776022921	0.0243902439024390	0.00836265113543802
1.96078431372549	NaN	NaN	0	NaN
1.98039215686275	NaN	NaN	0	NaN
2	NaN	NaN	0	NaN
2.01960784313726	2.59200000000000	0	0.0147058823529412	0
2.03921568627451	NaN	NaN	0	NaN
2.05882352941176	NaN	NaN	0	NaN
2.07843137254902	NaN	NaN	0	NaN
2.09803921568627	NaN	NaN	0	NaN
2.11764705882353	NaN	NaN	0	NaN
2.13725490196078	NaN	NaN	0	NaN
2.15686274509804	NaN	NaN	0	NaN
2.17647058823529	NaN	NaN	0	NaN
2.19607843137255	NaN	NaN	0	NaN
2.21568627450980	NaN	NaN	0	NaN
2.23529411764706	NaN	NaN	0	NaN
2.25490196078431	NaN	NaN	0	NaN
}\qfifteenLasernfifteen

\pgfplotstableread{
y u urms datayield Tu
0.392156862745098	NaN	NaN	0	NaN
0.411764705882353	NaN	NaN	0	NaN
0.431372549019608	NaN	NaN	0	NaN
0.450980392156863	NaN	NaN	0	NaN
0.470588235294118	NaN	NaN	0	NaN
0.490196078431373	NaN	NaN	0	NaN
0.509803921568627	NaN	NaN	0	NaN
0.529411764705882	NaN	NaN	0	NaN
0.549019607843137	NaN	NaN	0	NaN
0.568627450980392	NaN	NaN	0	NaN
0.588235294117647	NaN	NaN	0	NaN
0.607843137254902	NaN	NaN	0	NaN
0.627450980392157	NaN	NaN	0	NaN
0.647058823529412	NaN	NaN	0	NaN
0.666666666666667	NaN	NaN	0	NaN
0.686274509803922	2.97931034482759	1.49057720898748e-16	0.00813008130081300	9.22269429595599e-31
0.705882352941177	3.94884379081617	0.180306216370814	0.0133333333333333	2.37071135298766
0.725490196078431	3.27581503377495	0.106228613267373	0.0163043478260869	0.566290320975117
0.745098039215686	3.29284114340878	0.108917899891558	0.0360360360360360	0.601530216322957
0.764705882352941	3.61346738387317	0.220791866359687	0.0413533834586465	2.97667753800832
0.784313725490196	3.29606352103170	0.166452399993323	0.0517799352750809	1.40763040592261
0.803921568627451	3.66818206260188	0.188776174127359	0.0674157303370787	2.24240212851424
0.823529411764706	3.98140697412373	0.266995313032568	0.0958230958230958	5.28442565121583
0.843137254901961	3.86004529441404	0.230119127313179	0.106753812636166	3.68984063576109
0.862745098039216	3.70456530537934	0.206351545077374	0.140900195694716	2.73279674251187
0.882352941176471	3.72683678964906	0.206289638870265	0.146902654867257	2.76409490384991
0.901960784313726	3.77900759039071	0.264357462720741	0.156451612903226	4.66719610485283
0.921568627450980	3.80324849563586	0.221221833647705	0.175595238095238	3.31041736076245
0.941176470588235	3.61619491356943	0.211593557871974	0.213592233009709	2.73795253726785
0.960784313725490	3.68649751803401	0.239358507566619	0.253926701570681	3.64118713299507
0.980392156862745	3.73910882724842	0.206941916095805	0.268897149938042	2.79995153454037
1	3.77589132798905	0.260654558681265	0.281622911694511	4.52988309385768
1.01960784313725	3.71341361523742	0.220558228668967	0.297798377752028	3.13697135065186
1.03921568627451	3.69216807527544	0.223843075748757	0.318594104308390	3.19424060445323
1.05882352941176	3.75748924378113	0.241075229728712	0.329621380846325	3.83723186034562
1.07843137254902	3.73921649471137	0.253890206157849	0.338547486033520	4.21473709174226
1.09803921568627	3.67656580836946	0.264552938105636	0.352208380520951	4.42412345395271
1.11764705882353	3.84512479299454	0.247390478560944	0.327586206896552	4.23159612884653
1.13725490196078	3.73903325820859	0.246245198744786	0.321176470588235	3.96434616863628
1.15686274509804	3.86155017201724	0.228417971742295	0.334957369062119	3.63832320665220
1.17647058823529	3.72796602927781	0.224422127292009	0.298602287166455	3.27335127107860
1.19607843137255	3.67609222122795	0.215030818120919	0.294511378848728	2.92207649869257
1.21568627450980	3.69254957274628	0.198901223937053	0.286723163841808	2.52258001716665
1.23529411764706	3.67271298439702	0.212175708638101	0.245170876671620	2.83976678034149
1.25490196078431	3.80436178782340	0.225936508557476	0.238473767885532	3.45504588324150
1.27450980392157	3.80872180943485	0.224341842790335	0.226734348561760	3.41425883974220
1.29411764705882	3.81091340805955	0.233764904492463	0.211956521739130	3.71136914994706
1.31372549019608	3.80504619576505	0.248992960742671	0.193737769080235	4.19769980674276
1.33333333333333	3.85063481487321	0.269109253618225	0.188160676532770	5.02156745214672
1.35294117647059	3.58276977011880	0.247348677845981	0.156321839080460	3.67260617375670
1.37254901960784	3.69823652131430	0.232322341205538	0.139303482587065	3.45214229265724
1.39215686274510	3.45667076715404	0.177762019108110	0.127371273712737	1.76567738227460
1.41176470588235	3.78410028279001	0.269873922218158	0.123529411764706	4.87713174480436
1.43137254901961	3.20365285887717	0.214917714194415	0.103225806451613	2.21693366456264
1.45098039215686	3.48431212024158	0.176158917563661	0.0883392226148409	1.76181677353898
1.47058823529412	3.43782070679556	0.170906585143639	0.0610687022900763	1.61436380065230
1.49019607843137	3.45783999620274	0.193251290060600	0.0916666666666667	2.08819937473895
1.50980392156863	3.22769465193376	0.109468472436276	0.0500000000000000	0.583821886583702
1.52941176470588	3.21507967006010	0.0257981425285660	0.0247524752475248	0.0321719751958700
1.54901960784314	3.54665202516999	0.178091299183637	0.0430107526881720	1.86569194301519
1.56862745098039	3.86320450907466	0.191917922584360	0.0352941176470588	2.57065525105039
1.58823529411765	3.53444762904812	0.137920968602288	0.0443037974683544	1.11127378643132
1.60784313725490	3.97205423459781	0.215668112254422	0.0138888888888889	3.43178115038110
1.62745098039216	4.00493470230339	0.191801022287743	0.0375939849624061	2.75937093512517
1.64705882352941	4.23718680705579	0.192775959234037	0.0163934426229508	3.12017059352635
1.66666666666667	3.21987577639752	0	0.00869565217391298	0
1.68627450980392	5.45684210526316	0	0.00934579439252332	0
1.70588235294118	3.07788170626893	0.0581924860280685	0.0206185567010310	0.150022031387830
1.72549019607843	3.70285714285714	0	0.0108695652173914	0
1.74509803921569	3.70285714285714	1.19931499573705e-16	0.0113636363636364	9.22269429595599e-31
1.76470588235294	8.64000000000000	0	0.0120481927710844	0
1.78431372549020	NaN	NaN	0	NaN
1.80392156862745	NaN	NaN	0	NaN
1.82352941176471	3.16097560975610	0	0.0144927536231883	0
1.84313725490196	NaN	NaN	0	NaN
1.86274509803922	3.16097560975610	0	0.0163934426229508	0
1.88235294117647	NaN	NaN	0	NaN
1.90196078431373	NaN	NaN	0	NaN
1.92156862745098	NaN	NaN	0	NaN
1.94117647058824	NaN	NaN	0	NaN
1.96078431372549	NaN	NaN	0	NaN
1.98039215686275	NaN	NaN	0	NaN
2	NaN	NaN	0	NaN
2.01960784313726	NaN	NaN	0	NaN
2.03921568627451	NaN	NaN	0	NaN
2.05882352941176	NaN	NaN	0	NaN
2.07843137254902	NaN	NaN	0	NaN
2.09803921568627	NaN	NaN	0	NaN
2.11764705882353	NaN	NaN	0	NaN
2.13725490196078	NaN	NaN	0	NaN
2.15686274509804	NaN	NaN	0	NaN
2.17647058823529	NaN	NaN	0	NaN
2.19607843137255	NaN	NaN	0	NaN
2.21568627450980	NaN	NaN	0	NaN
2.23529411764706	NaN	NaN	0	NaN
2.25490196078431	NaN	NaN	0	NaN
}\qfifteenLaserntwentyfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qfifteenLaserntwenty

%\pgfplotstableread{
%y u urms datayield Tu
%}\qfifteenLasernthirty
\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.4cm},
     width = 1\textwidth]



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/\delta$},
     xlabel={$\overline{u}$ (m/s)},
     grid=both,
     %xtick={0, 3, 6},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]


\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{a})};



\addplot [fill=red,draw=red,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, \overline{u'u'}/{u_{\star}^2}$ (LTS, AWCC) \,};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u},  \, \overline{u'u'}/{u_{\star}^2}$ (PD, AWCC) \,};


\addplot+[densely dashdotted,mark=none,color=blue,line width=2,draw opacity=.6] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}$ (PD, classic) \,};

\addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$5.29 (\exp(-y/\delta))^2$ \cite{Nezu1993} \,};
 

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =u] {\qsevenPD};


\addplot [fill=red,draw=red,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual] 
table [y=y,  x =u] {\qsevenLaserntwentyfive};


\addplot [densely dashdotted,mark=none,color=blue,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qsevenPD};

%\addplot [fill=orange,mark=square*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
%table [y=y,  x =u] {\qsevenLaser};

\node[align=left,anchor=south east,fill=white,opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel={$\overline{u}$ (m/s)},
 ylabel={$y/\delta$},
     grid=both,
    % xtick={0, 3, 4},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=2,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]

\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{b})};
   


\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =u] {\qelevenPD};



\addplot [fill=red,draw=red,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual] 
table [y=y,  x =u] {\qelevenLaserntwentyfive};


\addplot [densely dashdotted,mark=none,color=blue,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qelevenPD};

\node[align=left,anchor=south east,fill=white,opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
    ylabel={$y/\delta$},
     xlabel={$\overline{u}$ (m/s)},
     grid=both,
    % xtick={0, 3, 6},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=2,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

%\node[align=left,anchor=south east,fill=white,opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
%};  


\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{c})};



\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =u] {\qfifteenPD};

\addplot [fill=red,draw=red,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual]  
table [y=y,  x =u] {\qfifteenLaserntwentyfive};


\addplot [densely dashdotted,mark=none,color=blue,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qfifteenPD};

\node[align=left,anchor=south east,fill=white,opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
 ylabel={$y/\delta$},
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=10,
     ymin=0,
     ymax=2,
   domain=0:6,samples=400,
   ]




\addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] ({5.29*(exp(-x))^2},{x});

\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{d})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =Tu] {\qsevenPD};


\addplot [fill=red,draw=red,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual] 
table [y=y,  x =Tu] {\qsevenLaserntwentyfive};

\node[align=left,anchor=south east,fill=white,opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
 ylabel={$y/\delta$},     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=10,
     ymin=0,
     ymax=2,
    legend columns=4,
   domain=0:6,samples=400,
   ]


\addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] ({5.29*(exp(-x))^2},{x});

\node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.9) {(\textit{e})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =Tu] {\qelevenPD};


\addplot [fill=red,draw=red,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual] 
table [y=y,  x =Tu]  {\qelevenLaserntwentyfive};


\node[align=left,anchor=south east,fill=white,opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
   ylabel={$y/\delta$},
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=10,
     ymin=0,
     ymax=2,
     domain=0:6,samples=400,
   ]


\addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] ({5.29*(exp(-x))^2},{x});
   
\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{f})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenPD};


\addplot [fill=red,draw=red,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual] 
table [y=y,  x =Tu] {\qfifteenLaserntwentyfive};

\node[align=left,anchor=south east,fill=white,opacity=0.6,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  

\end{groupplot}



\end{tikzpicture}

%y90=46.2806; ustar=0.3013;
%y90=59.7277; ustar=0.3504;
%y90=69.6179; ustar=0.3883;



==> Figures/Fig8.tex <==
\pgfplotstableread{
C Ctot Cent y
1.39493288819903e-06	2.77481516085219e-07	0.00398441491171897	0
2.24965521955500e-06	0.000678470416244284	0.00484120115351322	0.0167426590035810
3.59414556433402e-06	0.00185577262449297	0.00585831021458638	0.0334853180071621
5.68850428733780e-06	0.00338007582934965	0.00706030715281725	0.0502279770107431
8.91926801915854e-06	0.00521353363720843	0.00847437084321234	0.0669706360143242
1.38546421013519e-05	0.00734301222226192	0.0101303345244150	0.0837132950179052
2.13207747720157e-05	0.00976649583522793	0.0120606680207969	0.100455954021486
3.25056741330432e-05	0.0124885269839059	0.0143003871521697	0.117198613025067
4.90988383392010e-05	0.0155182747467773	0.0168868743117097	0.133941272028648
7.34762221354379e-05	0.0188686520507874	0.0198595928318834	0.150683931032229
0.000108941693288067	0.0225559544289442	0.0232596767084999	0.167426590035810
0.000160037484533582	0.0265998163562015	0.0271293766988668	0.184169249039392
0.000232937107357722	0.0310234035779851	0.0315113439837919	0.200911908042973
0.000335934490911405	0.0358538116300633	0.0364477337651611	0.217654567046554
0.000480042415412163	0.0411226614593722	0.0419791136829362	0.234397226050135
0.000679711255540394	0.0468668856427951	0.0481431661261048	0.251139885053716
0.000953675249504904	0.0531296873033973	0.0549731797307966	0.267882544057297
0.00132592759748357	0.0599616297906309	0.0624963339181124	0.284625203060878
0.00182681737295309	0.0674217797124421	0.0707317914503950	0.301367862064459
0.00249425033739970	0.0755787814811308	0.0796886277571426	0.318110521068040
0.00337496231876877	0.0845116928567413	0.0893636420664971	0.334853180071621
0.00452581815263603	0.0943103653070637	0.0997391137609415	0.351595839075202
0.00601507193018269	0.105075119941370	0.110780587104116	0.368338498078783
0.00792350646064721	0.116915460261872	0.122434787431252	0.385081157082364
0.0103453528352371	0.129947587622039	0.134627790548663	0.401823816085945
0.0133888765246004	0.144290552100870	0.147263582594394	0.418566475089526
0.0171765065706747	0.160060983456161	0.160223157865729	0.435309134093107
0.0218443812889397	0.177366499659917	0.173364304908000	0.452051793096688
0.0275411895484783	0.196298071555140	0.186522224369255	0.468794452100269
0.0344262028977368	0.205277946943078	0.199511103988410	0.485537111103850
0.0426664217202468	0.227222894908840	0.212126745449834	0.502279770107431
0.0524327985504102	0.250923634663213	0.224150294440383	0.519022429111012
0.0638955528851718	0.276299611255380	0.235353069936908	0.535765088114593
0.0772186522853084	0.303218118732026	0.245502423653781	0.552507747118174
0.0925536009803321	0.331495796030301	0.254368489121145	0.569250406121756
0.110032745097184	0.360903645490399	0.261731606684856	0.585993065125337
0.129762367611958	0.391175410794111	0.267390141410876	0.602735724128918
0.151815900227978	0.422018783991447	0.271168351576410	0.619478383132499
0.176227617659582	0.453128585639601	0.272923922279866	0.636221042136080
0.202987196902694	0.484200825830737	0.272554757229667	0.652963701139661
0.232035515893656	0.514946443338645	0.270004626251414	0.669706360143242
0.263262030205432	0.545103553353771	0.265267298917856	0.686449019146823
0.296504003074514	0.574447207684469	0.258388856099833	0.703191678150404
0.331547775565044	0.602795960026930	0.249467958763433	0.719934337153985
0.368132155024740	0.630014891186934	0.238653962071001	0.736676996157566
0.405953878344757	0.656015133602821	0.226142885603523	0.753419655161147
0.444674980735898	0.680750288957436	0.212171378432121	0.770162314164728
0.483931780500626	0.704210412509816	0.197008941019905	0.786904973168309
0.523345085318424	0.726414412714441	0.180948774710666	0.803647632171890
0.562531144603556	0.747401772293507	0.164297714978451	0.820390291175471
0.601112822415179	0.767224442843007	0.147365759627153	0.837132950179052
0.638730450507952	0.785939620141662	0.130455723250188	0.853875609182633
0.675051842695493	0.803603902532250	0.113853533008908	0.870618268186214
0.709781007892529	0.820269104955298	0.0978196298436045	0.887360927189795
0.742665185179306	0.835979779395876	0.0825818582406932	0.904103586193376
0.773499932714678	0.850772305027103	0.0683301237630484	0.920846245196958
0.802132124330252	0.864675275188031	0.0552129795531295	0.937588904200539
0.828460833387086	0.877710830347423	0.0433361806122750	0.954331563204120
0.852436203343839	0.889896564038586	0.0327631273924898	0.971074222207701
0.874056509891716	0.901247653133019	0.0235170166444295	0.987816881211282
0.893363703656940	0.911778921391757	0.0155844343363192	1.00455954021486
0.910437780837047	0.921506621378289	0.00892006733175532	1.02130219921844
0.925390359720798	0.930449801026627	0.00345217944053566	1.03804485822202
0.938357844316112	0.938631196641659	-0.000911506965353803	1.05478751722561
0.949494534941746	0.946077656586788	-0.00427786292240462	1.07153017622919
0.958966004008444	0.952820145678144	-0.00676263812748079	1.08827283523277
0.966942998830405	0.958893408737981	-0.00848522529974127	1.10501549423635
0.973596068164685	0.964335384539896	-0.00956408708734691	1.12175815323993
0.979091041160101	0.969186461584519	-0.0101129638029500	1.13850081224351
0.983585421774348	0.973488658432744	-0.0102379175233388	1.15524347124709
0.987225702759667	0.977284797276942	-0.0100352119169902	1.17198613025067
0.990145554079146	0.980617723124004	-0.00958998054140303	1.18872878925425
0.992464802869577	0.983529604742754	-0.00897560098439576	1.20547144825784
0.994289096367605	0.986061338959150	-0.00825366861417809	1.22221410726142
0.995710125073685	0.988252067827395	-0.00747445132765578	1.23895676626500
0.996806279547268	0.990138808961679	-0.00667770423130043	1.25569942526858
0.997643618775452	0.991756192781469	-0.00589372881956363	1.27244208427216
0.998277038935578	0.993136296260752	-0.00514457284166636	1.28918474327574
0.998751546446843	0.994308560524002	-0.00444528255643539	1.30592740227932
0.999103556499527	0.995299778825640	-0.00380513651880443	1.32267006128290
0.999362156073330	0.996134141653858	-0.00322880776675327	1.33941272028648
0.999550287481498	0.996833326554188	-0.00271741799639302	1.35615537929006
0.999685823763942	0.997416621494734	-0.00226946212598200	1.37289803829365
0.999782520227999	0.997901071992364	-0.00188159402555188	1.38964069729723
0.999850836848869	0.998301643650730	-0.00154927391583970	1.40638335630081
0.999898634099787	0.998631393141181	-0.00126728506115037	1.42312601530439
0.999931750278510	0.998901641937195	-0.00103013212159608	1.43986867430797
0.999954471845169	0.999122148267714	-0.000832336231612496	1.45661133331155
0.999969910060090	0.999301273776094	-0.000668642929319008	1.47335399231513
0.999980297694249	0.999446142260372	-0.000534158877914748	1.49009665131871
0.999987219142261	0.999562788632724	-0.000424432271077801	1.50683931032229
0.999991786216038	0.999656296880040	-0.000335490225182422	1.52358196932588
0.999994770497923	0.999730926343284	-0.000263844597598206	1.54032462832946
0.999996701587440	0.999790226069883	-0.000206475735331835	1.55706728733304
0.999997939031902	0.999837137341650	-0.000160801795923926	1.57380994633662
0.999998724285204	0.999874084750015	-0.000124639585790010	1.59055260534020
0.999999217748175	0.999903056390695	-9.61613813997841e-05	1.60729526434378
0.999999524834241	0.999925673890013	-7.38509553741551e-05	1.62403792334736
0.999999714080103	0.999943253065536	-5.64610197083537e-05	1.64078058235094
0.999999829572504	0.999956856070587	-4.29735042477564e-05	1.65752324135452
0.999999899370213	0.999967335886955	-3.25634843088007e-05	1.67426590035810
0.999999941142636	0.999975374015547	-2.45671275573844e-05	1.69100855936169
0.999999965899685	0.999981512182476	-1.84537173997246e-05	1.70775121836527
0.999999980429793	0.999986178829116	-1.38016007671382e-05	1.72449387736885
}\CtrapLTS

\pgfplotstableread{
C Ctot Cent y
3.74726211171961e-09	1.87155567179892e-07	0.00268834289529246	0
6.64320454202283e-09	0.000678302925297583	0.00332549871378673	0.0167426590035810
1.16695356155994e-08	0.00185546755234465	0.00409531509116584	0.0334853180071621
2.03116476971132e-08	0.00337953001542002	0.00502090348948592	0.0502279770107431
3.50312588937030e-08	0.00521257442290578	0.00612838830821122	0.0669706360143242
5.98671883178525e-08	0.00734135640095566	0.00744709008790417	0.0837132950179052
1.01379042993788e-07	0.00976368823360123	0.00900967660673679	0.100455954021486
1.70113023889584e-07	0.0124838509396455	0.0108522715314883	0.117198613025067
2.82853146127415e-07	0.0155106251392587	0.0130145095963374	0.133941272028648
4.66039512869720e-07	0.0188563603306246	0.0155395268439970	0.150683931032229
7.60899228513523e-07	0.0225365547833311	0.0184738743290168	0.167426590035810
1.23105890914577e-06	0.0265697434025157	0.0218673438998006	0.184169249039392
1.97370683341358e-06	0.0309776155749119	0.0257726952803464	0.200911908042973
3.13576591765008e-06	0.0357853399242531	0.0302452746863797	0.217654567046554
4.93704539028528e-06	0.0410220973860528	0.0353425166366165	0.234397226050135
7.70297830204880e-06	0.0467218306344296	0.0411233224410840	0.251139885053716
1.19103398928955e-05	0.0529242101574563	0.0476473110260773	0.267882544057297
1.82502877910107e-05	0.0596757956437267	0.0549739402305323	0.284625203060878
2.77141671611858e-05	0.0670313359419666	0.0631614994056201	0.301367862064459
4.17087629968060e-05	0.0750551031157061	0.0722659769817418	0.318110521068040
6.22090142428089e-05	0.0838220998878658	0.0823398095462218	0.334853180071621
9.19575549492291e-05	0.0934189219866293	0.0934305218210589	0.351595839075202
0.000134721701611884	0.103944007604350	0.105579269684567	0.368338498078783
0.000195619503358613	0.115506977739985	0.118819301019153	0.385081157082364
0.000281527004133086	0.128226776658194	0.133174351710937	0.401823816085945
0.000401578677359737	0.142228372328479	0.148656996650140	0.418566475089526
0.000567771787472138	0.157637879078280	0.165266978214923	0.435309134093107
0.000795682888421301	0.174576117881276	0.182989537646446	0.452051793096688
0.00110530046699220	0.193150823289609	0.201793778154602	0.468794452100269
0.00152197159516171	0.201804056060346	0.221631092753872	0.485537111103850
0.00207745216967553	0.223474574307288	0.242433694906867	0.502279770107431
0.00281103982273595	0.246976062765768	0.264113296157763	0.519022429111012
0.00377075601181409	0.272250462245439	0.286559982040887	0.535765088114593
0.00501452951277043	0.299185518234254	0.309641345430774	0.552507747118174
0.00661131821370820	0.327614718617318	0.333201944697275	0.569250406121756
0.00864209071855121	0.357320923880394	0.357063161807766	0.585993065125337
0.0112005751124626	0.388043668946012	0.381023541863962	0.602735724128918
0.0143936708790460	0.419489718345144	0.404859699209732	0.619478383132499
0.0183414131387866	0.451346085371386	0.428327874757764	0.636221042136080
0.0231763778981763	0.483294435695150	0.451166223056326	0.652963701139661
0.0290424245356443	0.515025630925135	0.473097894451470	0.669706360143242
0.0360926886512296	0.546253153751079	0.493834956385596	0.686449019146823
0.0444867654700523	0.576724296316919	0.513083167801115	0.703191678150404
0.0543870612528709	0.606228266268257	0.530547581880050	0.719934337153985
0.0659543367345553	0.634600729423017	0.545938905906594	0.736676996157566
0.0793425205478580	0.661724710620268	0.558980494819701	0.753419655161147
0.0946929289094096	0.687528158324267	0.569415799938555	0.770162314164728
0.112128086614255	0.711978793772710	0.577016040188654	0.786904973168309
0.131745398951867	0.735077075842575	0.581587814385898	0.803647632171890
0.153610969494535	0.756848201160693	0.582980334531454	0.820390291175471
0.177753889862300	0.777334027786419	0.581091936307927	0.837132950179052
0.204161340153176	0.796585679547301	0.575875518131111	0.853875609182633
0.232774829441428	0.814657388095017	0.567342577197146	0.870618268186214
0.263487872829692	0.831601897468148	0.555565551435360	0.887360927189795
0.296145345120824	0.847467526662695	0.540678239729729	0.904103586193376
0.330544673452061	0.862296788232918	0.522874156766866	0.920846245196958
0.366438936457684	0.876126314397402	0.502402778959614	0.937588904200539
0.403541831757888	0.888987754891276	0.479563747876633	0.954331563204120
0.441534364232177	0.900909281427585	0.454699209968639	0.971074222207701
0.480073002783405	0.911917353104172	0.428184577929025	0.987816881211282
0.518798961290739	0.922038451857519	0.400418091622677	1.00455954021486
0.557348187570919	0.931300572030680	0.371809627845993	1.02130219921844
0.595361598307043	0.939734329203171	0.342769252464128	1.03804485822202
0.632495081870159	0.947373629295764	0.313696022045558	1.05478751722561
0.668428806090756	0.954255901912451	0.284967523807992	1.07153017622919
0.702875413070487	0.960421947938984	0.256930593950975	1.08827283523277
0.735586754319368	0.965915479841080	0.229893579206406	1.10501549423635
0.766358911023604	0.970782445564706	0.204120410708529	1.12175815323993
0.795035348743431	0.975070226581194	0.179826650591064	1.13850081224351
0.821508165163248	0.978826791200933	0.157177558358773	1.15524347124709
0.845717495499188	0.982099869493119	0.136288114350699	1.17198613025067
0.867649235359688	0.984936199165830	0.117224839066473	1.18872878925425
0.887331319144819	0.987380874996220	0.100009165946634	1.20547144825784
0.904828849152357	0.989476819464255	0.0846220657355490	1.22221410726142
0.920238404172368	0.991264380013077	0.0710095850906136	1.23895676626500
0.933681866310458	0.992781049128242	0.0590889508156529	1.25569942526858
0.945300092792578	0.994061297076354	0.0487549022544083	1.27244208427216
0.955246728834346	0.995136503299235	0.0398859446767865	1.28918474327574
0.963682412664752	0.996034970633772	0.0323502615123252	1.30592740227932
0.970769569424671	0.996782006211731	0.0260110780232777	1.32267006128290
0.976667931945073	0.997400053623006	0.0207313283671940	1.33941272028648
0.981530868017413	0.997908862310640	0.0163775372403052	1.35615537929006
0.985502539657094	0.998325681903307	0.0128228823964588	1.37289803829365
0.988715873046000	0.998665471059983	0.00994945222706045	1.38964069729723
0.991291280288059	0.998941112251374	0.00764975124686984	1.40638335630081
0.993336046747720	0.999163625638853	0.00582753478910525	1.42312601530439
0.994944280552225	0.999342376780268	0.00439807244797075	1.43986867430797
0.996197313045847	0.999485274268655	0.00328794856873371	1.45661133331155
0.997164439253215	0.999598954588574	0.00243450869006845	1.47335399231513
0.997903894069823	0.999688952462078	0.00178505494822900	1.49009665131871
0.998463971152896	0.999759855764600	0.00129588285016702	1.50683931032229
0.998884205584511	0.999815444737288	0.000931238263592649	1.52358196932588
0.999196556751088	0.999858815724627	0.000662258530580107	1.54032462832946
0.999426543227422	0.999892490042458	0.000465946597261624	1.55706728733304
0.999594295778537	0.999918508850254	0.000324212966044124	1.57380994633662
0.999715507224930	0.999938515079523	0.000223007803992092	1.59055260534020
0.999802268474613	0.999953823573667	0.000151555075133980	1.60729526434378
0.999863788375644	0.999965480637247	0.000101692250456309	1.62403792334736
0.999907001246575	0.999974314189389	6.73129376722592e-05	1.64078058235094
0.999937070197396	0.999980975675688	4.39054759613367e-05	1.65752324135452
0.999957796941710	0.999985974829283	2.81778865217630e-05	1.67426590035810
0.999971950041375	0.999989708288502	1.77582466585058e-05	1.69100855936169
0.999981523738821	0.999992482987919	1.09592489077048e-05	1.70775121836527
0.999987939016950	0.999994535142592	6.59612555198308e-06	1.72449387736885
0.999992197539358	0.999996045549071	3.84800967889731e-06	1.74123653637243
0.999994997874686	0.999997151834534	2.15395984803912e-06	1.75797919537601
0.999996822059329	0.999997958196805	1.13613747654284e-06	1.77472185437959
0.999997999218536	0.999998543098391	5.43879854486562e-07	1.79146451338317
0.999998751723317	0.999998965304988	2.13581670904794e-07	1.80820717238675
0.999999228254115	0.999999268594122	4.03400075565941e-08	1.82494983139033
0.999999527191569	0.999999485403620	-4.17879488789907e-08	1.84169249039392
0.999999712962319	0.999999639640905	-7.33214141623861e-08	1.85843514939750
0.999999827324384	0.999999748832714	-7.84916697194049e-08	1.87517780840108
0.999999897066366	0.999999825759993	-7.13063731394570e-08	1.89192046740466
0.999999939198574	0.999999879693702	-5.95048721407920e-08	1.90866312640824
0.999999964412577	0.999999917323321	-4.70892554949032e-08	1.92540578541182
0.999999979360368	0.999999943450288	-3.59100801317069e-08	1.94214844441540
0.999999988138859	0.999999961502804	-2.66360545841948e-08	1.95889110341898
0.999999993245912	0.999999973915787	-1.93301249451494e-08	1.97563376242256
0.999999996189171	0.999999982409628	-1.37795426180531e-08	1.99237642142614
0.999999997869500	0.999999988193542	-9.67595803480492e-09	2.00911908042973
0.999999998819815	0.999999992113027	-6.70678823588844e-09	2.02586173943331
0.999999999352228	0.999999994756202	-4.59602644831136e-09	2.04260439843689
0.999999999647714	0.999999996530033	-3.11768144634073e-09	2.05934705744047
0.999999999810169	0.999999997714678	-2.09549100294026e-09	2.07608971644405
0.999999999898648	0.999999998502004	-1.39664424469999e-09	2.09283237544763
0.999999999946384	0.999999999022730	-9.23654486228998e-10	2.10957503445121
0.999999999971898	0.999999999365462	-6.06436012517975e-10	2.12631769345479
0.999999999985406	0.999999999589947	-3.95458332747012e-10	2.14306035245837
0.999999999992491	0.999999999736271	-2.56220045180555e-10	2.15980301146195
0.999999999996172	0.999999999831184	-1.64987801198890e-10	2.17654567046554
0.999999999998066	0.999999999892451	-1.05614961221079e-10	2.19328832946912
0.999999999999032	0.999999999931808	-6.72238931187508e-11	2.21003098847270
0.999999999999520	0.999999999956968	-4.25519619540182e-11	2.22677364747628
0.999999999999764	0.999999999972974	-2.67902366957173e-11	2.24351630647986
0.999999999999885	0.999999999983107	-1.67781344373452e-11	2.26025896548344
0.999999999999945	0.999999999989491	-1.04537489775680e-11	2.27700162448702
0.999999999999974	0.999999999993493	-6.48014975013211e-12	2.29374428349060
0.999999999999988	0.999999999995991	-3.99680288865056e-12	2.31048694249418
0.999999999999994	0.999999999997541	-2.45281572830436e-12	2.32722960149777
0.999999999999997	0.999999999998499	-1.49802392712672e-12	2.34397226050135
0.999999999999999	0.999999999999089	-9.10160835587703e-13	2.36071491950493
0.999999999999999	0.999999999999449	-5.50559597911615e-13	2.37745757850851
1.00000000000000	0.999999999999669	-3.31290550548147e-13	2.39420023751209
1.00000000000000	0.999999999999802	-1.98396854500515e-13	2.41094289651567
1	0.999999999999882	-1.18349774425042e-13	2.42768555551925
1	0.999999999999930	-7.01660951563099e-14	2.44442821452283
1	0.999999999999959	-4.14113188185183e-14	2.46117087352641
1	0.999999999999976	-2.43138842392909e-14	2.47791353252999
1	0.999999999999986	-1.42108547152020e-14	2.49465619153358
1	0.999999999999992	-8.21565038222616e-15	2.51139885053716
1	0.999999999999995	-4.77395900588817e-15	2.52814150954074
1	0.999999999999997	-2.77555756156289e-15	2.54488416854432
1	0.999999999999998	-1.55431223447522e-15	2.56162682754790
1	0.999999999999999	-8.88178419700125e-16	2.57836948655148
}\CtrapADM

\pgfplotstableread{
CPD y
0.0708613333333333	0.117198613025067
0.0257277777777778	0.150683931032229
0.0263542222222222	0.184169249039392
0.0313393333333333	0.217654567046554
0.0445900000000000	0.251139885053716
0.0500488888888889	0.284625203060878
0.0659364444444445	0.318110521068040
0.0840057777777778	0.351595839075202
0.106788888888889	0.385081157082364
0.134023777777778	0.418566475089526
0.171599555555556	0.452051793096688
0.214143111111111	0.485537111103850
0.242379111111111	0.519022429111012
0.312555111111111	0.552507747118174
0.341576222222222	0.585993065125337
0.383998444444444	0.619478383132499
0.480634666666667	0.652963701139661
0.522594000000000	0.686449019146823
0.576476000000000	0.719934337153985
0.648892000000000	0.753419655161147
0.699836000000000	0.786904973168309
0.727631333333333	0.820390291175471
0.778590000000000	0.853875609182633
0.824183555555556	0.887360927189795
0.853457333333333	0.920846245196958
0.880110666666667	0.954331563204120
0.893661111111111	0.987816881211282
0.911083555555556	1.02130219921844
0.937435555555556	1.05478751722561
0.949294444444444	1.08827283523277
0.957728222222222	1.12175815323993
0.968888888888889	1.15524347124709
0.974421555555556	1.18872878925425
0.981275333333333	1.22221410726142
0.980406222222222	1.25569942526858
0.986347333333333	1.28918474327574
}\qelevenPD

\pgfplotstableread{
y C
0.0167426503950428	0
0.0334853007900857	0
0.0502279511851285	0
0.0669706015801714	0
0.0837132519752142	0
0.100455902370257	0
0.117198552765300	0
0.133941203160343	0
0.150683853555386	0
0.167426503950428	0
0.184169154345471	0
0.200911804740514	0
0.217654455135557	0
0.234397105530600	0
0.251139755925643	0
0.267882406320685	0
0.284625056715728	0
0.301367707110771	0
0.318110357505814	0
0.334853007900857	0
0.351595658295900	0
0.368338308690942	0
0.385080959085985	0
0.401823609481028	0
0.418566259876071	0
0.435308910271114	0
0.452051560666157	2.25568149777251e-05
0.468794211061199	4.51136299554503e-05
0.485536861456242	4.51136299554503e-05
0.502279511851285	6.76704449331754e-05
0.519022162246328	6.76704449331754e-05
0.535764812641371	0.000135340889866351
0.552507463036414	0.000214289742288389
0.569250113431457	0.000304517002199289
0.585992763826499	0.000676704449331754
0.602735414221542	0.00102069587774206
0.619478064616585	0.00164664749337394
0.636220715011628	0.00261659053741612
0.652963365406671	0.00406586589973496
0.669706015801713	0.00588732870918626
0.686448666196756	0.00909039643602323
0.703191316591799	0.0126825692212260
0.719933966986842	0.0187334348390007
0.736676617381885	0.0262956070602831
0.753419267776928	0.0359724806857272
0.770161918171970	0.0490328765578300
0.786904568567013	0.0626966672305871
0.803647218962056	0.0829865223030508
0.820389869357099	0.103761348897536
0.837132519752142	0.126188462189139
0.853875170147185	0.154305532058873
0.870617820542228	0.191676535273219
0.887360470937270	0.228895279986466
0.904103121332313	0.267709919359386
0.920845771727356	0.305001973721311
0.937588422122399	0.344538431173518
0.954331072517442	0.390870129137766
0.971073722912485	0.435273219421418
0.987816373307527	0.479992105114758
1.00455902370257	0.518874414932612
1.02130167409761	0.554407037726273
1.03804432449266	0.594321321829358
1.05478697488770	0.633869057689054
1.07152962528274	0.667828342638020
1.08827227567778	0.699216150679524
1.10501492607283	0.723481644391812
1.12175757646787	0.747059155247279
1.13850022686291	0.774888625726047
1.15524287725796	0.797349574240117
1.17198552765300	0.817707099757514
1.18872817804804	0.832837083403823
1.20547082844308	0.847645632436700
1.22221347883813	0.861760559409011
1.23895612923317	0.876873625444087
1.25569877962821	0.888659561269949
1.27244143002326	0.898105227541871
1.28918408041830	0.906174928100152
1.30592673081334	0.913218293576947
1.32266938120838	0.922788022331247
1.33941203160343	0.930192296847685
1.35615468199847	0.936790165228670
1.37289733239351	0.941515817966503
1.38963998278856	0.946072294592004
1.40638263318360	0.951108103535781
1.42312528357864	0.957215361191000
1.43986793397368	0.960909039643602
1.45661058436873	0.964512490836294
1.47335323476377	0.967021936502566
1.49009588515881	0.969176112332939
1.50683853555386	0.972475046523431
1.52358118594890	0.975458185304235
1.54032383634394	0.977680031579541
1.55706648673898	0.979349235887893
1.57380913713403	0.980832346472678
1.59055178752907	0.983071110359217
1.60729443792411	0.985631308859189
1.62403708831916	0.987430214853663
1.64077973871420	0.988885129419726
1.65752238910924	0.989731009981391
1.67426503950428	0.990746066655388
1.69100768989933	0.992618282298539
1.70775034029437	0.993977330400947
1.72449299068941	0.995167202391022
1.74123564108446	0.996063835786387
1.75797829147950	0.996842045903119
1.77472094187454	0.997676648057294
1.79146359226958	0.998911633677325
1.80820624266463	0.999548863700446
1.82494889305967	1
1.84169154345471	1
1.85843419384975	1
1.87517684424480	1
1.89191949463984	1
1.90866214503488	1
1.92540479542993	1
1.94214744582497	1
1.95889009622001	1
1.97563274661505	1
1.99237539701010	1
2.00911804740514	1
2.02586069780018	1
2.04260334819523	1
2.05934599859027	1
2.07608864898531	1
2.09283129938035	1
2.10957394977540	1
2.12631660017044	1
2.14305925056548	1
2.15980190096053	1
2.17654455135557	1
2.19328720175061	1
2.21002985214565	1
2.22677250254070	1
2.24351515293574	1
2.26025780333078	1
2.27700045372583	1
2.29374310412087	1
2.31048575451591	1
2.32722840491095	1
2.34397105530600	1
2.36071370570104	1
2.37745635609608	1
2.39419900649113	1
2.41094165688617	1
2.42768430728121	1
2.44442695767625	1
2.46116960807130	1
2.47791225846634	1
2.49465490886138	1
2.51139755925643	1
2.52814020965147	1
2.54488286004651	1
2.56162551044155	1
2.57836816083660	1
}\qelevenUSS

\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0167426503950428	0	0	0	0	0	0	0	0.00165812664439881
0.0334853007900857	1.22055328028925e-06	0	0	0	0	0	0	0.00336351627180177
0.0502279511851285	1.22055328028925e-06	0	0	0	0	0	0	0.00504596079957201
0.0669706015801714	1.22055328028925e-06	0	0	0	0	0	0	0.00685175975186346
0.0837132519752142	1.22055328028925e-06	0	0	0	0	0	0	0.00873816072081344
0.100455902370257	1.22055328028925e-06	0	0	0	0	0	0	0.0106276994811662
0.117198552765300	1.30773565745277e-06	0	0	0	0	0	0	0.0125956830265881
0.133941203160343	9.24133197933289e-06	0	0	0	0	0	0	0.0147185950225215
0.150683853555386	1.53440983807791e-05	0	0	0	0	0	0	0.0169217168111881
0.167426503950428	4.37655533360860e-05	3.83387305262122e-06	0	0	0	0	0	0.0192854542972838
0.184169154345471	5.31812500697459e-05	9.23614871767838e-06	0	0	0	0	0	0.0218594238073647
0.200911804740514	6.71304304159088e-05	1.72524287367955e-05	1.74180888245890e-06	0	0	0	0	0.0245594933094443
0.217654455135557	8.90132070839518e-05	2.56172426697872e-05	5.92215020036028e-06	0	0	0	0	0.0274166484936248
0.234397105530600	0.000134522407963308	4.57450761960486e-05	1.51537372773925e-05	0	0	0	0	0.0305954272965888
0.251139755925643	0.000217520031022977	7.23207871289911e-05	2.22080632513510e-05	8.79289102595801e-06	0	0	0	0.0339893409226048
0.267882406320685	0.000368519908270190	0.000164420873870369	8.58711779052240e-05	5.17997045588615e-05	1.77549663208307e-05	0	0	0.0376552618408481
0.284625056715728	0.000573572859358784	0.000262271770190679	0.000132377475066877	7.70466193858697e-05	4.23856303835517e-05	3.21849678802719e-06	0	0.0415857377967370
0.301367707110771	0.000829976230596690	0.000424601440577800	0.000228264054046239	0.000142514481282111	9.46931537110969e-05	2.67918111003345e-05	4.95635322312085e-06	0.0458037138899043
0.318110357505814	0.00115987434578344	0.000666919644199154	0.000404622203395204	0.000249247990171463	0.000143519311093381	6.21952757686336e-05	1.98254128924834e-05	0.0506176742376344
0.334853007900857	0.00166884506366406	0.00105396655555696	0.000708829124716651	0.000467764390915568	0.000315063618046113	0.000107167244401338	2.73903730751415e-05	0.0557057991091810
0.351595658295900	0.00236429888629744	0.00155672672632115	0.00108854346109269	0.000739560487777359	0.000512195964696512	0.000227556421553490	9.92140180277349e-05	0.0613499013949052
0.368338308690942	0.00321415269888741	0.00216317573646305	0.00151728971750995	0.00106611627231566	0.000744751209839942	0.000331157223568095	0.000164603099146803	0.0674421195153367
0.385080959085985	0.00454900207563804	0.00315754299274744	0.00224510455904541	0.00161336491577281	0.00112909401019675	0.000563236937904759	0.000325901962811525	0.0742295545434435
0.401823609481028	0.00644016220106907	0.00456440013610249	0.00331788464975184	0.00251276449190323	0.00180813443781989	0.000928144884547301	0.000488765990651970	0.0817569200067149
0.418566259876071	0.00887926356697280	0.00648264366459013	0.00482341715730520	0.00379435012351835	0.00283435408433418	0.00151138869437763	0.000797625054661185	0.0900526521397384
0.435308910271114	0.0118732807635223	0.00885267427893779	0.00669533916328378	0.00516325525710413	0.00390522224909643	0.00230896699301064	0.00133169385284379	0.0992122574683358
0.452051560666157	0.0158134882994275	0.0121149517128046	0.00937023506407592	0.00724046693907798	0.00571692508701021	0.00348397927983960	0.00216505682285063	0.109031779551327
0.468794211061199	0.0207717244534711	0.0165930897052231	0.0131316713457459	0.0103722161358779	0.00823491004106880	0.00532026217700863	0.00337701561625166	0.119935408563974
0.485536861456242	0.0269614988673266	0.0219027424826681	0.0177793399868110	0.0143178736317043	0.0115826785681803	0.00776875535510023	0.00510547858764106	0.131966289138064
0.502279511851285	0.0348446165928290	0.0288481520514053	0.0238528533790570	0.0196011823217272	0.0161856535868557	0.0112924874195919	0.00767391300000148	0.145144620805753
0.519022162246328	0.0440933590742208	0.0373193559616072	0.0314523655332252	0.0265593191063776	0.0221242546504304	0.0159075508544239	0.0112959637633190	0.159367837010563
0.535764812641371	0.0552133840990503	0.0478250394605741	0.0412608397121278	0.0354665177156731	0.0302166027560408	0.0222374641724766	0.0164632663359011	0.174972661992403
0.552507463036414	0.0686502807970004	0.0605210843412862	0.0532087777413546	0.0465838660722556	0.0406114392636981	0.0307944902814445	0.0235296347750263	0.191362523160823
0.569250113431457	0.0842789424568412	0.0752970053530453	0.0671983770521557	0.0598730585122498	0.0529841267990067	0.0418489829115218	0.0327059314765907	0.208771970423178
0.585992763826499	0.102601190841526	0.0929356096664138	0.0840164998071818	0.0760444039255644	0.0685007488853319	0.0557307075038818	0.0448888216061523	0.226958609393606
0.602735414221542	0.122431084074500	0.112539770987079	0.103167775560262	0.0943075868197872	0.0867276143600427	0.0727553377029502	0.0607638470726778	0.246088350792528
0.619478064616585	0.145743215816139	0.135089828081290	0.125016764910494	0.115891783713685	0.107612067563217	0.0924128722474241	0.0796262492292653	0.265780345188432
0.636220715011628	0.171058972949749	0.160297107734882	0.150405284090771	0.141428080419607	0.133073124438031	0.116759582639254	0.102383388530007	0.286187559912205
0.652963365406671	0.199135098509112	0.188486007888194	0.178824376545638	0.170051726575564	0.161798135954825	0.145357144410471	0.130123141030596	0.307616714073465
0.669706015801713	0.229664013067592	0.219752636767975	0.210235199937016	0.201735298808555	0.193303627417950	0.176886756755581	0.161859888068154	0.329549091530944
0.686448666196756	0.261455066900269	0.252605966290671	0.243908284704932	0.235793648085170	0.227831205624007	0.212392082497901	0.198086221590205	0.351711900544564
0.703191316591799	0.295237017497852	0.287588489493227	0.279949881191216	0.272907831697449	0.266095246864965	0.252164787035547	0.238906833689394	0.374273405178297
0.719933966986842	0.331114396530560	0.324665440117735	0.317916002311729	0.311714429186409	0.306054713321264	0.294113543347498	0.282456657343216	0.397275573392156
0.736676617381885	0.367728641015054	0.362763856510330	0.358037002291175	0.353206601946346	0.348498917686845	0.339185285380631	0.329913739454598	0.420762530377743
0.753419267776928	0.405963867438149	0.402576449824840	0.399096924348712	0.395382095514825	0.391847232788410	0.385095315347445	0.378582954266511	0.444261450193053
0.770161918171970	0.445128806731317	0.443286430834098	0.441261762870835	0.439091992096497	0.436987755078595	0.433333710274399	0.429978511165403	0.467885293328585
0.786904568567013	0.483985643503588	0.483375237275354	0.483290043576575	0.482911582170176	0.482803836430458	0.482280522440316	0.481876224904005	0.491425788879981
0.803647218962056	0.522621472949750	0.524160937277401	0.525537618020615	0.526490455969729	0.527907978446515	0.530831111555708	0.532906489874996	0.514682510421390
0.820389869357099	0.561860778810637	0.565231999421434	0.568609938970500	0.571837484390442	0.575062122799440	0.580755389894790	0.586140419051839	0.538438336907801
0.837132519752142	0.601321266362389	0.606379303359126	0.611222770737193	0.616438771182162	0.621207802472170	0.630002740071590	0.637747360068019	0.562239269145627
0.853875170147185	0.638763917794690	0.645325789897657	0.651779745479919	0.658574043803571	0.664987371780204	0.676205044341317	0.686161887887116	0.585164365358155
0.870617820542228	0.673871040525159	0.682098557548831	0.689439743689339	0.697211225788209	0.704586603895318	0.717667807638276	0.729733276025137	0.607040262570385
0.887360470937270	0.706597386900046	0.715564609692118	0.723867031703360	0.732330729012501	0.740317777342801	0.754674257679812	0.768624301556356	0.627644962040569
0.904103121332313	0.738099169605294	0.747946982763691	0.757186703449025	0.765871081243527	0.774470499470702	0.789730559627002	0.804543602039270	0.648217106924949
0.920845771727356	0.766826460339691	0.777474427413238	0.787349694957011	0.796221006965363	0.804937325404058	0.821059581334458	0.836095137982700	0.667838108790366
0.937588422122399	0.792597483846849	0.803782551433803	0.814062946882841	0.823246610471097	0.832195463379816	0.847824600623693	0.862996745067190	0.686007686020041
0.954331072517442	0.816048061203424	0.827552912893969	0.837691019825617	0.847049837061635	0.856024281831195	0.871916527850871	0.886381776063092	0.703322803428351
0.971073722912485	0.838190118261151	0.849791293535698	0.859785691318720	0.868989667221286	0.877440687750805	0.892859721382562	0.906526917215250	0.719934271114591
0.987816373307527	0.857826553799199	0.868937394160053	0.878835158342620	0.887491302873134	0.895850063835196	0.910592159915797	0.922995661625766	0.735402994394336
1.00455902370257	0.875043068094319	0.885829090295988	0.895595191771416	0.903855482480731	0.911656161499870	0.925260241561232	0.936593807984442	0.749840953198272
1.02130167409761	0.890659960133243	0.901138703863368	0.910221857680977	0.917860033193599	0.925058550047638	0.937441295053518	0.947955943410968	0.763439748913932
1.03804432449266	0.904014033572887	0.913754150276496	0.922172147152195	0.929551879449986	0.936134602836634	0.947795895111799	0.957583876930793	0.776298614194427
1.05478697488770	0.915316967225006	0.924794310532390	0.932645121419755	0.939460422936317	0.945675547312068	0.956372406174295	0.964987799110482	0.787986691057765
1.07152962528274	0.925266394471661	0.934314427256398	0.941781257370029	0.948088077257649	0.953895052308829	0.963595060912226	0.970821687714792	0.798838350400304
1.08827227567778	0.934102415579561	0.942423504430084	0.949390001111274	0.954940525233334	0.960284055091572	0.969070593812657	0.975462399495809	0.808660421938810
1.10501492607283	0.941634188325094	0.949412567871534	0.955871184872460	0.961001438900029	0.965973042216871	0.973885378021146	0.979345397908645	0.817966915127449
1.12175757646787	0.948501195444756	0.955595385236713	0.961444712024996	0.966451812519545	0.971019456222824	0.977838387968041	0.982809106229519	0.826434049115849
1.13850022686291	0.954578417409693	0.961059525671483	0.966396152135162	0.970852785065527	0.974923285925542	0.981241991814580	0.985618488971375	0.834415021548782
1.15524287725796	0.960214932458069	0.966209375649417	0.970965613557404	0.975012780162402	0.978659400823848	0.984102887513537	0.988003451360915	0.842192037540536
1.17198552765300	0.964992875456138	0.970575024321132	0.974960713500656	0.978629444240535	0.981894634196779	0.986650284228061	0.989965297701617	0.849461123548968
1.18872817804804	0.969013116414280	0.974162135362730	0.978132547475614	0.981420360087170	0.984315053870221	0.988629920711897	0.991704890729367	0.856022441484113
1.20547082844308	0.972636503191573	0.977293886845851	0.980919267506660	0.984083474309784	0.986689867649781	0.990636522979632	0.993239795064359	0.862125837986417
1.22221347883813	0.975772627662899	0.980116401613886	0.983488522698731	0.986401489324212	0.988670068599446	0.992117031502125	0.994390625501342	0.867804848201496
1.23895612923317	0.978418874356943	0.982416725445459	0.985547166616909	0.988147357013663	0.990214576601061	0.993221671791615	0.995174859706944	0.873064374928419
1.25569877962821	0.980843154718729	0.984491286434320	0.987287407871374	0.989558572494165	0.991488495434580	0.994123894729059	0.995929355793207	0.877986589079545
1.27244143002326	0.982845995469306	0.986227943793678	0.988897013459654	0.990931743485774	0.992659888041012	0.994983059398663	0.996495336549862	0.882574824558238
1.28918408041830	0.984573078360916	0.987759488944722	0.990202412126613	0.992135934264695	0.993681930048392	0.995706177339173	0.997030796605089	0.886865754301520
1.30592673081334	0.986148551098637	0.989164254884594	0.991327446483793	0.993081126520822	0.994453139639416	0.996345266417596	0.997505476118160	0.890776226837216
1.32266938120838	0.987509903918046	0.990252464897189	0.992199657281684	0.993856467980992	0.995121561900906	0.996886756755581	0.997915462178634	0.894435676060691
1.33941203160343	0.988678409319168	0.991303991715349	0.993165403216564	0.994730533583969	0.995873711013380	0.997403368983259	0.998251798569284	0.897749772117899
1.35615468199847	0.989828344873955	0.992232137527997	0.993988756275302	0.995422211991902	0.996358926392000	0.997708865218923	0.998523789321598	0.900868736772248
1.37289733239351	0.990825624086329	0.993035246799043	0.994689137626939	0.996009246290793	0.996844751009661	0.998041849156884	0.998785345646074	0.903747072048397
1.38963998278856	0.991737900480968	0.993861010774490	0.995303038167561	0.996470133073876	0.997257292874175	0.998292891906350	0.999003859955718	0.906560886488827
1.40638263318360	0.992620098955485	0.994591102190579	0.995923731762826	0.996917177582968	0.997583235760800	0.998527929158276	0.999184810325145	0.909307042302135
1.42312528357864	0.993377888177791	0.995193194526798	0.996414486415458	0.997315556487273	0.997943034931243	0.998738175286294	0.999353848056123	0.911936511497652
1.43986793397368	0.994038817779067	0.995728194084595	0.996857341323824	0.997615472423753	0.998188471230384	0.998905711092071	0.999483669729142	0.914340451936096
1.45661058436873	0.994639591540101	0.996220236837508	0.997234181675544	0.997911122502210	0.998395438435829	0.999098733912953	0.999588014007524	0.916604368433191
1.47335323476377	0.995227549491692	0.996656949831593	0.997535775883541	0.998138954143942	0.998595355875236	0.999242087499619	0.999689401864685	0.918840829255512
1.49009588515881	0.995706355107074	0.997058112366463	0.997824829067585	0.998374446918449	0.998806761822262	0.999378917106310	0.999816875791441	0.921117100806256
1.50683853555386	0.996140174615840	0.997360291269792	0.998072514290671	0.998596358593945	0.998999890598075	0.999512180270615	0.999898699096405	0.923330420416981
1.52358118594890	0.996621770067291	0.997741500238092	0.998366096177810	0.998831851368452	0.999198502525252	0.999713118853867	1	0.925451763517213
1.54032383634394	0.997029434862907	0.998043853408379	0.998594098960523	0.999046101911174	0.999394938598714	0.999833073099021	1	0.927353265107289
1.55706648673898	0.997388277527313	0.998333659357765	0.998857808825328	0.999264008903629	0.999565699598329	0.999947982132994	1	0.929198482564078
1.57380913713403	0.997743807261385	0.998576326095300	0.999036518416668	0.999409483368029	0.999670749815727	1	1	0.930942114024202
1.59055178752907	0.998003087651070	0.998788147581458	0.999223588690644	0.999556611940642	0.999810004453537	1	1	0.932618282969167
1.60729443792411	0.998289656124806	0.999023843640716	0.999407872070408	0.999673531273789	0.999902173616938	1	1	0.934343479904799
1.62403708831916	0.998568465366975	0.999221113835969	0.999562631789615	0.999781570657583	1	1	1	0.935869623198319
1.64077973871420	0.998788513686936	0.999370199217629	0.999678984622963	0.999891002974609	1	1	1	0.937313987803405
1.65752238910924	0.998969591484304	0.999524774008432	0.999822770946210	1	1	1	1	0.938717365008292
1.67426503950428	0.999112309035721	0.999657042628747	0.999911603199215	1	1	1	1	0.940104661032239
1.69100768989933	0.999258862611733	0.999756200527245	1	1	1	1	1	0.941474699203472
1.70775034029437	0.999374292079097	0.999875311992311	1	1	1	1	1	0.942814340020490
1.72449299068941	0.999502275808774	0.999986842844751	1	1	1	1	1	0.944259881297351
1.74123564108446	0.999680215040564	1	1	1	1	1	1	0.945530686815471
1.75797829147950	0.999834527848144	1	1	1	1	1	1	0.946735402602170
1.77472094187454	1	1	1	1	1	1	1	0.947863634723427
1.79146359226958	1	1	1	1	1	1	1	0.948970882864678
1.80820624266463	1	1	1	1	1	1	1	0.950023807992269
1.82494889305967	1	1	1	1	1	1	1	0.951210677590365
1.84169154345471	1	1	1	1	1	1	1	0.952322632418719
1.85843419384975	1	1	1	1	1	1	1	0.953405954900524
1.87517684424480	1	1	1	1	1	1	1	0.954399850327350
1.89191949463984	1	1	1	1	1	1	1	0.955379233468938
1.90866214503488	1	1	1	1	1	1	1	0.956381169486234
1.92540479542993	1	1	1	1	1	1	1	0.957328390265944
1.94214744582497	1	1	1	1	1	1	1	0.958237565324895
1.95889009622001	1	1	1	1	1	1	1	0.959110655782714
1.97563274661505	1	1	1	1	1	1	1	0.959950799430805
1.99237539701010	1	1	1	1	1	1	1	0.960773489114217
2.00911804740514	1	1	1	1	1	1	1	0.961563428099863
2.02586069780018	1	1	1	1	1	1	1	0.962339247024197
2.04260334819523	1	1	1	1	1	1	1	0.963051133448699
2.05934599859027	1	1	1	1	1	1	1	0.963748507587964
2.07608864898531	1	1	1	1	1	1	1	0.964438037248722
2.09283129938035	1	1	1	1	1	1	1	0.965146393657896
2.10957394977540	1	1	1	1	1	1	1	0.965811017099394
2.12631660017044	1	1	1	1	1	1	1	0.966468384398274
2.14305925056548	1	1	1	1	1	1	1	0.967069271451903
2.15980190096053	1	1	1	1	1	1	1	0.967678002984040
2.17654455135557	1	1	1	1	1	1	1	0.968296736226272
2.19328720175061	1	1	1	1	1	1	1	0.968961948003659
2.21002985214565	1	1	1	1	1	1	1	0.969565972848691
2.22677250254070	1	1	1	1	1	1	1	0.970173135485126
2.24351515293574	1	1	1	1	1	1	1	0.970702441672380
2.26025780333078	1	1	1	1	1	1	1	0.971246652368797
2.27700045372583	1	1	1	1	1	1	1	0.971784195258483
2.29374310412087	1	1	1	1	1	1	1	0.972325268163498
2.31048575451591	1	1	1	1	1	1	1	0.972836335938223
2.32722840491095	1	1	1	1	1	1	1	0.973341912577994
2.34397105530600	1	1	1	1	1	1	1	0.973794931211768
2.36071370570104	1	1	1	1	1	1	1	0.974239713143110
2.37745635609608	1	1	1	1	1	1	1	0.974672336132766
2.39419900649113	1	1	1	1	1	1	1	0.975130061453645
2.41094165688617	1	1	1	1	1	1	1	0.975573078377323
2.42768430728121	1	1	1	1	1	1	1	0.976025116451283
2.44442695767625	1	1	1	1	1	1	1	0.976415967592890
2.46116960807130	1	1	1	1	1	1	1	0.976798974255990
2.47791225846634	1	1	1	1	1	1	1	0.977210024929753
2.49465490886138	1	1	1	1	1	1	1	0.977623232835104
2.51139755925643	1	1	1	1	1	1	1	0.978010553961383
2.52814020965147	1	1	1	1	1	1	1	0.978379832787096
2.54488286004651	1	1	1	1	1	1	1	0.978780685638799
2.56162551044155	1	1	1	1	1	1	1	0.979086228076644
2.57836816083660	1	1	1	1	1	1	1	0.979402556672435
}\qelevenLaser


\pgfplotstableread{
ycmax ycmaxest
0.0511000000000000	0.0535437328385900
0.0576600000000000	0.0601448533333333
0.0561400000000000	0.0579063054545455
0.0578400000000000	0.0606234444444444
0.0563100000000000	0.0582713684210526
0.0853200000000000	0.0855894109090909
0.0892300000000000	0.0899723478260870
0.0855500000000000	0.0859828545454545
0.0838700000000000	0.0860738352941177
0.0401700000000000	0.0415216275303644
0.0486200000000000	0.0480222857142857
0.0527200000000000	0.0534289473684211
0.0542200000000000	0.0533748421052632
0.0485900000000000	0.0493733714285714
0.0553200000000000	0.0570882666666667
0.0553200000000000	0.0570882666666667
0.0528400000000000	0.0554171076923077
0.0541300000000000	0.0551578151260504
0.0529400000000000	0.0535845000000000
0.0569000000000000	0.0584583214285714
}\ycmax

\pgfplotstableread{
H Hest
0.00592724115310302	0.00712123636363636
0.0112627700936106	0.0124339047619048
0.0116861208092958	0.0123135709090909
0.0113859187009452	0.0104856000000000
0.0150456299717998	0.0148609122807018
0.0103034956526955	0.0104968145454545
0.0122092850012479	0.0126488695652174
0.0150275629211449	0.0144948000000000
0.0169350213299083	0.0162938000000000
0.00647183663450477	0.00722235897435897
0.00961562020150922	0.00952312087912087
0.0146144518019717	0.0146723636363636
0.0125289496004090	0.0121556491228070
0.0173949912576180	0.0169375238095238
0.0214821337433925	0.0213432380952381
0.0214821337433925	0.0213432380952381
0.0289101145802956	0.0306344000000000
0.0136327594835517	0.0131912268907563
0.0168366096560235	0.0160625000000000
0.0167109746729279	0.0169375238095238
}\Hest


\pgfplotstableread{
cmax cmaxest
0.140189421665960	0.123352420007266
0.258160484851063	0.250397215149194
0.341064144442504	0.336490613220157
0.292702875575399	0.280776480413255
0.378623142143641	0.374899535432743
0.188869375775476	0.188804042519248
0.326048992493397	0.325434732426922
0.351056694923316	0.350918116079676
0.380929625434346	0.377210140539539
0.297504806751265	0.289259933929112
0.343046252716164	0.342460697459400
0.500293419244245	0.499717425095800
0.419958186111252	0.419170987699780
0.521944271708461	0.521427902173139
0.533256678270059	0.531097386295309
0.533256678270059	0.531097386295309
0.556174409748348	0.552988640289022
0.482887559650139	0.481425540343282
0.465155032802074	0.464829586403983
0.407894341214303	0.405986162521839
}\cmax


\pgfplotstableread{
Cmean H Htrap y50 y50trap
0.195912408759124	0.0911865988221989	0.0758048370049632	0.810882548108825	0.836585729182184
0.241914893617021	0.155404284206896	0.128987075286551	0.784869976359338	0.874893617021277
0.250294117647059	0.167173849984204	0.138698852930871	0.762352941176471	0.894385026737968
0.216935483870968	0.158792779952655	0.122531417906815	0.795698924731183	0.895260852250100
0.330142857142857	0.209083240297384	0.172531641287209	0.717293233082707	0.902255639097745
0.150404624277457	0.106215233743853	0.104794956929608	0.857109826589596	0.907514450867052
0.178189655172414	0.119449934881836	0.111965384833837	0.831709145427287	0.928785607196402
0.242121212121212	0.147659109786041	0.142805970503322	0.778787878787879	0.910927456382002
0.253461538461538	0.168961601615368	0.139210507265230	0.783589743589744	0.933936651583710
0.192535211267606	0.133004808348731	0.106953263893246	0.809317443120260	0.897331356560415
0.257363636363636	0.170067566351419	0.181831316632724	0.771428571428572	0.927272727272727
0.349590163934426	0.233055619729089	0.204847159959302	0.704918032786885	0.999137187230371
0.346639344262295	0.199798264980689	0.221480070433763	0.735116479723900	0.967213114754098
0.459576271186441	0.286799961379971	0.249560481204751	0.624697336561743	1.00338983050847
0.494913793103448	0.300244500863641	0.219526133595722	0.613026819923372	0.982758620689655
0.494913793103448	0.300244500863641	0.219526133595722	0.613026819923372	0.982758620689655
0.553775510204082	0.382621490514514	0.239014695652167	0.506122448979592	0.960753532182104
0.350410958904110	0.211940808914019	0.175632577113397	0.733279613215149	0.981735159817352
0.421792452830189	0.257516115679581	0.237550756113762	0.666273584905661	0.972877358490566
0.389838709677419	0.233058235679510	0.199948949118453	0.700460829493088	0.930107526881721
}\data


\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 2 by 2,horizontal sep=2cm,vertical sep=1.4cm},
     width = 1\textwidth]


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel={$\overline{c}$},
       ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=1,
   legend style={cells={align=left},anchor = north east,at={(3.8,1)},font=\small}
   ]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.45) {(\textit{a})  \small{  \textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  

\addplot[color=red,mark=none,line width = 2,draw opacity=0.75] 
table [y=y,  x =C] {\CtrapLTS};

%\addplot[color=red,dashed,mark=none,line width = 2,draw opacity=0.75] 
%table [y=y,  x =Cent] {\CtrapLTS};

\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =300] {\qelevenLaser};


\addplot[color=blue,mark=none,line width = 2,draw opacity=0.75] 
table [y=y,  x =C] {\CtrapADM};


%\addplot[color=blue,dashed,mark=none,line width = 2,draw opacity=0.75] 
%table [y=y,  x =Cent] {\CtrapADM};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table [y=y,  x =C] {\qelevenUSS};


\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =CPD] {\qelevenPD};


\addplot [fill=blue,draw=blue,mark=halfsquare*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0.5	0.996432248019796\\
};

\addplot [fill=red,draw=red,mark=halfsquare*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0.5	0.793844720905700\\
};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel={$\overline{c}$},
       ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
      legend columns=1,
   legend style={cells={align=left},anchor = north west,at={(1.15,1)},font=\scriptsize},
   clip mode=individual
   ]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.45) {(\textit{b})  \small{  \textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}$ (PD) \,};


\addplot [fill=red,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap}$ (LTS) \,};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap}$ (ADM) \,};



\addplot[color=black,mark=none,line width = 2,draw opacity=0.75] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfractionfinal1})};


\addplot[color=red,mark=none,line width = 2,draw opacity=0.75] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{entrappedair}) (LTS) \,};

\addplot[color=blue,mark=none,line width = 2,draw opacity=0.75] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{entrappedair}) (ATM) \,};


\addplot [fill=black,draw=black,mark=halfcircle*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$\mathcal{H}$  (PD)\, \,};

\addplot [fill=red,draw=red,mark=halfcircle*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$\mathcal{H}_\text{trap}$  (LTS)\, \,};

\addplot [fill=blue,draw=blue,mark=halfcircle*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$\mathcal{H}_\text{trap}$  (ADM)\, \,};

\addplot [fill=black,draw=black,mark=halfsquare*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$y_{50}$  (PD) \, \,};

\addplot [fill=red,draw=red,mark=halfsquare*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$y_{50_\text{trap}}$ (LTS)};

\addplot [fill=blue,draw=blue,mark=halfsquare*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$y_{50_\text{trap}}$ (ADM)};

\addplot [fill=black,mark=*,only marks,fill opacity=0.1,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$\mathcal{H}$\, \cite[PD]{Kramer2023}};

\addplot [fill=magenta,mark=*,only marks,fill opacity=0.4,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$\mathcal{H}_\text{trap}$ \, \cite[DP]{Kramer2024}};

\addplot [fill=black,mark=square*,only marks,fill opacity=0.1,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$y_{50}$  \cite[PD]{Kramer2023}};

\addplot [fill=magenta,draw=magenta,mark=square*,only marks,fill opacity=0.4,draw opacity=0, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$y_{50_\text{trap}}$ \cite[DP]{Kramer2024}};

\addplot+[densely dotted,mark=none,color=red,line width=1.5,draw opacity=0.6] 
table[row sep=crcr]{%
0 -0.001	\\
};\addlegendentry{$\mathcal{H}/y_{90} = 0.7 \langle \overline{c} \rangle$};

\addplot+[densely dashed,mark=none,color=red,line width=1.5,draw opacity=0.6] 
table[row sep=crcr]{%
0 -0.001	\\
};\addlegendentry{$y_{50}/y_{90} = 1- 0.9 \langle \overline{c} \rangle$};

\addplot[color=black,mark=none,line width = 2,draw opacity=0.75] 
table [y=y,  x =Ctot] {\CtrapADM};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =CPD] {\qelevenPD};

\addplot [fill=black,draw=black,mark=halfsquare*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0.5	0.674395483431071 \\
};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$\langle \overline{c} \rangle_\text{ent} / \langle \overline{c} \rangle$},
    ylabel={$\mathcal{H}/y_{90} ,\mathcal{H}_{\text{trap}}/y_{90}$},
   xlabel={$\langle \overline{c} \rangle$ },
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=0,
     ymax=0.6,
     %ymode=log, 
    domain=0:0.8,samples=400,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small},
   clip mode=individual
   ]

   

 \node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{c})};     

 
\addplot [fill=black,mark=*,only marks,fill opacity=0.1,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.210304241	0.151259543	\\
0.248783264	0.180498742	\\
0.206732801	0.147181215	\\
0.279105263	0.193159365	\\
0.23847191	0.174122592	\\
0.20681844	0.145186083	\\
0.283871391	0.195949081	\\
0.256571514	0.178742795	\\
0.239573671	0.171211472	\\
0.296059343	0.203810188	\\
0.265983683	0.182126636	\\
0.271521283	0.191657461	\\
0.330622449	0.227594002	\\
0.291258065	0.203992473	\\
0.264347079	0.183417799	\\
0.355041237	0.242815906	\\
0.314695496	0.218238864	\\
0.284164688	0.194807688	\\
0.324873936	0.227247438	\\
0.296886882	0.208388721	\\
0.291487752	0.202118816	\\
0.353172437	0.238021501	\\
0.328058226	0.226175675	\\
0.310328678	0.21349486	\\
0.329708621	0.225579261	\\
0.32638613	0.224485838	\\
0.331049133	0.222496314	\\
0.312257143	0.208189201	\\
0.065649346	0.04779477	\\
0.095667944	0.070651501	\\
0.108748755	0.079496643	\\
0.122272506	0.090724429	\\
0.135834774	0.101290297	\\
0.157674889	0.116484604	\\
0.171409974	0.127952848	\\
0.070865962	0.051483813	\\
0.092232189	0.072436954	\\
0.11042946	0.082348192	\\
0.119224335	0.088027197	\\
0.134156666	0.099998926	\\
0.140477574	0.104611924	\\
0.017426543	0.011130023	\\
0.045031428	0.036027673	\\
0.073772244	0.054700832	\\
0.093441974	0.06818538	\\
0.108060034	0.077646595	\\
0.119799689	0.088478872	\\
0.122641331	0.091572198	\\
0.018916814	0.017361945	\\
0.034551307	0.023144904	\\
0.055588428	0.036667353	\\
0.069244114	0.052970742	\\
0.0918108	0.066525148	\\
0.101487076	0.074978781	\\
0.111393785	0.082961194	\\
0.018905459	0.014137841	\\
0.023320165	0.017725335	\\
0.039796359	0.029510569	\\
0.057974646	0.042007748	\\
0.080194264	0.05783353	\\
0.090094536	0.065679737	\\
0.098966069	0.072765603	\\
0.063718126	0.012724782	\\
0.013097907	0.009770533	\\
0.01917624	0.013534465	\\
0.017546715	0.012530979	\\
0.024851114	0.016736204	\\
0.042646458	0.030318235	\\
0.051559631	0.037622952	\\
0.064179413	0.04779185	\\
0.073417071	0.053915551	\\
0.02020456	0.013201097	\\
0.017733803	0.014798363	\\
0.02026311	0.012293463	\\
0.021603408	0.013685719	\\
0.021898726	0.017472712	\\
0.036833829	0.02205923	\\
0.031747988	0.025720129	\\
0.049465667	0.035658672	\\
0.054525746	0.042768721	\\
0.01928167	0.018094713	\\
0.027292583	0.022177064	\\
0.022357173	0.015315636	\\
0.021557539	0.016217388	\\
0.024718685	0.018911379	\\
0.027741851	0.020969883	\\
0.025488662	0.019927723	\\
0.03769575	0.028029038	\\
0.053810098	0.038044104	\\
0.030483786	0.027008297	\\
0.031653926	0.015313973	\\
0.024050448	0.01825619	\\
0.036601582	0.028776756	\\
0.031667916	0.021318189	\\
0.022403435	0.017420887	\\
0.041460462	0.025932705	\\
0.041059301	0.029696196	\\
0.050252268	0.038867822	\\
0.121474531	0.087446946	\\
0.160595649	0.123296793	\\
0.183001124	0.135203995	\\
0.180082565	0.131923612	\\
0.188725198	0.138579949	\\
0.189353903	0.134247752	\\
0.208807975	0.156293245	\\
0.019091864	0.014152788	\\
0.096533695	0.070057903	\\
0.134112459	0.096671804	\\
0.165133618	0.120434932	\\
0.155809306	0.114152235	\\
0.162094341	0.120754883	\\
0.167096062	0.119561699	\\
0.18257986	0.133317611	\\
0.011755388	0.008763902	\\
0.065565457	0.044404983	\\
0.113364429	0.083038032	\\
0.152130619	0.110764563	\\
0.14387939	0.107576989	\\
0.160941962	0.112100894	\\
0.153713147	0.110056012	\\
0.174125809	0.127566673	\\
0.016251599	0.011439078	\\
0.040914672	0.031202614	\\
0.098193134	0.069818301	\\
0.133661053	0.097941067	\\
0.135406061	0.100514534	\\
0.14372617	0.102187768	\\
0.145782882	0.104514758	\\
0.16354797	0.119217823	\\
0.01205209	0.00890273	\\
0.041207114	0.032950125	\\
0.079273341	0.053620222	\\
0.116208375	0.082504078	\\
0.129746394	0.093726888	\\
0.134340982	0.097540526	\\
0.142110403	0.102421424	\\
0.152651898	0.112344082	\\
0.01332882	0.009438205	\\
0.015794479	0.012115635	\\
0.040729425	0.032946175	\\
0.082688526	0.057953611	\\
0.103385424	0.073217572	\\
0.111528816	0.082833715	\\
0.128097057	0.089748752	\\
0.132158463	0.094664439	\\
0.013415536	0.01149926	\\
0.017103841	0.012522536	\\
0.029193811	0.021420643	\\
0.062426818	0.039138532	\\
0.080545833	0.057482911	\\
0.093076896	0.067596159	\\
0.103721362	0.076469459	\\
0.118694494	0.083376843	\\
0.027329081	0.0186198	\\
0.013080055	0.013448553	\\
0.025852237	0.019004796	\\
0.041529981	0.030212024	\\
0.096606857	0.0447676	\\
0.079960702	0.05726886	\\
0.092865045	0.066206096	\\
0.100496067	0.075425907	\\
0.030566641	0.017180917	\\
0.021440589	0.01207438	\\
0.022584105	0.018108641	\\
0.038108744	0.023953256	\\
0.051308911	0.034874938	\\
0.056112547	0.060634897	\\
0.077607283	0.057882533	\\
0.089633251	0.069541045	\\
0.050252268	0.038867822	\\
0.121474531	0.087446946	\\
0.160595649	0.123296793	\\
0.169874043	0.123773047	\\
0.191715974	0.139356766	\\
0.215947998	0.158536653	\\
0.23270139	0.167191651	\\
0.234023058	0.170936173	\\
0.019091864	0.014152788	\\
0.096533695	0.070057903	\\
0.134112459	0.096671804	\\
0.149246336	0.109893662	\\
0.165311407	0.117463892	\\
0.18117404	0.132213718	\\
0.197402327	0.144663959	\\
0.192437806	0.13983058	\\
0.011755388	0.008763902	\\
0.065565457	0.044404983	\\
0.113364429	0.083038032	\\
0.137388212	0.100872771	\\
0.157331822	0.114424255	\\
0.165776391	0.11951628	\\
0.174597808	0.125298427	\\
0.175913228	0.127483469	\\
0.016251599	0.011439078	\\
0.040914672	0.031202614	\\
0.098193134	0.069818301	\\
0.129136844	0.093099455	\\
0.146485428	0.106264987	\\
0.161282554	0.110742056	\\
0.165342579	0.118283486	\\
0.162922679	0.11669329	\\
0.01205209	0.008902737	\\
0.041207114	0.032950125	\\
0.079273341	0.053620222	\\
0.115670714	0.086032037	\\
0.139852978	0.09925834	\\
0.144443596	0.102693775	\\
0.157761614	0.111640271	\\
0.160808544	0.113769748	\\
0.01332882	0.009438205	\\
0.015794479	0.012115635	\\
0.040729425	0.032946175	\\
0.091743431	0.065120189	\\
0.113912272	0.082013623	\\
0.125013774	0.09117702	\\
0.139419259	0.099671594	\\
0.147817803	0.102934666	\\
0.107584869	0.075849004	\\
0.158060233	0.119892734	\\
0.248056292	0.181194154	\\
0.232724866	0.172524673	\\
0.209531297	0.151792978	\\
0.237137182	0.174168154	\\
0.24588071	0.186524093	\\
0.238421059	0.172850184	\\
0.041747219	0.030885872	\\
0.129249748	0.097060293	\\
0.213729089	0.152892701	\\
0.19005708	0.139998004	\\
0.177845779	0.127937183	\\
0.195903376	0.143927293	\\
0.214973049	0.156759788	\\
0.209102525	0.151469019	\\
0.019942857	0.014444283	\\
0.101937861	0.077537145	\\
0.19222486	0.138071621	\\
0.162438661	0.118281235	\\
0.166140847	0.114819633	\\
0.172543727	0.124522703	\\
0.177655376	0.132237816	\\
0.180049103	0.12919643	\\
0.017301045	0.013443152	\\
0.080263005	0.057062277	\\
0.163425857	0.116899343	\\
0.148309252	0.105631868	\\
0.168681693	0.119086495	\\
0.177405891	0.125389564	\\
0.170420591	0.125067141	\\
0.172729484	0.121433517	\\
0.018143071	0.010024094	\\
0.056247521	0.042740628	\\
0.134542542	0.098245522	\\
0.129169256	0.096825381	\\
0.161150393	0.114821757	\\
0.166383071	0.115963313	\\
0.160809382	0.115888753	\\
0.163639579	0.115038808	\\
0.017296077	0.012362163	\\
0.028689176	0.021926023	\\
0.080278553	0.062119306	\\
0.107966894	0.076724635	\\
0.142569685	0.09646022	\\
0.15064514	0.108276107	\\
0.151817466	0.107300768	\\
0.156854293	0.108934067	\\
0.020558209	0.014347373	\\
0.024754779	0.019042711	\\
0.052258584	0.039170624	\\
0.077749635	0.058400802	\\
0.119831382	0.083338735	\\
0.136578185	0.092424873	\\
0.138768937	0.09671609	\\
0.146403293	0.100776338	\\
0.030970027	0.020502301	\\
0.028363423	0.02164774	\\
0.045310126	0.030067135	\\
0.059620378	0.043303558	\\
0.095794242	0.066304344	\\
0.109437629	0.080488523	\\
0.120897422	0.086139393	\\
0.129725759	0.090167323	\\
0.023794583	0.018382668	\\
0.021975598	0.01511282	\\
0.036465252	0.027126421	\\
0.048360074	0.036011007	\\
0.074627385	0.0547381	\\
0.097332954	0.065867206	\\
0.110574482	0.07833094	\\
0.121469626	0.083712175	\\
0.198709677	0.141451363	\\
0.151734266	0.102430366	\\
0.164856115	0.113603622	\\
0.162418478	0.10756734	\\
0.149237288	0.101319409	\\
0.151942675	0.102274087	\\
0.146686047	0.099785513	\\
0.153562092	0.099267205	\\
0.24615	0.172047658	\\
0.238217822	0.170220057	\\
0.240756303	0.173482178	\\
0.244017857	0.173363791	\\
0.25441989	0.168760817	\\
0.246363636	0.17523271	\\
0.245333333	0.172676159	\\
0.230075188	0.164091062	\\
0.248318584	0.181574421	\\
0.312333333	0.224858218	\\
0.303024691	0.213679441	\\
0.327916667	0.220921202	\\
0.296348315	0.199611344	\\
0.31390625	0.204100177	\\
0.306090909	0.196343589	\\
0.293691275	0.185954418	\\
0.230075188	0.164091062	\\
0.345597015	0.226564687	\\
0.323920455	0.206298246	\\
0.348243243	0.226090715	\\
0.395625	0.286542932	\\
0.402910448	0.281557595	\\
0.398157895	0.270310266	\\
0.395228758	0.258320589	\\
0.369178767	0.248978802	\\
0.373228481	0.242197518	\\
0.361706471	0.237234056	\\
0.349253247	0.228418663	\\
0.445357143	0.280169898	\\
0.43175	0.273993212	\\
0.390645161	0.235740032	\\
0.532142857	0.423810559	\\
0.532142857	0.423810559	\\
0.542688679	0.372860389	\\
0.545816327	0.375666077	\\
0.503518519	0.334648864	\\
0.496192053	0.31827612	\\
0.476746032	0.309000814	\\
0.449411765	0.287350914	\\
0.5	0.316698749	\\
0.452702703	0.280291479	\\
0.370298013	0.239782921	\\
0.5852	0.493277422	\\
0.5852	0.493277422	\\
0.588658537	0.459755011	\\
0.602959184	0.440250705	\\
0.596626506	0.400493212	\\
0.577931034	0.378537224	\\
0.556269841	0.354294742	\\
0.535571429	0.340033643	\\
0.608196721	0.612191504	\\
0.62469697	0.580530682	\\
0.6405	0.543734663	\\
0.647357143	0.515475515	\\
0.6405	0.543734663	\\
0.653852459	0.498284363	\\
0.635454545	0.446746152	\\
0.622183099	0.405192349	\\
0.6478875	0.736865873	\\
0.677978723	0.783769899	\\
0.698043478	0.600255056	\\
0.694259259	0.608824628	\\
0.709375	0.577533336	\\
0.69382716	0.514388657	\\
0.635454545	0.446746152	\\
0.678454545	0.467278485	\\
0.195912409	0.100099095	\\
0.241914894	0.170732119	\\
0.250294118	0.169041403	\\
0.216935484	0.157405683	\\
0.330142857	0.217555993	\\
0.150404624	0.106063161	\\
0.250294118	0.169041403	\\
0.242121212	0.156487403	\\
0.253461538	0.174396076	\\
0.192535211	0.125865521	\\
0.257363636	0.173560481	\\
0.349590164	0.231972568	\\
0.346639344	0.229313181	\\
0.459576271	0.300410262	\\
0.494913793	0.323749416	\\
0.494913793	0.323749416	\\
0.55377551	0.38261538	\\
};



\addplot [fill=magenta,mark=*,only marks,fill opacity=0.4,draw opacity=0, mark size=3,clip mode=individual]
table [y=Htrap,  x =Cmean] {\data};

\addplot+[densely dotted,mark=none,color=red,line width=1.5,draw opacity=0.6] {0.7*x}; 



\addplot [fill=black,draw=black,mark=halfcircle*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0.366359433218377	0.276658947384725 \\
0.336059705343685	0.237840394807807 \\
0.300742956759224	0.218170397500691 \\
};


\addplot [fill=red,draw=red,mark=halfcircle*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0.366359433218377	0.252928397910473\\
0.336059705343685	0.212252329914864\\
0.300742956759224	0.195280643394181\\
};

\addplot [fill=blue,draw=blue,mark=halfcircle*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0.366359433218377	0.197044102510454\\
0.336059705343685	0.167210427888429\\
0.300742956759224	0.147616108933434\\
};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
        ylabel={$y_{50}/y_{90} ,y_{50_\text{trap}}/y_{90}$},
   xlabel={$\langle \overline{c} \rangle$ },
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=0,
     ymax=1.5,
     %xmode=log, 
     %ymode=log, 
    legend columns=1,
      legend style={cells={align=left},anchor = north east,at={(1,1)},font=\small},
   clip mode=individual,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2},
          domain=0:0.8,samples=400,]


 \node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{d})};

\addplot [fill=black,mark=square*,only marks,fill opacity=0.1,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.210304241	0.796918615	\\
0.248783264	0.760981396	\\
0.206732801	0.800179061	\\
0.279105263	0.741193119	\\
0.23847191	0.771669342	\\
0.20681844	0.800981734	\\
0.283871391	0.738491492	\\
0.256571514	0.760992734	\\
0.239573671	0.7650187	\\
0.296059343	0.728685077	\\
0.265983683	0.754677499	\\
0.271521283	0.747407044	\\
0.330622449	0.70014634	\\
0.291258065	0.737234527	\\
0.264347079	0.759099573	\\
0.355041237	0.677540236	\\
0.314695496	0.717828422	\\
0.284164688	0.743620043	\\
0.324873936	0.714855453	\\
0.296886882	0.740243386	\\
0.291487752	0.741595231	\\
0.353172437	0.690621403	\\
0.328058226	0.711544352	\\
0.310328678	0.725417043	\\
0.329708621	0.716348296	\\
0.32638613	0.711024546	\\
0.331049133	0.716930128	\\
0.312257143	0.728182553	\\
0.065649346	0.94729808	\\
0.095667944	0.907720286	\\
0.108748755	0.89181895	\\
0.122272506	0.883236816	\\
0.135834774	0.866353587	\\
0.157674889	0.84290686	\\
0.171409974	0.831693166	\\
0.070865962	0.931731401	\\
0.092232189	0.906795394	\\
0.11042946	0.893878461	\\
0.119224335	0.883319417	\\
0.134156666	0.869613698	\\
0.140477574	0.861691112	\\
0.017426543	0.984416429	\\
0.045031428	0.960470694	\\
0.073772244	0.92696475	\\
0.093441974	0.908906114	\\
0.108060034	0.896144899	\\
0.119799689	0.88129123	\\
0.122641331	0.880302399	\\
0.018916814	0.983648612	\\
0.034551307	0.965931644	\\
0.055588428	0.947224372	\\
0.069244114	0.932856729	\\
0.0918108	0.909153798	\\
0.101487076	0.899761658	\\
0.111393785	0.8890022	\\
0.018905459	0.985549065	\\
0.023320165	0.979537836	\\
0.039796359	0.960668877	\\
0.057974646	0.945086133	\\
0.080194264	0.921822157	\\
0.090094536	0.909955198	\\
0.098966069	0.904729719	\\
0.063718126	0.991309014	\\
0.013097907	0.98787031	\\
0.01917624	0.984768035	\\
0.017546715	0.984287634	\\
0.024851114	0.977572706	\\
0.042646458	0.961769532	\\
0.051559631	0.948288913	\\
0.064179413	0.941091043	\\
0.073417071	0.92839268	\\
0.02020456	0.980473737	\\
0.017733803	0.984390475	\\
0.02026311	0.983309208	\\
0.021603408	0.982666174	\\
0.021898726	0.980386564	\\
0.036833829	0.973222586	\\
0.031747988	0.96963991	\\
0.049465667	0.949996332	\\
0.054525746	0.949302275	\\
0.01928167	0.990991144	\\
0.027292583	0.981699281	\\
0.022357173	0.979077652	\\
0.021557539	0.984675561	\\
0.024718685	0.981739699	\\
0.027741851	0.974617389	\\
0.025488662	0.976182623	\\
0.03769575	0.965503606	\\
0.053810098	0.95259709	\\
0.030483786	0.965853293	\\
0.031653926	0.975866894	\\
0.024050448	0.97878263	\\
0.036601582	0.973080337	\\
0.031667916	0.970263828	\\
0.022403435	0.979506366	\\
0.041460462	0.958281264	\\
0.041059301	0.958964904	\\
0.050252268	0.948474076	\\
0.121474531	0.882956213	\\
0.160595649	0.846139317	\\
0.183001124	0.822124827	\\
0.180082565	0.822147006	\\
0.188725198	0.813025547	\\
0.189353903	0.811159547	\\
0.208807975	0.794738016	\\
0.019091864	0.983269896	\\
0.096533695	0.906278531	\\
0.134112459	0.869370657	\\
0.165133618	0.838392028	\\
0.155809306	0.847277653	\\
0.162094341	0.84063204	\\
0.167096062	0.833623621	\\
0.18257986	0.816559021	\\
0.011755388	0.99090199	\\
0.065565457	0.929044575	\\
0.113364429	0.889998047	\\
0.152130619	0.854721896	\\
0.14387939	0.859297519	\\
0.160941962	0.840049815	\\
0.153713147	0.84741885	\\
0.174125809	0.827114535	\\
0.016251599	0.985992741	\\
0.040914672	0.961356431	\\
0.098193134	0.903236437	\\
0.133661053	0.87021502	\\
0.135406061	0.86885459	\\
0.14372617	0.857472477	\\
0.145782882	0.856495456	\\
0.16354797	0.839009264	\\
0.01205209	0.990967025	\\
0.041207114	0.972339268	\\
0.079273341	0.922737368	\\
0.116208375	0.889603576	\\
0.129746394	0.87597793	\\
0.134340982	0.870781748	\\
0.142110403	0.86022971	\\
0.152651898	0.853136301	\\
0.01332882	0.990506662	\\
0.015794479	0.98769191	\\
0.040729425	0.96086237	\\
0.082688526	0.920868633	\\
0.103385424	0.895646215	\\
0.111528816	0.892117161	\\
0.128097057	0.87060614	\\
0.132158463	0.870521614	\\
0.013415536	0.990284211	\\
0.017103841	0.98453091	\\
0.029193811	0.972659753	\\
0.062426818	0.945814288	\\
0.080545833	0.922116759	\\
0.093076896	0.909397982	\\
0.103721362	0.900675836	\\
0.118694494	0.882205786	\\
0.027329081	0.970418598	\\
0.013080055	0.993139508	\\
0.025852237	0.976084765	\\
0.041529981	0.961418132	\\
0.096606857	0.938481003	\\
0.079960702	0.922485377	\\
0.092865045	0.910635474	\\
0.100496067	0.904305167	\\
0.030566641	0.968518195	\\
0.021440589	0.983045767	\\
0.022584105	0.982116338	\\
0.038108744	0.967030649	\\
0.051308911	0.951998475	\\
0.056112547	0.954862479	\\
0.077607283	0.928953128	\\
0.089633251	0.912348994	\\
0.050252268	0.948474076	\\
0.121474531	0.882956213	\\
0.160595649	0.846139317	\\
0.169874043	0.834512299	\\
0.191715974	0.813899684	\\
0.215947998	0.785512256	\\
0.23270139	0.770194332	\\
0.234023058	0.767679963	\\
0.019091864	0.983269896	\\
0.096533695	0.906278531	\\
0.134112459	0.869370657	\\
0.149246336	0.853988553	\\
0.165311407	0.835653956	\\
0.18117404	0.820921005	\\
0.197402327	0.80265135	\\
0.192437806	0.806476937	\\
0.011755388	0.99090199	\\
0.065565457	0.929044575	\\
0.113364429	0.889998047	\\
0.137388212	0.86405291	\\
0.157331822	0.845060813	\\
0.165776391	0.837836552	\\
0.174597808	0.83072157	\\
0.175913228	0.826842336	\\
0.016251599	0.985992741	\\
0.040914672	0.961356431	\\
0.098193134	0.903236437	\\
0.129136844	0.87429617	\\
0.146485428	0.855901166	\\
0.161282554	0.841886483	\\
0.165342579	0.834656387	\\
0.162922679	0.838895388	\\
0.01205209	0.990967025	\\
0.041207114	0.972339268	\\
0.079273341	0.922737368	\\
0.115670714	0.887886275	\\
0.139852978	0.862993982	\\
0.144443596	0.860419122	\\
0.157761614	0.845237863	\\
0.160808544	0.842512327	\\
0.01332882	0.990506662	\\
0.015794479	0.98769191	\\
0.040729425	0.96086237	\\
0.091743431	0.910953319	\\
0.113912272	0.889644563	\\
0.125013774	0.875639435	\\
0.139419259	0.862839455	\\
0.147817803	0.854094657	\\
0.107584869	0.895526687	\\
0.158060233	0.848920161	\\
0.248056292	0.756399709	\\
0.232724866	0.767969781	\\
0.209531297	0.792574917	\\
0.237137182	0.769558824	\\
0.24588071	0.761711221	\\
0.238421059	0.762345196	\\
0.041747219	0.958055661	\\
0.129249748	0.874324288	\\
0.213729089	0.790154029	\\
0.19005708	0.815173511	\\
0.177845779	0.824562281	\\
0.195903376	0.808157813	\\
0.214973049	0.786988412	\\
0.209102525	0.795615001	\\
0.019942857	0.981214343	\\
0.101937861	0.89586243	\\
0.19222486	0.811134097	\\
0.162438661	0.839648041	\\
0.166140847	0.83171017	\\
0.172543727	0.830320768	\\
0.177655376	0.824443073	\\
0.180049103	0.823589305	\\
0.017301045	0.987879065	\\
0.080263005	0.916529372	\\
0.163425857	0.844915584	\\
0.148309252	0.855606865	\\
0.168681693	0.834487969	\\
0.177405891	0.827170094	\\
0.170420591	0.836966886	\\
0.172729484	0.828644047	\\
0.018143071	0.987089196	\\
0.056247521	0.946633546	\\
0.134542542	0.870414477	\\
0.129169256	0.878867728	\\
0.161150393	0.844971161	\\
0.166383071	0.836676874	\\
0.160809382	0.839194055	\\
0.163639579	0.837679616	\\
0.017296077	0.984501948	\\
0.028689176	0.977146492	\\
0.080278553	0.923871068	\\
0.107966894	0.895873784	\\
0.142569685	0.860824823	\\
0.15064514	0.85173519	\\
0.151817466	0.85486981	\\
0.156854293	0.845829961	\\
0.020558209	0.982223987	\\
0.024754779	0.975717338	\\
0.052258584	0.949148912	\\
0.077749635	0.924338969	\\
0.119831382	0.880442658	\\
0.136578185	0.869402895	\\
0.138768937	0.866220848	\\
0.146403293	0.857579478	\\
0.030970027	0.975586069	\\
0.028363423	0.97431619	\\
0.045310126	0.953542377	\\
0.059620378	0.942477433	\\
0.095794242	0.906047365	\\
0.109437629	0.897149555	\\
0.120897422	0.882504042	\\
0.129725759	0.872129154	\\
0.023794583	0.981691577	\\
0.021975598	0.980114788	\\
0.036465252	0.96519178	\\
0.048360074	0.952754008	\\
0.074627385	0.929109643	\\
0.097332954	0.903884661	\\
0.110574482	0.8902358	\\
0.121469626	0.883562666	\\
0.198709677	0.814882698	\\
0.151734266	0.861964123	\\
0.164856115	0.853717026	\\
0.162418478	0.853864734	\\
0.149237288	0.86779661	\\
0.151942675	0.862322391	\\
0.146686047	0.870016611	\\
0.153562092	0.861500156	\\
0.24615	0.769736842	\\
0.238217822	0.789250354	\\
0.240756303	0.792316927	\\
0.244017857	0.788690476	\\
0.25441989	0.785548247	\\
0.246363636	0.787878788	\\
0.245333333	0.787878788	\\
0.230075188	0.80075188	\\
0.248318584	0.786504425	\\
0.312333333	0.71114582	\\
0.303024691	0.730070276	\\
0.327916667	0.707999094	\\
0.296348315	0.743998496	\\
0.31390625	0.735212853	\\
0.306090909	0.73874743	\\
0.293691275	0.746902013	\\
0.230075188	0.80075188	\\
0.345597015	0.713932661	\\
0.323920455	0.733114636	\\
0.348243243	0.715442486	\\
0.395625	0.633704434	\\
0.402910448	0.643021614	\\
0.398157895	0.652529791	\\
0.395228758	0.666927847	\\
0.369178767	0.692261906	\\
0.373228481	0.696032767	\\
0.361706471	0.701796137	\\
0.349253247	0.708222072	\\
0.445357143	0.636567843	\\
0.43175	0.646978112	\\
0.390645161	0.68969896	\\
0.532142857	0.447965918	\\
0.532142857	0.447965918	\\
0.542688679	0.518399247	\\
0.545816327	0.520889508	\\
0.503518519	0.567784203	\\
0.496192053	0.594139807	\\
0.476746032	0.611615115	\\
0.449411765	0.630672915	\\
0.5	0.594996203	\\
0.452702703	0.641531596	\\
0.370298013	0.696483224	\\
0.5852	0.375625897	\\
0.5852	0.375625897	\\
0.588658537	0.415611086	\\
0.602959184	0.433094184	\\
0.596626506	0.486636968	\\
0.577931034	0.514946693	\\
0.556269841	0.548240128	\\
0.535571429	0.560470014	\\
0.608196721	0.201443157	\\
0.62469697	0.262957727	\\
0.6405	0.30029199	\\
0.647357143	0.322682718	\\
0.6405	0.30029199	\\
0.653852459	0.349925645	\\
0.635454545	0.432359788	\\
0.622183099	0.4693114	\\
0.6478875	0.033730738	\\
0.677978723	-0.007029644	\\
0.698043478	0.207276843	\\
0.694259259	0.194805037	\\
0.709375	0.239227041	\\
0.69382716	0.323515309	\\
0.635454545	0.432359788	\\
0.678454545	0.385811288	\\
0.195912409	0.810882548	\\
0.241914894	0.784869976	\\
0.250294118	0.764664313	\\
0.216935484	0.795698925	\\
0.330142857	0.710363498	\\
0.150404624	0.857109827	\\
0.250294118	0.764664313	\\
0.242121212	0.778787879	\\
0.253461538	0.780725671	\\
0.192535211	0.809317443	\\
0.257363636	0.767193571	\\
0.349590164	0.703877155	\\
0.346639344	0.718246822	\\
0.459576271	0.612388514	\\
0.494913793	0.600079415	\\
0.494913793	0.600079415	\\
0.55377551	0.524578363	\\
};

\addplot [fill=magenta,mark=square*,only marks,fill opacity=0.4,draw opacity=0, mark size=3,clip mode=individual]
table [y=y50trap,  x =Cmean] {\data};


\addplot+[densely dashed,mark=none,color=red,line width=1.5,draw opacity=0.6] {1-0.9*x}; 


\addplot [fill=black,draw=black,mark=halfsquare*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0.366359433218377	0.640563105295072 \\
0.336059705343685	0.674395483431071 \\
0.300742956759224	0.715405135188745 \\
};

\addplot [fill=blue,draw=blue,mark=halfsquare*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0.366359433218377	1.04163296921722\\
0.336059705343685	0.996432248019796\\
0.300742956759224	0.971523120547051\\
};

\addplot [fill=red,draw=red,mark=halfsquare*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual, line width=1]
table[row sep=crcr]{%
0.366359433218377	0.835347158824741\\
0.336059705343685	0.793844720905700\\
0.300742956759224	0.784471626500803\\
};

\end{groupplot}
\end{tikzpicture}

==> Figures/Fig9.tex <==
\pgfplotstableread{
y C
0.00127397642475249	0.000627916666666667
0.0213246529590364	0.00140000000000000
0.0379042292760961	0.00171291666666667
0.0572537644551127	0.00280958333333333
0.0741213454238992	0.00313583333333333
0.0928055738489524	0.00480625000000000
0.112626306913772	0.00535041666666667
0.131717600841325	0.00717541666666667
0.147797022575091	0.00914000000000000
0.165767033288723	0.0121937500000000
0.185603457228605	0.0159904166666667
0.202849856120581	0.0183795833333333
0.220033931325148	0.0228125000000000
0.239253053512903	0.0254070833333333
0.257239202710480	0.0314900000000000
0.276558462905948	0.0302720833333333
0.296058889750714	0.0303720833333333
0.317185795086385	0.0330812500000000
0.338883175285083	0.0389241666666667
0.357627095497112	0.0340945833333333
0.374655767336850	0.0353883333333333
0.392165767986066	0.0349766666666667
0.407778364330058	0.0319979166666667
0.423776156172451	0.0376020833333333
0.442933766987106	0.0274850000000000
0.462595322104650	0.0273650000000000
0.480468241619535	0.0250591666666667
0.497409678539508	0.0257416666666667
0.515746744465126	0.0244166666666667
0.535917048004062	0.0242125000000000
0.554423340352587	0.0204325000000000
0.574777451662467	0.0171645833333333
0.594326895391000	0.0146891666666667
0.615047466789723	0.0173837500000000
0.633160478503359	0.0135316666666667
0.650902399550187	0.0106541666666667
0.669507492025046	0.0122858333333333
0.688401494196999	0.0116350000000000
0.706341275549702	0.00947458333333333
0.725015289268667	0.0118270833333333
0.743634621772999	0.00759750000000000
0.763339640313967	0.00669333333333333
0.781313891722719	0.00685041666666667
0.800214707520753	0.00961125000000000
0.819224714877126	0.0134245833333333
0.836982149314974	0.0296150000000000
0.853856405040383	0.0498450000000000
0.873091417731636	0.0811262500000000
0.890222650690055	0.156611666666667
0.908574042248115	0.259323333333333
0.927657875251803	0.355772083333333
0.945639629445460	0.614142916666667
0.963673351415431	0.664430416666667
0.982971572333633	0.784860000000000
1.00059882901998	0.872513750000000
1.01855633104801	0.932860000000000
1.03812203493023	0.969084583333333
1.05344407231664	0.987262916666667
1.07190817675645	0.991291250000000
1.09309798728329	0.995467916666667
1.11010025591186	0.998779166666667
1.12797241562056	0.997350000000000
1.14656853153255	0.998971666666667
1.16393100744009	0.999392500000000
1.18187825887624	0.999188750000000
}\PDc


\pgfplotstableread{
CPD y
0.0640737777777778	0.151251367108089
0.0746988888888889	0.194466043424686
0.0787813333333333	0.237680719741283
0.0984982222222222	0.280895396057880
0.105480888888889	0.324110072374477
0.160219111111111	0.367324748691074
0.188666444444444	0.410539425007671
0.210824000000000	0.453754101324268
0.272917777777778	0.496968777640865
0.346475555555556	0.540183453957462
0.412939555555556	0.583398130274059
0.511157333333333	0.626612806590656
0.539541111111111	0.669827482907253
0.619734666666667	0.713042159223850
0.684084222222222	0.756256835540447
0.721332222222222	0.799471511857044
0.749458444444444	0.842686188173641
0.809835111111111	0.885900864490237
0.852924222222222	0.929115540806835
0.877806666666667	0.972330217123431
0.912468222222222	1.01554489344003
0.929463111111111	1.05875956975663
0.945006000000000	1.10197424607322
0.959460666666667	1.14518892238982
0.965693333333333	1.18840359870642
0.972768222222222	1.23161827502301
0.980998000000000	1.27483295133961
0.984618888888889	1.31804762765621
0.986446888888889	1.36126230397280
}\qsevenPD

\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0216073257477215	0	0	0	0	0	0	0	0.00244934644220790
0.0432146514954430	0	0	0	0	0	0	0	0.00503922208894938
0.0648219772431645	0	0	0	0	0	0	0	0.00779355139068951
0.0864293029908860	2.17335968720312e-06	0	0	0	0	0	0	0.0106405609960331
0.108036628738608	1.44311083230287e-05	4.25811438007807e-06	0	0	0	0	0	0.0137781125763939
0.129643954486329	2.21682688094718e-05	4.60571555396200e-06	0	0	0	0	0	0.0170536069342110
0.151251280234051	5.41601234051017e-05	2.26809765959261e-05	1.47703159396645e-06	0	0	0	0	0.0206217986229431
0.172858605981772	0.000121186536158446	6.09171057231577e-05	2.84980213424115e-05	1.50288349482092e-05	6.42779699071392e-06	0	0	0.0245257947605454
0.194465931729494	0.000186474261162028	0.000120878308218135	6.56844638258020e-05	3.34456731506389e-05	1.91965288506456e-05	0	0	0.0288166772817945
0.216073257477215	0.000316354236069286	0.000216294830449272	0.000140491769849632	8.91305471494948e-05	4.04777486171985e-05	2.69239577974778e-06	0	0.0335394931249535
0.237680583224937	0.000692519330730402	0.000424768634486156	0.000247533118306495	0.000161581693662827	0.000111617826122532	4.88105299425243e-05	1.31128510195155e-05	0.0387946818748579
0.259287908972658	0.00113849273854448	0.000749775732067625	0.000502190741948592	0.000318732921531673	0.000240173765936811	0.000137399036243903	6.43484940759005e-05	0.0443087288680825
0.280895234720380	0.00182849097203773	0.00122451203529959	0.000865714282487158	0.000610188073272954	0.000432747089293740	0.000246137085155007	0.000142330879609178	0.0505256374195648
0.302502560468101	0.00278137879329506	0.00195725530984691	0.00141386677227153	0.000952637017584171	0.000658414880940696	0.000398300872449140	0.000229084112513125	0.0572936704741029
0.324109886215823	0.00425500359560627	0.00306427814837374	0.00223865859118468	0.00163849049686805	0.00118479933720727	0.000682913161811510	0.000399116975401941	0.0648835407324546
0.345717211963544	0.00593674932156404	0.00439081112820826	0.00333887336026686	0.00247645663507860	0.00185433256969947	0.00113393288065765	0.000685689216225790	0.0731825230811675
0.367324537711266	0.00852826341258504	0.00649866464664038	0.00493858546074393	0.00377936106602219	0.00288451733064362	0.00177411511590026	0.00108576143243048	0.0822138953639372
0.388931863458987	0.0117180599582993	0.00921847003169514	0.00734553876942937	0.00588296359937991	0.00468959907745478	0.00296771496109618	0.00176954016705077	0.0921399558798648
0.410539189206709	0.0156715750980968	0.0126573753452223	0.0102148898512377	0.00826785727471625	0.00672390996289424	0.00461415840615034	0.00295238880106945	0.102877292355707
0.432146514954430	0.0206407446869180	0.0168839449187704	0.0139585567524628	0.0114750801501667	0.00944599512634009	0.00672291226203021	0.00466391979937164	0.114452415669006
0.453753840702152	0.0266133979105146	0.0223648333282786	0.0188795916025020	0.0158798318681667	0.0132995462843946	0.00956590850249034	0.00702110674025726	0.127076119626563
0.475361166449873	0.0341308751997752	0.0291553960606880	0.0249306425061369	0.0213008108186762	0.0181421095578041	0.0133068621612347	0.00980302847807301	0.140722755493194
0.496968492197595	0.0437195642709404	0.0379467511499733	0.0329879367354352	0.0286964744351265	0.0246841302382854	0.0184785201967464	0.0139392211539639	0.155960906154727
0.518575817945316	0.0550351180151697	0.0482071557003855	0.0424920268531295	0.0375140569558096	0.0328160751906320	0.0253047857161282	0.0193003798992673	0.171955802271961
0.540183143693038	0.0684904747730317	0.0609615117731214	0.0544912577540901	0.0487267840334700	0.0431989651594293	0.0341845675521667	0.0268396613549778	0.188609159615959
0.561790469440759	0.0841868261715626	0.0757127496895270	0.0686791888246747	0.0621988749223040	0.0561650477594003	0.0455409192481893	0.0370687272310756	0.206572326739022
0.583397795188481	0.102956395102186	0.0942894254248186	0.0862304077189324	0.0789834774031042	0.0722051808391194	0.0599368989280704	0.0500357737680628	0.225725034782056
0.605005120936202	0.124823610127787	0.115507696281041	0.107217375869179	0.0994988795699495	0.0922399291622027	0.0784532863686868	0.0666312590742449	0.246485853860404
0.626612446683924	0.149849412253993	0.140168696063703	0.131707689191891	0.123636491574948	0.115837501122693	0.101410650370782	0.0879983458702899	0.268037473017638
0.648219772431645	0.177784473657490	0.168334210881464	0.159768422298277	0.151371033701511	0.143851838237019	0.128441696039112	0.113887368946389	0.290557493579734
0.669827098179367	0.208992353946752	0.199543147777164	0.190999734047429	0.183258485970843	0.175660052231931	0.160442296356520	0.145635925946607	0.314220930445588
0.691434423927088	0.242857644592751	0.234034743258731	0.226074108235659	0.218489202477065	0.210902099613828	0.196268877928426	0.182425201822843	0.338742845565517
0.713041749674810	0.278611671741317	0.270711881121094	0.263565601185309	0.256757220464756	0.249564256167515	0.236355611287183	0.222877999857756	0.363199022330565
0.734649075422531	0.316746223222470	0.309941019901818	0.303188711377687	0.296874827613617	0.291098595630592	0.279045022850189	0.267036784847033	0.387783658307119
0.756256401170253	0.355448717057083	0.350377638260322	0.345026326350478	0.339710829578658	0.335104336174478	0.325685047536853	0.315520639670925	0.412718970688238
0.777863726917974	0.394707417102845	0.391227119913107	0.387640773057484	0.383765470252680	0.380016743542540	0.373666406430692	0.366788500394384	0.437584665073859
0.799471052665696	0.434347063634581	0.432554553179982	0.430810236106976	0.428702121107217	0.426549303200748	0.423062836435480	0.418701235499770	0.462204002280367
0.821078378413417	0.473878042181956	0.473714790282218	0.473602621678949	0.472891586936381	0.472734935545700	0.472469688617480	0.470875619745036	0.486315968708543
0.842685704161139	0.513436057323840	0.514815500683427	0.516314291818522	0.517707312136306	0.519611816653519	0.522434387834748	0.523798304899144	0.510364352137736
0.864293029908860	0.552704233217838	0.555926899820733	0.559044033874069	0.562091110357256	0.565414126456309	0.570813092234792	0.575441401577936	0.534085121470470
0.885900355656582	0.589739934041142	0.594491685857872	0.598995566385576	0.603333708330275	0.607883623519413	0.616077042123574	0.623540902238833	0.556810762985211
0.907507681404303	0.625113884047610	0.631389376665064	0.637266671364206	0.643209724785546	0.649040720788833	0.659752999611166	0.669953708162298	0.578911782360783
0.929115007152025	0.659430972705384	0.667230881305409	0.674396117804912	0.681758078324554	0.689024050210476	0.701476883306964	0.714661843453227	0.600579359665316
0.950722332899746	0.693051195313054	0.701997690016399	0.710251233516871	0.718698520267861	0.726741407468649	0.741641782994811	0.756597609414367	0.621807459902298
0.972329658647468	0.724410515305321	0.734363443618786	0.743490439391703	0.752734227216004	0.761211684901053	0.777560861389473	0.793929288386417	0.642139794228173
0.993936984395189	0.753902658523117	0.764548521256811	0.774744341035822	0.784301035382482	0.793235664405761	0.810400099566533	0.827093078055939	0.661761507714558
1.01554431014291	0.780748171248225	0.792000845366055	0.802787871068348	0.812566625301174	0.822028894163543	0.839805577758171	0.855864844194580	0.680123631214295
1.03715163589063	0.805962186323343	0.817724983339041	0.828273008611702	0.838278181997454	0.847752242823408	0.865215280058232	0.880607317787166	0.697743019071667
1.05875896163835	0.829630855726472	0.841465709013846	0.851818021714276	0.861478967666721	0.870733267445519	0.887647974289184	0.902580808812808	0.714919912363229
1.08036628738608	0.851449735232630	0.862986219090761	0.873135497404725	0.882546614364005	0.891468124467861	0.907740021221290	0.921473040369084	0.731729748545404
1.10197361313380	0.870552697539270	0.881973064211235	0.892188683661624	0.901392512773424	0.909785434924723	0.925074881171981	0.937561640169300	0.747499625506913
1.12358093888152	0.887485168993495	0.898382099026187	0.907991357801260	0.916718015186073	0.924735274655422	0.938908931797186	0.950150845548765	0.761999351237875
1.14518826462924	0.902334953326666	0.912835268935987	0.922055739523219	0.930285578269173	0.937628219349094	0.950407198806244	0.960293158191958	0.775510630754127
1.16679559037696	0.915508903472229	0.925510719542251	0.934175044404348	0.941911033640701	0.948326158232557	0.959784292198245	0.968379097907059	0.788164940765432
1.18840291612468	0.927074306646099	0.936508559983058	0.944462482572113	0.951202067898191	0.957132240109835	0.967441986904708	0.974642872370884	0.800034916765544
1.21001024187240	0.936770881292137	0.945391855582835	0.952589544823174	0.958907690376464	0.964459320644399	0.973586294628523	0.979898086227156	0.811079391456816
1.23161756762013	0.945622105954241	0.953604889219071	0.960230142374551	0.965846755400499	0.970683599684447	0.978494532135003	0.984012742564948	0.821277888958220
1.25322489336785	0.953262334598634	0.960448634931085	0.966376592142314	0.971348090838448	0.975812286786065	0.982522529924459	0.987277929308881	0.830857799316968
1.27483221911557	0.959745901217499	0.966278601819466	0.971605197100743	0.975927194416223	0.979966467746618	0.985924675972339	0.989835369458051	0.839738081151305
1.29643954486329	0.964782531891011	0.970856422379224	0.975769383585192	0.979769971953414	0.983424101354893	0.988626451711578	0.991894087068115	0.847583361083541
1.31804687061101	0.969582353293005	0.975069956908751	0.979555971286853	0.983280117068543	0.986562777253034	0.990867827772479	0.993647388141519	0.855128831010399
1.33965419635873	0.973782414355719	0.978754007950160	0.982790322940794	0.986043337773934	0.988895112077327	0.992527646344956	0.994860022920569	0.862079207173887
1.36126152210646	0.977364371923392	0.981958195571022	0.985431429199229	0.988268560936931	0.990698369719587	0.993837192911634	0.995970012733360	0.868699382813839
1.38286884785418	0.980508701784450	0.984539134287110	0.987622562126773	0.990123101795164	0.992226969333676	0.995005779531521	0.996795861827371	0.874604411366916
1.40447617360190	0.983113951508694	0.986758654682653	0.989544875304214	0.991783136517854	0.993542496163734	0.995921975759927	0.997427189157913	0.880202517240153
1.42608349934962	0.985200898414734	0.988430616329034	0.990967256729204	0.993005945076992	0.994587621209576	0.996621130147893	0.997832384938423	0.885236566474948
1.44769082509734	0.987063293797892	0.990042877473802	0.992386857859429	0.994155607514591	0.995503929729239	0.997242031355294	0.998208923494851	0.889950976430106
1.46929815084506	0.988596468655633	0.991329870820107	0.993483423491631	0.995056729508336	0.996188142660264	0.997693398480047	0.998531708046106	0.894253928944382
1.49090547659278	0.989989331411967	0.992458531831708	0.994365732658498	0.995739194984365	0.996767426148521	0.998114280736455	0.998861439803200	0.898478642039570
1.51251280234051	0.991139821095985	0.993388104270967	0.995095994455397	0.996346255670019	0.997238305709152	0.998424948468848	0.999073503261409	0.902410657803843
1.53412012808823	0.992213547715851	0.994243985261363	0.995748407998873	0.996863403961618	0.997650119027165	0.998627138706759	0.999202634449926	0.906027129464685
1.55572745383595	0.993140702958412	0.994961434084259	0.996259895351443	0.997257281057891	0.997907057182551	0.998819254173366	0.999340883846105	0.909402632336158
1.57733477958367	0.993944498305127	0.995601802346847	0.996739148661579	0.997596776358340	0.998159391645497	0.999000078947992	0.999474878078709	0.912581782285345
1.59894210533139	0.994653274366318	0.996138759260204	0.997120309697034	0.997873637034524	0.998404255965995	0.999200445304892	0.999637095335029	0.915584193050917
1.62054943107911	0.995271464795746	0.996593856097111	0.997500167469318	0.998188200105897	0.998688642551773	0.999409236255037	0.999726627450269	0.918429693907132
1.64215675682683	0.995810805735722	0.997046867326976	0.997858304188749	0.998462888985124	0.998920911864654	0.999575035724184	0.999820501569157	0.921168073575229
1.66376408257456	0.996306157875630	0.997407764245761	0.998137810696854	0.998720985335593	0.999137111685057	0.999706181454100	0.999874863454840	0.923880804508142
1.68537140832228	0.996812985354685	0.997807853196901	0.998476311584506	0.998973261270215	0.999305363614395	0.999773751903024	0.999924796496802	0.926356661827893
1.70697873407000	0.997242875900814	0.998114176731386	0.998707423586857	0.999131454960623	0.999439391867864	0.999840193282750	0.999958490445117	0.928656857641976
1.72858605981772	0.997616259095076	0.998425540482893	0.998918552220582	0.999277834075581	0.999532855510594	0.999876410348562	0.999978029461537	0.930817601929475
1.75019338556544	0.997912966159573	0.998677116832491	0.999109436833050	0.999443846235038	0.999627187774539	0.999910890384838	0.999986279268470	0.932913470004451
1.77180071131316	0.998159772885651	0.998847267607107	0.999240371339644	0.999534453604119	0.999682432083810	0.999949712994953	1	0.934913855813157
1.79340803706089	0.998408144430705	0.998994216003367	0.999340461951188	0.999616721272882	0.999756612335568	0.999962306459084	1	0.936882342354576
1.81501536280861	0.998607137243665	0.999164888179744	0.999477652121004	0.999706981154449	0.999831661208541	0.999988969862451	1	0.938791556608806
1.83662268855633	0.998807347138050	0.999284549883853	0.999576960774646	0.999769528906835	0.999875700304139	1	1	0.940571233973582
1.85823001430405	0.998997994249812	0.999408035200876	0.999657676207045	0.999854402731947	0.999947622140738	1	1	0.942254998000907
1.87983734005177	0.999190206180548	0.999540471248126	0.999748904629026	0.999926158903434	0.999988013027234	1	1	0.943905785082997
1.90144466579949	0.999302699277958	0.999595652934480	0.999788610713640	0.999959083345314	1	1	1	0.945521655399544
1.92305199154721	0.999409193902631	0.999673254896549	0.999842565808926	0.999983059983729	1	1	1	0.947079331106851
1.94465931729494	0.999572022010396	0.999788137084518	0.999931969662466	1	1	1	1	0.948689597498063
1.96626664304266	0.999663129248484	0.999860611929273	0.999968808568104	1	1	1	1	0.950178086281052
1.98787396879038	0.999747368669960	0.999921268334115	1	1	1	1	1	0.951601267780339
2.00948129453810	0.999824305602887	0.999979491530741	1	1	1	1	1	0.952893403641043
2.03108862028582	0.999870467762643	1	1	1	1	1	1	0.954183168610259
2.05269594603354	0.999931669571434	1	1	1	1	1	1	0.955461941264396
2.07430327178126	0.999986264366777	1	1	1	1	1	1	0.956703641797093
2.09591059752899	1	1	1	1	1	1	1	0.957948359828046
2.11751792327671	1	1	1	1	1	1	1	0.959137254141247
2.13912524902443	1	1	1	1	1	1	1	0.960256314923361
2.16073257477215	1	1	1	1	1	1	1	0.961293041110181
2.18233990051987	1	1	1	1	1	1	1	0.962331922652898
2.20394722626759	1	1	1	1	1	1	1	0.963377054727719
2.22555455201532	1	1	1	1	1	1	1	0.964304719906113
2.24716187776304	1	1	1	1	1	1	1	0.965286268981950
2.26876920351076	1	1	1	1	1	1	1	0.966222555583934
2.29037652925848	1	1	1	1	1	1	1	0.967073274556778
2.31198385500620	1	1	1	1	1	1	1	0.967925071207570
2.33359118075392	1	1	1	1	1	1	1	0.968777083393953
2.35519850650164	1	1	1	1	1	1	1	0.969597411848638
2.37680583224937	1	1	1	1	1	1	1	0.970460847421278
2.39841315799709	1	1	1	1	1	1	1	0.971290443906324
2.42002048374481	1	1	1	1	1	1	1	0.972073915775158
2.44162780949253	1	1	1	1	1	1	1	0.972856956572812
2.46323513524025	1	1	1	1	1	1	1	0.973612624350564
2.48484246098797	1	1	1	1	1	1	1	0.974395880683808
2.50644978673569	1	1	1	1	1	1	1	0.975103484025041
2.52805711248342	1	1	1	1	1	1	1	0.975749228652008
2.54966443823114	1	1	1	1	1	1	1	0.976373635255588
2.57127176397886	1	1	1	1	1	1	1	0.977001059357424
2.59287908972658	1	1	1	1	1	1	1	0.977603050259667
2.61448641547430	1	1	1	1	1	1	1	0.978192540097702
2.63609374122202	1	1	1	1	1	1	1	0.978761122983530
2.65770106696975	1	1	1	1	1	1	1	0.979316127127202
2.67930839271747	1	1	1	1	1	1	1	0.979850439854255
2.70091571846519	1	1	1	1	1	1	1	0.980385399188077
2.72252304421291	1	1	1	1	1	1	1	0.980876389261586
}\qsevenLaser

\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.151251280234051	0.0640196176543727	0.0640510968011818	0.0640723007461838	0.0640737777777778	0.0640737777777778	0.0640737777777778	0.0640737777777778	0.0434519791548347
0.194465931729494	0.0745124146277269	0.0745780105806708	0.0746332044250631	0.0746654432157382	0.0746796923600382	0.0746988888888889	0.0746988888888889	0.0458822116070944
0.237680583224937	0.0780888140026029	0.0783565646988472	0.0785338002150268	0.0786197516396705	0.0786697155072108	0.0787325228033908	0.0787682204823138	0.0399866514584755
0.280895234720380	0.0966697312501845	0.0972737101869226	0.0976325079397351	0.0978880341489493	0.0980654751329285	0.0982520851370672	0.0983558913426131	0.0479725848026574
0.324109886215823	0.101225885293283	0.102416610740515	0.103242230297704	0.103842398392021	0.104296089551682	0.104797975727077	0.105081771913487	0.0405973481564343
0.367324537711266	0.151690847698526	0.153720446464471	0.155280525650367	0.156439750045089	0.157334593780468	0.158444995995211	0.159133349678681	0.0780052157471739
0.410539189206709	0.172994869346348	0.176009069099222	0.178451554593207	0.180398587169728	0.181942534481550	0.184052286038294	0.185714055643375	0.0857891520887374
0.453753840702152	0.184210602089485	0.188459166671721	0.191944408397498	0.194944168131833	0.197524453715605	0.201258091497510	0.203802893259743	0.0837478803734370
0.496968492197595	0.229198213506837	0.234971026627804	0.239929841042343	0.244221303342651	0.248233647539492	0.254439257581031	0.258978556623814	0.116956871623051
0.540183143693038	0.277985080782524	0.285514043782434	0.291984297801466	0.297748771522086	0.303276590396126	0.312290988003389	0.319635894200578	0.157866395939597
0.583397795188481	0.309983160453369	0.318650130130737	0.326709147836623	0.333956078152451	0.340734374716436	0.353002656627485	0.362903781787493	0.187214520773500
0.626612446683924	0.361307921079340	0.370988637269630	0.379449644141443	0.387520841758385	0.395319832210640	0.409746682962551	0.423158987463043	0.243119860315695
0.669827098179367	0.330548757164360	0.339997963333947	0.348541377063682	0.356282625140268	0.363881058879180	0.379098814754591	0.393905185164504	0.225320180665524
0.713041749674810	0.341122994925350	0.349022785545573	0.356169065481358	0.362977446201911	0.370170410499152	0.383379055379483	0.396856666808911	0.256535644336102
0.756256401170253	0.328635505165139	0.333706583961900	0.339057895871744	0.344373392643564	0.348979886047745	0.358399174685369	0.368563582551297	0.271365251533985
0.799471052665696	0.286985158587642	0.288777669042241	0.290521986115247	0.292630101115005	0.294782919021475	0.298269385786742	0.302630986722452	0.259128219941856
0.842685704161139	0.236022387120605	0.234642943761017	0.233144152625922	0.231751132308139	0.229846627790926	0.227024056609696	0.225660139545301	0.239094092306709
0.885900355656582	0.220095177069970	0.215343425253239	0.210839544725535	0.206501402780836	0.201951487591698	0.193758068987537	0.186294208872278	0.253024348125900
0.929115007152025	0.193493249516838	0.185693340916813	0.178528104417310	0.171166143897668	0.163900172011747	0.151447338915258	0.138262378768995	0.252344862556906
0.972329658647468	0.153396151361346	0.143443223047881	0.134316227274964	0.125072439450663	0.116594981765614	0.100245805277194	0.0838773782802499	0.235666872438494
1.01554431014291	0.131720050973997	0.120467376856167	0.109680351153874	0.0999015969210483	0.0904393280586793	0.0726626444640517	0.0566033780276418	0.232344591007927
1.05875896163835	0.0998322553846387	0.0879974020972653	0.0776450893968352	0.0679841434443899	0.0587298436655923	0.0418151368219275	0.0268823022983027	0.214543198747882
1.10197361313380	0.0744533024607300	0.0630329357887649	0.0528173163383762	0.0436134872265762	0.0352205650752774	0.0199311188280192	0.00744435983070013	0.197506374493087
1.14518826462924	0.0571257133400006	0.0466253977306799	0.0374049271434472	0.0291750883974933	0.0218324473175732	0.00905346786042283	-0.000832491525291745	0.183950035912540
1.18840291612468	0.0386190266872342	0.0291847733502754	0.0212308507612200	0.0144912654351419	0.00856109322349785	-0.00174865357137477	-0.00894953903755091	0.165658416567790
1.23161756762013	0.0271461162679817	0.0191633330031509	0.0125380798476715	0.00692146682172334	0.00208462253777497	-0.00572630991278067	-0.0112445203427261	0.151490333264003
1.27483221911557	0.0212520987825013	0.0147193981805338	0.00939280289925670	0.00507080558377693	0.00103153225338237	-0.00492667597233920	-0.00883736945805103	0.141259918848695
1.31804687061101	0.0150365355958839	0.00954893198013751	0.00506291760203559	0.00133877182034570	-0.00194388836414516	-0.00624893888359046	-0.00902849925263016	0.129490057878490
1.36126152210646	0.00908251696549689	0.00448869331786661	0.00101545968965977	-0.00182167204804173	-0.00425148083069760	-0.00739030402274521	-0.00952312384447107	0.117747506075050
}\qsevenent

\pgfplotstableread{
CPD y
0.0708613333333333	0.117198613025067
0.0257277777777778	0.150683931032229
0.0263542222222222	0.184169249039392
0.0313393333333333	0.217654567046554
0.0445900000000000	0.251139885053716
0.0500488888888889	0.284625203060878
0.0659364444444445	0.318110521068040
0.0840057777777778	0.351595839075202
0.106788888888889	0.385081157082364
0.134023777777778	0.418566475089526
0.171599555555556	0.452051793096688
0.214143111111111	0.485537111103850
0.242379111111111	0.519022429111012
0.312555111111111	0.552507747118174
0.341576222222222	0.585993065125337
0.383998444444444	0.619478383132499
0.480634666666667	0.652963701139661
0.522594000000000	0.686449019146823
0.576476000000000	0.719934337153985
0.648892000000000	0.753419655161147
0.699836000000000	0.786904973168309
0.727631333333333	0.820390291175471
0.778590000000000	0.853875609182633
0.824183555555556	0.887360927189795
0.853457333333333	0.920846245196958
0.880110666666667	0.954331563204120
0.893661111111111	0.987816881211282
0.911083555555556	1.02130219921844
0.937435555555556	1.05478751722561
0.949294444444444	1.08827283523277
0.957728222222222	1.12175815323993
0.968888888888889	1.15524347124709
0.974421555555556	1.18872878925425
0.981275333333333	1.22221410726142
0.980406222222222	1.25569942526858
0.986347333333333	1.28918474327574
}\qelevenPD


\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0167426503950428	0	0	0	0	0	0	0	0.00165812664439881
0.0334853007900857	1.22055328028925e-06	0	0	0	0	0	0	0.00336351627180177
0.0502279511851285	1.22055328028925e-06	0	0	0	0	0	0	0.00504596079957201
0.0669706015801714	1.22055328028925e-06	0	0	0	0	0	0	0.00685175975186346
0.0837132519752142	1.22055328028925e-06	0	0	0	0	0	0	0.00873816072081344
0.100455902370257	1.22055328028925e-06	0	0	0	0	0	0	0.0106276994811662
0.117198552765300	1.30773565745277e-06	0	0	0	0	0	0	0.0125956830265881
0.133941203160343	9.24133197933289e-06	0	0	0	0	0	0	0.0147185950225215
0.150683853555386	1.53440983807791e-05	0	0	0	0	0	0	0.0169217168111881
0.167426503950428	4.37655533360860e-05	3.83387305262122e-06	0	0	0	0	0	0.0192854542972838
0.184169154345471	5.31812500697459e-05	9.23614871767838e-06	0	0	0	0	0	0.0218594238073647
0.200911804740514	6.71304304159088e-05	1.72524287367955e-05	1.74180888245890e-06	0	0	0	0	0.0245594933094443
0.217654455135557	8.90132070839518e-05	2.56172426697872e-05	5.92215020036028e-06	0	0	0	0	0.0274166484936248
0.234397105530600	0.000134522407963308	4.57450761960486e-05	1.51537372773925e-05	0	0	0	0	0.0305954272965888
0.251139755925643	0.000217520031022977	7.23207871289911e-05	2.22080632513510e-05	8.79289102595801e-06	0	0	0	0.0339893409226048
0.267882406320685	0.000368519908270190	0.000164420873870369	8.58711779052240e-05	5.17997045588615e-05	1.77549663208307e-05	0	0	0.0376552618408481
0.284625056715728	0.000573572859358784	0.000262271770190679	0.000132377475066877	7.70466193858697e-05	4.23856303835517e-05	3.21849678802719e-06	0	0.0415857377967370
0.301367707110771	0.000829976230596690	0.000424601440577800	0.000228264054046239	0.000142514481282111	9.46931537110969e-05	2.67918111003345e-05	4.95635322312085e-06	0.0458037138899043
0.318110357505814	0.00115987434578344	0.000666919644199154	0.000404622203395204	0.000249247990171463	0.000143519311093381	6.21952757686336e-05	1.98254128924834e-05	0.0506176742376344
0.334853007900857	0.00166884506366406	0.00105396655555696	0.000708829124716651	0.000467764390915568	0.000315063618046113	0.000107167244401338	2.73903730751415e-05	0.0557057991091810
0.351595658295900	0.00236429888629744	0.00155672672632115	0.00108854346109269	0.000739560487777359	0.000512195964696512	0.000227556421553490	9.92140180277349e-05	0.0613499013949052
0.368338308690942	0.00321415269888741	0.00216317573646305	0.00151728971750995	0.00106611627231566	0.000744751209839942	0.000331157223568095	0.000164603099146803	0.0674421195153367
0.385080959085985	0.00454900207563804	0.00315754299274744	0.00224510455904541	0.00161336491577281	0.00112909401019675	0.000563236937904759	0.000325901962811525	0.0742295545434435
0.401823609481028	0.00644016220106907	0.00456440013610249	0.00331788464975184	0.00251276449190323	0.00180813443781989	0.000928144884547301	0.000488765990651970	0.0817569200067149
0.418566259876071	0.00887926356697280	0.00648264366459013	0.00482341715730520	0.00379435012351835	0.00283435408433418	0.00151138869437763	0.000797625054661185	0.0900526521397384
0.435308910271114	0.0118732807635223	0.00885267427893779	0.00669533916328378	0.00516325525710413	0.00390522224909643	0.00230896699301064	0.00133169385284379	0.0992122574683358
0.452051560666157	0.0158134882994275	0.0121149517128046	0.00937023506407592	0.00724046693907798	0.00571692508701021	0.00348397927983960	0.00216505682285063	0.109031779551327
0.468794211061199	0.0207717244534711	0.0165930897052231	0.0131316713457459	0.0103722161358779	0.00823491004106880	0.00532026217700863	0.00337701561625166	0.119935408563974
0.485536861456242	0.0269614988673266	0.0219027424826681	0.0177793399868110	0.0143178736317043	0.0115826785681803	0.00776875535510023	0.00510547858764106	0.131966289138064
0.502279511851285	0.0348446165928290	0.0288481520514053	0.0238528533790570	0.0196011823217272	0.0161856535868557	0.0112924874195919	0.00767391300000148	0.145144620805753
0.519022162246328	0.0440933590742208	0.0373193559616072	0.0314523655332252	0.0265593191063776	0.0221242546504304	0.0159075508544239	0.0112959637633190	0.159367837010563
0.535764812641371	0.0552133840990503	0.0478250394605741	0.0412608397121278	0.0354665177156731	0.0302166027560408	0.0222374641724766	0.0164632663359011	0.174972661992403
0.552507463036414	0.0686502807970004	0.0605210843412862	0.0532087777413546	0.0465838660722556	0.0406114392636981	0.0307944902814445	0.0235296347750263	0.191362523160823
0.569250113431457	0.0842789424568412	0.0752970053530453	0.0671983770521557	0.0598730585122498	0.0529841267990067	0.0418489829115218	0.0327059314765907	0.208771970423178
0.585992763826499	0.102601190841526	0.0929356096664138	0.0840164998071818	0.0760444039255644	0.0685007488853319	0.0557307075038818	0.0448888216061523	0.226958609393606
0.602735414221542	0.122431084074500	0.112539770987079	0.103167775560262	0.0943075868197872	0.0867276143600427	0.0727553377029502	0.0607638470726778	0.246088350792528
0.619478064616585	0.145743215816139	0.135089828081290	0.125016764910494	0.115891783713685	0.107612067563217	0.0924128722474241	0.0796262492292653	0.265780345188432
0.636220715011628	0.171058972949749	0.160297107734882	0.150405284090771	0.141428080419607	0.133073124438031	0.116759582639254	0.102383388530007	0.286187559912205
0.652963365406671	0.199135098509112	0.188486007888194	0.178824376545638	0.170051726575564	0.161798135954825	0.145357144410471	0.130123141030596	0.307616714073465
0.669706015801713	0.229664013067592	0.219752636767975	0.210235199937016	0.201735298808555	0.193303627417950	0.176886756755581	0.161859888068154	0.329549091530944
0.686448666196756	0.261455066900269	0.252605966290671	0.243908284704932	0.235793648085170	0.227831205624007	0.212392082497901	0.198086221590205	0.351711900544564
0.703191316591799	0.295237017497852	0.287588489493227	0.279949881191216	0.272907831697449	0.266095246864965	0.252164787035547	0.238906833689394	0.374273405178297
0.719933966986842	0.331114396530560	0.324665440117735	0.317916002311729	0.311714429186409	0.306054713321264	0.294113543347498	0.282456657343216	0.397275573392156
0.736676617381885	0.367728641015054	0.362763856510330	0.358037002291175	0.353206601946346	0.348498917686845	0.339185285380631	0.329913739454598	0.420762530377743
0.753419267776928	0.405963867438149	0.402576449824840	0.399096924348712	0.395382095514825	0.391847232788410	0.385095315347445	0.378582954266511	0.444261450193053
0.770161918171970	0.445128806731317	0.443286430834098	0.441261762870835	0.439091992096497	0.436987755078595	0.433333710274399	0.429978511165403	0.467885293328585
0.786904568567013	0.483985643503588	0.483375237275354	0.483290043576575	0.482911582170176	0.482803836430458	0.482280522440316	0.481876224904005	0.491425788879981
0.803647218962056	0.522621472949750	0.524160937277401	0.525537618020615	0.526490455969729	0.527907978446515	0.530831111555708	0.532906489874996	0.514682510421390
0.820389869357099	0.561860778810637	0.565231999421434	0.568609938970500	0.571837484390442	0.575062122799440	0.580755389894790	0.586140419051839	0.538438336907801
0.837132519752142	0.601321266362389	0.606379303359126	0.611222770737193	0.616438771182162	0.621207802472170	0.630002740071590	0.637747360068019	0.562239269145627
0.853875170147185	0.638763917794690	0.645325789897657	0.651779745479919	0.658574043803571	0.664987371780204	0.676205044341317	0.686161887887116	0.585164365358155
0.870617820542228	0.673871040525159	0.682098557548831	0.689439743689339	0.697211225788209	0.704586603895318	0.717667807638276	0.729733276025137	0.607040262570385
0.887360470937270	0.706597386900046	0.715564609692118	0.723867031703360	0.732330729012501	0.740317777342801	0.754674257679812	0.768624301556356	0.627644962040569
0.904103121332313	0.738099169605294	0.747946982763691	0.757186703449025	0.765871081243527	0.774470499470702	0.789730559627002	0.804543602039270	0.648217106924949
0.920845771727356	0.766826460339691	0.777474427413238	0.787349694957011	0.796221006965363	0.804937325404058	0.821059581334458	0.836095137982700	0.667838108790366
0.937588422122399	0.792597483846849	0.803782551433803	0.814062946882841	0.823246610471097	0.832195463379816	0.847824600623693	0.862996745067190	0.686007686020041
0.954331072517442	0.816048061203424	0.827552912893969	0.837691019825617	0.847049837061635	0.856024281831195	0.871916527850871	0.886381776063092	0.703322803428351
0.971073722912485	0.838190118261151	0.849791293535698	0.859785691318720	0.868989667221286	0.877440687750805	0.892859721382562	0.906526917215250	0.719934271114591
0.987816373307527	0.857826553799199	0.868937394160053	0.878835158342620	0.887491302873134	0.895850063835196	0.910592159915797	0.922995661625766	0.735402994394336
1.00455902370257	0.875043068094319	0.885829090295988	0.895595191771416	0.903855482480731	0.911656161499870	0.925260241561232	0.936593807984442	0.749840953198272
1.02130167409761	0.890659960133243	0.901138703863368	0.910221857680977	0.917860033193599	0.925058550047638	0.937441295053518	0.947955943410968	0.763439748913932
1.03804432449266	0.904014033572887	0.913754150276496	0.922172147152195	0.929551879449986	0.936134602836634	0.947795895111799	0.957583876930793	0.776298614194427
1.05478697488770	0.915316967225006	0.924794310532390	0.932645121419755	0.939460422936317	0.945675547312068	0.956372406174295	0.964987799110482	0.787986691057765
1.07152962528274	0.925266394471661	0.934314427256398	0.941781257370029	0.948088077257649	0.953895052308829	0.963595060912226	0.970821687714792	0.798838350400304
1.08827227567778	0.934102415579561	0.942423504430084	0.949390001111274	0.954940525233334	0.960284055091572	0.969070593812657	0.975462399495809	0.808660421938810
1.10501492607283	0.941634188325094	0.949412567871534	0.955871184872460	0.961001438900029	0.965973042216871	0.973885378021146	0.979345397908645	0.817966915127449
1.12175757646787	0.948501195444756	0.955595385236713	0.961444712024996	0.966451812519545	0.971019456222824	0.977838387968041	0.982809106229519	0.826434049115849
1.13850022686291	0.954578417409693	0.961059525671483	0.966396152135162	0.970852785065527	0.974923285925542	0.981241991814580	0.985618488971375	0.834415021548782
1.15524287725796	0.960214932458069	0.966209375649417	0.970965613557404	0.975012780162402	0.978659400823848	0.984102887513537	0.988003451360915	0.842192037540536
1.17198552765300	0.964992875456138	0.970575024321132	0.974960713500656	0.978629444240535	0.981894634196779	0.986650284228061	0.989965297701617	0.849461123548968
1.18872817804804	0.969013116414280	0.974162135362730	0.978132547475614	0.981420360087170	0.984315053870221	0.988629920711897	0.991704890729367	0.856022441484113
1.20547082844308	0.972636503191573	0.977293886845851	0.980919267506660	0.984083474309784	0.986689867649781	0.990636522979632	0.993239795064359	0.862125837986417
1.22221347883813	0.975772627662899	0.980116401613886	0.983488522698731	0.986401489324212	0.988670068599446	0.992117031502125	0.994390625501342	0.867804848201496
1.23895612923317	0.978418874356943	0.982416725445459	0.985547166616909	0.988147357013663	0.990214576601061	0.993221671791615	0.995174859706944	0.873064374928419
1.25569877962821	0.980843154718729	0.984491286434320	0.987287407871374	0.989558572494165	0.991488495434580	0.994123894729059	0.995929355793207	0.877986589079545
1.27244143002326	0.982845995469306	0.986227943793678	0.988897013459654	0.990931743485774	0.992659888041012	0.994983059398663	0.996495336549862	0.882574824558238
1.28918408041830	0.984573078360916	0.987759488944722	0.990202412126613	0.992135934264695	0.993681930048392	0.995706177339173	0.997030796605089	0.886865754301520
1.30592673081334	0.986148551098637	0.989164254884594	0.991327446483793	0.993081126520822	0.994453139639416	0.996345266417596	0.997505476118160	0.890776226837216
1.32266938120838	0.987509903918046	0.990252464897189	0.992199657281684	0.993856467980992	0.995121561900906	0.996886756755581	0.997915462178634	0.894435676060691
1.33941203160343	0.988678409319168	0.991303991715349	0.993165403216564	0.994730533583969	0.995873711013380	0.997403368983259	0.998251798569284	0.897749772117899
1.35615468199847	0.989828344873955	0.992232137527997	0.993988756275302	0.995422211991902	0.996358926392000	0.997708865218923	0.998523789321598	0.900868736772248
1.37289733239351	0.990825624086329	0.993035246799043	0.994689137626939	0.996009246290793	0.996844751009661	0.998041849156884	0.998785345646074	0.903747072048397
1.38963998278856	0.991737900480968	0.993861010774490	0.995303038167561	0.996470133073876	0.997257292874175	0.998292891906350	0.999003859955718	0.906560886488827
1.40638263318360	0.992620098955485	0.994591102190579	0.995923731762826	0.996917177582968	0.997583235760800	0.998527929158276	0.999184810325145	0.909307042302135
1.42312528357864	0.993377888177791	0.995193194526798	0.996414486415458	0.997315556487273	0.997943034931243	0.998738175286294	0.999353848056123	0.911936511497652
1.43986793397368	0.994038817779067	0.995728194084595	0.996857341323824	0.997615472423753	0.998188471230384	0.998905711092071	0.999483669729142	0.914340451936096
1.45661058436873	0.994639591540101	0.996220236837508	0.997234181675544	0.997911122502210	0.998395438435829	0.999098733912953	0.999588014007524	0.916604368433191
1.47335323476377	0.995227549491692	0.996656949831593	0.997535775883541	0.998138954143942	0.998595355875236	0.999242087499619	0.999689401864685	0.918840829255512
1.49009588515881	0.995706355107074	0.997058112366463	0.997824829067585	0.998374446918449	0.998806761822262	0.999378917106310	0.999816875791441	0.921117100806256
1.50683853555386	0.996140174615840	0.997360291269792	0.998072514290671	0.998596358593945	0.998999890598075	0.999512180270615	0.999898699096405	0.923330420416981
1.52358118594890	0.996621770067291	0.997741500238092	0.998366096177810	0.998831851368452	0.999198502525252	0.999713118853867	1	0.925451763517213
1.54032383634394	0.997029434862907	0.998043853408379	0.998594098960523	0.999046101911174	0.999394938598714	0.999833073099021	1	0.927353265107289
1.55706648673898	0.997388277527313	0.998333659357765	0.998857808825328	0.999264008903629	0.999565699598329	0.999947982132994	1	0.929198482564078
1.57380913713403	0.997743807261385	0.998576326095300	0.999036518416668	0.999409483368029	0.999670749815727	1	1	0.930942114024202
1.59055178752907	0.998003087651070	0.998788147581458	0.999223588690644	0.999556611940642	0.999810004453537	1	1	0.932618282969167
1.60729443792411	0.998289656124806	0.999023843640716	0.999407872070408	0.999673531273789	0.999902173616938	1	1	0.934343479904799
1.62403708831916	0.998568465366975	0.999221113835969	0.999562631789615	0.999781570657583	1	1	1	0.935869623198319
1.64077973871420	0.998788513686936	0.999370199217629	0.999678984622963	0.999891002974609	1	1	1	0.937313987803405
1.65752238910924	0.998969591484304	0.999524774008432	0.999822770946210	1	1	1	1	0.938717365008292
1.67426503950428	0.999112309035721	0.999657042628747	0.999911603199215	1	1	1	1	0.940104661032239
1.69100768989933	0.999258862611733	0.999756200527245	1	1	1	1	1	0.941474699203472
1.70775034029437	0.999374292079097	0.999875311992311	1	1	1	1	1	0.942814340020490
1.72449299068941	0.999502275808774	0.999986842844751	1	1	1	1	1	0.944259881297351
1.74123564108446	0.999680215040564	1	1	1	1	1	1	0.945530686815471
1.75797829147950	0.999834527848144	1	1	1	1	1	1	0.946735402602170
1.77472094187454	1	1	1	1	1	1	1	0.947863634723427
1.79146359226958	1	1	1	1	1	1	1	0.948970882864678
1.80820624266463	1	1	1	1	1	1	1	0.950023807992269
1.82494889305967	1	1	1	1	1	1	1	0.951210677590365
1.84169154345471	1	1	1	1	1	1	1	0.952322632418719
1.85843419384975	1	1	1	1	1	1	1	0.953405954900524
1.87517684424480	1	1	1	1	1	1	1	0.954399850327350
1.89191949463984	1	1	1	1	1	1	1	0.955379233468938
1.90866214503488	1	1	1	1	1	1	1	0.956381169486234
1.92540479542993	1	1	1	1	1	1	1	0.957328390265944
1.94214744582497	1	1	1	1	1	1	1	0.958237565324895
1.95889009622001	1	1	1	1	1	1	1	0.959110655782714
1.97563274661505	1	1	1	1	1	1	1	0.959950799430805
1.99237539701010	1	1	1	1	1	1	1	0.960773489114217
2.00911804740514	1	1	1	1	1	1	1	0.961563428099863
2.02586069780018	1	1	1	1	1	1	1	0.962339247024197
2.04260334819523	1	1	1	1	1	1	1	0.963051133448699
2.05934599859027	1	1	1	1	1	1	1	0.963748507587964
2.07608864898531	1	1	1	1	1	1	1	0.964438037248722
2.09283129938035	1	1	1	1	1	1	1	0.965146393657896
2.10957394977540	1	1	1	1	1	1	1	0.965811017099394
2.12631660017044	1	1	1	1	1	1	1	0.966468384398274
2.14305925056548	1	1	1	1	1	1	1	0.967069271451903
2.15980190096053	1	1	1	1	1	1	1	0.967678002984040
2.17654455135557	1	1	1	1	1	1	1	0.968296736226272
2.19328720175061	1	1	1	1	1	1	1	0.968961948003659
2.21002985214565	1	1	1	1	1	1	1	0.969565972848691
2.22677250254070	1	1	1	1	1	1	1	0.970173135485126
2.24351515293574	1	1	1	1	1	1	1	0.970702441672380
2.26025780333078	1	1	1	1	1	1	1	0.971246652368797
2.27700045372583	1	1	1	1	1	1	1	0.971784195258483
2.29374310412087	1	1	1	1	1	1	1	0.972325268163498
2.31048575451591	1	1	1	1	1	1	1	0.972836335938223
2.32722840491095	1	1	1	1	1	1	1	0.973341912577994
2.34397105530600	1	1	1	1	1	1	1	0.973794931211768
2.36071370570104	1	1	1	1	1	1	1	0.974239713143110
2.37745635609608	1	1	1	1	1	1	1	0.974672336132766
2.39419900649113	1	1	1	1	1	1	1	0.975130061453645
2.41094165688617	1	1	1	1	1	1	1	0.975573078377323
2.42768430728121	1	1	1	1	1	1	1	0.976025116451283
2.44442695767625	1	1	1	1	1	1	1	0.976415967592890
2.46116960807130	1	1	1	1	1	1	1	0.976798974255990
2.47791225846634	1	1	1	1	1	1	1	0.977210024929753
2.49465490886138	1	1	1	1	1	1	1	0.977623232835104
2.51139755925643	1	1	1	1	1	1	1	0.978010553961383
2.52814020965147	1	1	1	1	1	1	1	0.978379832787096
2.54488286004651	1	1	1	1	1	1	1	0.978780685638799
2.56162551044155	1	1	1	1	1	1	1	0.979086228076644
2.57836816083660	1	1	1	1	1	1	1	0.979402556672435
}\qelevenLaser



\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.117198552765300	0.0708600255976759	0.0708613333333333	0.0708613333333333	0.0708613333333333	0.0708613333333333	0.0708613333333333	0.0708613333333333	0.0582656503067453
0.150683853555386	0.0257124336793970	0.0257277777777778	0.0257277777777778	0.0257277777777778	0.0257277777777778	0.0257277777777778	0.0257277777777778	0.00880606096658967
0.184169154345471	0.0263010409721525	0.0263449860735045	0.0263542222222222	0.0263542222222222	0.0263542222222222	0.0263542222222222	0.0263542222222222	0.00449479841485751
0.217654455135557	0.0312503201262494	0.0313137160906635	0.0313334111831330	0.0313393333333333	0.0313393333333333	0.0313393333333333	0.0313393333333333	0.00392268483970854
0.251139755925643	0.0443724799689770	0.0445176792128710	0.0445677919367486	0.0445812071089740	0.0445900000000000	0.0445900000000000	0.0445900000000000	0.0106006590773952
0.284625056715728	0.0494753160295301	0.0497866171186982	0.0499165114138220	0.0499718422695030	0.0500065032585053	0.0500456703921009	0.0500488888888889	0.00846315109215188
0.318110357505814	0.0647765700986610	0.0652695248002453	0.0655318222410493	0.0656871964542730	0.0657929251333511	0.0658742491686758	0.0659166190315520	0.0153187702068101
0.351595658295900	0.0816414788914803	0.0824490510514566	0.0829172343166851	0.0832662172900004	0.0834935818130813	0.0837782213562243	0.0839065637597500	0.0226558763828726
0.385080959085985	0.102239886813251	0.103631345896141	0.104543784329843	0.105175523973116	0.105659794878692	0.106225651950984	0.106462986926077	0.0325593343454454
0.418566259876071	0.125144514210805	0.127541134113188	0.129200360620473	0.130229427654259	0.131189423693444	0.132512389083400	0.133226152723117	0.0439711256380394
0.452051560666157	0.155786067256128	0.159484603842751	0.162229320491480	0.164359088616478	0.165882630468545	0.168115576275716	0.169434498732705	0.0625677760042284
0.485536861456242	0.187181612243785	0.192240368628443	0.196363771124300	0.199825237479407	0.202560432542931	0.206374355756011	0.209037632523470	0.0821768219730467
0.519022162246328	0.198285752036890	0.205059755149504	0.210926745577886	0.215819792004734	0.220254856460681	0.226471560256687	0.231083147347792	0.0830112741005477
0.552507463036414	0.243904830314111	0.252034026769825	0.259346333369757	0.265971245038856	0.271943671847413	0.281760620829667	0.289025476336085	0.121192587950288
0.585992763826499	0.238975031380696	0.248640612555808	0.257559722415040	0.265531818296658	0.273075473336890	0.285845514718340	0.296687400616070	0.114617612828616
0.619478064616585	0.238255228628306	0.248908616363154	0.258981679533951	0.268106660730759	0.276386376881227	0.291585572197020	0.304372195215179	0.118218099256012
0.652963365406671	0.281499568157555	0.292148658778473	0.301810290121029	0.310582940091102	0.318836530711842	0.335277522256195	0.350511525636070	0.173017952593202
0.686448666196756	0.261138933099731	0.269988033709329	0.278685715295068	0.286800351914831	0.294762794375993	0.310201917502099	0.324507778409795	0.170882099455436
0.719933966986842	0.245361603469440	0.251810559882265	0.258559997688271	0.264761570813591	0.270421286678736	0.282362456652502	0.294019342656784	0.179200426607844
0.753419267776928	0.242928132561851	0.246315550175160	0.249795075651289	0.253509904485175	0.257044767211590	0.263796684652555	0.270309045733489	0.204630549806947
0.786904568567013	0.215850356496412	0.216460762724646	0.216545956423425	0.216924417829824	0.217032163569542	0.217555477559684	0.217959775095995	0.208410211120019
0.820389869357099	0.165770554522696	0.162399333911900	0.159021394362833	0.155793848942891	0.152569210533894	0.146875943438543	0.141490914281494	0.189192996425533
0.853875170147185	0.139826082205310	0.133264210102343	0.126810254520081	0.120015956196429	0.113602628219796	0.102384955658683	0.0924281121128838	0.193425634641845
0.887360470937270	0.117586168655510	0.108618945863437	0.100316523852195	0.0918528265430547	0.0838657782127551	0.0695092978757438	0.0555592539991998	0.196538593514987
0.920845771727356	0.0866308729936428	0.0759829059200954	0.0661076383763228	0.0572363263679707	0.0485200079292751	0.0323977519988750	0.0173621953506334	0.185619224542968
0.954331072517442	0.0640626054632431	0.0525577537726981	0.0424196468410496	0.0330608296050315	0.0240863848354717	0.00819413881579623	-0.00627110939642539	0.176787863238316
0.987816373307527	0.0358345573119123	0.0247237169510582	0.0148259527684911	0.00616980823797741	-0.00218895272408515	-0.0169310488046860	-0.0293345505146545	0.158258116716775
1.02130167409761	0.0204235954223130	0.00994485169218784	0.000861697874579015	-0.00677647763804334	-0.0139749944920826	-0.0263577394979628	-0.0368723878554120	0.147643806641624
1.05478697488770	0.0221185883305497	0.0126412450231657	0.00479043413580016	-0.00202486738076157	-0.00823999175651224	-0.0189368506187391	-0.0275522435549268	0.149448864497790
1.08827227567778	0.0151920288648839	0.00687094001436062	-9.55566668295882e-05	-0.00564608078888929	-0.0109896106471272	-0.0197761493682129	-0.0261679550513640	0.140634022505635
1.12175757646787	0.00922702677746656	0.00213283698550881	-0.00371648980277350	-0.00872359029732239	-0.0132912340006019	-0.0201101657458190	-0.0250808840072965	0.131294173106373
1.15524287725796	0.00867395643082014	0.00267951323947224	-0.00207672466851538	-0.00612389127351320	-0.00977051193495893	-0.0152139986246483	-0.0191145624720257	0.126696851348353
1.18872817804804	0.00540843914127609	0.000259420192825433	-0.00371099192005830	-0.00699880453161417	-0.00989349831466591	-0.0142083651563412	-0.0172833351738119	0.118399114071443
1.22221347883813	0.00550270567043487	0.00115893171944714	-0.00221318936539738	-0.00512615599087807	-0.00739473526611223	-0.0108416981687912	-0.0131152921680082	0.113470485131837
1.25569877962821	-0.000436932496506559	-0.00408506421209731	-0.00688118564915152	-0.00915235027194317	-0.0110822732123580	-0.0137176725068370	-0.0155231335709852	0.102419633142678
1.28918408041830	0.00177425497241779	-0.00141215561138874	-0.00385507879327940	-0.00578860093136158	-0.00733459671505854	-0.00935884400583964	-0.0106834632717560	0.0994815790318135
}\qelevenent



\pgfplotstableread{
CPD y
0.0115995555555556	0.100546203567966
0.0418731111111111	0.129273690301671
0.0151724444444444	0.158001177035375
0.0157288888888889	0.186728663769080
0.0227182222222222	0.215456150502784
0.0265766666666667	0.244183637236489
0.0332960000000000	0.272911123970193
0.0398357777777778	0.301638610703898
0.0571126666666667	0.330366097437603
0.0673848888888889	0.359093584171307
0.0840280000000000	0.387821070905012
0.109925777777778	0.416548557638716
0.120887777777778	0.445276044372421
0.147635555555556	0.474003531106125
0.164156444444444	0.502731017839830
0.201154444444444	0.531458504573535
0.237716888888889	0.560185991307239
0.279572888888889	0.588913478040944
0.327646000000000	0.617640964774648
0.362366222222222	0.646368451508353
0.424626222222222	0.675095938242057
0.486112444444444	0.703823424975762
0.520915777777778	0.732550911709467
0.596347555555556	0.761278398443171
0.635666000000000	0.790005885176876
0.683641111111111	0.818733371910580
0.719446888888889	0.847460858644285
0.779962000000000	0.876188345377989
0.825868666666667	0.904915832111694
0.840858444444445	0.933643318845399
0.869982000000000	0.962370805579103
0.893780000000000	0.991098292312808
0.913853111111111	1.01982577904651
0.937382444444444	1.04855326578022
0.942446000000000	1.07728075251392
0.954356000000000	1.10600823924763
0.963182000000000	1.13473572598133
0.972305555555556	1.16346321271504
0.977942222222222	1.19219069944874
0.984869333333333	1.22091818618244
0.985375555555556	1.24964567291615
}\qfifteenPD


\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.0143641218709556	8.74236987812962e-08	0	0	0	0	0	0	0.00155558365724716
0.0287282437419112	8.74236987812962e-08	0	0	0	0	0	0	0.00309965103457165
0.0430923656128668	1.13650808415685e-06	0	0	0	0	0	0	0.00471547369449125
0.0574564874838224	3.58437165003314e-06	0	0	0	0	0	0	0.00633151782133245
0.0718206093547780	4.45860863784610e-06	0	0	0	0	0	0	0.00795487035658611
0.0861847312257336	4.45860863784610e-06	0	0	0	0	0	0	0.00961808693772594
0.100548853096689	4.63345603540870e-06	8.73249876260493e-08	0	0	0	0	0	0.0113410995876950
0.114912974967645	9.26691207081739e-06	8.73249876260493e-08	0	0	0	0	0	0.0130723065137630
0.129277096838600	1.11028097452246e-05	8.73249876260493e-08	0	0	0	0	0	0.0150462411858934
0.143641218709556	3.57562928015501e-05	1.17015483418906e-05	5.14762247022711e-06	0	0	0	0	0.0169807547459808
0.158005340580512	4.04771725357401e-05	1.20508482923948e-05	5.32211814718396e-06	0	0	0	0	0.0189943319970758
0.172369462451467	5.41152695456223e-05	1.41466479954200e-05	5.32211814718396e-06	0	0	0	0	0.0210351496795263
0.186733584322423	7.36981780726327e-05	1.94734722406090e-05	6.28184437044664e-06	0	0	0	0	0.0231576886560435
0.201097706193378	8.82979357691091e-05	2.27918217703989e-05	7.06707491675248e-06	0	0	0	0	0.0253668211989023
0.215461828064334	0.000104471320043649	2.66341212259450e-05	7.67780978610145e-06	0	0	0	0	0.0276988678832435
0.229825949935290	0.000138391715170792	3.90342694688440e-05	1.43086455104618e-05	2.00561519935423e-06	0	0	0	0.0301234877408093
0.244190071806245	0.000186474749500505	6.79388403730663e-05	3.09729826598411e-05	3.13922379029357e-06	0	0	0	0.0325926224496146
0.258554193677201	0.000241114561238815	9.49222615495155e-05	4.33621757237775e-05	8.19686211909988e-06	0	0	0	0.0351343983087014
0.272918315548156	0.000284039597340431	0.000110204134384074	4.61541065550872e-05	1.01152766576126e-05	4.35806222772462e-07	0	0	0.0379248815207336
0.287282437419112	0.000337892595789710	0.000135703030770881	5.33956771487965e-05	1.07256812835030e-05	6.10128711881446e-07	0	0	0.0408748209163105
0.301646559290068	0.000442363915833359	0.000198140396923506	9.74558355804014e-05	3.83682907702548e-05	8.97760818911271e-06	0	0	0.0440517639065170
0.316010681161023	0.000648771268655999	0.000318648879847454	0.000185488904605133	9.65311315515274e-05	5.22095854881409e-05	3.48407746114579e-07	0	0.0474736493120019
0.330374803031979	0.000825891682386905	0.000409903491916675	0.000240455042846541	0.000134899422321782	8.94274369129091e-05	1.55041447020988e-05	0	0.0511258603159403
0.344738924902934	0.00108195569611732	0.000592936665980875	0.000324736454816700	0.000212420809809865	0.000145123472183230	2.68273964508226e-05	0	0.0551581085573268
0.359103046773890	0.00148008322036734	0.000829936682397972	0.000488151656286791	0.000298400661399572	0.000196722928959489	4.83415747733978e-05	0	0.0596660677462884
0.373467168644846	0.00197577559245729	0.00118072115769181	0.000724418802886368	0.000449868209281237	0.000315087899064490	0.000130652904792967	1.92386943942971e-05	0.0642564126300814
0.387831290515801	0.00258118470651777	0.00160922487197284	0.00102411512805976	0.000636652024803705	0.000441123058690286	0.000214706273543109	6.94682268174168e-05	0.0692865908201518
0.402195412386757	0.00338102412666785	0.00215273559495737	0.00147300525703126	0.000926768623423336	0.000591476205546785	0.000292662506736246	0.000121787029220008	0.0750059740702099
0.416559534257712	0.00443421742588612	0.00293071390971784	0.00203383436277058	0.00137567762543532	0.000950144726888521	0.000485506194210665	0.000214411331643230	0.0813064865225198
0.430923656128668	0.00591805986530106	0.00392691736855581	0.00277177658062110	0.00191187448894963	0.00133086504310254	0.000730088431983099	0.000370671315524512	0.0879591313801575
0.445287777999624	0.00800259053904229	0.00547239499956163	0.00379056959053368	0.00269205880149842	0.00188207275366515	0.00100602736690585	0.000580381789713932	0.0954679673566616
0.459651899870579	0.0106559872207534	0.00756688482777242	0.00539959422775280	0.00387667977903004	0.00280188536744871	0.00152349997182252	0.000902216419468305	0.103869093560251
0.474016021741535	0.0141414826674649	0.0104851112642597	0.00779271518937754	0.00577259654704567	0.00430689857717113	0.00234208397131873	0.00142157411519852	0.112774721411223
0.488380143612490	0.0182872893110715	0.0136858340357173	0.0105904043780267	0.00813276963338139	0.00618600784852143	0.00350881441111992	0.00206115188766413	0.122368446987574
0.502744265483446	0.0229404156787060	0.0176496898740389	0.0138580976725592	0.0109698431338592	0.00861074651078285	0.00529405570221102	0.00328076323818043	0.132497458113407
0.517108387354402	0.0288268281650483	0.0226190056198869	0.0181539194957215	0.0146870329042102	0.0117828928450990	0.00757151003662549	0.00501128815159325	0.143658948027693
0.531472509225357	0.0362001429202628	0.0290896998779895	0.0236085671095541	0.0193730220165101	0.0158988211354513	0.0106050962820451	0.00718996147560264	0.155641415820312
0.545836631096313	0.0452340708338280	0.0371937207046498	0.0308382719972304	0.0256719617523949	0.0214030537290675	0.0150249098473181	0.0106159289773563	0.168507758096997
0.560200752967269	0.0566964542521401	0.0477101816394673	0.0404305611030640	0.0342958455076356	0.0288388666632558	0.0210412148072247	0.0153382014484561	0.182337481482597
0.574564874838224	0.0700974581909274	0.0602179142671216	0.0522187910555610	0.0452681302599984	0.0389493095478432	0.0291241003132099	0.0220133319799507	0.197257486523184
0.588928996709180	0.0856642968433226	0.0751240276799253	0.0661911833965269	0.0585160034576806	0.0513853887596336	0.0400227301213565	0.0312784608626631	0.213018179998126
0.603293118580135	0.102928379183858	0.0916294109161125	0.0821016119736142	0.0740001376026428	0.0660351020993745	0.0534913025667808	0.0431423804410902	0.229806479989246
0.617657240451091	0.121823612896254	0.110468117821668	0.100189310359930	0.0915286912410337	0.0831913113487688	0.0687931094703236	0.0569790061447171	0.247247442998290
0.632021362322046	0.143071330919157	0.132085243858521	0.121949183019965	0.112652179323276	0.103468939088149	0.0874047028600182	0.0743746162054574	0.265458225026781
0.646385484193002	0.167080938433958	0.155845499741693	0.145731547823768	0.136452989295334	0.127087718815036	0.110304585890828	0.0958270662488359	0.284740685488845
0.660749606063958	0.193863101131910	0.182899654158119	0.172965524365617	0.163624976815524	0.154596330563901	0.137102716090977	0.122128363702904	0.304690647252581
0.675113727934913	0.223044956937709	0.212491909339896	0.202774620860156	0.193733010586247	0.184982657962977	0.168141578274896	0.153005162412013	0.325480633049907
0.689477849805869	0.254691898778044	0.244611524313547	0.235117656327623	0.226449216122739	0.217894918229243	0.202293899180031	0.187218090013760	0.346772241424635
0.703841971676824	0.288014228381824	0.279251338430085	0.270989517870190	0.262991263452991	0.255089846246693	0.240549940722777	0.226712169806114	0.369370061702899
0.718206093547780	0.324298472900314	0.316883779872568	0.309367748068725	0.302383725984829	0.296015624176054	0.283244087237467	0.271561832032095	0.392750989015905
0.732570215418736	0.361303613238955	0.355428592785768	0.349660893826186	0.343977394798289	0.338694563378384	0.328449643888088	0.319535649300713	0.416282070901749
0.746934337289691	0.398442948955226	0.394318077425128	0.389934408819989	0.385683378062912	0.381802510226411	0.374098462293702	0.367647097229228	0.439246197468323
0.761298459160647	0.436360530438047	0.434153990280380	0.431784143263743	0.429581149937787	0.426852845409335	0.422410509510617	0.418610833944300	0.462419831742721
0.775662581031603	0.475869922628278	0.475458534777526	0.475226238007566	0.474473096546915	0.473531875608004	0.471798526949470	0.470653852709600	0.486119671422817
0.790026702902558	0.515124562160261	0.516458577042820	0.517714888372498	0.518683395590245	0.519315236857632	0.520837091418970	0.522289812040567	0.509247683511367
0.804390824773514	0.551855541779523	0.554863408000855	0.557736257113098	0.560561774561352	0.562861953410746	0.567241867531717	0.571864793589702	0.531333029333072
0.818754946644469	0.588207714511967	0.592729356460250	0.597316064543159	0.601736269798147	0.605277839977010	0.613073338698232	0.620308696603700	0.553691886802941
0.833119068515425	0.623427925192590	0.629592552086735	0.635478007350107	0.641199452065928	0.646462835447676	0.657079675886726	0.666359950226625	0.575447468378399
0.847483190386380	0.656675420110213	0.663695579504336	0.670641590939905	0.677320669006958	0.683856926908934	0.696610976882188	0.708462222429602	0.596057623035395
0.861847312257336	0.688088503556309	0.696152006955261	0.704269350828968	0.712205990981882	0.719365023360521	0.734005231864920	0.747399772931174	0.616334912909241
0.876211434128292	0.717968262749479	0.727081818972506	0.736099456254021	0.745049771085185	0.753051449800919	0.768865778615969	0.783227270962473	0.636188979495928
0.890575555999247	0.746298611729148	0.756123315457326	0.765889619967610	0.775006075706044	0.783974167498984	0.801198452965085	0.815641511217726	0.655374658913257
0.904939677870203	0.771856492949366	0.782328234369089	0.792580653210607	0.802356911781620	0.811901501866689	0.828622062171446	0.843260702764261	0.673458097461834
0.919303799741159	0.795457919214558	0.806321473319247	0.816986752811692	0.827026153134999	0.836316063756359	0.852516997725159	0.866447682155180	0.690291798171879
0.933667921612114	0.817201679304345	0.828326060326197	0.838906463511820	0.848615379946795	0.857725654578768	0.873523110451962	0.886621847182785	0.706247825471664
0.948032043483070	0.836471610989719	0.847653961812434	0.858190329763675	0.867786968436762	0.876305555596715	0.891393814769544	0.904178940402355	0.721376230885467
0.962396165354025	0.854244848951956	0.865175895229576	0.875299281897941	0.884522955268764	0.892848149684446	0.907357335084895	0.919643803843317	0.735580897769319
0.976760287224981	0.870039776034472	0.880750481422657	0.890354768905778	0.899431041848208	0.907218772719123	0.921056292152438	0.932796715946162	0.749100124530850
0.991124409095937	0.884663837519209	0.894727020342181	0.904049015137674	0.912456902163387	0.919856717373302	0.933041257312970	0.943553061276722	0.762097575225116
1.00548853096689	0.897560756410824	0.907273437939354	0.915934090190883	0.923991979980821	0.930918961048424	0.943484082687262	0.952967660015882	0.774447235173731
1.01985265283785	0.909359283950950	0.918683058847611	0.926877237579878	0.934424143839932	0.941090503965444	0.952418825132497	0.961222365704773	0.786068268950316
1.03421677470880	0.920035466046122	0.928868034129400	0.936372768832839	0.943564081106032	0.949785448238467	0.959981276567724	0.967995169607808	0.796850386027918
1.04858089657976	0.929029004210850	0.937311050558024	0.944328637480171	0.950927130506166	0.956693586998122	0.966233192265940	0.973653609135542	0.806818612168677
1.06294501845071	0.937006241877246	0.945105329653575	0.951722281056348	0.957663904760136	0.962945837392505	0.971619750224745	0.977880724621507	0.816012811418480
1.07730914032167	0.944276046973103	0.951806125254072	0.958000286521902	0.963461179094200	0.968190329477349	0.975935825383612	0.981621562519750	0.824414823489756
1.09167326219263	0.950681581382809	0.957774002233424	0.963598107838677	0.968761060858824	0.973124440370334	0.979868303614008	0.984936189342181	0.832593153970227
1.10603738406358	0.956627092289527	0.963089910855160	0.968306611937843	0.973246052447884	0.977103264023002	0.983173909207206	0.987581466294939	0.840183046840032
1.12040150593454	0.961514514169895	0.967490653606574	0.972436488372219	0.976975450310753	0.980363443214319	0.985945492827548	0.989629821403979	0.846915862723286
1.13476562780549	0.965863668336867	0.971412768100811	0.975901187286036	0.979984047511106	0.983089759782738	0.988182618965349	0.991342413416735	0.853108299317860
1.14912974967645	0.969667560894540	0.974803597370330	0.978873197655965	0.982596056105952	0.985430300682760	0.989765957967567	0.992618348003781	0.858761463958362
1.16349387154740	0.972917974015229	0.977691696686087	0.981407398372409	0.984716252973652	0.987301914087079	0.991120741488333	0.993689272974092	0.864064932329675
1.17785799341836	0.975826473049984	0.980176267234023	0.983607090876127	0.986660566108434	0.988960505409706	0.992347485162403	0.994522804642985	0.868986370261245
1.19222211528931	0.978447260692050	0.982436150588797	0.985577321564647	0.988367867847050	0.990464385523249	0.993482162089562	0.995390896319455	0.873746801740819
1.20658623716027	0.980802979679410	0.984451785953182	0.987325593752078	0.989808248362829	0.991749055106738	0.994478172733767	0.996126754616808	0.878351099040672
1.22095035903123	0.982663355989476	0.986035424603780	0.988667552755714	0.990965139530213	0.992716719243782	0.995208957981242	0.996649681482086	0.882477027789891
1.23531448090218	0.984343901751149	0.987419176357703	0.989816694036314	0.991911964305630	0.993532287009079	0.995834001477772	0.997150758065496	0.886164452034362
1.24967860277314	0.986031703679821	0.988836198931911	0.990980143962423	0.992888960509698	0.994411395321655	0.996522890693777	0.997685001809830	0.889666286998541
1.26404272464409	0.987174243999194	0.989834061565514	0.991829239926495	0.993639932600865	0.995082013937257	0.997049683205902	0.998031385361843	0.892876007093143
1.27840684651505	0.988542337461422	0.991043076019196	0.992887119968046	0.994540279424054	0.995888081126897	0.997587015052347	0.998416072196813	0.896058708223311
1.29277096838600	0.989770553005601	0.992088530771055	0.993780712329742	0.995334764644980	0.996520261633651	0.997953975510942	0.998707351253118	0.899275072325560
1.30713509025696	0.990800054482449	0.993005879766067	0.994576238120989	0.995979003127277	0.997031200849230	0.998280956180671	0.998951360576137	0.902265318700866
1.32149921212792	0.991735225788313	0.993839396772958	0.995262442370621	0.996486946976679	0.997370345251791	0.998510731089233	0.999129819053550	0.904921592958415
1.33586333399887	0.992603780235705	0.994528914875253	0.995793868954794	0.996859817002437	0.997660766518647	0.998679795948035	0.999294262011518	0.907381647523435
1.35022745586983	0.993312087043231	0.995078538347371	0.996257765711983	0.997275851355312	0.998002525758545	0.998931433442667	0.999484646738397	0.909851889566848
1.36459157774078	0.993941013132264	0.995583276775850	0.996696360596014	0.997680026418312	0.998321361591125	0.999145965512337	0.999598076687699	0.912151823547559
1.37895569961174	0.994587249113655	0.996080505255392	0.997124834730782	0.998017667377090	0.998581014938653	0.999294735619928	0.999742410422114	0.914448878458289
1.39331982148269	0.995107507545102	0.996518789368288	0.997460913404601	0.998284763001248	0.998788458700693	0.999413629763289	0.999819191093860	0.916533103657371
1.40768394335365	0.995622870249418	0.996909306712951	0.997743945392625	0.998491079764799	0.998971322991768	0.999590882204125	0.999897190506427	0.918546016507701
1.42204806522460	0.996020997773668	0.997229964067514	0.998011796256754	0.998700971755444	0.999160898698674	0.999724932084443	0.999989814808850	0.920371125408523
1.43641218709556	0.996332575836125	0.997498575729452	0.998236459440836	0.998902928485953	0.999319793647497	0.999815866506179	1	0.922047630004959
1.45077630896652	0.996673528261372	0.997787097488568	0.998486337250238	0.999084829064469	0.999466137377104	0.999923350295855	1	0.923706195780745
1.46514043083747	0.996975577140661	0.998010474806916	0.998645651803300	0.999212578032601	0.999556262103973	0.999994773883808	1	0.925409497874693
1.47950455270843	0.997285231881744	0.998264852495870	0.998866737826004	0.999395612219708	0.999714546924084	1	1	0.927124316248563
1.49386867457938	0.997607650482850	0.998499058112684	0.999109025073458	0.999575943186328	0.999838926020063	1	1	0.928707804737931
1.50823279645034	0.997895012180744	0.998682353261711	0.999252809511271	0.999690001650709	0.999940381708725	1	1	0.930167493218129
1.52259691832129	0.998167424426147	0.998917694103363	0.999423815274689	0.999827255490873	1	1	1	0.931621866492210
1.53696104019225	0.998386595638991	0.999093304653479	0.999559834654876	0.999921345003921	1	1	1	0.933006477685990
1.55132516206321	0.998607078207318	0.999276949102456	0.999706498271359	1	1	1	1	0.934386438074416
1.56568928393416	0.998846968836774	0.999470199300073	0.999859269236534	1	1	1	1	0.935848562690752
1.58005340580512	0.999090006719386	0.999659083248308	1	1	1	1	1	0.937202832916274
1.59441752767607	0.999258647034335	0.999789372129846	1	1	1	1	1	0.938505279882144
1.60878164954703	0.999427899315175	0.999927607585258	1	1	1	1	1	0.939667981220491
1.62314577141798	0.999619794334000	1	1	1	1	1	1	0.940867446067822
1.63750989328894	0.999792543562792	1	1	1	1	1	1	0.942084406801958
1.65187401515989	0.999941688392913	1	1	1	1	1	1	0.943286972186191
1.66623813703085	1	1	1	1	1	1	1	0.944408480677122
1.68060225890181	1	1	1	1	1	1	1	0.945456905083928
1.69496638077276	1	1	1	1	1	1	1	0.946519724840638
1.70933050264372	1	1	1	1	1	1	1	0.947542680551462
1.72369462451467	1	1	1	1	1	1	1	0.948513370068790
1.73805874638563	1	1	1	1	1	1	1	0.949474315041568
1.75242286825658	1	1	1	1	1	1	1	0.950384544089303
1.76678699012754	1	1	1	1	1	1	1	0.951205521967636
1.78115111199849	1	1	1	1	1	1	1	0.952068135627229
1.79551523386945	1	1	1	1	1	1	1	0.952984344281846
1.80987935574041	1	1	1	1	1	1	1	0.953853380482165
1.82424347761136	1	1	1	1	1	1	1	0.954636708983828
1.83860759948232	1	1	1	1	1	1	1	0.955323477907678
1.85297172135327	1	1	1	1	1	1	1	0.956028850052942
1.86733584322423	1	1	1	1	1	1	1	0.956790696263211
1.88169996509518	1	1	1	1	1	1	1	0.957514671629888
1.89606408696614	1	1	1	1	1	1	1	0.958224473113584
1.91042820883710	1	1	1	1	1	1	1	0.958965722900145
1.92479233070805	1	1	1	1	1	1	1	0.959635660337954
1.93915645257901	1	1	1	1	1	1	1	0.960262633192975
1.95352057444996	1	1	1	1	1	1	1	0.960907766335566
1.96788469632092	1	1	1	1	1	1	1	0.961532745988293
1.98224881819187	1	1	1	1	1	1	1	0.962131592544272
1.99661294006283	1	1	1	1	1	1	1	0.962694561458953
2.01097706193378	1	1	1	1	1	1	1	0.963337036998485
2.02534118380474	1	1	1	1	1	1	1	0.963932340083719
2.03970530567570	1	1	1	1	1	1	1	0.964516348355951
2.05406942754665	1	1	1	1	1	1	1	0.965014427462607
2.06843354941761	1	1	1	1	1	1	1	0.965478843597181
2.08279767128856	1	1	1	1	1	1	1	0.966032067967312
2.09716179315952	1	1	1	1	1	1	1	0.966468357802844
2.11152591503047	1	1	1	1	1	1	1	0.966941411147360
2.12589003690143	1	1	1	1	1	1	1	0.967382351788246
2.14025415877238	1	1	1	1	1	1	1	0.967816426954562
2.15461828064334	1	1	1	1	1	1	1	0.968301439512844
2.16898240251430	1	1	1	1	1	1	1	0.968781579798851
2.18334652438525	1	1	1	1	1	1	1	0.969245110065738
2.19771064625621	1	1	1	1	1	1	1	0.969707311531096
2.21207476812716	1	1	1	1	1	1	1	0.970150688308119
2.22643888999812	1	1	1	1	1	1	1	0.970567710521473
2.24080301186907	1	1	1	1	1	1	1	0.970934681210547
2.25516713374003	1	1	1	1	1	1	1	0.971303645101916
2.26953125561099	1	1	1	1	1	1	1	0.971696305953895
2.28389537748194	1	1	1	1	1	1	1	0.972104912424228
2.29825949935290	1	1	1	1	1	1	1	0.972437998674299
2.31262362122385	1	1	1	1	1	1	1	0.972776400130488
2.32698774309481	1	1	1	1	1	1	1	0.973090661692224
2.34135186496576	1	1	1	1	1	1	1	0.973416661000805
2.35571598683672	1	1	1	1	1	1	1	0.973722285352599
2.37008010870767	1	1	1	1	1	1	1	0.974032560509746
2.38444423057863	1	1	1	1	1	1	1	0.974332426721579
2.39880835244959	1	1	1	1	1	1	1	0.974613246778155
2.41317247432054	1	1	1	1	1	1	1	0.974918206729184
2.42753659619150	1	1	1	1	1	1	1	0.975235125893979
2.44190071806245	1	1	1	1	1	1	1	0.975549608922637
2.45626483993341	1	1	1	1	1	1	1	0.975847481932175
2.47062896180436	1	1	1	1	1	1	1	0.976172595373069
2.48499308367532	1	1	1	1	1	1	1	0.976463159974195
2.49935720554627	1	1	1	1	1	1	1	0.976739550692339
}\qfifteenLaser


\pgfplotstableread{
y 300 350 400 450 500 600 700 0
0.100548853096689	0.0115949220995201	0.0115994682305679	0.0115995555555556	0.0115995555555556	0.0115995555555556	0.0115995555555556	0.0115995555555556	0.000258455967860524
0.129277096838600	0.0418620083013659	0.0418730237861235	0.0418731111111111	0.0418731111111111	0.0418731111111111	0.0418731111111111	0.0418731111111111	0.0268268699252178
0.158005340580512	0.0151319672719087	0.0151603935961521	0.0151671223262973	0.0151724444444444	0.0151724444444444	0.0151724444444444	0.0151724444444444	-0.00382188755263131
0.186733584322423	0.0156551907108163	0.0157094154166483	0.0157226070445184	0.0157288888888889	0.0157288888888889	0.0157288888888889	0.0157288888888889	-0.00742879976715460
0.215461828064334	0.0226137509021786	0.0226915881009963	0.0227105444124361	0.0227182222222222	0.0227182222222222	0.0227182222222222	0.0227182222222222	-0.00498064566102130
0.244190071806245	0.0263901919171662	0.0265087278262936	0.0265456936840068	0.0265735274428764	0.0265766666666667	0.0265766666666667	0.0265766666666667	-0.00601595578294795
0.272918315548156	0.0330119604026596	0.0331857958656159	0.0332498458934449	0.0332858847233424	0.0332955641937772	0.0332960000000000	0.0332960000000000	-0.00462888152073362
0.301646559290068	0.0393934138619444	0.0396376373808543	0.0397383219421974	0.0397974094870075	0.0398268001695887	0.0398357777777778	0.0398357777777778	-0.00421598612873927
0.330374803031979	0.0562867749842798	0.0567027631747500	0.0568722116238201	0.0569777672443449	0.0570232392297538	0.0570971625219646	0.0571126666666667	0.00598680635072638
0.359103046773890	0.0659048056685215	0.0665549522064909	0.0668967372326021	0.0670864882274893	0.0671881659599294	0.0673365473141155	0.0673848888888889	0.00771882114260050
0.387831290515801	0.0814468152934822	0.0824187751280272	0.0830038848719402	0.0833913479751963	0.0835868769413097	0.0838132937264569	0.0839585317731826	0.0147414091798482
0.416559534257712	0.105491560351892	0.106995063868060	0.107891943415007	0.108550100152342	0.108975633050889	0.109440271583567	0.109711366446135	0.0286192912552580
0.445287777999624	0.112885187238735	0.115415382778216	0.117097208187244	0.118195718976279	0.119005705024113	0.119881750410872	0.120307395988064	0.0254198104211161
0.474016021741535	0.133494072888091	0.137150444291296	0.139842840366178	0.141862959008510	0.143328656978384	0.145293471584237	0.146213981440357	0.0348608341443329
0.502744265483446	0.141216028765738	0.146506754570406	0.150298346771885	0.153186601310585	0.155545697933662	0.158862388742233	0.160875681206264	0.0316589863310370
0.531472509225357	0.164954301524182	0.172064744566455	0.177545877334890	0.181781422427934	0.185255623308993	0.190549348162399	0.193964482968842	0.0455130286241321
0.560200752967269	0.181020434636749	0.190006707249422	0.197286327785825	0.203421043381253	0.208878022225633	0.216675674081664	0.222378687440433	0.0553794074062919
0.588928996709180	0.193908592045566	0.204448861208964	0.213381705492362	0.221056885431208	0.228187500129255	0.239550158767532	0.248294428026226	0.0665547088907625
0.617657240451091	0.205822387103746	0.217177882178332	0.227456689640070	0.236117308758966	0.244454688651231	0.258852890529676	0.270666993855283	0.0803985570017100
0.646385484193002	0.195285283788264	0.206520722480530	0.216634674398454	0.225913232926888	0.235278503407186	0.252061636331395	0.266539155973386	0.0776255367333771
0.675113727934913	0.201581265284514	0.212134312882326	0.221851601362067	0.230893211635975	0.239643564259245	0.256484643947327	0.271621059810209	0.0991455891723149
0.703841971676824	0.198098216062620	0.206861106014359	0.215122926574255	0.223121180991454	0.231022598197751	0.245562503721667	0.259400274638331	0.116742382741545
0.732570215418736	0.159612164538822	0.165487184992009	0.171254883951592	0.176938382979489	0.182221214399394	0.192466133889690	0.201380128477065	0.104633706876029
0.761298459160647	0.159987025117509	0.162193565275176	0.164563412291813	0.166766405617769	0.169494710146221	0.173937046044939	0.177736721611256	0.133927723812835
0.790026702902558	0.120541437839739	0.119207422957180	0.117951111627502	0.116982604409755	0.116350763142368	0.114828908581030	0.113376187959433	0.126418316488633
0.818754946644469	0.0954333965991443	0.0909117546508610	0.0863250465679522	0.0819048413129642	0.0783632711341008	0.0705677724128792	0.0633324145074110	0.129949224308170
0.847483190386380	0.0627714687786756	0.0557513093845525	0.0488052979489836	0.0421262198819309	0.0355899619799552	0.0228359120067010	0.0109846664592872	0.123389265853494
0.876211434128292	0.0619937372505213	0.0528801810274938	0.0438625437459790	0.0349122289148148	0.0269105501990807	0.0110962213840307	-0.00326527096247264	0.143773020504072
0.904939677870203	0.0540121737173006	0.0435404322975775	0.0332880134560597	0.0235117548850464	0.0139671647999779	-0.00275339550477938	-0.0173920360975942	0.152410569204833
0.933667921612114	0.0236567651400993	0.0125323841182472	0.00195198093262472	-0.00775693550235090	-0.0168672101343231	-0.0326646660075179	-0.0457634027383403	0.134610618972781
0.962396165354025	0.0157371510480441	0.00480610477042442	-0.00531728189794056	-0.0145409552687642	-0.0228661496844458	-0.0373753350848952	-0.0496618038433165	0.134401102230681
0.991124409095937	0.00911616248079084	-0.000947020342181193	-0.0102690151376744	-0.0186769021633874	-0.0260767173733018	-0.0392612573129697	-0.0497730612767215	0.131682424774884
1.01985265283785	0.00449382716016145	-0.00482994773649947	-0.0130241264687665	-0.0205710327288206	-0.0272373928543332	-0.0385657140213862	-0.0473692545936615	0.127784842160796
1.04858089657976	0.00835344023359452	7.13938864203012e-05	-0.00694619303572630	-0.0135446860617214	-0.0193111425536778	-0.0288507478214959	-0.0362711646910975	0.130563832275767
1.07730914032167	-0.00183004697310307	-0.00936012525407204	-0.0155542865219016	-0.0210151790941996	-0.0257443294773490	-0.0334898253836121	-0.0391755625197501	0.118031176510244
1.10603738406358	-0.00227109228952704	-0.00873391085515962	-0.0139506119378425	-0.0188900524478839	-0.0227472640230022	-0.0288179092072061	-0.0332254662949392	0.114172953159968
1.13476562780549	-0.00268166833686734	-0.00823076810081080	-0.0127191872860356	-0.0168020475111057	-0.0199077597827384	-0.0250006189653492	-0.0281604134167347	0.110073700682140
1.16349387154740	-0.000612418459673303	-0.00538614113053104	-0.00910184281685345	-0.0124106974180960	-0.0149963585315233	-0.0188151859327779	-0.0213837174185360	0.108240623225881
1.19222211528931	-0.000505038469827190	-0.00449392836657514	-0.00763509934242468	-0.0104256456248274	-0.0125221633010272	-0.0155399398673393	-0.0174486740972327	0.104195420481404
1.22095035903123	0.00220597734385708	-0.00116609127044698	-0.00379821942238090	-0.00609580619687999	-0.00784738591044865	-0.0103396246479085	-0.0117803481487530	0.102392305543443
1.24967860277314	-0.000656148124265288	-0.00346064337635510	-0.00560458840686784	-0.00751340495414277	-0.00903583976609945	-0.0111473351382210	-0.0123094462542745	0.0957092685570148
}\qfifteenent



\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.4cm},
     width = 1\textwidth]



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=1,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]
   
\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{a})};


\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap}$ (LTS, no filter) \,};


\addplot [fill=magenta,draw=magenta,mark=square*,only marks,fill opacity=0,draw opacity=1, mark size=1.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap}$ (LTS, 300 median) \,};


\addplot [fill=orange,draw=orange,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual] 
table[row sep=crcr]{%
0 -1	\\
};  \addlegendentry{$\overline{c}_\text{trap}$ (LTS, 500 median) \,};


\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap}$ (LTS, 700 median) \,};


\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table[row sep=crcr]{%
0 -1	\\
};  \addlegendentry{$\overline{c}_\text{trap}$ (LTS, selected) \,};

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}$ (PD) \,};

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  



\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =CPD] {\qsevenPD};

\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y, x=0] {\qsevenLaser};

\addplot [fill=magenta,draw=magenta,mark=square*,only marks,fill opacity=0,draw opacity=1, mark size=1.5,clip mode=individual]
table [y=y, x=300] {\qsevenLaser};

\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y, x=700] {\qsevenLaser};

%selected
\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y, x=500] {\qsevenLaser};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = south west,at={(0,1.4)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{b})};


 
\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =CPD] {\qelevenPD};


\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y, x=0] {\qelevenLaser};

\addplot [fill=orange,draw=orange,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual]
table [y=y, x=500] {\qelevenLaser};

\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y, x=700] {\qelevenLaser};


%selected
\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y, x=300] {\qelevenLaser};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = south west,at={(0,1.4)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{c})};


 
\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  

\addplot [fill=black,mark=*,only marks,fill opacity=0.25,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,  x =CPD] {\qfifteenPD};


\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y, x=0] {\qfifteenLaser};

\addplot [fill=orange,draw=,orange=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual]
table [y=y, x=500] {\qfifteenLaser};

\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y, x=700] {\qfifteenLaser};

%selected
\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y, x=300] {\qfifteenLaser};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}_\text{ent}$},
     grid=both,
     xmin=-0.1,
     xmax=0.6,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = south west,at={(0,1.4)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{d})};

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  



\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y, x=0] {\qsevenent};


\addplot [fill=magenta,draw=magenta,mark=square*,only marks,fill opacity=0,draw opacity=1, mark size=1.5,clip mode=individual]
table [y=y, x=300] {\qsevenent};

\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y, x=700] {\qsevenent};

%selected
\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y, x=500] {\qsevenent};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}_\text{ent}$},
     grid=both,
     xmin=-0.1,
     xmax=0.6,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = south west,at={(0,1.4)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{e})};

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  



\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y, x=0] {\qelevenent};


\addplot [fill=orange,draw=orange,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual] 
table [y=y, x=500] {\qelevenent};


\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y, x=700] {\qelevenent};


%selected
\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y, x=300] {\qelevenent};



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}_\text{ent}$},
     grid=both,
     xmin=-0.1,
     xmax=0.6,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = south west,at={(0,1.4)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{f})};

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  

\addplot [fill=red,draw=red,mark=square*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=1.5,clip mode=individual] 
table [y=y, x=0] {\qfifteenent};


\addplot [fill=orange,draw=orange,mark=*,only marks,fill opacity=0.3,draw opacity=0.3, mark size=2,clip mode=individual] 
table [y=y, x=500] {\qfifteenent};

\addplot [fill=purple,draw=pink,mark=*,only marks,fill opacity=0, draw opacity=1, mark size=2,clip mode=individual]
table [y=y, x=700] {\qfifteenent};

%selected
\addplot [fill=purple,draw=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual] 
table [y=y, x=300] {\qfifteenent};

\end{groupplot}


\end{tikzpicture}





==> Figures/old/Fig10.tex <==
% This file includes the Laser AWCC data filtered for datayield >= 0.05 only

\pgfplotstableread{
% urms = u'/umean, Tu = u'^2/u_star^2
y u urms datayield ufull Tu
0.151251367108089	NaN	NaN	0	2.57978723404255	NaN
0.194466043424686	NaN	NaN	0.00602409638554207	2.77142857142857	NaN
0.237680719741283	NaN	NaN	0.00286532951289402	2.85294117647059	NaN
0.280895396057880	NaN	NaN	0.0127877237851662	2.90419161676647	NaN
0.324110072374477	NaN	NaN	0.0196560196560198	2.95731707317073	NaN
0.367324748691074	3.11912976880985	0.181414728235890	0.0780287474332650	2.97546012269939	2.48574658096109
0.410539425007671	3.20610535412527	0.177762628883112	0.117187500000000	3.03125000000000	2.52163013434739
0.453754101324268	3.15068194661887	0.240585886586257	0.192452830188679	2.95731707317073	4.46061048717214
0.496968777640865	3.14457379044191	0.166486842702220	0.310696095076401	3.06962025316456	2.12778769836751
0.540183453957462	3.30671979468237	0.193532358124973	0.487883683360258	3.12903225806452	3.17941226699228
0.583398130274059	3.20801537690129	0.182786878972436	0.599041533546326	3.12903225806452	2.66936398085332
0.626612806590656	3.23442295163595	0.172797101041670	0.745331069609508	3.12903225806452	2.42499810220301
0.669827482907253	3.30323258599992	0.186641456170792	0.743197278911565	3.14935064935065	2.95079755580962
0.713042159223850	3.29196622696161	0.182479456478472	0.829629629629630	3.14935064935065	2.80145453031458
0.756256835540447	3.32473227851426	0.170038655800221	0.815415821501014	3.21192052980132	2.48115310553150
0.799471511857044	3.34341389425846	0.180930184663461	0.867132867132867	3.19078947368421	2.84084289680609
0.842686188173641	3.29862380008178	0.173774414568465	0.830097087378641	3.19078947368421	2.55083356457935
0.885900864490237	3.42278024902551	0.179006316498089	0.864705882352941	3.21192052980132	2.91433602563180
0.929115540806835	3.42438151863154	0.171703429238590	0.868613138686131	3.16993464052288	2.68390478919533
0.972330217123431	3.34704344186700	0.150968445539976	0.876106194690265	3.21192052980132	1.98216563950339
1.01554489344003	3.33508487455129	0.163881331619876	0.882681564245810	3.16993464052288	2.31909013384253
1.05875956975663	3.28722561867356	0.151240163105461	0.861111111111111	3.16993464052288	1.91883741618930
1.10197424607322	3.30642671364868	0.159357776729673	0.908333333333333	3.23333333333333	2.15530732447699
1.14518892238982	3.32608379158084	0.145196007482884	0.879120879120879	3.29931972789116	1.81059200905972
1.18840359870642	3.32987926917325	0.125128547074231	0.847222222222222	3.14935064935065	1.34776649995675
1.23161827502301	3.32798089934315	0.184082056386463	0.950000000000000	3.23333333333333	2.91359674266544
1.27483295133961	3.53254427213058	0.169703831714580	0.977272727272727	3.16993464052288	2.78999485155103
1.31804762765621	3.40798933774863	0.123592062439091	0.771428571428571	3.32191780821918	1.37728079708322
1.36126230397280	3.21226071769397	0.117450211675294	0.870967741935484	3.19078947368421	1.10502997725271
}\qsevenPD

\pgfplotstableread{
y u urms datayield Tu
0.216073381582985	0.000519726862680423	0	0.333333333333333	0
0.237680719741283	NaN	NaN	0	NaN
0.259288057899582	NaN	NaN	0	NaN
0.280895396057880	3.28101265822785	0	0.0625000000000000	0
0.302502734216179	1.60485736577819	0.740150172545110	0.0740740740740740	10.9536143796143
0.324110072374477	0.731151282867386	1.47465193321121	0.102564102564102	9.02481732899006
0.345717410532776	-0.00181400851876928	-2.28497990003128	0.103448275862069	0.000133379256177099
0.367324748691074	-0.00855708117683855	-0.315121004454026	0.0595238095238095	5.64483025179584e-05
0.388932086849373	0.00149653226870788	12.3391256022171	0.0975609756097561	0.00264719430490833
0.410539425007671	-0.0166542560992211	-0.602171947036327	0.0662650602409639	0.000780793869559826
0.432146763165970	-0.0349498784745098	-3.36978147483039	0.121212121212121	0.107681152551317
0.453754101324268	-0.00468302466780808	-21.3742374170648	0.130872483221476	0.0777819859436639
0.475361439482566	-0.0325480616977865	-1.03089437571023	0.0729166666666666	0.00874024245278994
0.496968777640865	-0.0648895903563915	-2.10004907474886	0.0990099009900990	0.144163006427511
0.518576115799163	-0.0587142028925059	-2.48492834712259	0.0998389694041867	0.165256654941867
0.540183453957462	1.67504964502994	1.22640142779548	0.235741444866920	32.7616329017496
0.561790792115760	2.05172781811873	0.915180674371343	0.227226202661208	27.3714656741957
0.583398130274059	2.31713885271188	0.850028132117121	0.264878457669740	30.1172695142925
0.605005468432357	2.20514813730426	0.824436325470877	0.289583333333333	25.6587004097622
0.626612806590656	2.38353360383367	0.761447350592790	0.307508939213349	25.5721472505253
0.648220144748954	2.30209788136089	0.682203540272627	0.325425477050026	19.1478663037179
0.669827482907253	2.50586091241813	0.624887757495426	0.357600732600733	19.0354362648551
0.691434821065551	2.58223888293789	0.550101063869102	0.415132924335378	15.6647216030974
0.713042159223850	2.61518073449379	0.496218260063907	0.422147900408770	13.0735574022120
0.734649497382148	2.68351815369435	0.492119331105450	0.439100346020761	13.5392561167545
0.756256835540447	2.67705407973150	0.501343863100263	0.456395348837209	13.9839729064465
0.777864173698745	2.69734469547336	0.466951142625262	0.464583977729663	12.3157442272036
0.799471511857044	2.68913516928155	0.474407709269093	0.472537313432836	12.6349526652390
0.821078850015342	2.68424112265362	0.452260419565653	0.476706709639613	11.4410291470464
0.842686188173641	2.69348798328984	0.461059863136447	0.479367866549605	11.9726309867453
0.864293526331939	2.73483571868593	0.466705074313215	0.472775959535852	12.6471424717661
0.885900864490237	2.70689602761218	0.471299130867234	0.473843362564258	12.6351762896710
0.907508202648536	2.74785438962261	0.487792915317218	0.469261662032746	13.9477221123023
0.929115540806835	2.72188129887802	0.473932809570094	0.454723127035831	12.9186398890577
0.950722878965133	2.76453513074996	0.473045120846212	0.431459904043866	13.2768252638077
0.972330217123431	2.66947840385113	0.477319328826332	0.411483253588517	12.6042133122179
0.993937555281730	2.72547072186948	0.520140127615061	0.400000000000000	15.6015820799522
1.01554489344003	2.61523330774662	0.519302538574438	0.375318066157761	14.3188007992216
1.03715223159833	2.60129328309842	0.549162036866542	0.353023255813953	15.8425297690422
1.05875956975663	2.65405070879148	0.570309733853675	0.350622406639004	17.7862699360980
1.08036690791492	2.68429347119910	0.601824646633571	0.316933638443936	20.2602503561641
1.10197424607322	2.66611135650024	0.615314689559160	0.305936073059361	20.8927695763694
1.12358158423152	2.61514105985425	0.636492076574471	0.302941176470588	21.5090446381843
1.14518892238982	2.59651000015831	0.672391891651899	0.272959183673469	23.6630005000909
1.16679626054812	2.63211010347770	0.699885674983144	0.264150943396226	26.3455453082577
1.18840359870642	2.39723491464906	0.745841456517684	0.243458475540387	24.8175614473829
1.21001093686471	2.33657456534768	0.746629899570568	0.249336870026525	23.6273450474955
1.23161827502301	2.15932171155191	0.921883495348805	0.202786377708978	30.7632107755050
1.25322561318131	2.38276684221402	1.00108214516736	0.212653778558875	44.1720347887995
1.27483295133961	2.42259350817874	0.991085235046614	0.202020202020202	44.7536013500342
1.29644028949791	2.10988233069522	1.00280877110415	0.196796338672769	34.7534238059226
1.31804762765621	2.10294435274378	1.30721616796087	0.160762942779292	58.6671864952361
1.33965496581451	2.37424750064630	1.01935414911424	0.163987138263666	45.4723131851829
1.36126230397280	2.56941988637735	1.04658975183005	0.183823529411765	56.1394296722191
1.38286964213110	1.84623039633069	0.828696138726340	0.144104803493450	18.1721914172404
1.40447698028940	2.30409982339676	0.896638681207849	0.126984126984127	33.1346510086273
1.42608431844770	1.83014890641326	0.894339544565412	0.177514792899408	20.7980491458701
1.44769165660600	1.67452205851860	0.780981263346438	0.121621621621622	13.2772414706711
1.46929899476430	NaN	NaN	0.0403225806451613	NaN
1.49090633292259	1.59599858769356	0.842439007417656	0.0796460176991151	14.0341727927698
1.51251367108089	NaN	NaN	0.0495049504950495	NaN
1.53412100923919	-0.00939461736404167	-0.394143907171526	0.0555555555555556	0.000106441921520837
1.55572834739749	-0.0131151348908798	-2.52016553404129	0.0625000000000000	0.00848102879143917
1.57733568555579	-0.00203599128979484	-6.64514537959143	0.0555555555555556	0.00142103797277617
1.59894302371409	NaN	NaN	0.0298507462686567	NaN
1.62055036187239	1.52182504038955	0.921257001662270	0.101694915254237	15.2593464412082
1.64215770003068	-0.00392244781183336	-3.95068299735022	0.111111111111111	0.00186424760181260
1.66376503818898	0.00375543766994640	2.75774742951746	0.0600000000000000	0.000832673938161467
1.68537237634728	-0.0117506722484017	-0.232697853845003	0.0681818181818183	5.80436961773826e-05
1.70697971450558	NaN	NaN	0.0256410256410257	NaN
1.72858705266388	0.00329398133502139	0.202847647360125	0.0571428571428572	3.46598833357631e-06
1.75019439082218	-0.00464813934633362	-0.0199704977469905	0.0666666666666667	6.68930404004328e-08
1.77180172898047	NaN	NaN	0.0370370370370371	NaN
1.79340906713877	-0.00740585168885703	-0.404874873648117	0.115384615384615	6.97969669259628e-05
1.81501640529707	-0.0153343965162546	-0.362892223872288	0.0869565217391305	0.000240399511495290
1.83662374345537	1.70830420172939	1.12652313688541	0.0952380952380952	28.7511703767334
1.85823108161367	0.00300436397776863	0	0.0555555555555556	0
1.87983841977197	-0.00249672497495569	0	0.0666666666666667	0
1.90144575793027	-0.00249673699977364	0	0.0909090909090909	0
1.92305309608856	NaN	NaN	0	NaN
}\qsevenLasernfive

\pgfplotstableread{
y u urms datayield Tu
0.259288057899582	NaN	NaN	0	NaN
0.280895396057880	NaN	NaN	0	NaN
0.302502734216179	NaN	NaN	0	NaN
0.324110072374477	2.52878048780488	0	0.0526315789473685	0
0.345717410532776	NaN	NaN	0.0344827586206897	NaN
0.367324748691074	NaN	NaN	0.0476190476190477	NaN
0.388932086849373	NaN	NaN	0.0163934426229508	NaN
0.410539425007671	NaN	NaN	0.0240963855421687	NaN
0.432146763165970	2.17851700093184	0.712170990932142	0.0695652173913044	18.6868175052837
0.453754101324268	NaN	NaN	0.0469798657718121	NaN
0.475361439482566	NaN	NaN	0.0416666666666666	NaN
0.496968777640865	2.62886490675598	0.570800193845049	0.0595238095238095	17.4803305272645
0.518576115799163	2.53488753013190	0.428657929017010	0.0838709677419355	9.16608734193875
0.540183453957462	2.73436392321155	0.366144006491804	0.119289340101523	7.78146499553790
0.561790792115760	2.79284076627131	0.231549417988753	0.116803278688525	3.24656884042073
0.583398130274059	2.72622070086987	0.410597680798187	0.179530201342282	9.72746965728848
0.605005468432357	2.89165934531477	0.434900831470279	0.195833333333333	12.2777733715847
0.626612806590656	2.78560292928737	0.368847133123260	0.251489868891538	8.19551262912020
0.648220144748954	2.63391553898548	0.270982051707688	0.259029927760578	3.95484639838748
0.669827482907253	2.75138406435079	0.327683977599918	0.305860805860806	6.31041217699939
0.691434821065551	2.73992858549661	0.335411167403852	0.376432078559738	6.55659565497994
0.713042159223850	2.77662895085556	0.333309200436214	0.400000000000000	6.64928850914296
0.734649497382148	2.73488012663006	0.312328820706560	0.420069204152249	5.66429145779915
0.756256835540447	2.76800617180020	0.322598592886453	0.439922480620155	6.19018921406339
0.777864173698745	2.70476357801026	0.306232687746203	0.459158415841584	5.32606656492125
0.799471511857044	2.71169557351681	0.302550320904444	0.479402985074627	5.22542933035172
0.821078850015342	2.70927933049814	0.298079509651388	0.491207502930832	5.06310218025834
0.842686188173641	2.75530971874102	0.306550432659955	0.488290398126464	5.53846726878624
0.864293526331939	2.81695451342907	0.323224271209847	0.487500000000000	6.43594726424437
0.885900864490237	2.74457732113386	0.325699744368855	0.481548699334543	6.20341241118827
0.907508202648536	2.80402643979337	0.309921239804508	0.475896168108776	5.86289030577388
0.929115540806835	2.83525340103646	0.322414782790331	0.461889250814332	6.48721857255951
0.950722878965133	2.81245719509994	0.306526996243977	0.439342015078821	5.76971259025085
0.972330217123431	2.83520237226829	0.285578206777626	0.411634756995582	5.08935950700201
0.993937555281730	2.87326352894789	0.311884188566483	0.384555382215289	6.23422561507619
1.01554489344003	2.84580377135494	0.312913553313427	0.363867684478372	6.15606969734415
1.03715223159833	2.83204381029149	0.298066274732583	0.331162790697674	5.53185123966190
1.05875956975663	2.80260116150417	0.295364063167694	0.322614107883817	5.31964659372155
1.08036690791492	2.89264795801445	0.302521015550545	0.296338672768879	5.94493543262669
1.10197424607322	2.98907035610593	0.344592516904002	0.259791122715405	8.23623705123807
1.12358158423152	2.88881217961540	0.306016108953958	0.242647058823529	6.06697309259394
1.14518892238982	2.94673550240166	0.266131471099820	0.214285714285714	4.77440942483348
1.16679626054812	2.84079159968405	0.230596800323741	0.200795228628231	3.33142608836613
1.18840359870642	2.76985815290843	0.231109220992973	0.184510250569476	3.18122571091277
1.21001093686471	2.75713353438065	0.210919506920464	0.143236074270557	2.62539089182426
1.23161827502301	2.88952419383087	0.234911118796820	0.117647058823529	3.57688267602582
1.25322561318131	2.91938961571618	0.260043345193064	0.130281690140845	4.47425244995045
1.27483295133961	2.93551840577472	0.152590226490638	0.0850202429149797	1.55764300550621
1.29644028949791	2.57582304373796	0.211781553948721	0.0871559633027523	2.31021919509588
1.31804762765621	2.77257903660319	0.392594161500298	0.0928961748633880	9.19814861520570
1.33965496581451	2.79350332037684	0.415927800451661	0.103225806451613	10.4804314347201
1.36126230397280	NaN	NaN	0.0441176470588235	NaN
1.38286964213110	2.26957314631311	0.161383139148088	0.0701754385964912	1.04147671531572
1.40447698028940	NaN	NaN	0.0212765957446808	NaN
1.42608431844770	2.63918169172919	0.113368284649781	0.0714285714285714	0.694970882270862
1.44769165660600	NaN	NaN	0.0405405405405406	NaN
1.46929899476430	NaN	NaN	0.0322580645161290	NaN
1.49090633292259	NaN	NaN	0.0357142857142857	NaN
1.51251367108089	NaN	NaN	0	NaN
1.53412100923919	NaN	NaN	0	NaN
1.55572834739749	NaN	NaN	0	NaN
1.57733568555579	NaN	NaN	0	NaN
1.59894302371409	NaN	NaN	0.0303030303030303	NaN
1.62055036187239	NaN	NaN	0	NaN
1.64215770003068	NaN	NaN	0	NaN
1.66376503818898	NaN	NaN	0	NaN
1.68537237634728	2.01909015934661	1.32938719495364	0.0909090909090909	55.9318629864682
1.70697971450558	-0.00748159907634579	0	0.0526315789473685	0
1.72858705266388	NaN	NaN	0	NaN
1.75019439082218	NaN	NaN	0	NaN
1.77180172898047	NaN	NaN	0	NaN
1.79340906713877	NaN	NaN	0	NaN
1.81501640529707	NaN	NaN	0	NaN
1.83662374345537	3.86865671641791	0	0.100000000000000	0
1.85823108161367	NaN	NaN	0	NaN
1.87983841977197	NaN	NaN	0	NaN
1.90144575793027	NaN	NaN	0	NaN
1.92305309608856	NaN	NaN	0	NaN
}\qsevenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.280895396057880	NaN	NaN	0	NaN
0.302502734216179	NaN	NaN	0	NaN
0.324110072374477	3.55068493150685	0	0.0769230769230769	0
0.345717410532776	3.26037735849057	0	0.0526315789473685	0
0.367324748691074	NaN	NaN	0	NaN
0.388932086849373	NaN	NaN	0	NaN
0.410539425007671	NaN	NaN	0.0181818181818181	NaN
0.432146763165970	NaN	NaN	0.0259740259740259	NaN
0.453754101324268	NaN	NaN	0.0202020202020202	NaN
0.475361439482566	NaN	NaN	0.0468750000000000	NaN
0.496968777640865	NaN	NaN	0.0297619047619048	NaN
0.518576115799163	2.93060120650230	0.231962116862124	0.0531400966183575	3.58750449111978
0.540183453957462	2.68392578981343	0.239461461469746	0.0646387832699620	3.20669122152206
0.561790792115760	2.77528587758467	0.249178491211883	0.129230769230769	3.71262798129274
0.583398130274059	2.86644830727374	0.297168989777550	0.151133501259446	5.63300429928952
0.605005468432357	2.68484780347982	0.245268634134740	0.197916666666667	3.36641960358742
0.626612806590656	2.81908577038305	0.271054797927510	0.248658318425760	4.53289496204849
0.648220144748954	2.60688498966928	0.245437914805967	0.267801857585139	3.17813196588720
0.669827482907253	2.70870168143733	0.277422309370826	0.300824175824176	4.38379259183340
0.691434821065551	2.74242751184546	0.270469573760314	0.363190184049080	4.27122082990469
0.713042159223850	2.80633231214808	0.274720039148604	0.394648829431438	4.61427794837012
0.734649497382148	2.81293708753918	0.282484553046610	0.443406022845275	4.90178575826219
0.756256835540447	2.75941517670063	0.273420007062723	0.452519379844961	4.41915827074506
0.777864173698745	2.70239700073972	0.247765030672384	0.479108635097493	3.48035223578374
0.799471511857044	2.73928346156016	0.256591525541520	0.490143369175627	3.83533626541085
0.821078850015342	2.77120065217886	0.248476102633576	0.518029903254178	3.68086658531593
0.842686188173641	2.77495402294085	0.262436270397115	0.535557506584724	4.11722097436026
0.864293526331939	2.83365536186783	0.275547415072175	0.509821428571429	4.73294675377444
0.885900864490237	2.81752452958229	0.279113276829018	0.536297640653358	4.80110584839512
0.907508202648536	2.81363306334118	0.283938213899690	0.506950880444856	4.95481550798501
0.929115540806835	2.81188951539802	0.257776187968959	0.487781036168133	4.07874897119257
0.950722878965133	2.84600410121313	0.248073691149771	0.484567901234568	3.86970036968540
0.972330217123431	2.85200405646871	0.252034341933283	0.450828729281768	4.01111024661503
0.993937555281730	2.84861420524656	0.254298743674328	0.409356725146199	4.07380820923929
1.01554489344003	2.84507451193092	0.259840983103396	0.391857506361323	4.24275027027429
1.03715223159833	2.78356105740445	0.234342531666174	0.358938547486033	3.30330456299073
1.05875956975663	2.87940449956975	0.245270541561896	0.344236760124611	3.87205053211766
1.08036690791492	2.90448690645137	0.219956911401824	0.285223367697595	3.16853821904022
1.10197424607322	2.83552946626809	0.207923390974444	0.258317025440313	2.69848436844854
1.12358158423152	2.85897006726633	0.213937064257205	0.231788079470199	2.90426445195669
1.14518892238982	2.78911833099859	0.183937146620834	0.219387755102041	2.04323184463491
1.16679626054812	2.81541598026079	0.201890202654926	0.205970149253731	2.50819044499974
1.18840359870642	2.78220271763322	0.198980064266372	0.201365187713311	2.37925808096820
1.21001093686471	2.85143567823281	0.213659717354689	0.171314741035857	2.88149145642447
1.23161827502301	2.61215013002527	0.127056322753305	0.120930232558139	0.855133085706308
1.25322561318131	3.11876706182294	0.210431038045476	0.111111111111111	3.34372345227842
1.27483295133961	2.71502657655548	0.178803638792914	0.103030303030303	1.82955619846697
1.29644028949791	2.61636038170631	0.179051131602474	0.0965517241379310	1.70370401561788
1.31804762765621	2.67357294543501	0.174114579155074	0.0819672131147542	1.68228366931099
1.33965496581451	3.06991773869276	0.252685436151467	0.0970873786407766	4.67152608385603
1.36126230397280	NaN	NaN	0.0444444444444444	NaN
1.38286964213110	2.67717406820491	0.171571316006529	0.0526315789473685	1.63790030087563
1.40447698028940	NaN	NaN	0.0317460317460318	NaN
1.42608431844770	2.88306339653417	0.168434148891626	0.0714285714285714	1.83068471654799
1.44769165660600	NaN	NaN	0.0204081632653062	NaN
1.46929899476430	NaN	NaN	0	NaN
1.49090633292259	NaN	NaN	0	NaN
1.51251367108089	NaN	NaN	0.0303030303030303	NaN
1.53412100923919	NaN	NaN	0	NaN
1.55572834739749	NaN	NaN	0	NaN
1.57733568555579	NaN	NaN	0	NaN
1.59894302371409	NaN	NaN	0	NaN
1.62055036187239	NaN	NaN	0	NaN
1.64215770003068	NaN	NaN	0	NaN
1.66376503818898	NaN	NaN	0	NaN
1.68537237634728	NaN	NaN	0	NaN
1.70697971450558	NaN	NaN	0	NaN
1.72858705266388	NaN	NaN	0	NaN
1.75019439082218	NaN	NaN	0	NaN
1.77180172898047	NaN	NaN	0	NaN
1.79340906713877	NaN	NaN	0	NaN
1.81501640529707	NaN	NaN	0	NaN
1.83662374345537	NaN	NaN	0	NaN
1.85823108161367	NaN	NaN	0	NaN
1.87983841977197	NaN	NaN	0	NaN
1.90144575793027	NaN	NaN	0	NaN
}\qsevenLasernfifteen

\pgfplotstableread{
y u urms datayield Tu
0.280895396057880	NaN	NaN	0	NaN
0.302502734216179	NaN	NaN	0	NaN
0.324110072374477	3.55068493150685	0	0.111111111111111	0
0.345717410532776	2.88000000000000	0	0.0714285714285714	0
0.367324748691074	NaN	NaN	0.0476190476190477	NaN
0.388932086849373	NaN	NaN	0.0333333333333333	NaN
0.410539425007671	NaN	NaN	0.0243902439024390	NaN
0.432146763165970	NaN	NaN	0	NaN
0.453754101324268	NaN	NaN	0.0405405405405406	NaN
0.475361439482566	NaN	NaN	0.0416666666666666	NaN
0.496968777640865	NaN	NaN	0.0158730158730160	NaN
0.518576115799163	NaN	NaN	0.0193548387096774	NaN
0.540183453957462	2.57835538013296	0.139092641216607	0.0710659898477158	0.998478551460150
0.561790792115760	2.91376805242531	0.205019002817482	0.106557377049180	2.77040375129581
0.583398130274059	2.98319460007773	0.268546422631198	0.134228187919463	4.98249406137410
0.605005468432357	2.88488365922158	0.258365452182528	0.191666666666667	4.31290971976946
0.626612806590656	2.92087772112772	0.254896287188934	0.248210023866348	4.30327053601156
0.648220144748954	2.70086964328186	0.232012423010900	0.270661157024793	3.04841861460659
0.669827482907253	2.69966412464175	0.203863296416251	0.300366300366300	2.35148619684598
0.691434821065551	2.75547940841805	0.235360082089716	0.376432078559738	3.26516274019299
0.713042159223850	2.78164361038367	0.219364142929007	0.401785714285714	2.89054097995382
0.734649497382148	2.66598290883916	0.212001954020163	0.466759002770083	2.47992946082128
0.756256835540447	2.75818145218639	0.248932936237957	0.488372093023256	3.65978244256311
0.777864173698745	2.67245506695170	0.223105643767910	0.488861386138614	2.75985849606196
0.799471511857044	2.73551731460232	0.231059131565387	0.505376344086022	3.10148787669517
0.821078850015342	2.73563674042435	0.217629029812202	0.520515826494725	2.75166389877580
0.842686188173641	2.79122710329528	0.231827209299634	0.555035128805621	3.25060381011296
0.864293526331939	2.80342964963304	0.231521827133421	0.544047619047619	3.27045430275016
0.885900864490237	2.77431257179149	0.240954358985372	0.559322033898305	3.46916720993786
0.907508202648536	2.79148969796504	0.251019410767227	0.537700865265760	3.81181266663442
0.929115540806835	2.81645433264468	0.235662521388184	0.508474576271186	3.42004126307211
0.950722878965133	2.80154500785051	0.223229340970659	0.492455418381344	3.03628574480314
0.972330217123431	2.82482320787120	0.226420997252508	0.491899852724595	3.17585613912068
0.993937555281730	2.80060680734331	0.227504230241994	0.441497659906396	3.15157837207641
1.01554489344003	2.86917858206639	0.237335720262951	0.412563667232598	3.59986531457248
1.03715223159833	2.81717753506532	0.212761721698204	0.418994413407821	2.78907571122978
1.05875956975663	2.83189749782629	0.202231479301115	0.373443983402490	2.54622897163231
1.08036690791492	2.94187678727833	0.225725228889753	0.343249427917620	3.42337158521997
1.10197424607322	2.90964689506220	0.234760511055250	0.274151436031332	3.62222602293270
1.12358158423152	2.93660637699145	0.243282293098500	0.255882352941177	3.96239124042192
1.14518892238982	2.82261945451347	0.170578801278540	0.258503401360544	1.79969809006378
1.16679626054812	2.88689570569334	0.171182539246680	0.235059760956175	1.89594614057923
1.18840359870642	2.93588217816725	0.176752580596658	0.200913242009132	2.09051674307258
1.21001093686471	2.97460526148927	0.205481019616808	0.186170212765958	2.90032713738713
1.23161827502301	2.83929386703432	0.148028596031387	0.105590062111801	1.37137682931639
1.25322561318131	2.97229918109528	0.224492632373591	0.119718309859155	3.45648046741914
1.27483295133961	2.90755258402300	0.214312287536607	0.0975609756097561	3.01435347412151
1.29644028949791	2.78177037492534	0.0921398013873937	0.0642201834862385	0.510013858659647
1.31804762765621	NaN	NaN	0.0329670329670330	NaN
1.33965496581451	2.71547520542569	0.180068194885712	0.0649350649350650	1.85613937506222
1.36126230397280	NaN	NaN	0.0294117647058823	NaN
1.38286964213110	NaN	NaN	0.0175438596491229	NaN
1.40447698028940	NaN	NaN	0.0425531914893617	NaN
1.42608431844770	NaN	NaN	0.0476190476190477	NaN
1.44769165660600	NaN	NaN	0.0270270270270269	NaN
1.46929899476430	NaN	NaN	0	NaN
1.49090633292259	NaN	NaN	0.0357142857142857	NaN
1.51251367108089	NaN	NaN	0	NaN
1.53412100923919	NaN	NaN	0	NaN
1.55572834739749	NaN	NaN	0	NaN
1.57733568555579	NaN	NaN	0	NaN
1.59894302371409	NaN	NaN	0	NaN
1.62055036187239	NaN	NaN	0	NaN
1.64215770003068	NaN	NaN	0	NaN
1.66376503818898	NaN	NaN	0	NaN
1.68537237634728	6.40000000000000	1.38777878078145e-16	0.0909090909090909	6.12414284545631e-30
1.70697971450558	NaN	NaN	0	NaN
1.72858705266388	NaN	NaN	0	NaN
1.75019439082218	NaN	NaN	0	NaN
1.77180172898047	NaN	NaN	0	NaN
1.79340906713877	NaN	NaN	0	NaN
1.81501640529707	NaN	NaN	0	NaN
1.83662374345537	NaN	NaN	0	NaN
1.85823108161367	NaN	NaN	0	NaN
1.87983841977197	NaN	NaN	0	NaN
}\qsevenLaserntwenty

\pgfplotstableread{
y u urms datayield Tu
0.302502734216179	NaN	NaN	0	NaN
0.324110072374477	NaN	NaN	0	NaN
0.345717410532776	3.26037735849057	0	0.111111111111111	0
0.367324748691074	NaN	NaN	0	NaN
0.388932086849373	NaN	NaN	0	NaN
0.410539425007671	NaN	NaN	0	NaN
0.432146763165970	NaN	NaN	0.0263157894736842	NaN
0.453754101324268	NaN	NaN	0.0408163265306123	NaN
0.475361439482566	NaN	NaN	0.0468750000000000	NaN
0.496968777640865	NaN	NaN	0.0238095238095238	NaN
0.518576115799163	2.44536190229186	0.156554618735570	0.0776699029126213	1.13779214653524
0.540183453957462	2.65667916975994	0.147407679232128	0.0763358778625954	1.19059297904380
0.561790792115760	2.70454922533912	0.147076515073360	0.0987654320987654	1.22834771139261
0.583398130274059	2.85457029089240	0.238322901819921	0.141414141414141	3.59300579729234
0.605005468432357	2.65813427021695	0.168702336429566	0.187500000000000	1.56113658862787
0.626612806590656	2.87095874537016	0.236656506078451	0.243727598566308	3.58373327471974
0.648220144748954	2.71050185878806	0.208777595203905	0.312693498452012	2.48606270844337
0.669827482907253	2.70097514373434	0.188984140881005	0.340659340659341	2.02272468657310
0.691434821065551	2.70349598346168	0.183809750693234	0.420147420147420	1.91704994550199
0.713042159223850	2.76477935442729	0.184464365181574	0.437500000000000	2.01925328103716
0.734649497382148	2.74964563837262	0.202930809538139	0.488565488565489	2.41709828009035
0.756256835540447	2.77288285883911	0.197986514492457	0.542635658914729	2.33980219858898
0.777864173698745	2.65891283427725	0.180969772746822	0.527881040892193	1.79748452923250
0.799471511857044	2.76020511876933	0.191609298564002	0.546594982078853	2.17150460348180
0.821078850015342	2.77151394989950	0.204979891807344	0.602112676056338	2.50554112412109
0.842686188173641	2.78834169850383	0.208523100094763	0.611599297012302	2.62449174606210
0.864293526331939	2.73942510646192	0.194165788615451	0.600000000000000	2.19638851394617
0.885900864490237	2.76578723557241	0.207936638023040	0.615245009074410	2.56770099978622
0.907508202648536	2.77437246468998	0.206246213497215	0.584415584415584	2.54182927616605
0.929115540806835	2.80334698897100	0.194216532127411	0.585127201565558	2.30128804910752
0.950722878965133	2.78407978475334	0.200940150349250	0.578189300411523	2.42963859640110
0.972330217123431	2.81655293419581	0.195237355481335	0.544247787610620	2.34750511300699
0.993937555281730	2.77674620055541	0.161636232682823	0.487119437939110	1.56384854463628
1.01554489344003	2.83280943530003	0.195958813530156	0.491094147582697	2.39226453261324
1.03715223159833	2.80504987950661	0.183837626529030	0.435754189944134	2.06440481683418
1.05875956975663	2.80626104294804	0.159613677574962	0.401869158878505	1.55754721740611
1.08036690791492	2.92662136454546	0.163453851935949	0.357388316151203	1.77651252969679
1.10197424607322	2.95152745138096	0.193602043993655	0.333333333333333	2.53488585753520
1.12358158423152	2.80522296145010	0.177450290415963	0.265486725663717	1.92368109712801
1.14518892238982	2.60528920134112	0.112443194048750	0.224489795918367	0.666228342612620
1.16679626054812	2.82521839153829	0.146325955777190	0.257485029940120	1.32675785344242
1.18840359870642	2.83961246306556	0.137788118929553	0.226027397260274	1.18846547006695
1.21001093686471	2.71481580453233	0.165179716908265	0.216000000000000	1.56112993321418
1.23161827502301	2.79100922824016	0.154162416573046	0.121495327102804	1.43722393878127
1.25322561318131	2.88622622458381	0.170340368348351	0.0957446808510638	1.87646634393968
1.27483295133961	2.85041630865432	0.142505706395700	0.0609756097560977	1.28093171114799
1.29644028949791	2.46737600655846	0.183747982342764	0.0694444444444444	1.59573478000047
1.31804762765621	NaN	NaN	0.0327868852459017	NaN
1.33965496581451	NaN	NaN	0.0392156862745098	NaN
1.36126230397280	NaN	NaN	0	NaN
1.38286964213110	2.69384920246555	0.243069775734574	0.0526315789473685	3.32853678512943
1.40447698028940	NaN	NaN	0	NaN
1.42608431844770	NaN	NaN	0	NaN
1.44769165660600	NaN	NaN	0	NaN
1.46929899476430	NaN	NaN	0	NaN
1.49090633292259	NaN	NaN	0	NaN
1.51251367108089	NaN	NaN	0	NaN
1.53412100923919	NaN	NaN	0	NaN
1.55572834739749	NaN	NaN	0	NaN
1.57733568555579	NaN	NaN	0	NaN
1.59894302371409	NaN	NaN	0	NaN
1.62055036187239	NaN	NaN	0	NaN
1.64215770003068	NaN	NaN	0	NaN
1.66376503818898	NaN	NaN	0	NaN
1.68537237634728	NaN	NaN	0	NaN
1.70697971450558	NaN	NaN	0	NaN
1.72858705266388	NaN	NaN	0	NaN
1.75019439082218	NaN	NaN	0	NaN
1.77180172898047	NaN	NaN	0	NaN
1.79340906713877	NaN	NaN	0	NaN
1.81501640529707	NaN	NaN	0	NaN
1.83662374345537	NaN	NaN	0	NaN
1.85823108161367	NaN	NaN	0	NaN
}\qsevenLasernthirty

\pgfplotstableread{
y u urms datayield ufull Tu
0.117198613025067	NaN	NaN	0	2.62162162162162	NaN
0.150683931032229	NaN	NaN	0	3.12903225806452	NaN
0.184169249039392	NaN	NaN	0	3.06962025316456	NaN
0.217654567046554	NaN	NaN	0	3.10897435897436	NaN
0.251139885053716	NaN	NaN	0	2.86982248520710	NaN
0.284625203060878	NaN	NaN	0	3.01242236024845	NaN
0.318110521068040	NaN	NaN	0.00369003690036891	3.03125000000000	NaN
0.351595839075202	NaN	NaN	0.00664451827242530	3.19078947368421	NaN
0.385081157082364	NaN	NaN	0.0267062314540060	3.05031446540880	NaN
0.418566475089526	NaN	NaN	0.0487106017191977	3.23333333333333	NaN
0.452051793096688	3.77543258785721	0.198628684478656	0.0935960591133005	3.32191780821918	3.22848937516872
0.485537111103850	3.69003291477192	0.191202064200130	0.206730769230769	3.34482758620690	2.85777229704210
0.519022429111012	3.39981541598279	0.172507059889201	0.273127753303965	3.27702702702703	1.97472403907394
0.552507747118174	3.50656716127534	0.191022804877418	0.487234042553191	3.36805555555556	2.57582733006279
0.585993065125337	3.53194620197994	0.181116610284243	0.521384928716904	3.34482758620690	2.34923634586565
0.619478383132499	3.48076351411439	0.165593418083028	0.622448979591837	3.36805555555556	1.90729190705741
0.652963701139661	3.50379173641606	0.167801557455502	0.807615230460922	3.39160839160839	1.98449738780900
0.686449019146823	3.50585058173936	0.160296516956535	0.867803837953092	3.36805555555556	1.81307999292231
0.719934337153985	3.55106274616432	0.164185158339120	0.875268817204301	3.36805555555556	1.95149064345411
0.753419655161147	3.66231172886459	0.172473973769257	0.926886792452830	3.43971631205674	2.29054982652142
0.786904973168309	3.58460408785516	0.170471273330554	0.941025641025641	3.36805555555556	2.14371373412838
0.820390291175471	3.65290592342037	0.164741894166314	0.921787709497207	3.48920863309353	2.07906024478851
0.853875609182633	3.61247101451299	0.167257936098087	0.936102236421725	3.43971631205674	2.09586930764782
0.887360927189795	3.82789840617800	0.171070383628177	0.934306569343066	3.56617647058823	2.46179821876074
0.920846245196958	3.60912037006734	0.143748615804008	0.958333333333333	3.39160839160839	1.54522620650266
0.954331563204120	3.77377001174485	0.147166694379402	0.928571428571429	3.54014598540146	1.77072825275245
0.987816881211282	3.65570783118315	0.149262224288768	0.943820224719101	3.41549295774648	1.70932547469274
1.02130219921844	3.66258028498119	0.155491311122938	0.974358974358974	3.43971631205674	1.86195228140523
1.05478751722561	3.67612972717815	0.137318490754009	0.906779661016949	3.54014598540146	1.46292374597485
1.08827283523277	3.72138966522805	0.151807704639894	0.948453608247423	3.56617647058823	1.83222966552205
1.12175815323993	3.77000157201926	0.154952230182121	0.950617283950617	3.51449275362319	1.95911853685731
1.15524347124709	3.51800960163544	0.0953479083295657	0.903225806451613	3.39160839160839	0.645949207987960
1.18872878925425	3.52623817097451	0.113738843068217	0.942307692307692	3.48920863309353	0.923470201077966
1.22221410726142	3.66065226250794	0.124942775110277	0.894736842105263	3.39160839160839	1.20093979455960
1.25569942526858	3.78959710384938	0.135091720025463	0.904761904761905	3.64661654135338	1.50461549797258
1.28918474327574	4.00673011857570	0.171276480810095	0.964285714285714	3.70229007633588	2.70369458948160
}\qelevenPD

\pgfplotstableread{
y u urms datayield Tu
0.251139885053716	NaN	NaN	0	NaN
0.267882544057297	0.00177852797990922	0	0.166666666666667	0
0.284625203060878	0.296059394631639	0	0.0833333333333334	0
0.301367862064459	0.000796290881278423	2.89953002857608	0.117647058823529	3.06041763044233e-05
0.318110521068040	-0.00130182252109103	-0.281626755819877	0.0869565217391305	7.71673123042415e-07
0.334853180071621	-0.00859834143815497	-0.686621644613951	0.0967741935483872	0.000200099655915127
0.351595839075202	-0.0173958147973849	-0.362961140214048	0.0638297872340425	0.000228871544562041
0.368338498078783	0.000545849681095695	17.4881300542208	0.0597014925373134	0.000523136303342461
0.385081157082364	-0.0161713674436627	-2.13474597560604	0.0851063829787235	0.00684176079507598
0.401823816085945	-0.00603436373239833	-4.04319452480832	0.108527131782946	0.00341738753239302
0.418566475089526	0.0103028986317271	1.73714098851122	0.0588235294117648	0.00183895447494160
0.435309134093107	-0.0118633686402201	-4.66370096031479	0.120171673819742	0.0175735471544852
0.452051793096688	-0.0455560213727969	-1.92097144327490	0.0957095709570957	0.0439658407310564
0.468794452100269	-0.0251445534469725	-3.25030335625018	0.101298701298701	0.0383457852454803
0.485537111103850	-0.00526466742464007	-15.7811832244143	0.0785123966942149	0.0396280767967004
0.502279770107431	2.04303651174193	1.25540901267091	0.192810457516340	37.7663252661933
0.519022429111012	2.80647631161822	1.15675147664813	0.186596583442838	60.5041098016619
0.535765088114593	2.72385234891901	1.06413803002465	0.214902807775378	48.2330851275498
0.552507747118174	2.56122233072400	1.11901156178911	0.242095754290876	47.1569486261962
0.569250406121756	2.77695077158438	0.833940941495092	0.244309559939302	30.7885291237122
0.585993065125337	2.87717733057290	0.751687737142217	0.244274809160305	26.8528372054347
0.602735724128918	2.87380886340049	0.752198169588317	0.301719356627843	26.8263936427857
0.619478383132499	2.93934523985305	0.711341203302868	0.304807692307692	25.0980001255086
0.636221042136080	2.95259560364942	0.636029079126355	0.320363164721141	20.2462161982402
0.652963701139661	2.96040127393490	0.603425845376904	0.336825766395033	18.3202319791848
0.669706360143242	3.02324777990779	0.554001480285265	0.367503486750349	16.1046512403624
0.686449019146823	3.12146451226593	0.567644242108261	0.386929796182465	18.0240036324747
0.703191678150404	3.14075150260325	0.519550776335286	0.400122361578464	15.2863971038574
0.719934337153985	3.12849593904331	0.452972411968110	0.393480125822133	11.5291339374078
0.736676996157566	3.22409642024919	0.524947754755723	0.427827992330868	16.4448606062167
0.753419655161147	3.21212385510630	0.463559905913527	0.437863564251719	12.7285310475467
0.770162314164728	3.22060286891837	0.468422128556520	0.436976987447699	13.0656537862731
0.786904973168309	3.21249783270413	0.483274658427096	0.449449705656514	13.8374390345703
0.803647632171890	3.17181843771585	0.479402699896035	0.451886066204773	13.2739316930949
0.820390291175471	3.19244043448606	0.474640233442703	0.449117341640706	13.1812528858205
0.837132950179052	3.30917153044002	0.515130169090107	0.433747685797408	16.6822458939494
0.853875609182633	3.16209311783536	0.531101333857778	0.426898992649061	16.1914626698681
0.870618268186214	3.16540155587772	0.460564741585785	0.401253918495298	12.2017180922770
0.887360927189795	3.21045479994370	0.516569332701350	0.400773579291877	15.7896443464361
0.904103586193376	3.15263765414576	0.477855860314952	0.392244119516847	13.0293856363822
0.920846245196958	3.15802854258000	0.521375460943298	0.360242179616549	15.5637864799578
0.937588904200539	3.00523768247832	0.548915677426311	0.344464609800363	15.6225135387168
0.954331563204120	3.04183116185012	0.576267101238050	0.344759653270292	17.6400516078930
0.971074222207701	3.07590399624756	0.542801539257987	0.333189655172414	16.0033050035172
0.987816881211282	2.94277711366318	0.650100205377248	0.310279488394126	21.0115134129000
1.00455954021486	2.94334437984306	0.593729585873183	0.295752490823283	17.5324063370070
1.02130219921844	2.84321497126931	0.637361492169919	0.307870370370370	18.8526769221173
1.03804485822202	2.93693646899079	0.656497861507621	0.273376623376623	21.3421282000464
1.05478751722561	2.85936170742353	0.751128636136024	0.258321273516643	26.4818804771942
1.07153017622919	2.78634655697389	0.841779706767562	0.281150159744409	31.5826927595544
1.08827283523277	2.81578706103810	0.775137993939489	0.259623992837959	27.3488869423594
1.10501549423635	3.07678083677173	0.702771766476548	0.232232232232232	26.8413109827423
1.12175815323993	3.00230255446054	0.715119144326761	0.233074361820200	26.4635260209653
1.13850081224351	2.87297000967616	0.804890051007425	0.227160493827161	30.6985096720369
1.15524347124709	2.61625267528965	0.862124849731665	0.233983286908078	29.2066459560470
1.17198613025067	2.72105547684105	0.665152011105762	0.211656441717791	18.8060938135982
1.18872878925425	2.74445115537980	0.735265987263277	0.198630136986301	23.3766326922146
1.20547144825784	2.82103544632670	0.650813176933714	0.170777988614801	19.3513714722172
1.22221410726142	2.96372603918899	0.852175665907787	0.205020920502092	36.6198328553863
1.23895676626500	2.66612540651210	0.915390640889708	0.215102974828375	34.1944853136023
1.25569942526858	2.73929611187639	0.804857670080584	0.185279187817259	27.9060343874457
1.27244208427216	2.26426905099202	1.26412483592025	0.204419889502762	47.0346565781189
1.28918474327574	2.10181230774091	1.11886124408270	0.204747774480712	31.7484342416381
1.30592740227932	-0.00949893521899158	-6.25699046327890	0.0990415335463258	0.0202797607217442
1.32267006128290	2.44074649051634	1.08924078089257	0.156583629893238	40.5765502626374
1.33941272028648	2.68150671620086	1.20548575378990	0.135338345864662	59.9879376551532
1.35615537929006	2.13742218292640	1.14136568187958	0.149797570850202	34.1674237422964
1.37289803829365	-0.0120833288511507	-4.80230873381206	0.0638297872340425	0.0193310450301719
1.38964069729723	-0.0248890056817164	-1.96220405060848	0.0672645739910314	0.0136925841353325
1.40638335630081	2.16063378130409	1.46442811291135	0.140000000000000	57.4751915919086
1.42312601530439	-0.0139700496480245	-0.899975097282342	0.0585106382978722	0.000907483782868366
1.43986867430797	-0.0264655623995401	-1.07351533165946	0.0568181818181817	0.00463405032498700
1.45661133331155	1.84252165808948	1.54745761155092	0.164634146341463	46.6707429819007
1.47335399231513	2.05079113696689	1.02438414813701	0.128205128205128	25.3367292809654
1.49009665131871	1.28914408491069	1.17168051522222	0.150684931506849	13.0979498935693
1.50683931032229	2.14879160575216	1.01755455583642	0.154411764705882	27.4464381675259
1.52358196932588	-0.00311683602816820	-7.52820150320611	0.0639999999999999	0.00316076617820993
1.54032462832946	-0.00649807374186416	-1.89579110867381	0.0789473684210526	0.000871228801080453
1.55706728733304	-0.0178632123503333	-2.36149799695957	0.0970873786407766	0.0102158915454469
1.57380994633662	-0.0304391487803504	-1.18910676986216	0.0510204081632652	0.00752122704046445
1.59055260534020	-0.0197140749451679	-2.57805701622195	0.0666666666666667	0.0148292719986873
1.60729526434378	-0.00241945184006299	-3.31900731038253	0.109756097560976	0.000370196552627790
1.62403792334736	NaN	NaN	0.0410958904109590	NaN
1.64078058235094	-0.0283438807571430	-1.96064625140422	0.0606060606060606	0.0177296066297682
1.65752324135452	-0.00589298962626359	-1.41919768595692	0.114754098360656	0.000401549537997545
1.67426590035810	-0.00953777646742960	-0.954934463511448	0.0754716981132076	0.000476237295173434
1.69100855936169	0.0401574366901189	26.9950417250660	0.0666666666666667	6.74655338935505
1.70775121836527	-0.00206210346564801	-0.469343379796941	0.166666666666667	5.37754787858248e-06
1.72449387736885	NaN	NaN	0	NaN
}\qelevenLasernfive

\pgfplotstableread{
y u urms datayield Tu
0.267882544057297	NaN	NaN	0	NaN
0.284625203060878	NaN	NaN	0	NaN
0.301367862064459	NaN	NaN	0	NaN
0.318110521068040	NaN	NaN	0	NaN
0.334853180071621	NaN	NaN	0	NaN
0.351595839075202	NaN	NaN	0.0434782608695652	NaN
0.368338498078783	NaN	NaN	0.0303030303030303	NaN
0.385081157082364	NaN	NaN	0.0425531914893617	NaN
0.401823816085945	NaN	NaN	0.0312500000000000	NaN
0.418566475089526	NaN	NaN	0	NaN
0.435309134093107	NaN	NaN	0.0258620689655173	NaN
0.452051793096688	NaN	NaN	0.0463576158940397	NaN
0.468794452100269	NaN	NaN	0.0364583333333334	NaN
0.485537111103850	NaN	NaN	0.0413223140495867	NaN
0.502279770107431	NaN	NaN	0.0490196078431373	NaN
0.519022429111012	3.26080347196608	0.307297349774865	0.0842105263157895	5.76433042636571
0.535765088114593	3.16439372249887	0.419230522229120	0.105831533477322	10.1034292690023
0.552507747118174	3.33676875208893	0.375198345370512	0.122965641952984	8.99820819187671
0.569250406121756	3.12147351672360	0.381005642627255	0.159332321699545	8.12015114414204
0.585993065125337	3.16582136624704	0.278132410833902	0.183206106870229	4.45100416688140
0.602735724128918	3.32099152886816	0.341378525824204	0.226415094339623	7.37887106238195
0.619478383132499	3.39970753089522	0.379407003666748	0.257692307692308	9.55159259605661
0.636221042136080	3.14801565038104	0.297381657348410	0.249134948096886	5.03134513089532
0.652963701139661	3.25493511572446	0.327241196595660	0.278726708074534	6.51332282788951
0.669706360143242	3.26446272877677	0.329440071510849	0.328451882845188	6.63984994515915
0.686449019146823	3.28380731236082	0.324941180420982	0.358576051779935	6.53652350950967
0.703191678150404	3.32093100328602	0.326418933752176	0.384944920440636	6.74609383361340
0.719934337153985	3.25718100173720	0.316291628616220	0.405034324942792	6.09314017887923
0.736676996157566	3.29382142991882	0.315468420535911	0.406027397260274	6.19860372682024
0.753419655161147	3.31845171184309	0.324886434829674	0.425171866737176	6.67292356547466
0.770162314164728	3.29132621563459	0.309059260603080	0.424686192468619	5.94028619405351
0.786904973168309	3.32239865942608	0.327967703510095	0.432155657962110	6.81628329538637
0.803647632171890	3.35568818706232	0.335522323967188	0.451232032854209	7.27759744629211
0.820390291175471	3.33751606858851	0.322846300899194	0.455347871235722	6.66530993409755
0.837132950179052	3.33019267842411	0.330693372670248	0.438624338624339	6.96260399364852
0.853875609182633	3.34496456101926	0.327313057025915	0.425381263616558	6.88163590487708
0.870618268186214	3.37067761796295	0.315284495442636	0.400228050171038	6.48368118517422
0.887360927189795	3.36282808299618	0.337124661412240	0.403571428571429	7.37857279648431
0.904103586193376	3.30580849921899	0.300721817754196	0.382072472981564	5.67371149269564
0.920846245196958	3.23038103255968	0.293208402794605	0.341184387617766	5.15041609257427
0.937588904200539	3.32154719292355	0.300925319337966	0.340595497458243	5.73561911532684
0.954331563204120	3.26818247352176	0.291539950734605	0.313632781717888	5.21183591247136
0.971074222207701	3.36193118183303	0.317886151985637	0.294827586206897	6.55696470098120
0.987816881211282	3.33117752762382	0.322644846665601	0.285308056872038	6.63173266059144
1.00455954021486	3.40335503059333	0.295581866541258	0.257082896117524	5.80967817526447
1.02130219921844	3.26480318096918	0.276671608866630	0.254629629629630	4.68408955341463
1.03804485822202	3.43470670893349	0.256888533469476	0.228571428571428	4.46941563928684
1.05478751722561	3.43020128765889	0.336918834489250	0.241678726483357	7.66781770243300
1.07153017622919	3.26578360344632	0.261750535579680	0.210862619808307	4.19499990298737
1.08827283523277	3.38225175562888	0.251622495056587	0.197132616487455	4.15807941198402
1.10501549423635	3.41989567243912	0.275587316866186	0.192384769539078	5.09948310162943
1.12175815323993	3.35261451662431	0.349206218223839	0.173333333333333	7.86888444870860
1.13850081224351	3.20063069121106	0.294714171361004	0.153086419753086	5.10805022022424
1.15524347124709	3.23292027127415	0.261356077186320	0.147632311977716	4.09861555004776
1.17198613025067	3.32305590357293	0.238846954472302	0.134969325153374	3.61656853527566
1.18872878925425	3.11542927827993	0.260536016885282	0.113013698630137	3.78227690859087
1.20547144825784	3.43407905681993	0.250416912204091	0.125475285171103	4.24551010409941
1.22221410726142	3.02601480918626	0.330001377224550	0.108786610878661	5.72473768633421
1.23895676626500	3.64652622180576	0.272087602739589	0.133027522935780	5.65142773916730
1.25569942526858	3.54980040565024	0.250453741143777	0.0913705583756345	4.53779533951637
1.27244208427216	2.64102659162160	0.116523636247123	0.0662983425414365	0.543695319446202
1.28918474327574	2.98158240755706	0.184743434356941	0.0654761904761905	1.74186161521326
1.30592740227932	2.85582671214725	0.0919003774436188	0.0769230769230769	0.395439712582807
1.32267006128290	NaN	NaN	0.0357142857142857	NaN
1.33941272028648	NaN	NaN	0.0375939849624061	NaN
1.35615537929006	3.15585431190949	0.418725937285521	0.0894308943089432	10.0247974742304
1.37289803829365	NaN	NaN	0.0341880341880342	NaN
1.38964069729723	NaN	NaN	0.0180180180180180	NaN
1.40638335630081	3.05357478591530	0.145078970983532	0.0500000000000000	1.12669934944727
1.42312601530439	NaN	NaN	0.0319148936170212	NaN
1.43986867430797	NaN	NaN	0.0227272727272727	NaN
1.45661133331155	NaN	NaN	0.0365853658536585	NaN
1.47335399231513	2.24146447678656	0.569557644031712	0.0641025641025641	9.35666497523669
1.49009665131871	NaN	NaN	0.0410958904109590	NaN
1.50683931032229	3.29327866943922	0.184482876030159	0.0735294117647058	2.11909814927219
1.52358196932588	NaN	NaN	0.0322580645161290	NaN
1.54032462832946	3.18580666659262	0.102250788463564	0.0526315789473685	0.609191946418669
1.55706728733304	NaN	NaN	0.0392156862745098	NaN
1.57380994633662	NaN	NaN	0.0408163265306123	NaN
1.59055260534020	1.86247446584975	0.774687584644031	0.0666666666666667	11.9513189077553
1.60729526434378	NaN	NaN	0.0243902439024390	NaN
1.62403792334736	NaN	NaN	0.0277777777777779	NaN
1.64078058235094	NaN	NaN	0	NaN
1.65752324135452	NaN	NaN	0.0333333333333333	NaN
1.67426590035810	NaN	NaN	0	NaN
1.69100855936169	NaN	NaN	0	NaN
1.70775121836527	-0.00143775550390779	0	0.0666666666666667	0
1.72449387736885	NaN	NaN	0	NaN
}\qelevenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.284625203060878	NaN	NaN	0	NaN
0.301367862064459	NaN	NaN	0	NaN
0.318110521068040	NaN	NaN	0	NaN
0.334853180071621	NaN	NaN	0	NaN
0.351595839075202	3.75652173913043	0	0.0666666666666667	0
0.368338498078783	NaN	NaN	0	NaN
0.385081157082364	NaN	NaN	0.0322580645161290	NaN
0.401823816085945	NaN	NaN	0	NaN
0.418566475089526	NaN	NaN	0	NaN
0.435309134093107	NaN	NaN	0.0129870129870130	NaN
0.452051793096688	NaN	NaN	0.00990099009900988	NaN
0.468794452100269	NaN	NaN	0.0156250000000000	NaN
0.485537111103850	NaN	NaN	0.0124223602484473	NaN
0.502279770107431	NaN	NaN	0.0392156862745098	NaN
0.519022429111012	2.93583861884700	0.394953496604816	0.0553359683794467	7.71859533880766
0.535765088114593	3.33245582637833	0.338466817218998	0.0876623376623377	7.30370101101341
0.552507747118174	3.19059525174515	0.234296258686813	0.111111111111111	3.20816077956174
0.569250406121756	3.44404043612079	0.289051983909337	0.152619589977221	5.68945126041110
0.585993065125337	3.22602977691538	0.301931696406523	0.196564885496183	5.44673374859392
0.602735724128918	3.32196374973699	0.277636628603270	0.221297836938436	4.88343364203864
0.619478383132499	3.34533126007704	0.237843134781562	0.245310245310245	3.63447333336211
0.636221042136080	3.30392584002754	0.237207724035642	0.259403372243839	3.52614545330918
0.652963701139661	3.16972030773519	0.239701230613533	0.301513387660070	3.31409078103063
0.669706360143242	3.26290853733236	0.265023734984562	0.327405857740586	4.29300436017809
0.686449019146823	3.27364059847879	0.279092842499860	0.372815533980583	4.79227114735250
0.703191678150404	3.24864962828445	0.260246563146813	0.401285583103765	4.10353123526170
0.719934337153985	3.32279922567099	0.276063633538553	0.418884120171674	4.83068356164096
0.736676996157566	3.32769385220915	0.285879258770435	0.433032046014791	5.19557971108897
0.753419655161147	3.23893266593858	0.269747846847651	0.424603174603175	4.38229693823648
0.770162314164728	3.33840237050456	0.283276195510197	0.434850863422292	5.13427954597408
0.786904973168309	3.36698719061997	0.288339811629090	0.450076804915515	5.41095768669781
0.803647632171890	3.30629255038015	0.263832380179386	0.443418013856813	4.36838328649317
0.820390291175471	3.30742552281579	0.259948439590642	0.453271028037383	4.24362075870513
0.837132950179052	3.31070014424204	0.257617371360207	0.452380952380952	4.17611041942829
0.853875609182633	3.36227732523439	0.264347484560887	0.441176470588235	4.53523104196978
0.870618268186214	3.40779937006222	0.280744638770533	0.435414884516681	5.25476100416036
0.887360927189795	3.32237413249552	0.263932381755925	0.414285714285714	4.41432613368763
0.904103586193376	3.29582250281147	0.248048090414279	0.385496183206107	3.83690807041565
0.920846245196958	3.24405191981541	0.248793122863825	0.367305751765893	3.73967898756943
0.937588904200539	3.31775681873909	0.266457152472211	0.346405228758170	4.48668783716715
0.954331563204120	3.31679231772232	0.240124351304212	0.301418439716312	3.64158922724130
0.971074222207701	3.35925258035807	0.267863348867927	0.311772315653299	4.64829728472301
0.987816881211282	3.29786344700794	0.285839058967382	0.314366998577525	5.10141287201661
1.00455954021486	3.26233253132022	0.238540227540115	0.277165354330709	3.47665583554431
1.02130219921844	3.39409946383549	0.227515568145429	0.265625000000000	3.42336619406871
1.03804485822202	3.34219651105663	0.218707503105528	0.243664717348928	3.06742050637539
1.05478751722561	3.31658544630092	0.222350893115057	0.226086956521739	3.12206633552713
1.07153017622919	3.30372446416779	0.239096362401640	0.206235011990408	3.58208234315350
1.08827283523277	3.37501066657979	0.199645880480230	0.204301075268817	2.60647158551641
1.10501549423635	3.52688674043113	0.218585954550296	0.168168168168168	3.41200391103465
1.12175815323993	3.35846177589716	0.242175876895780	0.173333333333333	3.79773423966715
1.13850081224351	3.35450795434027	0.208898507220153	0.148148148148148	2.81909891107176
1.15524347124709	3.43704390208011	0.259479948583883	0.125523012552301	4.56625072419835
1.17198613025067	3.06218787356196	0.210919121473828	0.129032258064516	2.39484583096534
1.18872878925425	3.43466822545027	0.238970177829893	0.103092783505155	3.86757716127275
1.20547144825784	3.25628762791820	0.256753813098328	0.102857142857143	4.01292747790386
1.22221410726142	3.24974828268418	0.275079108236883	0.100628930817610	4.58771731772565
1.23895676626500	NaN	NaN	0.0482758620689656	NaN
1.25569942526858	3.04062203707009	0.0958605878564329	0.0610687022900763	0.487738504213379
1.27244208427216	3.34012921750920	0.164693874982165	0.0666666666666667	1.73725440420152
1.28918474327574	NaN	NaN	0.0357142857142857	NaN
1.30592740227932	3.03243611186498	0.168372193986173	0.0576923076923077	1.49660106650603
1.32267006128290	3.02419611672533	0.266155202503037	0.0537634408602150	3.71939078593483
1.33941272028648	3.74212506498966	0.291212398217355	0.0681818181818183	6.81770658170970
1.35615537929006	4.10635306780387	0.297760539316374	0.0731707317073170	8.58279715935603
1.37289803829365	2.98261732985049	0.131128590586304	0.0769230769230769	0.878156356041561
1.38964069729723	NaN	NaN	0.0405405405405406	NaN
1.40638335630081	NaN	NaN	0.0303030303030303	NaN
1.42312601530439	NaN	NaN	0.0161290322580645	NaN
1.43986867430797	NaN	NaN	0.0172413793103449	NaN
1.45661133331155	2.90485716827198	0.0166999236293194	0.0555555555555556	0.0135101610098845
1.47335399231513	3.39739717547263	0.104853548534691	0.0576923076923077	0.728519023859435
1.49009665131871	NaN	NaN	0.0416666666666666	NaN
1.50683931032229	NaN	NaN	0.0444444444444444	NaN
1.52358196932588	NaN	NaN	0.0243902439024390	NaN
1.54032462832946	NaN	NaN	0.0263157894736842	NaN
1.55706728733304	NaN	NaN	0	NaN
1.57380994633662	NaN	NaN	0.0312500000000000	NaN
1.59055260534020	NaN	NaN	0.0333333333333333	NaN
1.60729526434378	NaN	NaN	0.0370370370370371	NaN
1.62403792334736	NaN	NaN	0.0416666666666666	NaN
1.64078058235094	NaN	NaN	0	NaN
1.65752324135452	NaN	NaN	0	NaN
1.67426590035810	NaN	NaN	0	NaN
1.69100855936169	NaN	NaN	0	NaN
1.70775121836527	NaN	NaN	0	NaN
}\qelevenLasernfifteen

\pgfplotstableread{
y u urms datayield Tu
0.284625203060878	NaN	NaN	0	NaN
0.301367862064459	NaN	NaN	0	NaN
0.318110521068040	NaN	NaN	0	NaN
0.334853180071621	NaN	NaN	0	NaN
0.351595839075202	NaN	NaN	0	NaN
0.368338498078783	NaN	NaN	0	NaN
0.385081157082364	NaN	NaN	0	NaN
0.401823816085945	NaN	NaN	0	NaN
0.418566475089526	NaN	NaN	0	NaN
0.435309134093107	NaN	NaN	0	NaN
0.452051793096688	NaN	NaN	0.0133333333333333	NaN
0.468794452100269	NaN	NaN	0.0208333333333334	NaN
0.485537111103850	NaN	NaN	0.00826446280991732	NaN
0.502279770107431	NaN	NaN	0.0392156862745098	NaN
0.519022429111012	2.85687836100756	0.227820781051348	0.0684210526315789	2.43193610665749
0.535765088114593	2.94571243469543	0.182397834597565	0.0779220779220779	1.65730347515879
0.552507747118174	2.89321888126301	0.206992426657805	0.101449275362319	2.05898641864949
0.569250406121756	3.19120220642210	0.227536097119560	0.127659574468085	3.02685240689284
0.585993065125337	3.44715175991659	0.249398342564987	0.188295165394402	4.24316501488306
0.602735724128918	3.34078044665527	0.236647465532790	0.193333333333333	3.58824075062209
0.619478383132499	3.29123995282525	0.196480973004883	0.244230769230769	2.40072315737683
0.636221042136080	3.22085583317381	0.236313669075553	0.276816608996540	3.32584685362614
0.652963701139661	3.34254772303180	0.255553945919038	0.326086956521739	4.18892325863589
0.669706360143242	3.25395486748935	0.248385060625497	0.348675034867504	3.75021339761043
0.686449019146823	3.29062359687544	0.245822012736278	0.373056994818653	3.75647017076871
0.703191678150404	3.25141786297744	0.223753813002019	0.407588739290086	3.03856445523036
0.719934337153985	3.28570320783240	0.245739326143117	0.418764302059497	3.74272551843036
0.736676996157566	3.29779391277797	0.230995208963188	0.447368421052632	3.33146271757394
0.753419655161147	3.23157941986162	0.232465692275902	0.467724867724868	3.23988348418904
0.770162314164728	3.32735657103655	0.250468336733414	0.482217573221757	3.98736819107144
0.786904973168309	3.30882316465037	0.246079458034428	0.474385245901639	3.80609677853523
0.803647632171890	3.32855879612094	0.237652860545724	0.479466119096509	3.59236574478732
0.820390291175471	3.32386094616914	0.244915250884215	0.472481827622015	3.80451535478592
0.837132950179052	3.34558161845216	0.245995793516335	0.480423280423280	3.88848662066222
0.853875609182633	3.26889120504629	0.226195881531753	0.435729847494553	3.13871807572233
0.870618268186214	3.29771383315553	0.230253435120546	0.437856328392246	3.30994027151916
0.887360927189795	3.29125326576253	0.226599726938997	0.430952380952381	3.19317969614813
0.904103586193376	3.26057325794717	0.226489347659012	0.423664122137405	3.13087317119254
0.920846245196958	3.25125316895186	0.209568582383493	0.370121130551817	2.66523751096994
0.937588904200539	3.27815396004423	0.218101749139944	0.364825581395349	2.93466801650690
0.954331563204120	3.26696046057766	0.204557141619933	0.356466876971609	2.56388793223088
0.971074222207701	3.31545234862341	0.212674896873546	0.337931034482759	2.85430271906619
0.987816881211282	3.31582061722043	0.239770784419824	0.318785578747628	3.62874601612355
1.00455954021486	3.30298611033457	0.199712789439317	0.271008403361345	2.49808515589442
1.02130219921844	3.27665218066528	0.204609262528948	0.252314814814815	2.58043696755003
1.03804485822202	3.23181934174635	0.168693082886769	0.241558441558442	1.70636011181046
1.05478751722561	3.38056934174532	0.181318120325317	0.214492753623188	2.15696998694908
1.07153017622919	3.32864009740282	0.215454713371275	0.185303514376997	2.95275673151399
1.08827283523277	3.27278577405796	0.186814796947893	0.182795698924731	2.14604928024209
1.10501549423635	3.22150943752289	0.151996346782966	0.172690763052209	1.37647112155337
1.12175815323993	3.22679079032979	0.176078015581545	0.182222222222222	1.85324943425219
1.13850081224351	3.21333044916908	0.186920060088646	0.183168316831683	2.07111679938986
1.15524347124709	3.44935727540956	0.207984808707336	0.134078212290503	2.95475569518807
1.17198613025067	3.51862997969209	0.243495612831688	0.0920245398773007	4.21416433735839
1.18872878925425	3.18959420952661	0.144855621753573	0.0890410958904110	1.22552892582564
1.20547144825784	3.16925456433403	0.159139580425048	0.0916030534351145	1.46033554103467
1.22221410726142	NaN	NaN	0.0252100840336135	NaN
1.23895676626500	3.27255125081253	0.203230020181075	0.0825688073394495	2.53939711943129
1.25569942526858	3.38048338574743	0.205329006054309	0.0816326530612244	2.76592379180634
1.27244208427216	NaN	NaN	0.0333333333333333	NaN
1.28918474327574	2.81421852721744	0.0448781962171946	0.0595238095238095	0.0915732041700775
1.30592740227932	3.00934609772100	0.0777122104643102	0.102564102564102	0.313982027019341
1.32267006128290	3.38530703912404	0.173611379567582	0.100000000000000	1.98305378513008
1.33941272028648	3.87999170653663	0.298578755729188	0.0757575757575758	7.70480037510749
1.35615537929006	NaN	NaN	0.0327868852459017	NaN
1.37289803829365	NaN	NaN	0.0344827586206897	NaN
1.38964069729723	NaN	NaN	0.0181818181818181	NaN
1.40638335630081	NaN	NaN	0.0200000000000000	NaN
1.42312601530439	NaN	NaN	0.0212765957446808	NaN
1.43986867430797	NaN	NaN	0.0454545454545455	NaN
1.45661133331155	NaN	NaN	0	NaN
1.47335399231513	3.54127539319592	0.106238611755167	0.0512820512820514	0.812580069811695
1.49009665131871	NaN	NaN	0.0277777777777779	NaN
1.50683931032229	3.43898533538802	0.120049550846640	0.0588235294117648	0.978506501352772
1.52358196932588	NaN	NaN	0.0322580645161290	NaN
1.54032462832946	NaN	NaN	0.0357142857142857	NaN
1.55706728733304	NaN	NaN	0.0400000000000000	NaN
1.57380994633662	NaN	NaN	0	NaN
1.59055260534020	NaN	NaN	0.0454545454545455	NaN
1.60729526434378	NaN	NaN	0	NaN
1.62403792334736	NaN	NaN	0	NaN
1.64078058235094	NaN	NaN	0	NaN
1.65752324135452	NaN	NaN	0	NaN
1.67426590035810	NaN	NaN	0	NaN
1.69100855936169	NaN	NaN	0	NaN
1.70775121836527	NaN	NaN	0	NaN
}\qelevenLaserntwenty

\pgfplotstableread{
y u urms datayield Tu
0.318110521068040	NaN	NaN	0	NaN
0.334853180071621	NaN	NaN	0	NaN
0.351595839075202	NaN	NaN	0	NaN
0.368338498078783	NaN	NaN	0	NaN
0.385081157082364	NaN	NaN	0	NaN
0.401823816085945	NaN	NaN	0	NaN
0.418566475089526	NaN	NaN	0	NaN
0.435309134093107	NaN	NaN	0	NaN
0.452051793096688	NaN	NaN	0	NaN
0.468794452100269	NaN	NaN	0	NaN
0.485537111103850	NaN	NaN	0.0125000000000000	NaN
0.502279770107431	NaN	NaN	0.0196078431372550	NaN
0.519022429111012	NaN	NaN	0.0476190476190477	NaN
0.535765088114593	2.85051487592585	0.208215139992305	0.0649350649350650	2.02233558050077
0.552507747118174	3.15509676482341	0.215858150273948	0.108695652173913	2.66283500661982
0.569250406121756	3.13722350752596	0.188134587686203	0.136986301369863	1.99990884752911
0.585993065125337	3.40488360381771	0.215888343963875	0.190839694656488	3.10202232323879
0.602735724128918	3.25512903257909	0.196080711828318	0.236666666666667	2.33877345280287
0.619478383132499	3.18639588001890	0.166619938230685	0.208092485549133	1.61821190040484
0.636221042136080	3.22836785030980	0.190703925250821	0.314285714285714	2.17604203554841
0.652963701139661	3.27347036909626	0.205726646627866	0.303030303030303	2.60363386130886
0.669706360143242	3.19354099659032	0.197742661611440	0.382845188284519	2.28943190640974
0.686449019146823	3.19307945725196	0.197413192796472	0.415533980582524	2.28114969181361
0.703191678150404	3.21109899788061	0.190958355558516	0.476102941176471	2.15857285293990
0.719934337153985	3.26479776749905	0.200983235589596	0.474226804123711	2.47180510811368
0.736676996157566	3.25496452292290	0.200882161656358	0.518092105263158	2.45446731768024
0.753419655161147	3.33512769388154	0.218179675373813	0.517460317460318	3.03973346291492
0.770162314164728	3.34537693043026	0.226861992811394	0.521193092621664	3.30670604648970
0.786904973168309	3.30829452113833	0.203955869077824	0.516129032258065	2.61374210759700
0.803647632171890	3.26677781954658	0.197015905590377	0.511556240369800	2.37806523282783
0.820390291175471	3.24573900450875	0.183707940161067	0.510903426791277	2.04110352622793
0.837132950179052	3.29480442394542	0.197305280180479	0.512698412698413	2.42615579253807
0.853875609182633	3.28440875561342	0.194751953138632	0.522875816993464	2.34887569887272
0.870618268186214	3.27095937114262	0.207896761185270	0.525684931506849	2.65477509779587
0.887360927189795	3.29486422011782	0.203136325078217	0.492857142857143	2.57177053297053
0.904103586193376	3.26951208100047	0.184755869795435	0.477099236641221	2.09480871335388
0.920846245196958	3.22984405789362	0.179797819438837	0.428282828282828	1.93603827169958
0.937588904200539	3.28858023800428	0.194338267854014	0.398692810457516	2.34485249946277
0.954331563204120	3.27750949700175	0.181844952608357	0.356973995271868	2.03925909690807
0.971074222207701	3.19600365624916	0.182313815248977	0.362694300518135	1.94910700699875
0.987816881211282	3.27021754578307	0.171313950125876	0.313390313390313	1.80185871865457
1.00455954021486	3.16141674481783	0.157666789742701	0.302839116719243	1.42634944429581
1.02130219921844	3.31092044749449	0.154671357198843	0.256944444444444	1.50556417902940
1.03804485822202	3.36646486688022	0.207026086997125	0.261718750000000	2.78856202476051
1.05478751722561	3.32551467852226	0.170499949984332	0.226086956521739	1.84564529014008
1.07153017622919	3.36193797802147	0.200209815809842	0.197115384615385	2.60095066912305
1.08827283523277	3.22656839849848	0.141160978851488	0.204301075268817	1.19094872281995
1.10501549423635	3.31524797566950	0.172366221279786	0.192771084337349	1.87464201996458
1.12175815323993	3.40452709431548	0.176695876656939	0.173333333333333	2.07753528334380
1.13850081224351	3.26347660409326	0.144613213425259	0.162962962962963	1.27867139298624
1.15524347124709	3.33371053212840	0.158423203414801	0.117647058823529	1.60130973675423
1.17198613025067	2.75008096235229	0.119848080492981	0.0555555555555556	0.623641652071921
1.18872878925425	NaN	NaN	0.0412371134020619	NaN
1.20547144825784	3.05531392436712	0.114576502885392	0.0804597701149426	0.703533516930190
1.22221410726142	2.89524253794322	0.0753259361714164	0.113924050632912	0.273049236446676
1.23895676626500	3.60172393073963	0.218506704366026	0.0555555555555556	3.55575938668638
1.25569942526858	NaN	NaN	0.0307692307692308	NaN
1.27244208427216	3.19494192638436	0.122620821399477	0.0833333333333334	0.881122654915257
1.28918474327574	NaN	NaN	0.0357142857142857	NaN
1.30592740227932	3.27386869476540	0.0859280479979806	0.0769230769230769	0.454333118037254
1.32267006128290	NaN	NaN	0.0434782608695652	NaN
1.33941272028648	NaN	NaN	0.0454545454545455	NaN
1.35615537929006	NaN	NaN	0.0243902439024390	NaN
1.37289803829365	NaN	NaN	0	NaN
1.38964069729723	NaN	NaN	0	NaN
1.40638335630081	NaN	NaN	0	NaN
1.42312601530439	NaN	NaN	0	NaN
1.43986867430797	NaN	NaN	0	NaN
1.45661133331155	NaN	NaN	0	NaN
1.47335399231513	NaN	NaN	0	NaN
1.49009665131871	NaN	NaN	0	NaN
1.50683931032229	NaN	NaN	0	NaN
1.52358196932588	3.01395348837209	0	0.0500000000000000	0
1.54032462832946	2.91235955056180	0	0.0526315789473685	0
1.55706728733304	NaN	NaN	0	NaN
1.57380994633662	NaN	NaN	0	NaN
1.59055260534020	NaN	NaN	0	NaN
1.60729526434378	NaN	NaN	0	NaN
1.62403792334736	NaN	NaN	0	NaN
1.64078058235094	NaN	NaN	0	NaN
1.65752324135452	NaN	NaN	0	NaN
1.67426590035810	NaN	NaN	0	NaN
1.69100855936169	NaN	NaN	0	NaN
1.70775121836527	NaN	NaN	0	NaN
}\qelevenLasernthirty

\pgfplotstableread{
y u urms datayield ufull Tu
0.100546203567966	NaN	NaN	0	3.48920863309353	NaN
0.129273690301671	NaN	NaN	0	2.97546012269939	NaN
0.158001177035375	NaN	NaN	0	3.46428571428571	NaN
0.186728663769080	NaN	NaN	0	3.46428571428571	NaN
0.215456150502784	NaN	NaN	0	3.21192052980132	NaN
0.244183637236489	NaN	NaN	0	3.19078947368421	NaN
0.272911123970193	NaN	NaN	0	3.27702702702703	NaN
0.301638610703898	NaN	NaN	0	3.32191780821918	NaN
0.330366097437603	NaN	NaN	0	3.56617647058823	NaN
0.359093584171307	NaN	NaN	0.00454545454545453	3.41549295774648	NaN
0.387821070905012	NaN	NaN	0.00769230769230774	3.46428571428571	NaN
0.416548557638716	NaN	NaN	0.0199335548172758	3.41549295774648	NaN
0.445276044372421	NaN	NaN	0.0388349514563106	3.54014598540146	NaN
0.474003531106125	3.60506756403106	0.214586327070365	0.0679012345679013	3.51449275362319	2.79864801295666
0.502731017839830	4.34764870401641	0.304142228267848	0.0838150289017341	3.56617647058823	8.17673096153382
0.531458504573535	3.86741486643884	0.174484853571049	0.155555555555556	3.56617647058823	2.12948390714413
0.560185991307239	4.03065137613302	0.163893549812937	0.289002557544757	3.64661654135338	2.04075828011155
0.588913478040944	4.02072836831642	0.172536450968050	0.396788990825688	3.81889763779527	2.25054945168687
0.617640964774648	3.95074414546201	0.191263152651358	0.564044943820225	3.73076923076923	2.67016317240522
0.646368451508353	3.91998641060154	0.162689592825255	0.645922746781116	3.73076923076923	1.90198040534151
0.675095938242057	3.89780685687520	0.159067148261815	0.809935205183585	3.78906250000000	1.79770734116776
0.703823424975762	4.02181356426219	0.162239388323120	0.871964679911700	3.84920634920635	1.99101183074461
0.732550911709467	4.09647491531997	0.160137043269042	0.891774891774892	3.94308943089431	2.01243370188102
0.761278398443171	4.10825230548795	0.157912514135785	0.939814814814815	3.91129032258064	1.96817940209544
0.790005885176876	4.08766544801738	0.145923062574425	0.955773955773956	3.91129032258064	1.66385674251848
0.818733371910580	4.10623941487555	0.157912946199801	0.961538461538462	3.84920634920635	1.96626196510856
0.847460858644285	4.08509839573445	0.154008631853022	0.980113636363636	3.88000000000000	1.85102608909350
0.876188345377989	4.17498660369539	0.154347922443473	0.950000000000000	3.91129032258064	1.94191009754341
0.904915832111694	4.21701705391831	0.140812531798907	0.943396226415094	4.00826446280992	1.64896219933043
0.933643318845399	4.15977606834810	0.156478681610279	0.983805668016194	4.00826446280992	1.98137934750894
0.962370805579103	4.20861233590037	0.155817180316588	0.957943925233645	3.94308943089431	2.01106404174625
0.991098292312808	4.11766734799747	0.144719732472542	0.965714285714286	3.88000000000000	1.66063960089730
1.01982577904651	4.18137187823042	0.146250888965838	0.966442953020134	3.91129032258064	1.74884769251831
1.04855326578022	4.19723941392523	0.162365358861554	0.964912280701754	3.84920634920635	2.17185891286590
1.07728075251392	4.17136739253924	0.138413644529714	0.935779816513762	3.94308943089431	1.55894955771724
1.10600823924763	4.23303114017682	0.142952327716636	0.967032967032967	4.00826446280992	1.71239030634841
1.13473572598133	4.11935292708042	0.139425336657698	0.933333333333333	3.81889763779527	1.54261936352562
1.16346321271504	4.16904392268608	0.124521955981325	0.982758620689655	3.91129032258064	1.26032392369243
1.19219069944874	4.05224842267128	0.112205385896537	0.933333333333333	3.84920634920635	0.966800579925197
1.22091818618244	4.19871204142957	0.0908903510119199	0.823529411764706	4.07563025210084	0.681059591525340
1.24964567291615	4.19194625346859	0.119562653167588	0.909090909090909	4.00826446280992	1.17473489654765
}\qfifteenPD

\pgfplotstableread{
y u urms datayield Tu
0.158001177035375	NaN	NaN	0	NaN
0.172364920402227	NaN	NaN	0	NaN
0.186728663769080	NaN	NaN	0	NaN
0.201092407135932	NaN	NaN	0	NaN
0.215456150502784	NaN	NaN	0	NaN
0.229819893869637	NaN	NaN	0	NaN
0.244183637236489	NaN	NaN	0	NaN
0.258547380603341	0.0696399785061795	0	0.0833333333333334	0
0.272911123970193	NaN	NaN	0	NaN
0.287274867337046	0.0696493349455865	0	0.0555555555555556	0
0.301638610703898	-0.00153391792673562	-0.605028057865028	0.0909090909090909	4.02784405496378e-06
0.316002354070750	0.00214842227188878	2.12405333732712	0.0645161290322581	9.73839753732715e-05
0.330366097437603	0.00231201802149169	3.05456413569617	0.0540540540540540	0.000233237456976834
0.344729840804455	2.39284021651650	0.940866766651628	0.0851063829787235	23.7028750368881
0.359093584171307	NaN	NaN	0.0483870967741935	NaN
0.373457327538159	-0.00594021270732659	-0.380435508594637	0.0519480519480520	2.38827017742935e-05
0.387821070905012	-0.00152156316946292	-31.8964071632116	0.0927835051546391	0.0110149081172054
0.402184814271864	0.0137583792752393	5.10646906811712	0.0645161290322581	0.0230830576920016
0.416548557638716	0.0172934433486175	2.24521849641399	0.0687500000000000	0.00705013681238949
0.430912301005569	-0.0186976270375998	-1.72477167877009	0.0516431924882629	0.00486355219479888
0.445276044372421	-0.0303176229340787	-0.834274110077035	0.0524344569288390	0.00299174930184360
0.459639787739273	-0.00959067098840080	-6.11139407696674	0.0830860534124629	0.0160655624323953
0.474003531106125	-0.0333946301330367	-2.03540802276042	0.0765550239234449	0.0216059621300688
0.488367274472978	-0.0447752924373709	-2.94293832079625	0.0657640232108318	0.0812000979751978
0.502731017839830	-0.0628406316280025	-1.21509624786753	0.0631067961165049	0.0272658985119436
0.517094761206682	-0.0460306372163235	-3.84887972335740	0.0954907161803713	0.146784441418133
0.531458504573535	-0.0509528068299117	-4.07772058869436	0.0782608695652173	0.201877782139671
0.545822247940387	1.85362385919498	1.21969819169682	0.174617461746175	23.9037122817924
0.560185991307239	2.26788166017346	1.29379960484675	0.186326070623591	40.2617063866172
0.574549734674091	2.67300833844714	1.21424014662627	0.219417475728155	49.2637166916734
0.588913478040944	2.47328202636588	1.23014279572054	0.232884399551066	43.2888161492783
0.603277221407796	2.77061064612688	1.02328210051865	0.245338567222767	37.5888572890876
0.617640964774648	3.00250286888572	0.797720368465691	0.260113092648978	26.8278330786775
0.632004708141501	2.78910048517647	0.803259904545682	0.252347417840376	23.4724202470389
0.646368451508353	3.05018263178135	0.866755159048537	0.289911504424779	32.6860115112753
0.660732194875205	2.95296647279505	0.693967113574977	0.288659793814433	19.6386750254965
0.675095938242057	3.21208287840808	0.799843310739118	0.307738095238095	30.8674455049583
0.689459681608910	3.22851060877214	0.678400316618958	0.323537565844192	22.4333375219372
0.703823424975762	3.42648478020329	0.675044178645674	0.343979057591623	25.0195433091705
0.718187168342614	3.46764386977479	0.626140944030903	0.350086655112652	22.0460382086888
0.732550911709467	3.50346478183415	0.593151499763939	0.359494274809160	20.1950135576432
0.746914655076319	3.49617006332369	0.617052381733071	0.384757933750290	21.7643918546652
0.761278398443171	3.50991823258306	0.572076430871168	0.380498866213152	18.8546936558754
0.775642141810023	3.45801939591236	0.546516637034964	0.389445557782231	16.7024044275839
0.790005885176876	3.53910868945476	0.582509710042877	0.416387586514847	19.8752001238535
0.804369628543728	3.49909190657039	0.575546129728521	0.399954730647352	18.9665502609489
0.818733371910580	3.45969284624960	0.580320339432328	0.378390804597701	18.8507243426327
0.833097115277433	3.58153273960978	0.561557963274886	0.374823529411765	18.9166575786956
0.847460858644285	3.60685598858878	0.575860195168010	0.355907429963459	20.1747934140747
0.861824602011137	3.48074983827284	0.566779648706280	0.353986795327578	18.2008424238471
0.876188345377989	3.47777864174716	0.586282551906698	0.344301765650080	19.4417422939970
0.890552088744842	3.48503126143486	0.576093094940983	0.331920903954802	18.8502045389579
0.904915832111694	3.53053120492646	0.616390143641763	0.319964349376114	22.1466912401192
0.919279575478546	3.49702702384654	0.619663507550026	0.305590851334180	21.9597397977240
0.933643318845399	3.41295013542298	0.652627287492189	0.302907369844490	23.2010539619826
0.948007062212251	3.38865141834324	0.703543335705734	0.279347826086957	26.5798711305145
0.962370805579103	3.56420932575601	0.694789482496898	0.264659890539484	28.6780915411458
0.976734548945955	3.39744628484796	0.676153452343231	0.266891891891892	24.6781789345231
0.991098292312808	3.04811947935069	0.650840525384027	0.250344510794672	18.4047752216578
1.00546203567966	3.18797245331384	0.709547254655983	0.239562624254473	23.9281509251515
1.01982577904651	3.34944056640796	0.917546191111577	0.246619794483505	44.1690233488680
1.03418952241336	3.03704348133522	0.781140680585068	0.223591549295775	26.3195162134880
1.04855326578022	3.18912132162579	0.797496700729362	0.200645161290323	30.2494333371970
1.06291700914707	3.05294129395932	1.01754968757807	0.209302325581395	45.1300202098087
1.07728075251392	2.77278722031354	1.05557584935606	0.189642041127190	40.0616976808887
1.09164449588077	3.02949964590933	0.944118311011613	0.186201163757274	38.2570981174730
1.10600823924763	2.95875207351253	0.952255338736503	0.174545454545455	37.1228537158154
1.12037198261448	2.77136453086457	0.962300214585427	0.162882527147088	33.2602757199392
1.13473572598133	2.61187298605226	1.03531275861798	0.163090128755365	34.1951576573639
1.14909946934818	2.74331139012777	0.932406372053896	0.141852286049238	30.5969438886248
1.16346321271504	2.27267448057755	1.18790618053739	0.165613147914033	34.0844370663885
1.17782695608189	2.23479889105667	1.34181476747153	0.183955739972338	42.0512974361377
1.19219069944874	1.76549803989752	1.13491484795072	0.138138138138138	18.7749334504830
1.20655444281559	2.05001774509974	1.35902036451242	0.123778501628665	36.2981541693247
1.22091818618244	2.25156481934933	1.18494112451791	0.109375000000000	33.2873961210059
1.23528192954930	2.28520808068143	1.31717575139972	0.117318435754190	42.3697915290293
1.24964567291615	2.38638589471867	1.12840074078713	0.118609406952965	33.9098167617226
1.26400941628300	-0.0384105426249702	-4.95906482715694	0.0583153347732181	0.169674988049409
1.27837315964985	NaN	NaN	0.0431818181818183	NaN
1.29273690301671	NaN	NaN	0.0456730769230769	NaN
1.30710064638356	2.12739360571115	1.05204845435874	0.122762148337596	23.4252673136222
1.32146438975041	0.0652025292900700	2.29099545467003	0.0599455040871935	0.104350542679683
1.33582813311726	NaN	NaN	0.0372492836676219	NaN
1.35019187648411	NaN	NaN	0.0338461538461539	NaN
1.36455561985097	-0.0216085715376610	-2.53795489536402	0.0614886731391586	0.0140649206582318
1.37891936321782	NaN	NaN	0.0416666666666666	NaN
1.39328310658467	NaN	NaN	0.0469314079422382	NaN
1.40764684995152	NaN	NaN	0.0496183206106871	NaN
1.42201059331838	NaN	NaN	0.0404858299595142	NaN
1.43637433668523	NaN	NaN	0.0423728813559322	NaN
1.45073808005208	NaN	NaN	0.0442477876106194	NaN
1.46510182341893	-0.0254848368868060	-1.80769372307939	0.0560747663551402	0.00992500622069671
1.47946556678579	NaN	NaN	0.0441176470588235	NaN
1.49382931015264	0.00130502233890951	34.8568866677265	0.0666666666666667	0.00967677072989428
1.50819305351949	-0.000596894942651608	-61.6181404131351	0.0552486187845304	0.00632601685287576
1.52255679688634	NaN	NaN	0.0459770114942529	NaN
1.53692054025319	0.0196106427899122	1.31615306081489	0.0552147239263803	0.00311540007002414
1.55128428362005	NaN	NaN	0.0264900662251655	NaN
1.56564802698690	0.00720657039434901	3.85116215433174	0.0567375886524822	0.00360212058906225
1.58001177035375	-0.00934792703968073	-3.63916799069845	0.0620155038759690	0.00541193045310797
1.59437551372060	0.0164427422834948	1.92659359038081	0.0608695652173913	0.00469295179279584
1.60873925708746	NaN	NaN	0.0421052631578948	NaN
1.62310300045431	NaN	NaN	0.0410958904109590	NaN
1.63746674382116	-0.0154589827183068	-3.87787903999043	0.0784313725490196	0.0168061297073262
1.65183048718801	NaN	NaN	0.0476190476190477	NaN
}\qfifteenLasernfive

\pgfplotstableread{
y u urms datayield Tu
0.215456150502784	NaN	NaN	0	NaN
0.229819893869637	NaN	NaN	0	NaN
0.244183637236489	0.000450276732575229	0	0.250000000000000	0
0.258547380603341	NaN	NaN	0	NaN
0.272911123970193	NaN	NaN	0	NaN
0.287274867337046	NaN	NaN	0	NaN
0.301638610703898	NaN	NaN	0	NaN
0.316002354070750	NaN	NaN	0	NaN
0.330366097437603	NaN	NaN	0	NaN
0.344729840804455	NaN	NaN	0	NaN
0.359093584171307	NaN	NaN	0	NaN
0.373457327538159	NaN	NaN	0	NaN
0.387821070905012	NaN	NaN	0	NaN
0.402184814271864	NaN	NaN	0.0483870967741935	NaN
0.416548557638716	NaN	NaN	0.0250000000000000	NaN
0.430912301005569	NaN	NaN	0.0188679245283019	NaN
0.445276044372421	NaN	NaN	0.0150375939849624	NaN
0.459639787739273	NaN	NaN	0.0178571428571429	NaN
0.474003531106125	NaN	NaN	0.0430622009569377	NaN
0.488367274472978	NaN	NaN	0.0193798449612403	NaN
0.502731017839830	NaN	NaN	0.0420711974110033	NaN
0.517094761206682	NaN	NaN	0.0477453580901856	NaN
0.531458504573535	3.83808122544963	0.700699733704473	0.0521739130434783	33.8228032223180
0.545822247940387	3.58258152449285	0.227925609997013	0.0540540540540540	3.11814126314047
0.560185991307239	3.60361728460751	0.535175076990455	0.0736842105263158	17.3934788786411
0.574549734674091	3.45799090375352	0.534890379510492	0.0945595854922280	15.9990662844013
0.588913478040944	3.43698083179420	0.444422418824718	0.126823793490460	10.9109736934821
0.603277221407796	3.56431456789518	0.439753160318750	0.132482826300294	11.4891357477997
0.617640964774648	3.35833554828145	0.373129726382332	0.161009573542211	7.34319808240402
0.632004708141501	3.51140911018776	0.288271222131982	0.159624413145540	4.79162489684903
0.646368451508353	3.64574368032824	0.308089342490622	0.174220963172805	5.89987737275376
0.660732194875205	3.68315746770989	0.366076643311760	0.219716494845361	8.50162580801054
0.675095938242057	3.80287595000696	0.405093502331424	0.227976190476191	11.0981922411088
0.689459681608910	3.61201589994966	0.361568451323318	0.254021075984470	7.97623123654785
0.703823424975762	3.80215743935384	0.402248207108414	0.267015706806283	10.9387021582995
0.718187168342614	3.78277218175008	0.367281480181513	0.298662704309064	9.02684123899584
0.732550911709467	3.71156661294474	0.379920877837079	0.309160305343512	9.29861378903227
0.746914655076319	3.85522203712327	0.377601681116229	0.334569045412419	9.91023609539957
0.761278398443171	3.81990876569571	0.352165798977115	0.319727891156463	8.46287069124890
0.775642141810023	3.68241726330313	0.344074560393284	0.340311804008909	7.50738164441745
0.790005885176876	3.72333604648945	0.369815520016648	0.357748995087092	8.86649772979097
0.804369628543728	3.74788015893694	0.362809678981833	0.363060208239022	8.64662235490174
0.818733371910580	3.82658379278037	0.363261316840686	0.336551724137931	9.03603974451975
0.833097115277433	3.79929471882762	0.359692040667870	0.319058823529412	8.73343303383029
0.847460858644285	3.73761628676676	0.336536809820036	0.319688109161793	7.39898156517250
0.861824602011137	3.84024371084569	0.348968829268765	0.309294057897410	8.39862551842545
0.876188345377989	3.82313615639789	0.351692165730043	0.305510968432317	8.45439022829567
0.890552088744842	3.87980438187130	0.365230830160723	0.285310734463277	9.39013617300422
0.904915832111694	3.76845731451417	0.329861066369379	0.262032085561497	7.22614528550802
0.919279575478546	3.68287947782594	0.316595853939204	0.247776365946633	6.35774098864305
0.933643318845399	3.74255299282950	0.343497807680121	0.236646382691008	7.72860705733105
0.948007062212251	3.84378831946604	0.341405751015278	0.231884057971015	8.05337573139740
0.962370805579103	3.85940166934408	0.397364917364719	0.216575449569977	10.9985738331665
0.976734548945955	3.79306559243468	0.356660300583345	0.209459459459459	8.55869636678911
0.991098292312808	3.70191137041016	0.334356998875818	0.179227941176471	7.16457183794581
1.00546203567966	3.63048846365701	0.304499601299837	0.157057654075547	5.71506204788625
1.01982577904651	3.70055661054884	0.384829738586010	0.151515151515152	9.48393846141468
1.03418952241336	3.46216108203999	0.326486165006329	0.152582159624413	5.97504907467098
1.04855326578022	3.74672944796200	0.331343578002404	0.126451612903226	7.20740876950860
1.06291700914707	4.00275723534662	0.371386883700487	0.124118476727786	10.3344887503516
1.07728075251392	3.68295574962036	0.383479318236349	0.137195121951220	9.32812304266795
1.09164449588077	3.37805047820795	0.444100474312880	0.113144758735441	10.5247579097589
1.10600823924763	3.71651461172875	0.337043950503781	0.110909090909091	7.33773685916030
1.12037198261448	3.41086244050941	0.238778802829839	0.0830039525691700	3.10196805798310
1.13473572598133	3.64046666938555	0.251532811773682	0.0836909871244636	3.92121613219441
1.14909946934818	4.00515642583072	0.257188723036660	0.0751173708920187	4.96203908233620
1.16346321271504	3.68278244689347	0.418601774369338	0.0835443037974683	11.1140316677141
1.17782695608189	3.19762275119400	0.426994187579343	0.0720221606648200	8.71797758739658
1.19219069944874	3.90986504607731	0.263868551453014	0.0630630630630631	4.97755619569390
1.20655444281559	NaN	NaN	0.0325732899022802	NaN
1.22091818618244	NaN	NaN	0.0451388888888889	NaN
1.23528192954930	NaN	NaN	0.0447761194029852	NaN
1.24964567291615	3.68548240839465	0.180358315627303	0.0573770491803278	2.06622873851350
1.26400941628300	4.84291870849650	0.513860204502513	0.0649350649350650	28.9615432644375
1.27837315964985	2.59092816274724	0.610311492893120	0.0545454545454545	11.6931416604322
1.29273690301671	NaN	NaN	0.0192307692307693	NaN
1.30710064638356	NaN	NaN	0.0461538461538461	NaN
1.32146438975041	NaN	NaN	0.0437158469945356	NaN
1.33582813311726	NaN	NaN	0.0229885057471265	NaN
1.35019187648411	NaN	NaN	0.0246913580246914	NaN
1.36455561985097	NaN	NaN	0.0324675324675324	NaN
1.37891936321782	NaN	NaN	0.0208333333333334	NaN
1.39328310658467	NaN	NaN	0.0144927536231883	NaN
1.40764684995152	NaN	NaN	0.0152671755725191	NaN
1.42201059331838	NaN	NaN	0.0243902439024390	NaN
1.43637433668523	NaN	NaN	0.0169491525423729	NaN
1.45073808005208	NaN	NaN	0.0176991150442478	NaN
1.46510182341893	NaN	NaN	0.0186915887850468	NaN
1.47946556678579	NaN	NaN	0.0196078431372550	NaN
1.49382931015264	NaN	NaN	0.0309278350515464	NaN
1.50819305351949	NaN	NaN	0.0222222222222223	NaN
1.52255679688634	NaN	NaN	0.0229885057471265	NaN
1.53692054025319	NaN	NaN	0.0123456790123457	NaN
1.55128428362005	NaN	NaN	0.0133333333333333	NaN
1.56564802698690	NaN	NaN	0	NaN
1.58001177035375	NaN	NaN	0	NaN
1.59437551372060	NaN	NaN	0.0175438596491229	NaN
1.60873925708746	NaN	NaN	0.0212765957446808	NaN
1.62310300045431	NaN	NaN	0.0277777777777779	NaN
1.63746674382116	NaN	NaN	0	NaN
1.65183048718801	NaN	NaN	0	NaN
}\qfifteenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.244183637236489	NaN	NaN	0	NaN
0.258547380603341	NaN	NaN	0	NaN
0.272911123970193	NaN	NaN	0	NaN
0.287274867337046	NaN	NaN	0	NaN
0.301638610703898	NaN	NaN	0	NaN
0.316002354070750	NaN	NaN	0	NaN
0.330366097437603	NaN	NaN	0	NaN
0.344729840804455	NaN	NaN	0	NaN
0.359093584171307	NaN	NaN	0	NaN
0.373457327538159	NaN	NaN	0	NaN
0.387821070905012	NaN	NaN	0	NaN
0.402184814271864	NaN	NaN	0.0243902439024390	NaN
0.416548557638716	NaN	NaN	0	NaN
0.430912301005569	NaN	NaN	0	NaN
0.445276044372421	NaN	NaN	0	NaN
0.459639787739273	NaN	NaN	0	NaN
0.474003531106125	NaN	NaN	0.0143884892086331	NaN
0.488367274472978	NaN	NaN	0.00581395348837205	NaN
0.502731017839830	NaN	NaN	0.00970873786407765	NaN
0.517094761206682	NaN	NaN	0.0278884462151395	NaN
0.531458504573535	NaN	NaN	0.0130718954248366	NaN
0.545822247940387	NaN	NaN	0.0405405405405406	NaN
0.560185991307239	NaN	NaN	0.0428893905191873	NaN
0.574549734674091	3.70184993624273	0.264619156793078	0.0621359223300971	4.48742861153393
0.588913478040944	3.87369015328475	0.298126139474159	0.0841750841750842	6.23687791570746
0.603277221407796	3.96517471285702	0.308496358981774	0.117820324005891	6.99748719086118
0.617640964774648	3.74620731969435	0.291927177809255	0.135770234986945	5.59306729604077
0.632004708141501	3.59331641196528	0.214763913565540	0.133802816901408	2.78503663119941
0.646368451508353	3.73803980451200	0.294000820177532	0.171094580233794	5.64809897245595
0.660732194875205	3.67977799365719	0.278422453250592	0.185686653771760	4.90872970185963
0.675095938242057	3.78901131086239	0.340101534493430	0.201785714285714	7.76580278578541
0.689459681608910	3.69490356000493	0.299205611593830	0.237104825291181	5.71561615199075
0.703823424975762	3.80549498201693	0.315066845108971	0.267871170463472	6.72272098081638
0.718187168342614	3.77669180519904	0.329493791446974	0.291233283803863	7.24160670451948
0.732550911709467	3.78983504478264	0.336881968941782	0.287043664996421	7.62278234231656
0.746914655076319	3.74679146540507	0.292107083249319	0.310632383599722	5.60170961884105
0.761278398443171	3.75436017057059	0.304130598589586	0.319727891156463	6.09690562069303
0.775642141810023	3.77120841632883	0.304860209833511	0.332665330661323	6.18130151438231
0.790005885176876	3.73030112784012	0.311700852849830	0.330207635632954	6.32238786432022
0.804369628543728	3.67853740167090	0.286656953487676	0.336956521739131	5.19987238432227
0.818733371910580	3.83041581586177	0.300086883596602	0.340000000000000	6.17878725064747
0.833097115277433	3.75691007778275	0.287493803710204	0.315677966101695	5.45551745177110
0.847460858644285	3.81936560643236	0.289786440167180	0.311403508771930	5.72869837699933
0.861824602011137	3.83626277763705	0.289923973466821	0.295731707317073	5.78498614654490
0.876188345377989	3.75051934610563	0.280999796407742	0.301765650080257	5.19412266269417
0.890552088744842	3.77796800502216	0.305158514492808	0.294067796610169	6.21562645573345
0.904915832111694	3.77701720491157	0.277746912857763	0.244206773618538	5.14652134404993
0.919279575478546	3.81723107780627	0.290685953460541	0.246901811248808	5.75787676562693
0.933643318845399	3.80517570360555	0.296300021603536	0.235294117647059	5.94470307606647
0.948007062212251	3.81532297864485	0.287008030969863	0.226086956521739	5.60748455231373
0.962370805579103	3.90125358827695	0.314708113178478	0.196009389671361	7.04922887766227
0.976734548945955	3.77801338821992	0.300926010616284	0.177439797211660	6.04454773605792
0.991098292312808	3.90506759009017	0.288232252729203	0.164137931034483	5.92460817570952
1.00546203567966	3.66365807107104	0.263230864224927	0.159701492537314	4.34931496081056
1.01982577904651	3.69872837682497	0.279166089665597	0.147727272727273	4.98594606522558
1.03418952241336	3.60785321449339	0.274371964996490	0.119718309859155	4.58241648026399
1.04855326578022	3.98327286368279	0.335876087837584	0.137596899224806	8.37058206211699
1.06291700914707	3.71248608180843	0.237314102984623	0.112050739957717	3.62989560842183
1.07728075251392	3.49429064688834	0.300062063258322	0.100686498855835	5.14111839011110
1.09164449588077	3.51136677380268	0.218803272415836	0.102244389027431	2.76043412582916
1.10600823924763	3.80957780445246	0.213298648371219	0.0956284153005464	3.08778656633735
1.12037198261448	3.52127139063677	0.187377017022452	0.0771513353115726	2.03586515476975
1.13473572598133	3.60228033193910	0.181584842553383	0.0709677419354838	2.00092851091038
1.14909946934818	3.66261766115517	0.198868362296228	0.0669014084507043	2.48102954554745
1.16346321271504	3.70766776161973	0.195126244058176	0.0684410646387833	2.44765589684816
1.17782695608189	3.76801280385087	0.212074842899212	0.0663900414937760	2.98621050378842
1.19219069944874	3.61236088620696	0.205498868134340	0.0540540540540540	2.57702422914051
1.20655444281559	NaN	NaN	0.0294117647058823	NaN
1.22091818618244	NaN	NaN	0.0208333333333334	NaN
1.23528192954930	NaN	NaN	0.0335195530726257	NaN
1.24964567291615	NaN	NaN	0.0306748466257669	NaN
1.26400941628300	NaN	NaN	0.0324675324675324	NaN
1.27837315964985	NaN	NaN	0.0205479452054794	NaN
1.29273690301671	NaN	NaN	0.0362318840579711	NaN
1.30710064638356	NaN	NaN	0.0153846153846153	NaN
1.32146438975041	NaN	NaN	0.0163934426229508	NaN
1.33582813311726	NaN	NaN	0.0172413793103449	NaN
1.35019187648411	NaN	NaN	0.0185185185185185	NaN
1.36455561985097	NaN	NaN	0.0194174757281553	NaN
1.37891936321782	NaN	NaN	0.0208333333333334	NaN
1.39328310658467	NaN	NaN	0.0108695652173914	NaN
1.40764684995152	NaN	NaN	0.0229885057471265	NaN
1.42201059331838	NaN	NaN	0.0243902439024390	NaN
1.43637433668523	NaN	NaN	0	NaN
1.45073808005208	NaN	NaN	0	NaN
1.46510182341893	NaN	NaN	0	NaN
1.47946556678579	NaN	NaN	0.0147058823529412	NaN
1.49382931015264	NaN	NaN	0	NaN
1.50819305351949	NaN	NaN	0	NaN
1.52255679688634	NaN	NaN	0	NaN
1.53692054025319	NaN	NaN	0	NaN
1.55128428362005	NaN	NaN	0	NaN
1.56564802698690	NaN	NaN	0	NaN
1.58001177035375	NaN	NaN	0	NaN
1.59437551372060	NaN	NaN	0	NaN
1.60873925708746	NaN	NaN	0	NaN
1.62310300045431	NaN	NaN	0	NaN
1.63746674382116	NaN	NaN	0	NaN
1.65183048718801	NaN	NaN	0	NaN
}\qfifteenLasernfifteen

\pgfplotstableread{
y u urms datayield Tu
0.258547380603341	NaN	NaN	0	NaN
0.272911123970193	NaN	NaN	0	NaN
0.287274867337046	NaN	NaN	0	NaN
0.301638610703898	NaN	NaN	0	NaN
0.316002354070750	NaN	NaN	0	NaN
0.330366097437603	NaN	NaN	0	NaN
0.344729840804455	NaN	NaN	0	NaN
0.359093584171307	NaN	NaN	0	NaN
0.373457327538159	NaN	NaN	0	NaN
0.387821070905012	NaN	NaN	0	NaN
0.402184814271864	NaN	NaN	0	NaN
0.416548557638716	NaN	NaN	0	NaN
0.430912301005569	NaN	NaN	0	NaN
0.445276044372421	NaN	NaN	0	NaN
0.459639787739273	NaN	NaN	0	NaN
0.474003531106125	NaN	NaN	0	NaN
0.488367274472978	NaN	NaN	0	NaN
0.502731017839830	NaN	NaN	0.0129870129870130	NaN
0.517094761206682	NaN	NaN	0.0159574468085107	NaN
0.531458504573535	NaN	NaN	0.0130434782608695	NaN
0.545822247940387	NaN	NaN	0.0324909747292419	NaN
0.560185991307239	NaN	NaN	0.0331325301204819	NaN
0.574549734674091	3.82605874246841	0.280394776632309	0.0544041450777202	5.38220798664712
0.588913478040944	4.10103266274664	0.295173677748891	0.0831460674157304	6.85265835894819
0.603277221407796	3.83270566955619	0.240124131115742	0.102161100196464	3.96095512462163
0.617640964774648	3.69725866659382	0.207141305189910	0.114982578397213	2.74290306077555
0.632004708141501	3.62101227998970	0.245565524608947	0.126760563380282	3.69753383752970
0.646368451508353	3.61826047302019	0.220590033890745	0.152974504249292	2.97912551851473
0.660732194875205	3.76061177604826	0.259833602531592	0.150773195876289	4.46503640214083
0.675095938242057	3.70668813334826	0.234021474077732	0.183333333333333	3.51885108012981
0.689459681608910	3.66203513744714	0.248793936446162	0.216426193118757	3.88187877058520
0.703823424975762	3.69454959664922	0.269939486233759	0.236649214659686	4.65128774218342
0.718187168342614	3.71706842524430	0.245403687965027	0.275520317145689	3.89117401346457
0.732550911709467	3.79836022272321	0.275289620504554	0.278625954198473	5.11315954102772
0.746914655076319	3.78346581813201	0.272312946068005	0.310472659870250	4.96402063077705
0.761278398443171	3.90163260274421	0.308632267597756	0.315789473684211	6.78098484555705
0.775642141810023	3.76778127993044	0.275898760388847	0.328877005347594	5.05345307723250
0.790005885176876	3.77992467916387	0.287971757678222	0.328865058087578	5.54094012599425
0.804369628543728	3.80677760192870	0.289916951751055	0.354166666666667	5.69612618192993
0.818733371910580	3.85397886616348	0.275411360153808	0.330266789328427	5.26865460675484
0.833097115277433	3.77410534718844	0.268133780536429	0.319209039548023	4.78904007432811
0.847460858644285	3.81730019911305	0.268631187110969	0.313840155945419	4.91748295863641
0.861824602011137	3.75778786400544	0.236765688124392	0.299796747967480	3.70185514089389
0.876188345377989	3.70051002778550	0.227044010239305	0.315845824411135	3.30111489369784
0.890552088744842	3.80586187160208	0.254905450899906	0.271186440677966	4.40130697821299
0.904915832111694	3.83617237291775	0.259687525084215	0.250891795481570	4.64104492710091
0.919279575478546	3.81593712310398	0.277229786191859	0.264294790343075	5.23358848415042
0.933643318845399	3.74651918486217	0.248110055213613	0.225981055480379	4.04075038993057
0.948007062212251	3.72357175018735	0.253748504020235	0.195652173913043	4.17487816141465
0.962370805579103	3.80097254113294	0.240077211508194	0.201877934272300	3.89411445188256
0.976734548945955	3.83719173103743	0.284752568164118	0.187500000000000	5.58315481036192
0.991098292312808	3.77891081331836	0.236573359023112	0.167279411764706	3.73750969663263
1.00546203567966	3.81982496129782	0.239696062633099	0.155069582504970	3.92036132459167
1.01982577904651	3.81296948840368	0.292271846667991	0.127705627705628	5.80788486456623
1.03418952241336	3.85568374557091	0.271602330060618	0.136150234741784	5.12846225003863
1.04855326578022	3.54759985980452	0.248856576831393	0.103359173126615	3.64489376603184
1.06291700914707	3.66718271642078	0.248699004320423	0.0932203389830508	3.88982947096355
1.07728075251392	3.41464787089136	0.209941129489026	0.0731707317073170	2.40327948324498
1.09164449588077	3.53935907152273	0.184326575320174	0.0766666666666667	1.99040992454882
1.10600823924763	3.83974504100031	0.190097721692121	0.0763636363636364	2.49158651231503
1.12037198261448	3.77852267066672	0.196149776478481	0.0513833992094862	2.56884009254298
1.13473572598133	3.41127310520755	0.151184252125874	0.0515021459227468	1.24383697680212
1.14909946934818	NaN	NaN	0.0234741784037558	NaN
1.16346321271504	NaN	NaN	0.0406091370558376	NaN
1.17782695608189	NaN	NaN	0.0222222222222223	NaN
1.19219069944874	NaN	NaN	0.0361445783132530	NaN
1.20655444281559	NaN	NaN	0.0392156862745098	NaN
1.22091818618244	NaN	NaN	0.0208333333333334	NaN
1.23528192954930	NaN	NaN	0.00746268656716424	NaN
1.24964567291615	NaN	NaN	0.0163934426229508	NaN
1.26400941628300	NaN	NaN	0.00869565217391298	NaN
1.27837315964985	NaN	NaN	0.0181818181818181	NaN
1.29273690301671	NaN	NaN	0.00961538461538453	NaN
1.30710064638356	NaN	NaN	0.0206185567010310	NaN
1.32146438975041	NaN	NaN	0.0219780219780220	NaN
1.33582813311726	NaN	NaN	0	NaN
1.35019187648411	NaN	NaN	0	NaN
1.36455561985097	NaN	NaN	0	NaN
1.37891936321782	NaN	NaN	0	NaN
1.39328310658467	NaN	NaN	0	NaN
1.40764684995152	NaN	NaN	0	NaN
1.42201059331838	NaN	NaN	0	NaN
1.43637433668523	NaN	NaN	0	NaN
1.45073808005208	NaN	NaN	0	NaN
1.46510182341893	NaN	NaN	0	NaN
1.47946556678579	NaN	NaN	0	NaN
1.49382931015264	NaN	NaN	0	NaN
1.50819305351949	NaN	NaN	0	NaN
1.52255679688634	NaN	NaN	0	NaN
1.53692054025319	NaN	NaN	0	NaN
1.55128428362005	NaN	NaN	0	NaN
1.56564802698690	NaN	NaN	0	NaN
1.58001177035375	NaN	NaN	0	NaN
1.59437551372060	NaN	NaN	0	NaN
1.60873925708746	NaN	NaN	0	NaN
1.62310300045431	NaN	NaN	0	NaN
1.63746674382116	NaN	NaN	0	NaN
1.65183048718801	NaN	NaN	0	NaN
}\qfifteenLaserntwenty

\pgfplotstableread{
y u urms datayield Tu
0.287274867337046	NaN	NaN	0	NaN
0.301638610703898	NaN	NaN	0	NaN
0.316002354070750	NaN	NaN	0	NaN
0.330366097437603	NaN	NaN	0	NaN
0.344729840804455	NaN	NaN	0	NaN
0.359093584171307	NaN	NaN	0	NaN
0.373457327538159	NaN	NaN	0	NaN
0.387821070905012	NaN	NaN	0	NaN
0.402184814271864	NaN	NaN	0	NaN
0.416548557638716	NaN	NaN	0	NaN
0.430912301005569	NaN	NaN	0	NaN
0.445276044372421	NaN	NaN	0	NaN
0.459639787739273	NaN	NaN	0	NaN
0.474003531106125	NaN	NaN	0	NaN
0.488367274472978	NaN	NaN	0	NaN
0.502731017839830	NaN	NaN	0	NaN
0.517094761206682	NaN	NaN	0	NaN
0.531458504573535	NaN	NaN	0.0130718954248366	NaN
0.545822247940387	NaN	NaN	0.0216216216216216	NaN
0.560185991307239	NaN	NaN	0.0452488687782805	NaN
0.574549734674091	NaN	NaN	0.0311284046692607	NaN
0.588913478040944	3.32397434029640	0.192874020634823	0.0572390572390572	1.92211852269240
0.603277221407796	3.55780549584802	0.184151382546050	0.0737463126843659	2.00738993300442
0.617640964774648	3.64328404995056	0.238996533359855	0.101827676240209	3.54557469526616
0.632004708141501	3.67597822563635	0.226225017578458	0.136150234741784	3.23403333983697
0.646368451508353	3.71578751028507	0.207202312237988	0.136170212765957	2.77209626297297
0.660732194875205	3.70187238662654	0.210127925247380	0.168278529980658	2.82961795574308
0.675095938242057	3.65587704655457	0.208816610357238	0.164285714285714	2.72540229333039
0.689459681608910	3.62693781206865	0.202959089430284	0.217970049916805	2.53404662251199
0.703823424975762	3.67753328820037	0.207796746307920	0.246855345911950	2.73091436756488
0.718187168342614	3.64216702485136	0.221167111317876	0.261515601783061	3.03443737184865
0.732550911709467	3.70908863404177	0.217857303334867	0.283667621776504	3.05348676070305
0.746914655076319	3.65484442045499	0.211556680143705	0.314325452016690	2.79581639156176
0.761278398443171	3.82576788943945	0.254761143369427	0.340136054421769	4.44243400835977
0.775642141810023	3.74988678782514	0.220412152673779	0.350267379679144	3.19466082231209
0.790005885176876	3.73302526986155	0.241122225634919	0.355227882037534	3.78890501512382
0.804369628543728	3.81829134829143	0.239460660613576	0.347826086956522	3.90952370250912
0.818733371910580	3.84759779279055	0.238107274981801	0.329655172413793	3.92502144987194
0.833097115277433	3.80082822859854	0.245806872123875	0.343220338983051	4.08189564679972
0.847460858644285	3.70508378378476	0.216677814975006	0.330409356725146	3.01399364545509
0.861824602011137	3.78100222782673	0.218311136696570	0.307926829268293	3.18627326408275
0.876188345377989	3.70247956660331	0.208991398939721	0.321027287319422	2.80000971357736
0.890552088744842	3.72016105941187	0.197351571895944	0.277966101694915	2.52070507528099
0.904915832111694	3.69917003528668	0.203683596291266	0.249554367201426	2.65483826595653
0.919279575478546	3.65680475000832	0.210463487953885	0.248091603053435	2.76996602984493
0.933643318845399	3.86472933130105	0.218785868944625	0.227180527383367	3.34344415622945
0.948007062212251	3.78933001293065	0.192340729343807	0.202173913043478	2.48418964658130
0.962370805579103	3.75088939267475	0.219050648391733	0.183098591549296	3.15700284021385
0.976734548945955	3.83536004066274	0.230895737151107	0.182741116751269	3.66742701113630
0.991098292312808	3.78717668473178	0.228941583496045	0.171270718232044	3.51558715950905
1.00546203567966	3.73282085352481	0.162908229839875	0.143283582089552	1.72932936342153
1.01982577904651	3.57720597821351	0.188501842236317	0.126623376623377	2.12635838794158
1.03418952241336	3.63587969854225	0.226570015760417	0.109154929577465	3.17352008379961
1.04855326578022	3.37128292599751	0.190712718056847	0.108527131782946	1.93315681493206
1.06291700914707	3.45462734420985	0.199436176652843	0.0805084745762711	2.21987061918654
1.07728075251392	3.56257800125317	0.220369194724212	0.0550458715596331	2.88235788830281
1.09164449588077	3.37662149147704	0.111635612023384	0.0800000000000000	0.664488772145780
1.10600823924763	3.77216422787957	0.123525958961193	0.0710382513661202	1.01534824807023
1.12037198261448	NaN	NaN	0.0416666666666666	NaN
1.13473572598133	NaN	NaN	0.0387096774193549	NaN
1.14909946934818	NaN	NaN	0.0140845070422534	NaN
1.16346321271504	3.40700459749487	0.217028133712873	0.0534351145038168	2.55678895717378
1.17782695608189	NaN	NaN	0.0333333333333333	NaN
1.19219069944874	NaN	NaN	0.0360360360360360	NaN
1.20655444281559	NaN	NaN	0.00980392156862735	NaN
1.22091818618244	NaN	NaN	0	NaN
1.23528192954930	NaN	NaN	0.0112359550561798	NaN
1.24964567291615	NaN	NaN	0.0246913580246914	NaN
1.26400941628300	NaN	NaN	0	NaN
1.27837315964985	NaN	NaN	0	NaN
1.29273690301671	NaN	NaN	0	NaN
1.30710064638356	NaN	NaN	0	NaN
1.32146438975041	NaN	NaN	0	NaN
1.33582813311726	NaN	NaN	0	NaN
1.35019187648411	NaN	NaN	0	NaN
1.36455561985097	NaN	NaN	0	NaN
1.37891936321782	NaN	NaN	0	NaN
1.39328310658467	NaN	NaN	0	NaN
1.40764684995152	NaN	NaN	0	NaN
1.42201059331838	NaN	NaN	0	NaN
1.43637433668523	NaN	NaN	0	NaN
1.45073808005208	NaN	NaN	0	NaN
1.46510182341893	NaN	NaN	0	NaN
1.47946556678579	NaN	NaN	0	NaN
1.49382931015264	NaN	NaN	0	NaN
1.50819305351949	NaN	NaN	0	NaN
1.52255679688634	NaN	NaN	0	NaN
1.53692054025319	NaN	NaN	0	NaN
1.55128428362005	NaN	NaN	0	NaN
1.56564802698690	NaN	NaN	0	NaN
1.58001177035375	NaN	NaN	0	NaN
1.59437551372060	NaN	NaN	0	NaN
1.60873925708746	NaN	NaN	0	NaN
1.62310300045431	NaN	NaN	0	NaN
1.63746674382116	NaN	NaN	0	NaN
1.65183048718801	NaN	NaN	0	NaN
}\qfifteenLasernthirty

\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.4cm},
     width = 1\textwidth]



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{u}$ (m/s)},
     grid=both,
     xtick={0, 3, 6},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = south west,at={(0,1.4)},font=\normalsize},
   clip mode=individual
   ]



\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u},  \, u'/\overline{u}$ (PD, AWCC, $n=10$) \,};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, u'/\overline{u}$ (LTS, AWCC, $n=5$) \,};


\addplot [mark=none,color=black,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (PD, AWCC, $n=10$) \,};

\addplot [mark=none,color=lime,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (LTS, AWCC, $n=5$) \,};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, u'/\overline{u}$ (LTS, AWCC, $n=10$) \,};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, u'/\overline{u}$ (LTS, AWCC, $n=15$) \,};

\addplot [mark=none,color=teal,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (LTS, AWCC, $n=10$) \,};

\addplot [mark=none,color=blue,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (LTS, AWCC, $n=15$) \,};

\addplot [fill=red,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, u'/\overline{u}$ (LTS, AWCC, $n=20$) \,};

\addplot [fill=magenta,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, u'/\overline{u}$ (LTS, AWCC, $n=30$) \,};

\addplot [mark=none,color=red,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (LTS, AWCC, $n=20$) \,};

\addplot [mark=none,color=magenta,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (LTS, AWCC, $n=30$) \,};


 \addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}$ (PD, classic) \,};

 \addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=.6] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Nezu and Nakagawa (1993) \,};
 
%\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
%};  


\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenLasernten};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenLasernfifteen};

\addplot [fill=red,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenLaserntwenty};

\addplot [fill=magenta,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenLasernthirty};

\addplot [densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qsevenPD};

%\addplot [fill=red,mark=square*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
%table [y=y,  x =u] {\qsevenLaser};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel={$\overline{u}$ (m/s)},
           ylabel={$y/y_{90}$},
     grid=both,
     xtick={0, 3, 4},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]
   
%\node[align=left,anchor=south east,fill=white,fill opacity=.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
%};  



\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenLasernten};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenLasernfifteen};

\addplot [fill=red,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenLaserntwenty};

\addplot [fill=magenta,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenLasernthirty};

\addplot [densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qelevenPD};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{u}$ (m/s)},
     grid=both,
     xtick={0, 3, 6},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=1.5,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

%\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
%};  

\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenLasernten};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenLasernfifteen};

\addplot [fill=red,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenLaserntwenty};

\addplot [fill=magenta,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenLasernthirty};

\addplot [densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qfifteenPD};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
       ylabel={$y/y_{90}$},
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=15,
     ymin=0,
     ymax=1.5,
   domain=0:6,samples=400,
   ]

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  

\addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=.6] {5.29*(exp(-x))^2}; 


\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{d})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenLasernten};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenLasernfifteen};

\addplot [fill=red,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenLaserntwenty};

\addplot [fill=magenta,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenLasernthirty};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=15,
     ymin=0,
     ymax=1.5,
    legend columns=4,
   domain=0:6,samples=400,
   ]

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  


\addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=.6] {5.29*(exp(-x))^2}; 

\node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.9) {(\textit{e})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenLasernten};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenLasernfifteen};

\addplot [fill=red,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenLaserntwenty};

\addplot [fill=magenta,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenLasernthirty};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
    ylabel={$y/y_{90}$},
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=15,
     ymin=0,
     ymax=1.5,
     domain=0:6,samples=400,
   ]

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  

\addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=.6] {5.29*(exp(-x))^2}; 
   
\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{f})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenLasernten};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenLasernfifteen};

\addplot [fill=red,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenLaserntwenty};

\addplot [fill=magenta,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenLasernthirty};

\end{groupplot}


 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.4cm},
     width = 1\textwidth]


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xmin=0,
     xlabel={data yield},
     xmax=1,
     ymin=0,
     ymax=1.5,
     axis x line*=top,
     xtick={0, 0.5, 1},
     ytick=\empty,
     axis line style=transparent,
     clip mode=individual,
   ]
   
 \addplot+[mark=none,color=gray,line width=0.5,draw opacity=0.5] ({0.1},{x}); 
 
\addplot [mark=none,color=black,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qsevenPD};

\addplot [mark=none,color=lime,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qsevenLasernfive};

\addplot [mark=none,color=teal,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qsevenLasernten};

\addplot [mark=none,color=blue,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qsevenLasernfifteen};


\node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.1) {(\textit{a})};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xmin=0,
     xlabel={data yield},
     xmax=1,
     ymin=0,
     ymax=1.5,
     axis x line*=top,
      xtick={0, 0.5, 1},
     ytick=\empty,
     axis line style=transparent,
     clip mode=individual,
   ]


\addplot [mark=none,color=black,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qelevenPD};

\addplot [mark=none,color=lime,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qelevenLasernfive};

\addplot [mark=none,color=teal,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qelevenLasernten};

\addplot [mark=none,color=blue,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qelevenLasernfifteen};

 \addplot+[mark=none,color=gray,line width=0.5,draw opacity=0.5] ({0.1},{x}); 

 \node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.1) {(\textit{b})};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xmin=0,
     xlabel={data yield},
     xmax=1,
     ymin=0,
     ymax=1.5,
     axis x line*=top,
      xtick={0, 0.5, 1},
     ytick=\empty,
     axis line style=transparent,
     clip mode=individual,
   ]
   

\addplot [mark=none,color=black,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qfifteenPD};

\addplot [mark=none,color=lime,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qfifteenLasernfive};

\addplot [mark=none,color=teal,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qfifteenLasernten};

\addplot [mark=none,color=blue,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qfifteenLasernfifteen};

 \addplot+[mark=none,color=gray,line width=0.5,draw opacity=0.5] ({0.1},{x}); 

\node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.1) {(\textit{c})};

\end{groupplot}


\end{tikzpicture}

%y90=46.2806; ustar=0.3013;
%y90=59.7277; ustar=0.3504;
%y90=69.6179; ustar=0.3883;



==> Figures/old/Fig10new.tex <==
% This file includes the Laser AWCC data for all datayield (also < 0.05)

\pgfplotstableread{
% urms = u'/umean, Tu = u'^2/u_star^2
y u urms datayield ufull Tu
0.151251367108089	NaN	NaN	0	2.57978723404255	NaN
0.194466043424686	2.81244058121993	0.302247446022382	0.00602409638554207	2.77142857142857	5.60966426345287
0.237680719741283	2.83625730994152	0	0.00286532951289402	2.85294117647059	0
0.280895396057880	2.31227132948992	0.198067916552634	0.0127877237851662	2.90419161676647	1.62836115511745
0.324110072374477	3.14127008005008	0.118759162866674	0.0196560196560198	2.95731707317073	1.08041272136808
0.367324748691074	3.11912976880985	0.181414728235890	0.0780287474332650	2.97546012269939	2.48574658096109
0.410539425007671	3.20610535412527	0.177762628883112	0.117187500000000	3.03125000000000	2.52163013434739
0.453754101324268	3.15068194661887	0.240585886586257	0.192452830188679	2.95731707317073	4.46061048717214
0.496968777640865	3.14457379044191	0.166486842702220	0.310696095076401	3.06962025316456	2.12778769836751
0.540183453957462	3.30671979468237	0.193532358124973	0.487883683360258	3.12903225806452	3.17941226699228
0.583398130274059	3.20801537690129	0.182786878972436	0.599041533546326	3.12903225806452	2.66936398085332
0.626612806590656	3.23442295163595	0.172797101041670	0.745331069609508	3.12903225806452	2.42499810220301
0.669827482907253	3.30323258599992	0.186641456170792	0.743197278911565	3.14935064935065	2.95079755580962
0.713042159223850	3.29196622696161	0.182479456478472	0.829629629629630	3.14935064935065	2.80145453031458
0.756256835540447	3.32473227851426	0.170038655800221	0.815415821501014	3.21192052980132	2.48115310553150
0.799471511857044	3.34341389425846	0.180930184663461	0.867132867132867	3.19078947368421	2.84084289680609
0.842686188173641	3.29862380008178	0.173774414568465	0.830097087378641	3.19078947368421	2.55083356457935
0.885900864490237	3.42278024902551	0.179006316498089	0.864705882352941	3.21192052980132	2.91433602563180
0.929115540806835	3.42438151863154	0.171703429238590	0.868613138686131	3.16993464052288	2.68390478919533
0.972330217123431	3.34704344186700	0.150968445539976	0.876106194690265	3.21192052980132	1.98216563950339
1.01554489344003	3.33508487455129	0.163881331619876	0.882681564245810	3.16993464052288	2.31909013384253
1.05875956975663	3.28722561867356	0.151240163105461	0.861111111111111	3.16993464052288	1.91883741618930
1.10197424607322	3.30642671364868	0.159357776729673	0.908333333333333	3.23333333333333	2.15530732447699
1.14518892238982	3.32608379158084	0.145196007482884	0.879120879120879	3.29931972789116	1.81059200905972
1.18840359870642	3.32987926917325	0.125128547074231	0.847222222222222	3.14935064935065	1.34776649995675
1.23161827502301	3.32798089934315	0.184082056386463	0.950000000000000	3.23333333333333	2.91359674266544
1.27483295133961	3.53254427213058	0.169703831714580	0.977272727272727	3.16993464052288	2.78999485155103
1.31804762765621	3.40798933774863	0.123592062439091	0.771428571428571	3.32191780821918	1.37728079708322
1.36126230397280	3.21226071769397	0.117450211675294	0.870967741935484	3.19078947368421	1.10502997725271
}\qsevenPD

\pgfplotstableread{
y u urms datayield Tu
0.216073381582985	0.000519726862680423	0	0.333333333333333	0
0.237680719741283	NaN	NaN	0	NaN
0.259288057899582	NaN	NaN	0	NaN
0.280895396057880	3.28101265822785	0	0.0625000000000000	0
0.302502734216179	1.60485736577819	0.740150172545110	0.0740740740740740	10.9536143796143
0.324110072374477	0.731151282867386	1.47465193321121	0.102564102564102	9.02481732899006
0.345717410532776	-0.00181400851876928	-2.28497990003128	0.103448275862069	0.000133379256177099
0.367324748691074	-0.00855708117683855	-0.315121004454026	0.0595238095238095	5.64483025179584e-05
0.388932086849373	0.00149653226870788	12.3391256022171	0.0975609756097561	0.00264719430490833
0.410539425007671	-0.0166542560992211	-0.602171947036327	0.0662650602409639	0.000780793869559826
0.432146763165970	-0.0349498784745098	-3.36978147483039	0.121212121212121	0.107681152551317
0.453754101324268	-0.00468302466780808	-21.3742374170648	0.130872483221476	0.0777819859436639
0.475361439482566	-0.0325480616977865	-1.03089437571023	0.0729166666666666	0.00874024245278994
0.496968777640865	-0.0648895903563915	-2.10004907474886	0.0990099009900990	0.144163006427511
0.518576115799163	-0.0587142028925059	-2.48492834712259	0.0998389694041867	0.165256654941867
0.540183453957462	1.67504964502994	1.22640142779548	0.235741444866920	32.7616329017496
0.561790792115760	2.05172781811873	0.915180674371343	0.227226202661208	27.3714656741957
0.583398130274059	2.31713885271188	0.850028132117121	0.264878457669740	30.1172695142925
0.605005468432357	2.20514813730426	0.824436325470877	0.289583333333333	25.6587004097622
0.626612806590656	2.38353360383367	0.761447350592790	0.307508939213349	25.5721472505253
0.648220144748954	2.30209788136089	0.682203540272627	0.325425477050026	19.1478663037179
0.669827482907253	2.50586091241813	0.624887757495426	0.357600732600733	19.0354362648551
0.691434821065551	2.58223888293789	0.550101063869102	0.415132924335378	15.6647216030974
0.713042159223850	2.61518073449379	0.496218260063907	0.422147900408770	13.0735574022120
0.734649497382148	2.68351815369435	0.492119331105450	0.439100346020761	13.5392561167545
0.756256835540447	2.67705407973150	0.501343863100263	0.456395348837209	13.9839729064465
0.777864173698745	2.69734469547336	0.466951142625262	0.464583977729663	12.3157442272036
0.799471511857044	2.68913516928155	0.474407709269093	0.472537313432836	12.6349526652390
0.821078850015342	2.68424112265362	0.452260419565653	0.476706709639613	11.4410291470464
0.842686188173641	2.69348798328984	0.461059863136447	0.479367866549605	11.9726309867453
0.864293526331939	2.73483571868593	0.466705074313215	0.472775959535852	12.6471424717661
0.885900864490237	2.70689602761218	0.471299130867234	0.473843362564258	12.6351762896710
0.907508202648536	2.74785438962261	0.487792915317218	0.469261662032746	13.9477221123023
0.929115540806835	2.72188129887802	0.473932809570094	0.454723127035831	12.9186398890577
0.950722878965133	2.76453513074996	0.473045120846212	0.431459904043866	13.2768252638077
0.972330217123431	2.66947840385113	0.477319328826332	0.411483253588517	12.6042133122179
0.993937555281730	2.72547072186948	0.520140127615061	0.400000000000000	15.6015820799522
1.01554489344003	2.61523330774662	0.519302538574438	0.375318066157761	14.3188007992216
1.03715223159833	2.60129328309842	0.549162036866542	0.353023255813953	15.8425297690422
1.05875956975663	2.65405070879148	0.570309733853675	0.350622406639004	17.7862699360980
1.08036690791492	2.68429347119910	0.601824646633571	0.316933638443936	20.2602503561641
1.10197424607322	2.66611135650024	0.615314689559160	0.305936073059361	20.8927695763694
1.12358158423152	2.61514105985425	0.636492076574471	0.302941176470588	21.5090446381843
1.14518892238982	2.59651000015831	0.672391891651899	0.272959183673469	23.6630005000909
1.16679626054812	2.63211010347770	0.699885674983144	0.264150943396226	26.3455453082577
1.18840359870642	2.39723491464906	0.745841456517684	0.243458475540387	24.8175614473829
1.21001093686471	2.33657456534768	0.746629899570568	0.249336870026525	23.6273450474955
1.23161827502301	2.15932171155191	0.921883495348805	0.202786377708978	30.7632107755050
1.25322561318131	2.38276684221402	1.00108214516736	0.212653778558875	44.1720347887995
1.27483295133961	2.42259350817874	0.991085235046614	0.202020202020202	44.7536013500342
1.29644028949791	2.10988233069522	1.00280877110415	0.196796338672769	34.7534238059226
1.31804762765621	2.10294435274378	1.30721616796087	0.160762942779292	58.6671864952361
1.33965496581451	2.37424750064630	1.01935414911424	0.163987138263666	45.4723131851829
1.36126230397280	2.56941988637735	1.04658975183005	0.183823529411765	56.1394296722191
1.38286964213110	1.84623039633069	0.828696138726340	0.144104803493450	18.1721914172404
1.40447698028940	2.30409982339676	0.896638681207849	0.126984126984127	33.1346510086273
1.42608431844770	1.83014890641326	0.894339544565412	0.177514792899408	20.7980491458701
1.44769165660600	1.67452205851860	0.780981263346438	0.121621621621622	13.2772414706711
1.46929899476430	-0.0209001190804202	-1.20231460478454	0.0403225806451613	0.00490206025026905
1.49090633292259	1.59599858769356	0.842439007417656	0.0796460176991151	14.0341727927698
1.51251367108089	0.00722180552214754	1.74658887588705	0.0495049504950495	0.00123514469120409
1.53412100923919	-0.00939461736404167	-0.394143907171526	0.0555555555555556	0.000106441921520837
1.55572834739749	-0.0131151348908798	-2.52016553404129	0.0625000000000000	0.00848102879143917
1.57733568555579	-0.00203599128979484	-6.64514537959143	0.0555555555555556	0.00142103797277617
1.59894302371409	-0.00417705809038112	-0.0662413981788274	0.0298507462686567	5.94353589466333e-07
1.62055036187239	1.52182504038955	0.921257001662270	0.101694915254237	15.2593464412082
1.64215770003068	-0.00392244781183336	-3.95068299735022	0.111111111111111	0.00186424760181260
1.66376503818898	0.00375543766994640	2.75774742951746	0.0600000000000000	0.000832673938161467
1.68537237634728	-0.0117506722484017	-0.232697853845003	0.0681818181818183	5.80436961773826e-05
1.70697971450558	-0.00748127516487957	0	0.0256410256410257	0
1.72858705266388	0.00329398133502139	0.202847647360125	0.0571428571428572	3.46598833357631e-06
1.75019439082218	-0.00464813934633362	-0.0199704977469905	0.0666666666666667	6.68930404004328e-08
1.77180172898047	0.00403339376162207	0	0.0370370370370371	0
1.79340906713877	-0.00740585168885703	-0.404874873648117	0.115384615384615	6.97969669259628e-05
1.81501640529707	-0.0153343965162546	-0.362892223872288	0.0869565217391305	0.000240399511495290
1.83662374345537	1.70830420172939	1.12652313688541	0.0952380952380952	28.7511703767334
1.85823108161367	0.00300436397776863	0	0.0555555555555556	0
1.87983841977197	-0.00249672497495569	0	0.0666666666666667	0
1.90144575793027	-0.00249673699977364	0	0.0909090909090909	0
1.92305309608856	NaN	NaN	0	NaN
}\qsevenLasernfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qsevenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.280895396057880	NaN	NaN	0	NaN
0.302502734216179	NaN	NaN	0	NaN
0.324110072374477	3.55068493150685	0	0.0769230769230769	0
0.345717410532776	3.26037735849057	0	0.0526315789473685	0
0.367324748691074	NaN	NaN	0	NaN
0.388932086849373	NaN	NaN	0	NaN
0.410539425007671	2.06533864541833	0	0.0181818181818181	0
0.432146763165970	1.78655672952302	0.917795913730505	0.0259740259740259	20.8723207613383
0.453754101324268	2.73445479965944	0.0448980462794230	0.0202020202020202	0.117014926132654
0.475361439482566	2.60057611583562	0.0664550708837197	0.0468750000000000	0.231867707852017
0.496968777640865	2.59672892174855	0.0599352579257014	0.0297619047619048	0.188045465664016
0.518576115799163	2.93060120650230	0.231962116862124	0.0531400966183575	3.58750449111978
0.540183453957462	2.68392578981343	0.239461461469746	0.0646387832699620	3.20669122152206
0.561790792115760	2.77528587758467	0.249178491211883	0.129230769230769	3.71262798129274
0.583398130274059	2.86644830727374	0.297168989777550	0.151133501259446	5.63300429928952
0.605005468432357	2.68484780347982	0.245268634134740	0.197916666666667	3.36641960358742
0.626612806590656	2.81908577038305	0.271054797927510	0.248658318425760	4.53289496204849
0.648220144748954	2.60688498966928	0.245437914805967	0.267801857585139	3.17813196588720
0.669827482907253	2.70870168143733	0.277422309370826	0.300824175824176	4.38379259183340
0.691434821065551	2.74242751184546	0.270469573760314	0.363190184049080	4.27122082990469
0.713042159223850	2.80633231214808	0.274720039148604	0.394648829431438	4.61427794837012
0.734649497382148	2.81293708753918	0.282484553046610	0.443406022845275	4.90178575826219
0.756256835540447	2.75941517670063	0.273420007062723	0.452519379844961	4.41915827074506
0.777864173698745	2.70239700073972	0.247765030672384	0.479108635097493	3.48035223578374
0.799471511857044	2.73928346156016	0.256591525541520	0.490143369175627	3.83533626541085
0.821078850015342	2.77120065217886	0.248476102633576	0.518029903254178	3.68086658531593
0.842686188173641	2.77495402294085	0.262436270397115	0.535557506584724	4.11722097436026
0.864293526331939	2.83365536186783	0.275547415072175	0.509821428571429	4.73294675377444
0.885900864490237	2.81752452958229	0.279113276829018	0.536297640653358	4.80110584839512
0.907508202648536	2.81363306334118	0.283938213899690	0.506950880444856	4.95481550798501
0.929115540806835	2.81188951539802	0.257776187968959	0.487781036168133	4.07874897119257
0.950722878965133	2.84600410121313	0.248073691149771	0.484567901234568	3.86970036968540
0.972330217123431	2.85200405646871	0.252034341933283	0.450828729281768	4.01111024661503
0.993937555281730	2.84861420524656	0.254298743674328	0.409356725146199	4.07380820923929
1.01554489344003	2.84507451193092	0.259840983103396	0.391857506361323	4.24275027027429
1.03715223159833	2.78356105740445	0.234342531666174	0.358938547486033	3.30330456299073
1.05875956975663	2.87940449956975	0.245270541561896	0.344236760124611	3.87205053211766
1.08036690791492	2.90448690645137	0.219956911401824	0.285223367697595	3.16853821904022
1.10197424607322	2.83552946626809	0.207923390974444	0.258317025440313	2.69848436844854
1.12358158423152	2.85897006726633	0.213937064257205	0.231788079470199	2.90426445195669
1.14518892238982	2.78911833099859	0.183937146620834	0.219387755102041	2.04323184463491
1.16679626054812	2.81541598026079	0.201890202654926	0.205970149253731	2.50819044499974
1.18840359870642	2.78220271763322	0.198980064266372	0.201365187713311	2.37925808096820
1.21001093686471	2.85143567823281	0.213659717354689	0.171314741035857	2.88149145642447
1.23161827502301	2.61215013002527	0.127056322753305	0.120930232558139	0.855133085706308
1.25322561318131	3.11876706182294	0.210431038045476	0.111111111111111	3.34372345227842
1.27483295133961	2.71502657655548	0.178803638792914	0.103030303030303	1.82955619846697
1.29644028949791	2.61636038170631	0.179051131602474	0.0965517241379310	1.70370401561788
1.31804762765621	2.67357294543501	0.174114579155074	0.0819672131147542	1.68228366931099
1.33965496581451	3.06991773869276	0.252685436151467	0.0970873786407766	4.67152608385603
1.36126230397280	2.58763994004541	0.180922626050039	0.0444444444444444	1.70152500497285
1.38286964213110	2.67717406820491	0.171571316006529	0.0526315789473685	1.63790030087563
1.40447698028940	2.70173709240552	0.218414794917202	0.0317460317460318	2.70330567005490
1.42608431844770	2.88306339653417	0.168434148891626	0.0714285714285714	1.83068471654799
1.44769165660600	2.89608938547486	0	0.0204081632653062	0
1.46929899476430	NaN	NaN	0	NaN
1.49090633292259	NaN	NaN	0	NaN
1.51251367108089	2.30400000000000	0	0.0303030303030303	0
1.53412100923919	NaN	NaN	0	NaN
1.55572834739749	NaN	NaN	0	NaN
1.57733568555579	NaN	NaN	0	NaN
1.59894302371409	NaN	NaN	0	NaN
1.62055036187239	NaN	NaN	0	NaN
1.64215770003068	NaN	NaN	0	NaN
1.66376503818898	NaN	NaN	0	NaN
1.68537237634728	NaN	NaN	0	NaN
1.70697971450558	NaN	NaN	0	NaN
1.72858705266388	NaN	NaN	0	NaN
1.75019439082218	NaN	NaN	0	NaN
1.77180172898047	NaN	NaN	0	NaN
1.79340906713877	NaN	NaN	0	NaN
1.81501640529707	NaN	NaN	0	NaN
1.83662374345537	NaN	NaN	0	NaN
1.85823108161367	NaN	NaN	0	NaN
1.87983841977197	NaN	NaN	0	NaN
1.90144575793027	NaN	NaN	0	NaN
}\qsevenLasernfifteen

%\pgfplotstableread{
%y u urms datayield Tu
%}\qsevenLaserntwenty

\pgfplotstableread{
y u urms datayield Tu
0.280895396057880	NaN	NaN	0	NaN
0.302502734216179	NaN	NaN	0	NaN
0.324110072374477	NaN	NaN	0	NaN
0.345717410532776	NaN	NaN	0	NaN
0.367324748691074	NaN	NaN	0	NaN
0.388932086849373	NaN	NaN	0	NaN
0.410539425007671	NaN	NaN	0	NaN
0.432146763165970	NaN	NaN	0	NaN
0.453754101324268	2.77229383512794	0.0293846046186020	0.0338983050847457	0.0515184869640551
0.475361439482566	2.86223504488105	0.327027011197217	0.0263157894736842	6.80178215886597
0.496968777640865	2.97589320132763	0.0925411249994246	0.0198019801980198	0.588774660227419
0.518576115799163	2.59352596097007	0.223788871436034	0.0887096774193549	2.61518881396219
0.540183453957462	2.81118718251781	0.118744579580357	0.0636942675159236	0.865071481170715
0.561790792115760	2.68011997264491	0.193589110864431	0.0871794871794872	2.08985040229412
0.583398130274059	2.78985091870797	0.247680656128413	0.113445378151261	3.70673083179101
0.605005468432357	2.74428263319650	0.198733838181600	0.194444444444444	2.30911835468835
0.626612806590656	2.68553741540777	0.208175365119063	0.226865671641791	2.42641992373427
0.648220144748954	2.69305382573232	0.211829731934925	0.281653746770026	2.52643878049781
0.669827482907253	2.67390131895136	0.205364554537698	0.314220183486239	2.34092017367065
0.691434821065551	2.64460908689893	0.192474765083855	0.376278118609407	2.01147873950714
0.713042159223850	2.80148305003396	0.212282096745474	0.444237918215613	2.74566541925290
0.734649497382148	2.74615737044727	0.201940924033341	0.480968858131488	2.38750560091052
0.756256835540447	2.71592179784771	0.216883694615900	0.497576736672052	2.69360063399134
0.777864173698745	2.68523793402557	0.211273443728185	0.532507739938080	2.49862021117270
0.799471511857044	2.76032705722622	0.215208260742866	0.541791044776119	2.73957906438090
0.821078850015342	2.78755816121127	0.221691204853762	0.590909090909091	2.96476094421136
0.842686188173641	2.77073204017040	0.233476560656718	0.573938506588580	3.24878152144558
0.864293526331939	2.75709558326659	0.219795086323495	0.558035714285714	2.85091639796086
0.885900864490237	2.79310623164243	0.228111428444748	0.582450832072617	3.15147505695796
0.907508202648536	2.76834102996428	0.216992615303130	0.559505409582689	2.80139252725263
0.929115540806835	2.76623202187427	0.199406523447917	0.548859934853420	2.36211376790333
0.950722878965133	2.79231470043221	0.220241295794614	0.538593481989709	2.93610181182022
0.972330217123431	2.79093541531238	0.197245013821953	0.508287292817680	2.35264564434559
0.993937555281730	2.81225025575225	0.238616332972740	0.469785575048733	3.49585284279189
1.01554489344003	2.80487998489644	0.195976808884105	0.422505307855626	2.34575585343237
1.03715223159833	2.80071216027417	0.214377038718667	0.409302325581395	2.79858413357002
1.05875956975663	2.86697979169940	0.210163267234202	0.374025974025974	2.81843332247764
1.08036690791492	2.94433377002289	0.196215365134963	0.340974212034384	2.59110483368413
1.10197424607322	2.91291449108312	0.164530066962151	0.297385620915033	1.78316240615049
1.12358158423152	2.86311744240709	0.165771956731063	0.283088235294118	1.74882088669646
1.14518892238982	2.80960496987571	0.146962185973412	0.251063829787234	1.32356907008032
1.16679626054812	2.86282223138685	0.157159021645101	0.253731343283582	1.57149235911191
1.18840359870642	2.68832658944244	0.145768305558405	0.205714285714286	1.19216164275787
1.21001093686471	2.79670107993666	0.173313869006270	0.200000000000000	1.82391087804576
1.23161827502301	2.94945690803258	0.179781005299580	0.116279069767442	2.18281333630283
1.25322561318131	2.73420587307839	0.121384634401706	0.0884955752212390	0.855135096873195
1.27483295133961	2.63165126377169	0.168993062799148	0.0808080808080808	1.53546283166594
1.29644028949791	2.73808833934478	0.144868134691698	0.0689655172413794	1.22147765415863
1.31804762765621	3.70285714285714	0	0.0136986301369863	0
1.33965496581451	2.41112185512661	0.0247879291048319	0.0322580645161290	0.0277308823593651
1.36126230397280	2.91481973521720	0.142258443091984	0.0370370370370371	1.33482515935858
1.38286964213110	2.84269394175869	0.198547793674278	0.0444444444444444	2.47306321208966
1.40447698028940	NaN	NaN	0	NaN
1.42608431844770	2.41116279069767	0	0.0303030303030303	0
1.44769165660600	2.89608938547486	1.53340988740666e-16	0.0344827586206897	1.53103571136408e-30
1.46929899476430	NaN	NaN	0	NaN
1.49090633292259	NaN	NaN	0	NaN
1.51251367108089	NaN	NaN	0	NaN
1.53412100923919	NaN	NaN	0	NaN
1.55572834739749	NaN	NaN	0	NaN
1.57733568555579	NaN	NaN	0	NaN
1.59894302371409	NaN	NaN	0	NaN
1.62055036187239	NaN	NaN	0	NaN
1.64215770003068	NaN	NaN	0	NaN
1.66376503818898	NaN	NaN	0	NaN
1.68537237634728	NaN	NaN	0	NaN
1.70697971450558	NaN	NaN	0	NaN
1.72858705266388	NaN	NaN	0	NaN
1.75019439082218	NaN	NaN	0	NaN
1.77180172898047	NaN	NaN	0	NaN
1.79340906713877	NaN	NaN	0	NaN
1.81501640529707	NaN	NaN	0	NaN
1.83662374345537	NaN	NaN	0	NaN
1.85823108161367	NaN	NaN	0	NaN
1.87983841977197	NaN	NaN	0	NaN
}\qsevenLaserntwentyfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qsevenLasernthirty

\pgfplotstableread{
y u urms datayield ufull Tu
0.117198613025067	NaN	NaN	0	2.62162162162162	NaN
0.150683931032229	NaN	NaN	0	3.12903225806452	NaN
0.184169249039392	NaN	NaN	0	3.06962025316456	NaN
0.217654567046554	NaN	NaN	0	3.10897435897436	NaN
0.251139885053716	NaN	NaN	0	2.86982248520710	NaN
0.284625203060878	NaN	NaN	0	3.01242236024845	NaN
0.318110521068040	3.61940298507463	0	0.00369003690036891	3.03125000000000	0
0.351595839075202	2.53441404930767	0.0130370996245015	0.00664451827242530	3.19078947368421	0.00626756854011532
0.385081157082364	3.19415624486715	0.213867987044539	0.0267062314540060	3.05031446540880	2.67908112547298
0.418566475089526	3.69044555587740	0.216110307093163	0.0487106017191977	3.23333333333333	3.65166185561182
0.452051793096688	3.77543258785721	0.198628684478656	0.0935960591133005	3.32191780821918	3.22848937516872
0.485537111103850	3.69003291477192	0.191202064200130	0.206730769230769	3.34482758620690	2.85777229704210
0.519022429111012	3.39981541598279	0.172507059889201	0.273127753303965	3.27702702702703	1.97472403907394
0.552507747118174	3.50656716127534	0.191022804877418	0.487234042553191	3.36805555555556	2.57582733006279
0.585993065125337	3.53194620197994	0.181116610284243	0.521384928716904	3.34482758620690	2.34923634586565
0.619478383132499	3.48076351411439	0.165593418083028	0.622448979591837	3.36805555555556	1.90729190705741
0.652963701139661	3.50379173641606	0.167801557455502	0.807615230460922	3.39160839160839	1.98449738780900
0.686449019146823	3.50585058173936	0.160296516956535	0.867803837953092	3.36805555555556	1.81307999292231
0.719934337153985	3.55106274616432	0.164185158339120	0.875268817204301	3.36805555555556	1.95149064345411
0.753419655161147	3.66231172886459	0.172473973769257	0.926886792452830	3.43971631205674	2.29054982652142
0.786904973168309	3.58460408785516	0.170471273330554	0.941025641025641	3.36805555555556	2.14371373412838
0.820390291175471	3.65290592342037	0.164741894166314	0.921787709497207	3.48920863309353	2.07906024478851
0.853875609182633	3.61247101451299	0.167257936098087	0.936102236421725	3.43971631205674	2.09586930764782
0.887360927189795	3.82789840617800	0.171070383628177	0.934306569343066	3.56617647058823	2.46179821876074
0.920846245196958	3.60912037006734	0.143748615804008	0.958333333333333	3.39160839160839	1.54522620650266
0.954331563204120	3.77377001174485	0.147166694379402	0.928571428571429	3.54014598540146	1.77072825275245
0.987816881211282	3.65570783118315	0.149262224288768	0.943820224719101	3.41549295774648	1.70932547469274
1.02130219921844	3.66258028498119	0.155491311122938	0.974358974358974	3.43971631205674	1.86195228140523
1.05478751722561	3.67612972717815	0.137318490754009	0.906779661016949	3.54014598540146	1.46292374597485
1.08827283523277	3.72138966522805	0.151807704639894	0.948453608247423	3.56617647058823	1.83222966552205
1.12175815323993	3.77000157201926	0.154952230182121	0.950617283950617	3.51449275362319	1.95911853685731
1.15524347124709	3.51800960163544	0.0953479083295657	0.903225806451613	3.39160839160839	0.645949207987960
1.18872878925425	3.52623817097451	0.113738843068217	0.942307692307692	3.48920863309353	0.923470201077966
1.22221410726142	3.66065226250794	0.124942775110277	0.894736842105263	3.39160839160839	1.20093979455960
1.25569942526858	3.78959710384938	0.135091720025463	0.904761904761905	3.64661654135338	1.50461549797258
1.28918474327574	4.00673011857570	0.171276480810095	0.964285714285714	3.70229007633588	2.70369458948160
}\qelevenPD

\pgfplotstableread{
y u urms datayield Tu
0.251139885053716	NaN	NaN	0	NaN
0.267882544057297	0.00177852797990922	0	0.166666666666667	0
0.284625203060878	0.296059394631639	0	0.0833333333333334	0
0.301367862064459	0.000796290881278423	2.89953002857608	0.117647058823529	3.06041763044233e-05
0.318110521068040	-0.00130182252109103	-0.281626755819877	0.0869565217391305	7.71673123042415e-07
0.334853180071621	-0.00859834143815497	-0.686621644613951	0.0967741935483872	0.000200099655915127
0.351595839075202	-0.0173958147973849	-0.362961140214048	0.0638297872340425	0.000228871544562041
0.368338498078783	0.000545849681095695	17.4881300542208	0.0597014925373134	0.000523136303342461
0.385081157082364	-0.0161713674436627	-2.13474597560604	0.0851063829787235	0.00684176079507598
0.401823816085945	-0.00603436373239833	-4.04319452480832	0.108527131782946	0.00341738753239302
0.418566475089526	0.0103028986317271	1.73714098851122	0.0588235294117648	0.00183895447494160
0.435309134093107	-0.0118633686402201	-4.66370096031479	0.120171673819742	0.0175735471544852
0.452051793096688	-0.0455560213727969	-1.92097144327490	0.0957095709570957	0.0439658407310564
0.468794452100269	-0.0251445534469725	-3.25030335625018	0.101298701298701	0.0383457852454803
0.485537111103850	-0.00526466742464007	-15.7811832244143	0.0785123966942149	0.0396280767967004
0.502279770107431	2.04303651174193	1.25540901267091	0.192810457516340	37.7663252661933
0.519022429111012	2.80647631161822	1.15675147664813	0.186596583442838	60.5041098016619
0.535765088114593	2.72385234891901	1.06413803002465	0.214902807775378	48.2330851275498
0.552507747118174	2.56122233072400	1.11901156178911	0.242095754290876	47.1569486261962
0.569250406121756	2.77695077158438	0.833940941495092	0.244309559939302	30.7885291237122
0.585993065125337	2.87717733057290	0.751687737142217	0.244274809160305	26.8528372054347
0.602735724128918	2.87380886340049	0.752198169588317	0.301719356627843	26.8263936427857
0.619478383132499	2.93934523985305	0.711341203302868	0.304807692307692	25.0980001255086
0.636221042136080	2.95259560364942	0.636029079126355	0.320363164721141	20.2462161982402
0.652963701139661	2.96040127393490	0.603425845376904	0.336825766395033	18.3202319791848
0.669706360143242	3.02324777990779	0.554001480285265	0.367503486750349	16.1046512403624
0.686449019146823	3.12146451226593	0.567644242108261	0.386929796182465	18.0240036324747
0.703191678150404	3.14075150260325	0.519550776335286	0.400122361578464	15.2863971038574
0.719934337153985	3.12849593904331	0.452972411968110	0.393480125822133	11.5291339374078
0.736676996157566	3.22409642024919	0.524947754755723	0.427827992330868	16.4448606062167
0.753419655161147	3.21212385510630	0.463559905913527	0.437863564251719	12.7285310475467
0.770162314164728	3.22060286891837	0.468422128556520	0.436976987447699	13.0656537862731
0.786904973168309	3.21249783270413	0.483274658427096	0.449449705656514	13.8374390345703
0.803647632171890	3.17181843771585	0.479402699896035	0.451886066204773	13.2739316930949
0.820390291175471	3.19244043448606	0.474640233442703	0.449117341640706	13.1812528858205
0.837132950179052	3.30917153044002	0.515130169090107	0.433747685797408	16.6822458939494
0.853875609182633	3.16209311783536	0.531101333857778	0.426898992649061	16.1914626698681
0.870618268186214	3.16540155587772	0.460564741585785	0.401253918495298	12.2017180922770
0.887360927189795	3.21045479994370	0.516569332701350	0.400773579291877	15.7896443464361
0.904103586193376	3.15263765414576	0.477855860314952	0.392244119516847	13.0293856363822
0.920846245196958	3.15802854258000	0.521375460943298	0.360242179616549	15.5637864799578
0.937588904200539	3.00523768247832	0.548915677426311	0.344464609800363	15.6225135387168
0.954331563204120	3.04183116185012	0.576267101238050	0.344759653270292	17.6400516078930
0.971074222207701	3.07590399624756	0.542801539257987	0.333189655172414	16.0033050035172
0.987816881211282	2.94277711366318	0.650100205377248	0.310279488394126	21.0115134129000
1.00455954021486	2.94334437984306	0.593729585873183	0.295752490823283	17.5324063370070
1.02130219921844	2.84321497126931	0.637361492169919	0.307870370370370	18.8526769221173
1.03804485822202	2.93693646899079	0.656497861507621	0.273376623376623	21.3421282000464
1.05478751722561	2.85936170742353	0.751128636136024	0.258321273516643	26.4818804771942
1.07153017622919	2.78634655697389	0.841779706767562	0.281150159744409	31.5826927595544
1.08827283523277	2.81578706103810	0.775137993939489	0.259623992837959	27.3488869423594
1.10501549423635	3.07678083677173	0.702771766476548	0.232232232232232	26.8413109827423
1.12175815323993	3.00230255446054	0.715119144326761	0.233074361820200	26.4635260209653
1.13850081224351	2.87297000967616	0.804890051007425	0.227160493827161	30.6985096720369
1.15524347124709	2.61625267528965	0.862124849731665	0.233983286908078	29.2066459560470
1.17198613025067	2.72105547684105	0.665152011105762	0.211656441717791	18.8060938135982
1.18872878925425	2.74445115537980	0.735265987263277	0.198630136986301	23.3766326922146
1.20547144825784	2.82103544632670	0.650813176933714	0.170777988614801	19.3513714722172
1.22221410726142	2.96372603918899	0.852175665907787	0.205020920502092	36.6198328553863
1.23895676626500	2.66612540651210	0.915390640889708	0.215102974828375	34.1944853136023
1.25569942526858	2.73929611187639	0.804857670080584	0.185279187817259	27.9060343874457
1.27244208427216	2.26426905099202	1.26412483592025	0.204419889502762	47.0346565781189
1.28918474327574	2.10181230774091	1.11886124408270	0.204747774480712	31.7484342416381
1.30592740227932	-0.00949893521899158	-6.25699046327890	0.0990415335463258	0.0202797607217442
1.32267006128290	2.44074649051634	1.08924078089257	0.156583629893238	40.5765502626374
1.33941272028648	2.68150671620086	1.20548575378990	0.135338345864662	59.9879376551532
1.35615537929006	2.13742218292640	1.14136568187958	0.149797570850202	34.1674237422964
1.37289803829365	-0.0120833288511507	-4.80230873381206	0.0638297872340425	0.0193310450301719
1.38964069729723	-0.0248890056817164	-1.96220405060848	0.0672645739910314	0.0136925841353325
1.40638335630081	2.16063378130409	1.46442811291135	0.140000000000000	57.4751915919086
1.42312601530439	-0.0139700496480245	-0.899975097282342	0.0585106382978722	0.000907483782868366
1.43986867430797	-0.0264655623995401	-1.07351533165946	0.0568181818181817	0.00463405032498700
1.45661133331155	1.84252165808948	1.54745761155092	0.164634146341463	46.6707429819007
1.47335399231513	2.05079113696689	1.02438414813701	0.128205128205128	25.3367292809654
1.49009665131871	1.28914408491069	1.17168051522222	0.150684931506849	13.0979498935693
1.50683931032229	2.14879160575216	1.01755455583642	0.154411764705882	27.4464381675259
1.52358196932588	-0.00311683602816820	-7.52820150320611	0.0639999999999999	0.00316076617820993
1.54032462832946	-0.00649807374186416	-1.89579110867381	0.0789473684210526	0.000871228801080453
1.55706728733304	-0.0178632123503333	-2.36149799695957	0.0970873786407766	0.0102158915454469
1.57380994633662	-0.0304391487803504	-1.18910676986216	0.0510204081632652	0.00752122704046445
1.59055260534020	-0.0197140749451679	-2.57805701622195	0.0666666666666667	0.0148292719986873
1.60729526434378	-0.00241945184006299	-3.31900731038253	0.109756097560976	0.000370196552627790
1.62403792334736	-0.00476178730009486	-0.146959241315576	0.0410958904109590	2.81135556281745e-06
1.64078058235094	-0.0283438807571430	-1.96064625140422	0.0606060606060606	0.0177296066297682
1.65752324135452	-0.00589298962626359	-1.41919768595692	0.114754098360656	0.000401549537997545
1.67426590035810	-0.00953777646742960	-0.954934463511448	0.0754716981132076	0.000476237295173434
1.69100855936169	0.0401574366901189	26.9950417250660	0.0666666666666667	6.74655338935505
1.70775121836527	-0.00206210346564801	-0.469343379796941	0.166666666666667	5.37754787858248e-06
1.72449387736885	NaN	NaN	0	NaN
}\qelevenLasernfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qelevenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.284625203060878	NaN	NaN	0	NaN
0.301367862064459	NaN	NaN	0	NaN
0.318110521068040	NaN	NaN	0	NaN
0.334853180071621	NaN	NaN	0	NaN
0.351595839075202	3.75652173913043	0	0.0666666666666667	0
0.368338498078783	NaN	NaN	0	NaN
0.385081157082364	2.67216494845361	1.66190792266420e-16	0.0322580645161290	1.13219812402672e-30
0.401823816085945	NaN	NaN	0	NaN
0.418566475089526	NaN	NaN	0	NaN
0.435309134093107	4.18064516129032	0	0.0129870129870130	0
0.452051793096688	7.10136986301370	1.25071420984007e-16	0.00990099009900988	4.52879249610688e-30
0.468794452100269	2.70565062474022	0.0283571825457455	0.0156250000000000	0.0337949321719374
0.485537111103850	2.30021182810454	0.0679354892848766	0.0124223602484473	0.140188073825577
0.502279770107431	2.94320894552150	0.323159620565703	0.0392156862745098	5.19347873090134
0.519022429111012	2.93583861884700	0.394953496604816	0.0553359683794467	7.71859533880766
0.535765088114593	3.33245582637833	0.338466817218998	0.0876623376623377	7.30370101101341
0.552507747118174	3.19059525174515	0.234296258686813	0.111111111111111	3.20816077956174
0.569250406121756	3.44404043612079	0.289051983909337	0.152619589977221	5.68945126041110
0.585993065125337	3.22602977691538	0.301931696406523	0.196564885496183	5.44673374859392
0.602735724128918	3.32196374973699	0.277636628603270	0.221297836938436	4.88343364203864
0.619478383132499	3.34533126007704	0.237843134781562	0.245310245310245	3.63447333336211
0.636221042136080	3.30392584002754	0.237207724035642	0.259403372243839	3.52614545330918
0.652963701139661	3.16972030773519	0.239701230613533	0.301513387660070	3.31409078103063
0.669706360143242	3.26290853733236	0.265023734984562	0.327405857740586	4.29300436017809
0.686449019146823	3.27364059847879	0.279092842499860	0.372815533980583	4.79227114735250
0.703191678150404	3.24864962828445	0.260246563146813	0.401285583103765	4.10353123526170
0.719934337153985	3.32279922567099	0.276063633538553	0.418884120171674	4.83068356164096
0.736676996157566	3.32769385220915	0.285879258770435	0.433032046014791	5.19557971108897
0.753419655161147	3.23893266593858	0.269747846847651	0.424603174603175	4.38229693823648
0.770162314164728	3.33840237050456	0.283276195510197	0.434850863422292	5.13427954597408
0.786904973168309	3.36698719061997	0.288339811629090	0.450076804915515	5.41095768669781
0.803647632171890	3.30629255038015	0.263832380179386	0.443418013856813	4.36838328649317
0.820390291175471	3.30742552281579	0.259948439590642	0.453271028037383	4.24362075870513
0.837132950179052	3.31070014424204	0.257617371360207	0.452380952380952	4.17611041942829
0.853875609182633	3.36227732523439	0.264347484560887	0.441176470588235	4.53523104196978
0.870618268186214	3.40779937006222	0.280744638770533	0.435414884516681	5.25476100416036
0.887360927189795	3.32237413249552	0.263932381755925	0.414285714285714	4.41432613368763
0.904103586193376	3.29582250281147	0.248048090414279	0.385496183206107	3.83690807041565
0.920846245196958	3.24405191981541	0.248793122863825	0.367305751765893	3.73967898756943
0.937588904200539	3.31775681873909	0.266457152472211	0.346405228758170	4.48668783716715
0.954331563204120	3.31679231772232	0.240124351304212	0.301418439716312	3.64158922724130
0.971074222207701	3.35925258035807	0.267863348867927	0.311772315653299	4.64829728472301
0.987816881211282	3.29786344700794	0.285839058967382	0.314366998577525	5.10141287201661
1.00455954021486	3.26233253132022	0.238540227540115	0.277165354330709	3.47665583554431
1.02130219921844	3.39409946383549	0.227515568145429	0.265625000000000	3.42336619406871
1.03804485822202	3.34219651105663	0.218707503105528	0.243664717348928	3.06742050637539
1.05478751722561	3.31658544630092	0.222350893115057	0.226086956521739	3.12206633552713
1.07153017622919	3.30372446416779	0.239096362401640	0.206235011990408	3.58208234315350
1.08827283523277	3.37501066657979	0.199645880480230	0.204301075268817	2.60647158551641
1.10501549423635	3.52688674043113	0.218585954550296	0.168168168168168	3.41200391103465
1.12175815323993	3.35846177589716	0.242175876895780	0.173333333333333	3.79773423966715
1.13850081224351	3.35450795434027	0.208898507220153	0.148148148148148	2.81909891107176
1.15524347124709	3.43704390208011	0.259479948583883	0.125523012552301	4.56625072419835
1.17198613025067	3.06218787356196	0.210919121473828	0.129032258064516	2.39484583096534
1.18872878925425	3.43466822545027	0.238970177829893	0.103092783505155	3.86757716127275
1.20547144825784	3.25628762791820	0.256753813098328	0.102857142857143	4.01292747790386
1.22221410726142	3.24974828268418	0.275079108236883	0.100628930817610	4.58771731772565
1.23895676626500	2.97395872380646	0.119598634984547	0.0482758620689656	0.726280372588119
1.25569942526858	3.04062203707009	0.0958605878564329	0.0610687022900763	0.487738504213379
1.27244208427216	3.34012921750920	0.164693874982165	0.0666666666666667	1.73725440420152
1.28918474327574	2.79334485429671	0.0937912077576076	0.0357142857142857	0.394053650937563
1.30592740227932	3.03243611186498	0.168372193986173	0.0576923076923077	1.49660106650603
1.32267006128290	3.02419611672533	0.266155202503037	0.0537634408602150	3.71939078593483
1.33941272028648	3.74212506498966	0.291212398217355	0.0681818181818183	6.81770658170970
1.35615537929006	4.10635306780387	0.297760539316374	0.0731707317073170	8.58279715935603
1.37289803829365	2.98261732985049	0.131128590586304	0.0769230769230769	0.878156356041561
1.38964069729723	2.90549572561106	0.0167136606618637	0.0405405405405406	0.0135383466881769
1.40638335630081	2.52734073450567	0.0721597504962186	0.0303030303030303	0.190941191733200
1.42312601530439	2.84835164835165	0	0.0161290322580645	0
1.43986867430797	2.96228571428571	1.49914374467131e-16	0.0172413793103449	1.13219812402672e-30
1.45661133331155	2.90485716827198	0.0166999236293194	0.0555555555555556	0.0135101610098845
1.47335399231513	3.39739717547263	0.104853548534691	0.0576923076923077	0.728519023859435
1.49009665131871	3.28078035417976	0.00632884458922993	0.0416666666666666	0.00247505675783535
1.50683931032229	3.68345802616962	0.0388944018566656	0.0444444444444444	0.117833189524165
1.52358196932588	3.24000000000000	0	0.0243902439024390	0
1.54032462832946	3.24000000000000	0	0.0263157894736842	0
1.55706728733304	NaN	NaN	0	NaN
1.57380994633662	2.94545454545455	0	0.0312500000000000	0
1.59055260534020	3.47919463087248	1.27641381689158e-16	0.0333333333333333	1.13219812402672e-30
1.60729526434378	2.78709677419355	0	0.0370370370370371	0
1.62403792334736	2.86408839779006	0	0.0416666666666666	0
1.64078058235094	NaN	NaN	0	NaN
1.65752324135452	NaN	NaN	0	NaN
1.67426590035810	NaN	NaN	0	NaN
1.69100855936169	NaN	NaN	0	NaN
1.70775121836527	NaN	NaN	0	NaN
}\qelevenLasernfifteen

%5\pgfplotstableread{
%y u urms datayield Tu
%}\qelevenLaserntwenty

\pgfplotstableread{
y u urms datayield Tu
0.301367862064459	NaN	NaN	0	NaN
0.318110521068040	NaN	NaN	0	NaN
0.334853180071621	NaN	NaN	0	NaN
0.351595839075202	NaN	NaN	0	NaN
0.368338498078783	NaN	NaN	0	NaN
0.385081157082364	NaN	NaN	0	NaN
0.401823816085945	3.36623376623377	0	0.0400000000000000	0
0.418566475089526	NaN	NaN	0	NaN
0.435309134093107	NaN	NaN	0	NaN
0.452051793096688	4.05000000000000	0	0.0166666666666667	0
0.468794452100269	3.14214349403407	0.161527997550038	0.0259740259740259	1.47886876280936
0.485537111103850	3.78394160583942	1.17361538868554e-16	0.0104166666666666	1.13219812402672e-30
0.502279770107431	2.74317700031411	0.216916013359140	0.0327868852459017	2.03269808726177
0.519022429111012	2.43211796983685	0.0579043951797333	0.0263157894736842	0.113860823675188
0.535765088114593	2.83364121969424	0.178092126814415	0.0486486486486486	1.46204638800527
0.552507747118174	2.99209557711670	0.275743843662982	0.0950226244343891	3.90791008841427
0.569250406121756	3.10635486959644	0.185462205542559	0.133079847908745	1.90543862695278
0.585993065125337	3.45463500944551	0.234212698483650	0.165605095541401	3.75843638752560
0.602735724128918	3.13588953415428	0.201959966821596	0.233333333333333	2.30268261130718
0.619478383132499	3.20727416374068	0.183454378505037	0.242788461538462	1.98751458050538
0.636221042136080	3.22452480309243	0.186508925501510	0.257575757575758	2.07640790027278
0.652963701139661	3.22739007013340	0.213797974495486	0.320388349514563	2.73333006540805
0.669706360143242	3.18938164148300	0.206740385895979	0.352530541012216	2.49600593640846
0.686449019146823	3.31593526131235	0.244979401044438	0.432038834951456	3.78837717815293
0.703191678150404	3.27507994395912	0.205766548396250	0.422664624808576	2.60720598796495
0.719934337153985	3.31472707740971	0.234623057427859	0.450643776824034	3.47231343273858
0.736676996157566	3.33602444382979	0.219448370784225	0.469863013698630	3.07684174237323
0.753419655161147	3.33395968946556	0.233346603533725	0.497354497354497	3.47460664226153
0.770162314164728	3.33565862674600	0.228187717061787	0.496073298429319	3.32605718728085
0.786904973168309	3.28766650616781	0.220179630020801	0.489116517285531	3.00823512796733
0.803647632171890	3.25934084268752	0.219773445810644	0.494223363286265	2.94572351268308
0.820390291175471	3.30662709927177	0.217730327232442	0.476623376623377	2.97570778082904
0.837132950179052	3.38494959295534	0.229500029170102	0.497354497354497	3.46459034166035
0.853875609182633	3.24458460265747	0.207976815134710	0.461852861035422	2.61414721497113
0.870618268186214	3.22128429418871	0.206727686233179	0.465049928673324	2.54587681917558
0.887360927189795	3.22049046054952	0.201996032614212	0.467261904761905	2.42947090283508
0.904103586193376	3.22526800740167	0.200666780944263	0.424483306836248	2.40472032306847
0.920846245196958	3.27056166630857	0.215175529844671	0.422558922558923	2.84323289476181
0.937588904200539	3.28148408092619	0.209693477477840	0.377495462794918	2.71826902338566
0.954331563204120	3.24943654011977	0.193020245597826	0.370808678500986	2.25841544952164
0.971074222207701	3.25432693029377	0.191473312918112	0.334051724137931	2.22905534728614
0.987816881211282	3.26639873096816	0.204803667203788	0.327014218009479	2.56918775057311
1.00455954021486	3.22738360832347	0.187390247885687	0.286089238845144	2.09979616359358
1.02130219921844	3.36183357683569	0.203979837128407	0.260869565217391	2.69965887590952
1.03804485822202	3.30707561230577	0.175238041673846	0.282467532467532	1.92808874883917
1.05478751722561	3.33101710613276	0.191780858188091	0.224637681159420	2.34285941931110
1.07153017622919	3.24110027561458	0.160557616980492	0.216000000000000	1.55463611207106
1.08827283523277	3.14825504134380	0.149123802257240	0.188340807174888	1.26536477541260
1.10501549423635	3.28997393893398	0.163394958542905	0.175879396984925	1.65899168456403
1.12175815323993	3.34447306174862	0.180658397501062	0.177777777777778	2.09581864837124
1.13850081224351	3.27632554354569	0.171653252843537	0.141975308641975	1.81576717070526
1.15524347124709	3.40196575742045	0.186132649100189	0.118881118881119	2.30190280052979
1.17198613025067	3.14675036901908	0.139962944816660	0.0769230769230769	1.11360895642004
1.18872878925425	3.31042876474938	0.183672458887230	0.0948275862068965	2.12245535013785
1.20547144825784	3.32063850274243	0.168916177449079	0.0952380952380952	1.80620764777899
1.22221410726142	3.17063752284061	0.117162172076312	0.147368421052632	0.792227671351150
1.23895676626500	3.01029872672137	0.0945770464359065	0.0574712643678161	0.465342450965412
1.25569942526858	2.86732720267636	0.0250891836304634	0.0384615384615384	0.0297104725148139
1.27244208427216	3.04434985159788	0.0452609902670276	0.0416666666666666	0.108998171061558
1.28918474327574	2.80216216216216	0	0.0298507462686567	0
1.30592740227932	3.93662374398624	0.0912754415476744	0.0483870967741935	0.741203888426709
1.32267006128290	2.80977593870752	0.0160796363854057	0.0357142857142857	0.0117186562296298
1.33941272028648	3.77175622370915	0.212130488875797	0.0566037735849056	3.67515284559090
1.35615537929006	4.51863744290011	0.0858226538746554	0.0408163265306123	0.863377769411973
1.37289803829365	4.42867858707846	0.0427715096235847	0.0425531914893617	0.205986838158098
1.38964069729723	NaN	NaN	0	NaN
1.40638335630081	NaN	NaN	0	NaN
1.42312601530439	3.60000000000000	0	0.0270270270270269	0
1.43986867430797	3.84000000000000	1.15648231731787e-16	0.0285714285714286	1.13219812402672e-30
1.45661133331155	NaN	NaN	0	NaN
1.47335399231513	NaN	NaN	0	NaN
1.49009665131871	NaN	NaN	0	NaN
1.50683931032229	2.67216494845361	0	0.0370370370370371	0
1.52358196932588	NaN	NaN	0	NaN
1.54032462832946	NaN	NaN	0	NaN
1.55706728733304	2.99653179190751	0	0.0500000000000000	0
1.57380994633662	NaN	NaN	0	NaN
1.59055260534020	NaN	NaN	0	NaN
1.60729526434378	NaN	NaN	0	NaN
1.62403792334736	NaN	NaN	0	NaN
1.64078058235094	NaN	NaN	0	NaN
1.65752324135452	NaN	NaN	0	NaN
1.67426590035810	NaN	NaN	0	NaN
1.69100855936169	NaN	NaN	0	NaN
1.70775121836527	NaN	NaN	0	NaN
}\qelevenLaserntwentyfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qelevenLasernthirty

\pgfplotstableread{
y u urms datayield ufull Tu
0.100546203567966	NaN	NaN	0	3.48920863309353	NaN
0.129273690301671	NaN	NaN	0	2.97546012269939	NaN
0.158001177035375	NaN	NaN	0	3.46428571428571	NaN
0.186728663769080	NaN	NaN	0	3.46428571428571	NaN
0.215456150502784	NaN	NaN	0	3.21192052980132	NaN
0.244183637236489	NaN	NaN	0	3.19078947368421	NaN
0.272911123970193	NaN	NaN	0	3.27702702702703	NaN
0.301638610703898	NaN	NaN	0	3.32191780821918	NaN
0.330366097437603	NaN	NaN	0	3.56617647058823	NaN
0.359093584171307	3.61940298507463	1.22696812618368e-16	0.00454545454545453	3.41549295774648	9.22269429595599e-31
0.387821070905012	3.76238136726957	0.0641803258897887	0.00769230769230774	3.46428571428571	0.272675951301985
0.416548557638716	4.35330262758298	0.208767727668005	0.0199335548172758	3.41549295774648	3.86261850982526
0.445276044372421	3.78751423832374	0.278621822209085	0.0388349514563106	3.54014598540146	5.20782252636232
0.474003531106125	3.60506756403106	0.214586327070365	0.0679012345679013	3.51449275362319	2.79864801295666
0.502731017839830	4.34764870401641	0.304142228267848	0.0838150289017341	3.56617647058823	8.17673096153382
0.531458504573535	3.86741486643884	0.174484853571049	0.155555555555556	3.56617647058823	2.12948390714413
0.560185991307239	4.03065137613302	0.163893549812937	0.289002557544757	3.64661654135338	2.04075828011155
0.588913478040944	4.02072836831642	0.172536450968050	0.396788990825688	3.81889763779527	2.25054945168687
0.617640964774648	3.95074414546201	0.191263152651358	0.564044943820225	3.73076923076923	2.67016317240522
0.646368451508353	3.91998641060154	0.162689592825255	0.645922746781116	3.73076923076923	1.90198040534151
0.675095938242057	3.89780685687520	0.159067148261815	0.809935205183585	3.78906250000000	1.79770734116776
0.703823424975762	4.02181356426219	0.162239388323120	0.871964679911700	3.84920634920635	1.99101183074461
0.732550911709467	4.09647491531997	0.160137043269042	0.891774891774892	3.94308943089431	2.01243370188102
0.761278398443171	4.10825230548795	0.157912514135785	0.939814814814815	3.91129032258064	1.96817940209544
0.790005885176876	4.08766544801738	0.145923062574425	0.955773955773956	3.91129032258064	1.66385674251848
0.818733371910580	4.10623941487555	0.157912946199801	0.961538461538462	3.84920634920635	1.96626196510856
0.847460858644285	4.08509839573445	0.154008631853022	0.980113636363636	3.88000000000000	1.85102608909350
0.876188345377989	4.17498660369539	0.154347922443473	0.950000000000000	3.91129032258064	1.94191009754341
0.904915832111694	4.21701705391831	0.140812531798907	0.943396226415094	4.00826446280992	1.64896219933043
0.933643318845399	4.15977606834810	0.156478681610279	0.983805668016194	4.00826446280992	1.98137934750894
0.962370805579103	4.20861233590037	0.155817180316588	0.957943925233645	3.94308943089431	2.01106404174625
0.991098292312808	4.11766734799747	0.144719732472542	0.965714285714286	3.88000000000000	1.66063960089730
1.01982577904651	4.18137187823042	0.146250888965838	0.966442953020134	3.91129032258064	1.74884769251831
1.04855326578022	4.19723941392523	0.162365358861554	0.964912280701754	3.84920634920635	2.17185891286590
1.07728075251392	4.17136739253924	0.138413644529714	0.935779816513762	3.94308943089431	1.55894955771724
1.10600823924763	4.23303114017682	0.142952327716636	0.967032967032967	4.00826446280992	1.71239030634841
1.13473572598133	4.11935292708042	0.139425336657698	0.933333333333333	3.81889763779527	1.54261936352562
1.16346321271504	4.16904392268608	0.124521955981325	0.982758620689655	3.91129032258064	1.26032392369243
1.19219069944874	4.05224842267128	0.112205385896537	0.933333333333333	3.84920634920635	0.966800579925197
1.22091818618244	4.19871204142957	0.0908903510119199	0.823529411764706	4.07563025210084	0.681059591525340
1.24964567291615	4.19194625346859	0.119562653167588	0.909090909090909	4.00826446280992	1.17473489654765
}\qfifteenPD

\pgfplotstableread{
y u urms datayield Tu
0.158001177035375	NaN	NaN	0	NaN
0.172364920402227	NaN	NaN	0	NaN
0.186728663769080	NaN	NaN	0	NaN
0.201092407135932	NaN	NaN	0	NaN
0.215456150502784	NaN	NaN	0	NaN
0.229819893869637	NaN	NaN	0	NaN
0.244183637236489	NaN	NaN	0	NaN
0.258547380603341	0.0696399785061795	0	0.0833333333333334	0
0.272911123970193	NaN	NaN	0	NaN
0.287274867337046	0.0696493349455865	0	0.0555555555555556	0
0.301638610703898	-0.00153391792673562	-0.605028057865028	0.0909090909090909	4.02784405496378e-06
0.316002354070750	0.00214842227188878	2.12405333732712	0.0645161290322581	9.73839753732715e-05
0.330366097437603	0.00231201802149169	3.05456413569617	0.0540540540540540	0.000233237456976834
0.344729840804455	2.39284021651650	0.940866766651628	0.0851063829787235	23.7028750368881
0.359093584171307	0.00246927141921620	12.5984893069083	0.0483870967741935	0.00452576473222464
0.373457327538159	-0.00594021270732659	-0.380435508594637	0.0519480519480520	2.38827017742935e-05
0.387821070905012	-0.00152156316946292	-31.8964071632116	0.0927835051546391	0.0110149081172054
0.402184814271864	0.0137583792752393	5.10646906811712	0.0645161290322581	0.0230830576920016
0.416548557638716	0.0172934433486175	2.24521849641399	0.0687500000000000	0.00705013681238949
0.430912301005569	-0.0186976270375998	-1.72477167877009	0.0516431924882629	0.00486355219479888
0.445276044372421	-0.0303176229340787	-0.834274110077035	0.0524344569288390	0.00299174930184360
0.459639787739273	-0.00959067098840080	-6.11139407696674	0.0830860534124629	0.0160655624323953
0.474003531106125	-0.0333946301330367	-2.03540802276042	0.0765550239234449	0.0216059621300688
0.488367274472978	-0.0447752924373709	-2.94293832079625	0.0657640232108318	0.0812000979751978
0.502731017839830	-0.0628406316280025	-1.21509624786753	0.0631067961165049	0.0272658985119436
0.517094761206682	-0.0460306372163235	-3.84887972335740	0.0954907161803713	0.146784441418133
0.531458504573535	-0.0509528068299117	-4.07772058869436	0.0782608695652173	0.201877782139671
0.545822247940387	1.85362385919498	1.21969819169682	0.174617461746175	23.9037122817924
0.560185991307239	2.26788166017346	1.29379960484675	0.186326070623591	40.2617063866172
0.574549734674091	2.67300833844714	1.21424014662627	0.219417475728155	49.2637166916734
0.588913478040944	2.47328202636588	1.23014279572054	0.232884399551066	43.2888161492783
0.603277221407796	2.77061064612688	1.02328210051865	0.245338567222767	37.5888572890876
0.617640964774648	3.00250286888572	0.797720368465691	0.260113092648978	26.8278330786775
0.632004708141501	2.78910048517647	0.803259904545682	0.252347417840376	23.4724202470389
0.646368451508353	3.05018263178135	0.866755159048537	0.289911504424779	32.6860115112753
0.660732194875205	2.95296647279505	0.693967113574977	0.288659793814433	19.6386750254965
0.675095938242057	3.21208287840808	0.799843310739118	0.307738095238095	30.8674455049583
0.689459681608910	3.22851060877214	0.678400316618958	0.323537565844192	22.4333375219372
0.703823424975762	3.42648478020329	0.675044178645674	0.343979057591623	25.0195433091705
0.718187168342614	3.46764386977479	0.626140944030903	0.350086655112652	22.0460382086888
0.732550911709467	3.50346478183415	0.593151499763939	0.359494274809160	20.1950135576432
0.746914655076319	3.49617006332369	0.617052381733071	0.384757933750290	21.7643918546652
0.761278398443171	3.50991823258306	0.572076430871168	0.380498866213152	18.8546936558754
0.775642141810023	3.45801939591236	0.546516637034964	0.389445557782231	16.7024044275839
0.790005885176876	3.53910868945476	0.582509710042877	0.416387586514847	19.8752001238535
0.804369628543728	3.49909190657039	0.575546129728521	0.399954730647352	18.9665502609489
0.818733371910580	3.45969284624960	0.580320339432328	0.378390804597701	18.8507243426327
0.833097115277433	3.58153273960978	0.561557963274886	0.374823529411765	18.9166575786956
0.847460858644285	3.60685598858878	0.575860195168010	0.355907429963459	20.1747934140747
0.861824602011137	3.48074983827284	0.566779648706280	0.353986795327578	18.2008424238471
0.876188345377989	3.47777864174716	0.586282551906698	0.344301765650080	19.4417422939970
0.890552088744842	3.48503126143486	0.576093094940983	0.331920903954802	18.8502045389579
0.904915832111694	3.53053120492646	0.616390143641763	0.319964349376114	22.1466912401192
0.919279575478546	3.49702702384654	0.619663507550026	0.305590851334180	21.9597397977240
0.933643318845399	3.41295013542298	0.652627287492189	0.302907369844490	23.2010539619826
0.948007062212251	3.38865141834324	0.703543335705734	0.279347826086957	26.5798711305145
0.962370805579103	3.56420932575601	0.694789482496898	0.264659890539484	28.6780915411458
0.976734548945955	3.39744628484796	0.676153452343231	0.266891891891892	24.6781789345231
0.991098292312808	3.04811947935069	0.650840525384027	0.250344510794672	18.4047752216578
1.00546203567966	3.18797245331384	0.709547254655983	0.239562624254473	23.9281509251515
1.01982577904651	3.34944056640796	0.917546191111577	0.246619794483505	44.1690233488680
1.03418952241336	3.03704348133522	0.781140680585068	0.223591549295775	26.3195162134880
1.04855326578022	3.18912132162579	0.797496700729362	0.200645161290323	30.2494333371970
1.06291700914707	3.05294129395932	1.01754968757807	0.209302325581395	45.1300202098087
1.07728075251392	2.77278722031354	1.05557584935606	0.189642041127190	40.0616976808887
1.09164449588077	3.02949964590933	0.944118311011613	0.186201163757274	38.2570981174730
1.10600823924763	2.95875207351253	0.952255338736503	0.174545454545455	37.1228537158154
1.12037198261448	2.77136453086457	0.962300214585427	0.162882527147088	33.2602757199392
1.13473572598133	2.61187298605226	1.03531275861798	0.163090128755365	34.1951576573639
1.14909946934818	2.74331139012777	0.932406372053896	0.141852286049238	30.5969438886248
1.16346321271504	2.27267448057755	1.18790618053739	0.165613147914033	34.0844370663885
1.17782695608189	2.23479889105667	1.34181476747153	0.183955739972338	42.0512974361377
1.19219069944874	1.76549803989752	1.13491484795072	0.138138138138138	18.7749334504830
1.20655444281559	2.05001774509974	1.35902036451242	0.123778501628665	36.2981541693247
1.22091818618244	2.25156481934933	1.18494112451791	0.109375000000000	33.2873961210059
1.23528192954930	2.28520808068143	1.31717575139972	0.117318435754190	42.3697915290293
1.24964567291615	2.38638589471867	1.12840074078713	0.118609406952965	33.9098167617226
1.26400941628300	-0.0384105426249702	-4.95906482715694	0.0583153347732181	0.169674988049409
1.27837315964985	-0.0162881256595446	-4.74162518085648	0.0431818181818183	0.0278942079739009
1.29273690301671	-0.0230127292277634	-5.71423085934949	0.0456730769230769	0.0808666012602630
1.30710064638356	2.12739360571115	1.05204845435874	0.122762148337596	23.4252673136222
1.32146438975041	0.0652025292900700	2.29099545467003	0.0599455040871935	0.104350542679683
1.33582813311726	-0.0550229081810680	-0.485402888727243	0.0372492836676219	0.00333587037066786
1.35019187648411	-0.0305955493515431	-1.31505297661003	0.0338461538461539	0.00757042705745186
1.36455561985097	-0.0216085715376610	-2.53795489536402	0.0614886731391586	0.0140649206582318
1.37891936321782	-0.00628905072703167	-7.52643020705873	0.0416666666666666	0.0104776923900526
1.39328310658467	-0.0279132410996827	-1.31914946052201	0.0469314079422382	0.00634053512906183
1.40764684995152	-0.0122681627319864	-3.79545943557526	0.0496183206106871	0.0101392337560594
1.42201059331838	-0.00969062039765882	-4.40319876760657	0.0404858299595142	0.00851446012091179
1.43637433668523	-0.0151280538672487	-3.50563028246404	0.0423728813559322	0.0131527243711688
1.45073808005208	-0.0162862375910676	-2.04513077734017	0.0442477876106194	0.00518801320060247
1.46510182341893	-0.0254848368868060	-1.80769372307939	0.0560747663551402	0.00992500622069671
1.47946556678579	-0.00130223982328988	-35.4927078778962	0.0441176470588235	0.00999027825840514
1.49382931015264	0.00130502233890951	34.8568866677265	0.0666666666666667	0.00967677072989428
1.50819305351949	-0.000596894942651608	-61.6181404131351	0.0552486187845304	0.00632601685287576
1.52255679688634	-0.0112689607235495	-2.60859043468748	0.0459770114942529	0.00404107486639860
1.53692054025319	0.0196106427899122	1.31615306081489	0.0552147239263803	0.00311540007002414
1.55128428362005	-0.0164274928269764	-0.185270021038894	0.0264900662251655	4.33181843493538e-05
1.56564802698690	0.00720657039434901	3.85116215433174	0.0567375886524822	0.00360212058906225
1.58001177035375	-0.00934792703968073	-3.63916799069845	0.0620155038759690	0.00541193045310797
1.59437551372060	0.0164427422834948	1.92659359038081	0.0608695652173913	0.00469295179279584
1.60873925708746	-0.00753402505825049	-2.60382561417055	0.0421052631578948	0.00179967996356871
1.62310300045431	-0.0847376292036309	-1.71743299661535	0.0410958904109590	0.0990443245423831
1.63746674382116	-0.0154589827183068	-3.87787903999043	0.0784313725490196	0.0168061297073262
1.65183048718801	2.30400000000000	1.92747052886312e-16	0.0476190476190477	9.22269429595599e-31
}\qfifteenLasernfive

%%\pgfplotstableread{
%y u urms datayield Tu
%}\qfifteenLasernten

\pgfplotstableread{
y u urms datayield Tu
0.244183637236489	NaN	NaN	0	NaN
0.258547380603341	NaN	NaN	0	NaN
0.272911123970193	NaN	NaN	0	NaN
0.287274867337046	NaN	NaN	0	NaN
0.301638610703898	NaN	NaN	0	NaN
0.316002354070750	NaN	NaN	0	NaN
0.330366097437603	NaN	NaN	0	NaN
0.344729840804455	NaN	NaN	0	NaN
0.359093584171307	NaN	NaN	0	NaN
0.373457327538159	NaN	NaN	0	NaN
0.387821070905012	NaN	NaN	0	NaN
0.402184814271864	2.16000000000000	0	0.0243902439024390	0
0.416548557638716	NaN	NaN	0	NaN
0.430912301005569	NaN	NaN	0	NaN
0.445276044372421	NaN	NaN	0	NaN
0.459639787739273	NaN	NaN	0	NaN
0.474003531106125	1.25995675389182	0.877348190003681	0.0143884892086331	5.71442606077530
0.488367274472978	2.61818181818182	0	0.00581395348837205	0
0.502731017839830	2.77518199221396	0.0587632481594904	0.00970873786407765	0.124368929372293
0.517094761206682	5.37630253682768	0.514696420088948	0.0278884462151395	35.8085771884400
0.531458504573535	3.27703050335457	0.0984818614451997	0.0130718954248366	0.487069389291899
0.545822247940387	3.82402869428947	0.298252286933922	0.0405405405405406	6.08313172417844
0.560185991307239	3.40887793881953	0.212265645250469	0.0428893905191873	2.44849765860214
0.574549734674091	3.70184993624273	0.264619156793078	0.0621359223300971	4.48742861153393
0.588913478040944	3.87369015328475	0.298126139474159	0.0841750841750842	6.23687791570746
0.603277221407796	3.96517471285702	0.308496358981774	0.117820324005891	6.99748719086118
0.617640964774648	3.74620731969435	0.291927177809255	0.135770234986945	5.59306729604077
0.632004708141501	3.59331641196528	0.214763913565540	0.133802816901408	2.78503663119941
0.646368451508353	3.73803980451200	0.294000820177532	0.171094580233794	5.64809897245595
0.660732194875205	3.67977799365719	0.278422453250592	0.185686653771760	4.90872970185963
0.675095938242057	3.78901131086239	0.340101534493430	0.201785714285714	7.76580278578541
0.689459681608910	3.69490356000493	0.299205611593830	0.237104825291181	5.71561615199075
0.703823424975762	3.80549498201693	0.315066845108971	0.267871170463472	6.72272098081638
0.718187168342614	3.77669180519904	0.329493791446974	0.291233283803863	7.24160670451948
0.732550911709467	3.78983504478264	0.336881968941782	0.287043664996421	7.62278234231656
0.746914655076319	3.74679146540507	0.292107083249319	0.310632383599722	5.60170961884105
0.761278398443171	3.75436017057059	0.304130598589586	0.319727891156463	6.09690562069303
0.775642141810023	3.77120841632883	0.304860209833511	0.332665330661323	6.18130151438231
0.790005885176876	3.73030112784012	0.311700852849830	0.330207635632954	6.32238786432022
0.804369628543728	3.67853740167090	0.286656953487676	0.336956521739131	5.19987238432227
0.818733371910580	3.83041581586177	0.300086883596602	0.340000000000000	6.17878725064747
0.833097115277433	3.75691007778275	0.287493803710204	0.315677966101695	5.45551745177110
0.847460858644285	3.81936560643236	0.289786440167180	0.311403508771930	5.72869837699933
0.861824602011137	3.83626277763705	0.289923973466821	0.295731707317073	5.78498614654490
0.876188345377989	3.75051934610563	0.280999796407742	0.301765650080257	5.19412266269417
0.890552088744842	3.77796800502216	0.305158514492808	0.294067796610169	6.21562645573345
0.904915832111694	3.77701720491157	0.277746912857763	0.244206773618538	5.14652134404993
0.919279575478546	3.81723107780627	0.290685953460541	0.246901811248808	5.75787676562693
0.933643318845399	3.80517570360555	0.296300021603536	0.235294117647059	5.94470307606647
0.948007062212251	3.81532297864485	0.287008030969863	0.226086956521739	5.60748455231373
0.962370805579103	3.90125358827695	0.314708113178478	0.196009389671361	7.04922887766227
0.976734548945955	3.77801338821992	0.300926010616284	0.177439797211660	6.04454773605792
0.991098292312808	3.90506759009017	0.288232252729203	0.164137931034483	5.92460817570952
1.00546203567966	3.66365807107104	0.263230864224927	0.159701492537314	4.34931496081056
1.01982577904651	3.69872837682497	0.279166089665597	0.147727272727273	4.98594606522558
1.03418952241336	3.60785321449339	0.274371964996490	0.119718309859155	4.58241648026399
1.04855326578022	3.98327286368279	0.335876087837584	0.137596899224806	8.37058206211699
1.06291700914707	3.71248608180843	0.237314102984623	0.112050739957717	3.62989560842183
1.07728075251392	3.49429064688834	0.300062063258322	0.100686498855835	5.14111839011110
1.09164449588077	3.51136677380268	0.218803272415836	0.102244389027431	2.76043412582916
1.10600823924763	3.80957780445246	0.213298648371219	0.0956284153005464	3.08778656633735
1.12037198261448	3.52127139063677	0.187377017022452	0.0771513353115726	2.03586515476975
1.13473572598133	3.60228033193910	0.181584842553383	0.0709677419354838	2.00092851091038
1.14909946934818	3.66261766115517	0.198868362296228	0.0669014084507043	2.48102954554745
1.16346321271504	3.70766776161973	0.195126244058176	0.0684410646387833	2.44765589684816
1.17782695608189	3.76801280385087	0.212074842899212	0.0663900414937760	2.98621050378842
1.19219069944874	3.61236088620696	0.205498868134340	0.0540540540540540	2.57702422914051
1.20655444281559	3.19332944626929	0.0338044630161120	0.0294117647058823	0.0544945292918237
1.22091818618244	3.52462303944243	0.0729831562279121	0.0208333333333334	0.309448231065804
1.23528192954930	3.31608724035620	0.199668739737312	0.0335195530726257	2.05016785438412
1.24964567291615	3.49385524581714	0.207291266951342	0.0306748466257669	2.45295283870874
1.26400941628300	3.53696718535111	0.177414982400387	0.0324675324675324	1.84145036514531
1.27837315964985	3.14461581457663	0.0467417184952820	0.0205479452054794	0.101032688664904
1.29273690301671	3.41946517170066	0.172648115799698	0.0362318840579711	1.62988673966913
1.30710064638356	4.17336554788518	0.141530607093754	0.0153846153846153	1.63151459524941
1.32146438975041	3.21987577639752	0	0.0163934426229508	0
1.33582813311726	4.72993530582233	0.513728671996018	0.0172413793103449	27.6118421846711
1.35019187648411	8.31924163616072	0.956485657275130	0.0185185185185185	296.102294479975
1.36455561985097	4.94712491846433	0.642701396513529	0.0194174757281553	47.2760966389552
1.37891936321782	9.74720942826978	1.18042918783445	0.0208333333333334	619.095781752884
1.39328310658467	3.65070422535211	0	0.0108695652173914	0
1.40764684995152	7.13215805727337	0.904297715434085	0.0229885057471265	194.528015634116
1.42201059331838	3.35371800485039	0.0126091776022921	0.0243902439024390	0.00836265113543802
1.43637433668523	NaN	NaN	0	NaN
1.45073808005208	NaN	NaN	0	NaN
1.46510182341893	NaN	NaN	0	NaN
1.47946556678579	2.59200000000000	0	0.0147058823529412	0
1.49382931015264	NaN	NaN	0	NaN
1.50819305351949	NaN	NaN	0	NaN
1.52255679688634	NaN	NaN	0	NaN
1.53692054025319	NaN	NaN	0	NaN
1.55128428362005	NaN	NaN	0	NaN
1.56564802698690	NaN	NaN	0	NaN
1.58001177035375	NaN	NaN	0	NaN
1.59437551372060	NaN	NaN	0	NaN
1.60873925708746	NaN	NaN	0	NaN
1.62310300045431	NaN	NaN	0	NaN
1.63746674382116	NaN	NaN	0	NaN
1.65183048718801	NaN	NaN	0	NaN
}\qfifteenLasernfifteen

\pgfplotstableread{
y u urms datayield Tu
0.287274867337046	NaN	NaN	0	NaN
0.301638610703898	NaN	NaN	0	NaN
0.316002354070750	NaN	NaN	0	NaN
0.330366097437603	NaN	NaN	0	NaN
0.344729840804455	NaN	NaN	0	NaN
0.359093584171307	NaN	NaN	0	NaN
0.373457327538159	NaN	NaN	0	NaN
0.387821070905012	NaN	NaN	0	NaN
0.402184814271864	NaN	NaN	0	NaN
0.416548557638716	NaN	NaN	0	NaN
0.430912301005569	NaN	NaN	0	NaN
0.445276044372421	NaN	NaN	0	NaN
0.459639787739273	NaN	NaN	0	NaN
0.474003531106125	NaN	NaN	0	NaN
0.488367274472978	NaN	NaN	0	NaN
0.502731017839830	2.97931034482759	1.49057720898748e-16	0.00813008130081300	9.22269429595599e-31
0.517094761206682	3.94884379081617	0.180306216370814	0.0133333333333333	2.37071135298766
0.531458504573535	3.27581503377495	0.106228613267373	0.0163043478260869	0.566290320975117
0.545822247940387	3.29284114340878	0.108917899891558	0.0360360360360360	0.601530216322957
0.560185991307239	3.61346738387317	0.220791866359687	0.0413533834586465	2.97667753800832
0.574549734674091	3.29606352103170	0.166452399993323	0.0517799352750809	1.40763040592261
0.588913478040944	3.66818206260188	0.188776174127359	0.0674157303370787	2.24240212851424
0.603277221407796	3.98140697412373	0.266995313032568	0.0958230958230958	5.28442565121583
0.617640964774648	3.86004529441404	0.230119127313179	0.106753812636166	3.68984063576109
0.632004708141501	3.70456530537934	0.206351545077374	0.140900195694716	2.73279674251187
0.646368451508353	3.72683678964906	0.206289638870265	0.146902654867257	2.76409490384991
0.660732194875205	3.77900759039071	0.264357462720741	0.156451612903226	4.66719610485283
0.675095938242057	3.80324849563586	0.221221833647705	0.175595238095238	3.31041736076245
0.689459681608910	3.61619491356943	0.211593557871974	0.213592233009709	2.73795253726785
0.703823424975762	3.68649751803401	0.239358507566619	0.253926701570681	3.64118713299507
0.718187168342614	3.73910882724842	0.206941916095805	0.268897149938042	2.79995153454037
0.732550911709467	3.77589132798905	0.260654558681265	0.281622911694511	4.52988309385768
0.746914655076319	3.71341361523742	0.220558228668967	0.297798377752028	3.13697135065186
0.761278398443171	3.69216807527544	0.223843075748757	0.318594104308390	3.19424060445323
0.775642141810023	3.75748924378113	0.241075229728712	0.329621380846325	3.83723186034562
0.790005885176876	3.73921649471137	0.253890206157849	0.338547486033520	4.21473709174226
0.804369628543728	3.67656580836946	0.264552938105636	0.352208380520951	4.42412345395271
0.818733371910580	3.84512479299454	0.247390478560944	0.327586206896552	4.23159612884653
0.833097115277433	3.73903325820859	0.246245198744786	0.321176470588235	3.96434616863628
0.847460858644285	3.86155017201724	0.228417971742295	0.334957369062119	3.63832320665220
0.861824602011137	3.72796602927781	0.224422127292009	0.298602287166455	3.27335127107860
0.876188345377989	3.67609222122795	0.215030818120919	0.294511378848728	2.92207649869257
0.890552088744842	3.69254957274628	0.198901223937053	0.286723163841808	2.52258001716665
0.904915832111694	3.67271298439702	0.212175708638101	0.245170876671620	2.83976678034149
0.919279575478546	3.80436178782340	0.225936508557476	0.238473767885532	3.45504588324150
0.933643318845399	3.80872180943485	0.224341842790335	0.226734348561760	3.41425883974220
0.948007062212251	3.81091340805955	0.233764904492463	0.211956521739130	3.71136914994706
0.962370805579103	3.80504619576505	0.248992960742671	0.193737769080235	4.19769980674276
0.976734548945955	3.85063481487321	0.269109253618225	0.188160676532770	5.02156745214672
0.991098292312808	3.58276977011880	0.247348677845981	0.156321839080460	3.67260617375670
1.00546203567966	3.69823652131430	0.232322341205538	0.139303482587065	3.45214229265724
1.01982577904651	3.45667076715404	0.177762019108110	0.127371273712737	1.76567738227460
1.03418952241336	3.78410028279001	0.269873922218158	0.123529411764706	4.87713174480436
1.04855326578022	3.20365285887717	0.214917714194415	0.103225806451613	2.21693366456264
1.06291700914707	3.48431212024158	0.176158917563661	0.0883392226148409	1.76181677353898
1.07728075251392	3.43782070679556	0.170906585143639	0.0610687022900763	1.61436380065230
1.09164449588077	3.45783999620274	0.193251290060600	0.0916666666666667	2.08819937473895
1.10600823924763	3.22769465193376	0.109468472436276	0.0500000000000000	0.583821886583702
1.12037198261448	3.21507967006010	0.0257981425285660	0.0247524752475248	0.0321719751958700
1.13473572598133	3.54665202516999	0.178091299183637	0.0430107526881720	1.86569194301519
1.14909946934818	3.86320450907466	0.191917922584360	0.0352941176470588	2.57065525105039
1.16346321271504	3.53444762904812	0.137920968602288	0.0443037974683544	1.11127378643132
1.17782695608189	3.97205423459781	0.215668112254422	0.0138888888888889	3.43178115038110
1.19219069944874	4.00493470230339	0.191801022287743	0.0375939849624061	2.75937093512517
1.20655444281559	4.23718680705579	0.192775959234037	0.0163934426229508	3.12017059352635
1.22091818618244	3.21987577639752	0	0.00869565217391298	0
1.23528192954930	5.45684210526316	0	0.00934579439252332	0
1.24964567291615	3.07788170626893	0.0581924860280685	0.0206185567010310	0.150022031387830
1.26400941628300	3.70285714285714	0	0.0108695652173914	0
1.27837315964985	3.70285714285714	1.19931499573705e-16	0.0113636363636364	9.22269429595599e-31
1.29273690301671	8.64000000000000	0	0.0120481927710844	0
1.30710064638356	NaN	NaN	0	NaN
1.32146438975041	NaN	NaN	0	NaN
1.33582813311726	3.16097560975610	0	0.0144927536231883	0
1.35019187648411	NaN	NaN	0	NaN
1.36455561985097	3.16097560975610	0	0.0163934426229508	0
1.37891936321782	NaN	NaN	0	NaN
1.39328310658467	NaN	NaN	0	NaN
1.40764684995152	NaN	NaN	0	NaN
1.42201059331838	NaN	NaN	0	NaN
1.43637433668523	NaN	NaN	0	NaN
1.45073808005208	NaN	NaN	0	NaN
1.46510182341893	NaN	NaN	0	NaN
1.47946556678579	NaN	NaN	0	NaN
1.49382931015264	NaN	NaN	0	NaN
1.50819305351949	NaN	NaN	0	NaN
1.52255679688634	NaN	NaN	0	NaN
1.53692054025319	NaN	NaN	0	NaN
1.55128428362005	NaN	NaN	0	NaN
1.56564802698690	NaN	NaN	0	NaN
1.58001177035375	NaN	NaN	0	NaN
1.59437551372060	NaN	NaN	0	NaN
1.60873925708746	NaN	NaN	0	NaN
1.62310300045431	NaN	NaN	0	NaN
1.63746674382116	NaN	NaN	0	NaN
1.65183048718801	NaN	NaN	0	NaN
}\qfifteenLaserntwentyfive

%\pgfplotstableread{
%y u urms datayield Tu
%}\qfifteenLaserntwenty

%\pgfplotstableread{
%y u urms datayield Tu
%}\qfifteenLasernthirty

\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.4cm},
     width = 1\textwidth]



\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{u}$ (m/s)},
     grid=both,
     xtick={0, 3, 6},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = south west,at={(0,1.4)},font=\normalsize},
   clip mode=individual
   ]



\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u},  \, u'/\overline{u}$ (PD, AWCC, $n=10$) \,};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, u'/\overline{u}$ (LTS, AWCC, $n=5$) \,};


\addplot [mark=none,color=black,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (PD, AWCC, $n=10$) \,};

\addplot [mark=none,color=lime,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (LTS, AWCC, $n=5$) \,};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, u'/\overline{u}$ (LTS, AWCC, $n=15$) \,};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}, \, u'/\overline{u}$ (LTS, AWCC, $n=25$) \,};

\addplot [mark=none,color=teal,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (LTS, AWCC, $n=15$) \,};

\addplot [mark=none,color=blue,line width=2,draw opacity=0.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{data yield (LTS, AWCC, $n=25$) \,};


 \addplot+[densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}$ (PD, classic) \,};

 \addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=.6] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Nezu and Nakagawa (1993) \,};
 
%\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
%};  


\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenLasernfifteen};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qsevenLaserntwentyfive};


\addplot [densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qsevenPD};

%\addplot [fill=red,mark=square*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
%table [y=y,  x =u] {\qsevenLaser};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel={$\overline{u}$ (m/s)},
           ylabel={$y/y_{90}$},
     grid=both,
     xtick={0, 3, 4},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]
   
%\node[align=left,anchor=south east,fill=white,fill opacity=.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
%};  



\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenLasernfifteen};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qelevenLaserntwentyfive};


\addplot [densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qelevenPD};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{u}$ (m/s)},
     grid=both,
     xtick={0, 3, 6},
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=1.5,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

%\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
%};  

\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenLasernfifteen};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =u] {\qfifteenLaserntwentyfive};


\addplot [densely dashdotted,mark=none,color=black,line width=2,draw opacity=.6]
table [y=y,  x =ufull] {\qfifteenPD};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
       ylabel={$y/y_{90}$},
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=15,
     ymin=0,
     ymax=1.5,
   domain=0:6,samples=400,
   ]

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.07$ m$^2$/s}} 
};  

\addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=.6] {5.29*(exp(-x))^2}; 


\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{d})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenLasernfifteen};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qsevenLaserntwentyfive};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     ylabel={$y/y_{90}$},
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=15,
     ymin=0,
     ymax=1.5,
    legend columns=4,
   domain=0:6,samples=400,
   ]

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.11$ m$^2$/s}} 
};  


\addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=.6] {5.29*(exp(-x))^2}; 

\node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.9) {(\textit{e})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenLasernfifteen};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qelevenLaserntwentyfive};


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xlabel=$\overline{u'u'}/{u_{\star}^2}$,
    ylabel={$y/y_{90}$},
     grid=both,
     xtick={0, 5, 10, 15},
     xmin=0,
     xmax=15,
     ymin=0,
     ymax=1.5,
     domain=0:6,samples=400,
   ]

\node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at  (rel axis cs: 0.99,0.01) { \footnotesize{\textcolor{gray}{$q = 0.15$ m$^2$/s}} 
};  

\addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=.6] {5.29*(exp(-x))^2}; 
   
\node[align=center] at (rel axis cs:0.9,0.9) {(\textit{f})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenPD};

\addplot [fill=lime,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenLasernfive};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.6,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenLasernfifteen};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.4,draw opacity=0.15, mark size=2.5,clip mode=individual]
table [y=y,  x =Tu] {\qfifteenLaserntwentyfive};


\end{groupplot}


 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.4cm},
     width = 1\textwidth]


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xmin=0,
     xlabel={data yield},
     xmax=1,
     ymin=0,
     ymax=1.5,
     axis x line*=top,
     xtick={0, 0.5, 1},
     ytick=\empty,
     axis line style=transparent,
     clip mode=individual,
   ]
   
 \addplot+[mark=none,color=gray,line width=0.5,draw opacity=0.5] ({0.1},{x}); 
 
\addplot [mark=none,color=black,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qsevenPD};

\addplot [mark=none,color=lime,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qsevenLasernfive};

\addplot [mark=none,color=teal,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qsevenLasernfifteen};

\addplot [mark=none,color=blue,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qsevenLaserntwentyfive};


\node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.1) {(\textit{a})};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xmin=0,
     xlabel={data yield},
     xmax=1,
     ymin=0,
     ymax=1.5,
     axis x line*=top,
      xtick={0, 0.5, 1},
     ytick=\empty,
     axis line style=transparent,
     clip mode=individual,
   ]


\addplot [mark=none,color=black,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qelevenPD};

\addplot [mark=none,color=lime,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qelevenLasernfive};

\addplot [mark=none,color=teal,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qelevenLasernfifteen};

\addplot [mark=none,color=blue,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qelevenLaserntwentyfive};

 \addplot+[mark=none,color=gray,line width=0.5,draw opacity=0.5] ({0.1},{x}); 

 \node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.1) {(\textit{b})};

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
     xmin=0,
     xlabel={data yield},
     xmax=1,
     ymin=0,
     ymax=1.5,
     axis x line*=top,
      xtick={0, 0.5, 1},
     ytick=\empty,
     axis line style=transparent,
     clip mode=individual,
   ]
   

\addplot [mark=none,color=black,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qfifteenPD};

\addplot [mark=none,color=lime,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qfifteenLasernfive};

\addplot [mark=none,color=teal,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qfifteenLasernfifteen};

\addplot [mark=none,color=blue,line width=2,draw opacity=0.3]
table [y=y,  x =datayield] {\qfifteenLaserntwentyfive};

 \addplot+[mark=none,color=gray,line width=0.5,draw opacity=0.5] ({0.1},{x}); 

\node[align=center,fill=white,fill opacity=0.8] at (rel axis cs:0.9,0.1) {(\textit{c})};

\end{groupplot}


\end{tikzpicture}

%y90=46.2806; ustar=0.3013;
%y90=59.7277; ustar=0.3504;
%y90=69.6179; ustar=0.3883;


